Variational Gaussian Process Diffusion Processes

Diffusion processes are a class of stochastic differential equations (SDEs) providing a rich family of expressive models that arise naturally in dynamic modelling tasks. Probabilistic inference and learning under generative models with latent processes endowed with a non-linear diffusion process prior are intractable problems. We build upon work within variational inference, approximating the posterior process as a linear diffusion process, and point out pathologies in the approach. We propose an alternative parameterization of the Gaussian variational process using a site-based exponential family description. This allows us to trade a slow inference algorithm with fixed-point iterations for a fast algorithm for convex optimization akin to natural gradient descent, which also provides a better objective for learning model parameters.

==> fig/applestock.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=1.0, fill=white, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=8400,
xtick style={color=black},
xtick={1200,3600,6000,8400},
xticklabels={1985,1995,2005,2015},
y grid style={white!69.0196078431373!black},
ymin=-2.2, ymax=6.5,
ytick style={color=black}
]
\addplot[forget plot] graphics [includegraphics cmd=\pgfimage,xmin=-2007.43064516129, xmax=10521.214516129, ymin=-3.47629881429126, ymax=8.27778375370451] {fig/applestock-000.png};
\addplot [thick, color0, forget plot]
table {%
6828 3.24745512415573
6829 3.24800235021494
6830 3.24854906848078
6831 3.24909527963616
6832 3.24964098402629
6833 3.25018618226778
6834 3.25073087472401
6835 3.25127506179288
6836 3.25181874417094
6837 3.25236192210229
6838 3.25290459610982
6839 3.2534467668686
6840 3.25398843456836
6841 3.25452959978546
6842 3.25507026298505
6843 3.25561042482386
6844 3.25615008532792
6845 3.25668924508739
6846 3.25722790479549
6847 3.25776606472173
6848 3.25830372551159
6849 3.25884088755157
6850 3.25937755112046
6851 3.25991371686394
6852 3.26044938534855
6853 3.26098455690479
6854 3.26151923205981
6855 3.26205341118823
6856 3.26258709453858
6857 3.26312028306258
6858 3.26365297678507
6859 3.26418517639959
6860 3.2647168824146
6861 3.26524809507287
6862 3.26577881492853
6863 3.26630904242706
6864 3.26683877802407
6865 3.26736802213058
6866 3.26789677548246
6867 3.26842503809444
6868 3.26895281085617
6869 3.26948009380937
6870 3.2700068875395
6871 3.27053319260165
6872 3.27105900968129
6873 3.27158433886423
6874 3.27210918082678
6875 3.27263353561151
6876 3.2731574041069
6877 3.27368078654799
6878 3.27420368345332
6879 3.27472609534121
6880 3.27524802252174
6881 3.27576946541731
6882 3.27629042473036
6883 3.27681090067584
6884 3.27733089392924
6885 3.27785040456997
6886 3.27836943339689
6887 3.27888798075154
6888 3.27940604692759
6889 3.27992363267383
6890 3.28044073815256
6891 3.28095736388708
6892 3.28147351037058
6893 3.28198917802923
6894 3.28250436729381
6895 3.28301907857558
6896 3.28353331241914
6897 3.28404706908781
6898 3.2845603492048
6899 3.28507315335012
6900 3.28558548168331
6901 3.28609733458931
6902 3.28660871276647
6903 3.2871196165321
6904 3.28763004619881
6905 3.28814000244082
6906 3.28864948562238
6907 3.28915849611229
6908 3.28966703452998
6909 3.29017510109133
6910 3.29068269624522
6911 3.2911898204678
6912 3.29169647434372
6913 3.29220265811581
6914 3.29270837225786
6915 3.29321361737435
6916 3.29371839371701
6917 3.29422270180476
6918 3.29472654201372
6919 3.29522991478571
6920 3.29573282044036
6921 3.29623525976983
6922 3.29673723298427
6923 3.29723874050756
6924 3.29773978280497
6925 3.29824036018244
6926 3.29874047312531
6927 3.29924012216774
6928 3.29973930753271
6929 3.30023802981584
6930 3.30073628956521
6931 3.3012340871124
6932 3.30173142279356
6933 3.30222829703555
6934 3.30272471023179
6935 3.30322066289773
6936 3.3037161555533
6937 3.30421118853355
6938 3.30470576224678
6939 3.30519987721561
6940 3.30569353372248
6941 3.30618673221073
6942 3.30667947328843
6943 3.30717175718629
6944 3.30766358432051
6945 3.30815495525724
6946 3.30864587037702
6947 3.30913632987947
6948 3.3096263343866
6949 3.31011588448131
6950 3.31060498023368
6951 3.31109362219662
6952 3.31158181076237
6953 3.31206954674733
6954 3.31255683012288
6955 3.31304366120447
6956 3.31353004082961
6957 3.31401596924902
6958 3.31450144685085
6959 3.31498647407346
6960 3.31547105132637
6961 3.31595517894499
6962 3.31643885759151
6963 3.31692208746209
6964 3.31740486901752
6965 3.31788720277174
6966 3.31836908901373
6967 3.31885052809676
6968 3.31933152057538
6969 3.31981206667955
6970 3.32029216702824
6971 3.32077182208724
6972 3.32125103208089
6973 3.32172979747314
6974 3.32220811873121
6975 3.32268599617399
6976 3.32316343032879
6977 3.32364042159357
6978 3.32411697023335
6979 3.32459307686653
6980 3.32506874170273
6981 3.32554396527975
6982 3.3260187478554
6983 3.3264930899704
6984 3.3269669922441
6985 3.32744045465651
6986 3.32791347776192
6987 3.32838606220377
6988 3.32885820820184
6989 3.32932991622522
6990 3.32980118652565
6991 3.33027201948479
6992 3.3307424156302
6993 3.33121237552881
6994 3.33168189948337
6995 3.33215098781834
6996 3.33261964086363
6997 3.33308785920592
6998 3.33355564292882
6999 3.3340229928553
7000 3.33448990919989
7001 3.33495639249349
7002 3.33542244288303
7003 3.33588806102464
7004 3.33635324710537
7005 3.33681800147215
7006 3.33728232467126
7007 3.33774621711512
7008 3.33820967910322
7009 3.33867271119566
7010 3.33913531361976
7011 3.33959748698141
7012 3.3400592315853
7013 3.34052054774755
7014 3.34098143599759
7015 3.34144189651504
7016 3.34190192993033
7017 3.34236153650841
7018 3.3428207166987
7019 3.34327947094403
7020 3.34373779947666
7021 3.34419570296529
7022 3.34465318137762
7023 3.3451102355888
7024 3.34556686568003
7025 3.34602307221728
7026 3.3464788554772
7027 3.3469342157286
7028 3.34738915357589
7029 3.34784366927116
7030 3.34829776336618
7031 3.34875143613978
7032 3.34920468802178
7033 3.34965751925569
7034 3.35010993050136
7035 3.35056192192813
7036 3.35101349407157
7037 3.3514646472523
7038 3.35191538169723
7039 3.35236569823012
7040 3.35281559693311
7041 3.35326507824818
7042 3.35371414251198
7043 3.35416279001691
7044 3.35461102141673
7045 3.35505883700732
7046 3.35550623697119
7047 3.35595322191067
7048 3.35639979216639
7049 3.35684594791002
7050 3.35729168972479
7051 3.35773701816401
7052 3.35818193347505
7053 3.3586264359141
7054 3.35907052582009
7055 3.35951420382067
7056 3.359957470237
7057 3.36040032550893
7058 3.36084276994595
7059 3.36128480386715
7060 3.36172642747319
7061 3.36216764135466
7062 3.36260844598659
7063 3.36304884163897
7064 3.36348882863622
7065 3.36392840743909
7066 3.36436757846176
7067 3.36480634192188
7068 3.36524469832384
7069 3.36568264788626
7070 3.36612019114185
7071 3.36655732847638
7072 3.36699406041119
7073 3.36743038714915
7074 3.36786630912606
7075 3.3683018266028
7076 3.36873693998254
7077 3.36917164962566
7078 3.36960595590633
7079 3.37003985927481
7080 3.37047335996203
7081 3.37090645860727
7082 3.37133915546916
7083 3.3717714509444
7084 3.37220334520711
7085 3.37263483870751
7086 3.3730659320017
7087 3.37349662531828
7088 3.37392691916713
7089 3.37435681371185
7090 3.37478630944926
7091 3.37521540659693
7092 3.37564410559903
7093 3.37607240715282
7094 3.37650031097846
7095 3.37692781787894
7096 3.37735492822295
7097 3.37778164229396
7098 3.37820796021654
7099 3.37863388279431
7100 3.37905941026273
7101 3.37948454280655
7102 3.37990928116605
7103 3.3803336252368
7104 3.38075757551856
7105 3.38118113240549
7106 3.38160429606088
7107 3.38202706708532
7108 3.38244944576743
7109 3.38287143266686
7110 3.38329302807511
7111 3.38371423223818
7112 3.38413504568535
7113 3.38455546866732
7114 3.38497550165393
7115 3.38539514493667
7116 3.3858143988824
7117 3.38623326393785
7118 3.38665174019624
7119 3.38706982810531
7120 3.38748752822278
7121 3.38790484106361
7122 3.38832176638228
7123 3.38873830853926
7124 3.38915446423891
7125 3.38957023389047
7126 3.3899856177434
7127 3.39040061597189
7128 3.3908152293076
7129 3.39122945786788
7130 3.39164330197634
7131 3.39205676222291
7132 3.3924698388714
7133 3.39288253217633
7134 3.39329484251864
7135 3.39370677038458
7136 3.39411831612807
7137 3.39452947987114
7138 3.39494026223327
7139 3.39535066327085
7140 3.39576068364546
7141 3.39617032362921
7142 3.39657958342085
7143 3.39698846352281
7144 3.39739696417803
7145 3.39780508602479
7146 3.39821282899316
7147 3.3986201937271
7148 3.39902718067402
7149 3.39943378996224
7150 3.39984002189165
7151 3.40024587698482
7152 3.40065135526337
7153 3.40105645735416
7154 3.40146118374467
7155 3.40186553467972
7156 3.4022695103868
7157 3.40267311107208
7158 3.40307633730439
7159 3.40347918956827
7160 3.40388166798163
7161 3.40428377279139
7162 3.40468550463137
7163 3.40508686358689
7164 3.40548785026621
7165 3.40588846476774
7166 3.40628870761959
7167 3.40668857906512
7168 3.40708807935452
7169 3.40748720904222
7170 3.40788596847266
7171 3.40828435775244
7172 3.40868237756607
7173 3.40908002803758
7174 3.40947730947368
7175 3.40987422245953
7176 3.41027076700082
7177 3.41066694358296
7178 3.4110627524924
7179 3.41145819409347
7180 3.41185326891186
7181 3.41224797703811
7182 3.41264231890281
7183 3.41303629490228
7184 3.41342990523514
7185 3.4138231503888
7186 3.41421603078137
7187 3.41460854667388
7188 3.41500069832257
7189 3.41539248588331
7190 3.41578391009751
7191 3.41617497124275
7192 3.41656566961187
7193 3.41695600539705
7194 3.4173459791325
7195 3.41773559103143
7196 3.41812484137268
7197 3.41851373042537
7198 3.41890225883512
7199 3.41929042673259
7200 3.41967823446213
7201 3.42006568221271
7202 3.42045277053642
7203 3.42083949971833
7204 3.42122587025669
7205 3.42161188204133
7206 3.42199753580379
7207 3.42238283175121
7208 3.42276777018895
7209 3.42315235143204
7210 3.42353657580111
7211 3.42392044387455
7212 3.42430395579073
7213 3.42468711154814
7214 3.42506991199303
7215 3.42545235728684
7216 3.42583444768493
7217 3.42621618346951
7218 3.42659756499471
7219 3.42697859284092
7220 3.42735926939474
7221 3.42773959276165
7222 3.428119563094
7223 3.42849918093313
7224 3.42887844667145
7225 3.42925736034528
7226 3.42963592238873
7227 3.43001413335898
7228 3.43039199330733
7229 3.43076950253294
7230 3.43114666157984
7231 3.43152347053316
7232 3.43189992985352
7233 3.43227603997163
7234 3.43265180095763
7235 3.43302721344567
7236 3.43340227751138
7237 3.43377699340272
7238 3.43415136177312
7239 3.43452538271192
7240 3.43489905668868
7241 3.4352723839514
7242 3.43564536460096
7243 3.43601799937578
7244 3.43639028834339
7245 3.43676223195525
7246 3.43713383044506
7247 3.43750508401145
7248 3.43787599306881
7249 3.43824655807496
7250 3.43861677907802
7251 3.43898665667408
7252 3.43935619089887
7253 3.43972538222837
7254 3.44009423096263
7255 3.44046273766794
7256 3.44083090241129
7257 3.44119872526664
7258 3.44156620702574
7259 3.44193334766498
7260 3.44230014041397
7261 3.44266659262082
7262 3.44303270499748
7263 3.44339847775165
7264 3.44376391100744
7265 3.44412900536549
7266 3.44449376082326
7267 3.44485817788141
7268 3.44522225687278
7269 3.44558599808656
7270 3.4459494015683
7271 3.44631246813863
7272 3.44667519775139
7273 3.44703759078516
7274 3.44739964765722
7275 3.44776136858225
7276 3.44812275388954
7277 3.44848380380844
7278 3.44884451881273
7279 3.44920489924612
7280 3.44956494519695
7281 3.44992465710148
7282 3.4502840350865
7283 3.45064307987442
7284 3.4510017913857
7285 3.45136016996122
7286 3.45171821619024
7287 3.45207593029575
7288 3.45243331237967
7289 3.4527903629022
7290 3.45314708213752
7291 3.45350347040677
7292 3.45385952793317
7293 3.45421525508836
7294 3.45457065229632
7295 3.45492571984933
7296 3.45528045773232
7297 3.45563486659062
7298 3.45598894656849
7299 3.45634269791673
7300 3.45669612110129
7301 3.45704921624976
7302 3.45740198376177
7303 3.45775442416159
7304 3.45810653740852
7305 3.45845832403763
7306 3.45880978428575
7307 3.45916091842011
7308 3.45951172656245
7309 3.45986220933805
7310 3.46021236679638
7311 3.46056219941788
7312 3.46091170743381
7313 3.46126089114033
7314 3.46160975084561
7315 3.46195828680246
7316 3.46230649946705
7317 3.4626543891597
7318 3.46300195261563
7319 3.46334919352614
7320 3.46369611231462
7321 3.46404270918599
7322 3.46438898444208
7323 3.46473493845899
7324 3.46508057146232
7325 3.46542588386522
7326 3.46577087586846
7327 3.46611554788827
7328 3.46645990009226
7329 3.46680393273603
7330 3.46714764634826
7331 3.46749104099407
7332 3.46783411699098
7333 3.46817687482729
7334 3.46851931454964
7335 3.46886143668488
7336 3.469203241348
7337 3.46954472882915
7338 3.46988589962679
7339 3.47022675364407
7340 3.4705672916415
7341 3.47090751354215
7342 3.47124741996796
7343 3.47158701105864
7344 3.47192628701968
7345 3.47226524817642
7346 3.47260389487784
7347 3.4729422274135
7348 3.47328024601709
7349 3.47361795116604
7350 3.47395534277623
7351 3.47429242149631
7352 3.47462918747719
7353 3.47496564092943
7354 3.47530178234356
7355 3.47563761186337
7356 3.47597312976909
7357 3.47630833648623
7358 3.47664323209311
7359 3.47697781696993
7360 3.47731209159383
7361 3.47764605590623
7362 3.47797971043003
7363 3.47831305525529
7364 3.4786460909065
7365 3.47897881747264
7366 3.47931123544596
7367 3.47964334491305
7368 3.47997527791865
7369 3.48030690295636
7370 3.4806382201636
7371 3.48096923017435
7372 3.48129993294473
7373 3.48163032906434
7374 3.48196041882068
7375 3.48229020224066
7376 3.48261967981471
7377 3.48294885203298
7378 3.4832777189392
7379 3.48360628082853
7380 3.48393453774057
7381 3.48426249039789
7382 3.48459013893112
7383 3.48491748345127
7384 3.48524452445921
7385 3.48557126216734
7386 3.4858976968845
7387 3.48622382911704
7388 3.48654965893733
7389 3.48687518662516
7390 3.48720041230658
7391 3.48752533642142
7392 3.48784995890576
7393 3.48817428058727
7394 3.48849830118535
7395 3.48882202121489
7396 3.48914544120335
7397 3.48946856097213
7398 3.48979138110248
7399 3.4901139019882
7400 3.49043612369778
7401 3.49075804621649
7402 3.49107967025806
7403 3.49140099616479
7404 3.49172202396894
7405 3.4920427539593
7406 3.49236318640829
7407 3.49268332174598
7408 3.49300316016633
7409 3.49332270200407
7410 3.49364194744916
7411 3.49396089667424
7412 3.49427955007025
7413 3.4945979077388
7414 3.49491597015014
7415 3.4952337373949
7416 3.49555121012671
7417 3.49586838833428
7418 3.4961852724312
7419 3.49650186250286
7420 3.49681815892892
7421 3.49713416182141
7422 3.49744987179035
7423 3.49776528876234
7424 3.49808041331824
7425 3.49839524543035
7426 3.49870978545461
7427 3.49902403286299
7428 3.49933798875393
7429 3.49965165339963
7430 3.4999650273163
7431 3.50027811044167
7432 3.50059090332426
7433 3.50090340591059
7434 3.50121561850256
7435 3.50152754148278
7436 3.50183917521684
7437 3.50215051965921
7438 3.5024615740313
7439 3.50277233906104
7440 3.50308281573996
7441 3.50339300441465
7442 3.50370290554129
7443 3.50401251893101
7444 3.50432184511269
7445 3.50463088453263
7446 3.50493963716058
7447 3.50524810339546
7448 3.50555628347746
7449 3.50586417783807
7450 3.50617178634796
7451 3.50647910954664
7452 3.50678614773292
7453 3.50709290111545
7454 3.50739936991557
7455 3.50770555439092
7456 3.50801145485107
7457 3.50831707157269
7458 3.50862240472084
7459 3.50892745447899
7460 3.50923222144869
7461 3.50953670560886
7462 3.5098409073635
7463 3.51014482683596
7464 3.51044846450953
7465 3.51075182040907
7466 3.51105489503364
7467 3.51135768828683
7468 3.51166020092391
7469 3.51196243270798
7470 3.51226438395337
7471 3.51256605525791
7472 3.51286744655908
7473 3.51316855832748
7474 3.51346939071765
7475 3.51376994405585
7476 3.51407021866863
7477 3.51437021468066
7478 3.51466993233884
7479 3.51496937185482
7480 3.51526853371476
7481 3.51556741798062
7482 3.51586602486657
7483 3.51616435464932
7484 3.51646240794754
7485 3.51676018451632
7486 3.51705768490342
7487 3.5173549093369
7488 3.51765185790383
7489 3.51794853090783
7490 3.5182449287546
7491 3.51854105157274
7492 3.51883689968487
7493 3.51913247340137
7494 3.5194277726734
7495 3.51972279807266
7496 3.52001754998003
7497 3.52031202830726
7498 3.52060623348743
7499 3.52090016552331
7500 3.52119382499952
7501 3.52148721182485
7502 3.52178032652674
7503 3.52207316924321
7504 3.52236574031955
7505 3.52265804005945
7506 3.52295006844915
7507 3.52324182593245
7508 3.52353331272269
7509 3.52382452906961
7510 3.5241154752949
7511 3.52440615154964
7512 3.52469655805774
7513 3.52498669512256
7514 3.52527656309964
7515 3.52556616222621
7516 3.52585549246598
7517 3.52614455446296
7518 3.52643334835541
7519 3.52672187412251
7520 3.52701013200153
7521 3.52729812264242
7522 3.52758584606065
7523 3.52787330244107
7524 3.52816049223435
7525 3.52844741541916
7526 3.52873407226087
7527 3.52902046320487
7528 3.52930658853377
7529 3.52959244841022
7530 3.52987804296301
7531 3.53016337247556
7532 3.53044843709553
7533 3.5307332372614
7534 3.53101779281358
7535 3.53130208428489
7536 3.53158611187
7537 3.53186987585008
7538 3.53215337654968
7539 3.53243661401624
7540 3.53271958875924
7541 3.53300230064198
7542 3.53328475023963
7543 3.53356693761529
7544 3.53384886312013
7545 3.53413052690163
7546 3.53441192916791
7547 3.53469307028299
7548 3.5349739504642
7549 3.53525456983073
7550 3.53553492882118
7551 3.5358150275419
7552 3.53609486627355
7553 3.53637444502397
7554 3.53665376457107
7555 3.53693282495522
7556 3.53721162632863
7557 3.53749016858683
7558 3.53776845258919
7559 3.53804647810466
7560 3.53832424559869
7561 3.5386017552562
7562 3.5388790074085
7563 3.53915600197652
7564 3.53943273950536
7565 3.53970922006596
7566 3.53998544414479
7567 3.54026141186192
7568 3.54053712344536
7569 3.5408125790532
7570 3.54108777881611
7571 3.54136272320244
7572 3.54163741253462
7573 3.54191184668244
7574 3.54218602613763
7575 3.54245995108363
7576 3.54273362176943
7577 3.54300703856082
7578 3.54328020117843
7579 3.54355311046806
7580 3.5438257661878
7581 3.54409816874055
7582 3.54437031836145
7583 3.54464221560476
7584 3.54491386031175
7585 3.54518525295034
7586 3.54545639359448
7587 3.54572728279535
7588 3.54599792031766
7589 3.54626830641092
7590 3.54653844148592
7591 3.54680832593134
7592 3.54707795977125
7593 3.54734734329182
7594 3.54761647670698
7595 3.54788536023173
7596 3.54815399401488
7597 3.54842237856554
7598 3.54869051413887
7599 3.5489584003986
7600 3.54922603820286
7601 3.5494934274455
7602 3.54976056823256
7603 3.55002746098704
7604 3.55029410608919
7605 3.55056050351318
7606 3.55082665339654
7607 3.55109255626372
7608 3.55135821225152
7609 3.55162362140441
7610 3.55188878445687
7611 3.55215370112872
7612 3.55241837177118
7613 3.5526827968037
7614 3.55294697591525
7615 3.5532109098615
7616 3.55347459878777
7617 3.55373804259147
7618 3.55400124172816
7619 3.55426419651952
7620 3.55452690721779
7621 3.55478937387946
7622 3.55505159671678
7623 3.55531357579562
7624 3.55557531175194
7625 3.55583680447775
7626 3.5560980546388
7627 3.55635906193846
7628 3.5566198269145
7629 3.55688034972585
7630 3.55714063063855
7631 3.55740066979807
7632 3.55766046759606
7633 3.55792002416555
7634 3.55817933936232
7635 3.55843841381278
7636 3.55869724761065
7637 3.55895584106155
7638 3.55921419437093
7639 3.5594723077703
7640 3.5597301812487
7641 3.55998781524225
7642 3.56024521007013
7643 3.56050236574267
7644 3.56075928267204
7645 3.5610159607934
7646 3.56127240058088
7647 3.56152860238329
7648 3.56178456624766
7649 3.56204029203611
7650 3.56229578054144
7651 3.56255103168114
7652 3.56280604588285
7653 3.56306082300879
7654 3.56331536374038
7655 3.56356966802125
7656 3.5638237363958
7657 3.56407756832526
7658 3.56433116467936
7659 3.56458452541115
7660 3.56483765094811
7661 3.56509054129521
7662 3.5653431968731
7663 3.56559561789615
7664 3.5658478044631
7665 3.56609975667829
7666 3.56635147501884
7667 3.56660295959679
7668 3.56685421065552
7669 3.56710522812216
7670 3.56735601268387
7671 3.56760656409567
7672 3.56785688290823
7673 3.56810696922894
7674 3.56835682327975
7675 3.56860644512357
7676 3.56885583505518
7677 3.56910499347125
7678 3.56935392060019
7679 3.5696026165012
7680 3.56985108141327
7681 3.57009931542914
7682 3.5703473190827
7683 3.57059509225167
7684 3.57084263549447
7685 3.57108994866094
7686 3.57133703200859
7687 3.57158388592553
7688 3.57183051047959
7689 3.57207690595647
7690 3.57232307266769
7691 3.57256901073119
7692 3.57281472014242
7693 3.57306020147316
7694 3.57330545452153
7695 3.57355047985996
7696 3.57379527769347
7697 3.57403984801668
7698 3.5742841914239
7699 3.57452830765357
7700 3.57477219712697
7701 3.57501585996093
7702 3.57525929646384
7703 3.57550250682753
7704 3.57574549132978
7705 3.57598824994243
7706 3.57623078312182
7707 3.57647309094473
7708 3.5767151737915
7709 3.57695703186575
7710 3.57719866501218
7711 3.57744007376751
7712 3.57768125820806
7713 3.57792221856461
7714 3.57816295513503
7715 3.57840346791483
7716 3.57864375745596
7717 3.57888382359294
7718 3.57912366686579
7719 3.57936328721346
7720 3.5796026849471
7721 3.57984186015948
7722 3.58008081334298
7723 3.58031954447592
7724 3.58055805378666
7725 3.58079634140166
7726 3.58103440769056
7727 3.58127225275042
7728 3.58150987680598
7729 3.58174728024461
7730 3.58198446314257
7731 3.58222142545887
7732 3.58245816761126
7733 3.58269468989465
7734 3.58293099230867
7735 3.58316707527566
7736 3.58340293865207
7737 3.58363858295268
7738 3.5838740084748
7739 3.58410921523599
7740 3.58434420337735
7741 3.58457897299469
7742 3.58481352479654
7743 3.58504785840028
7744 3.58528197439171
7745 3.58551587291243
7746 3.58574955419878
7747 3.58598301818069
7748 3.5862162650837
7749 3.58644929550266
7750 3.58668210921135
7751 3.58691470644337
7752 3.58714708779484
7753 3.58737925310119
7754 3.58761120281575
7755 3.58784293698724
7756 3.5880744556126
7757 3.58830575929668
7758 3.58853684783096
7759 3.58876772167636
7760 3.58899838099328
7761 3.58922882587944
7762 3.5894590566853
7763 3.58968907343641
7764 3.58991887657259
7765 3.59014846603179
7766 3.59037784208712
7767 3.59060700512212
7768 3.5908359550049
7769 3.59106469235217
7770 3.59129321709784
7771 3.59152152936859
7772 3.59174962932455
7773 3.59197751742706
7774 3.59220519365613
7775 3.59243265842545
7776 3.59265991169423
7777 3.59288695354611
7778 3.59311378471471
7779 3.59334013428457
7780 3.59356627463439
7781 3.59379220571226
7782 3.59401792794199
7783 3.59424344144312
7784 3.5944687464694
7785 3.59469384302168
7786 3.59491873162951
7787 3.59514341191063
7788 3.59536788456281
7789 3.59559214964388
7790 3.59581620714971
7791 3.59604005789179
7792 3.59626370137219
7793 3.59648713802346
7794 3.5967103682585
7795 3.59693339180872
7796 3.59715620927307
7797 3.59737882048271
7798 3.59760122593423
7799 3.5978234258793
7800 3.59804542027324
7801 3.59826720943777
7802 3.59848879358078
7803 3.59871017288386
7804 3.598931347614
7805 3.5991523176348
7806 3.59937308352274
7807 3.59959364538401
7808 3.59981400335521
7809 3.60003415776593
7810 3.60025410895023
7811 3.60047385714245
7812 3.60069340246932
7813 3.60091274514386
7814 3.60113188537077
7815 3.6013508233575
7816 3.60156955922458
7817 3.60178809316853
7818 3.60200642535879
7819 3.60222455605331
7820 3.60244248545602
7821 3.60266021363974
7822 3.60287774104182
7823 3.60309506741843
7824 3.60331219318621
7825 3.60352911845868
7826 3.60374584366947
7827 3.60396236874793
7828 3.60417869388436
7829 3.604394819445
7830 3.60461074560533
7831 3.60482647246306
7832 3.60504199999777
7833 3.60525732841404
7834 3.60547245836213
7835 3.60568738967338
7836 3.60590212246696
7837 3.60611665698242
7838 3.60633099350987
7839 3.60654513203785
7840 3.606759073174
7841 3.6069728166549
7842 3.60718636285917
7843 3.60739971205524
7844 3.60761286426835
7845 3.60782581968756
7846 3.60803857862422
7847 3.60825114095072
7848 3.60846350717346
7849 3.6086756772322
7850 3.60888765155369
7851 3.60909943016082
7852 3.60931101330078
7853 3.60952240120505
7854 3.60973359369609
7855 3.60994459126764
7856 3.61015539403562
7857 3.61036600228302
7858 3.61057641613469
7859 3.61078663599139
7860 3.61099666139981
7861 3.61120649311399
7862 3.61141613091959
7863 3.61162557523511
7864 3.61183482616645
7865 3.61204388396205
7866 3.61225274891004
7867 3.61246142087384
7868 3.61266990020639
7869 3.61287818707346
7870 3.61308628188173
7871 3.61329418455688
7872 3.61350189527363
7873 3.61370941426984
7874 3.61391674150178
7875 3.61412387740671
7876 3.61433082210826
7877 3.61453757565609
7878 3.61474413816682
7879 3.61495051014936
7880 3.61515669149535
7881 3.61536268247712
7882 3.61556848352832
7883 3.61577409449512
7884 3.61597951570775
7885 3.61618474728819
7886 3.61638978928329
7887 3.61659464211686
7888 3.6167993057839
7889 3.61700378033954
7890 3.6172078855872
7891 3.61741180264876
7892 3.61761553136562
7893 3.61781907211549
7894 3.61802242481507
7895 3.61822558975781
7896 3.61842856734692
7897 3.61863135767663
7898 3.61883396068553
7899 3.61903637652102
7900 3.61923860574236
7901 3.61944064813537
7902 3.61964250407971
7903 3.61984417382022
7904 3.62004565762042
7905 3.62024695526785
7906 3.6204480673174
7907 3.62064899362647
7908 3.6208497347095
7909 3.62105029039202
7910 3.62125066105429
7911 3.62145084656974
7912 3.62165084725657
7913 3.62185066358801
7914 3.62205029529128
7915 3.62224974268117
7916 3.62244900598591
7917 3.62264808543652
7918 3.62284698108181
7919 3.6230456932586
7920 3.62324422199044
7921 3.62344256763343
7922 3.62364073015529
7923 3.62383870955397
7924 3.62403650623329
7925 3.62423412044816
7926 3.62443155201428
7927 3.62462880151954
7928 3.62482586876526
7929 3.62502275426969
7930 3.62521945791316
7931 3.6254159799825
7932 3.62561232089061
7933 3.62580848042861
7934 3.62600445892404
7935 3.62620025642354
7936 3.62639587320024
7937 3.6265913093717
7938 3.62678656505564
7939 3.62698164064094
7940 3.6271765361863
7941 3.62737125182086
7942 3.62756578777278
7943 3.62776014411641
7944 3.62795432083057
7945 3.62814831839243
7946 3.62834213686286
7947 3.62853577655048
7948 3.62872923728882
7949 3.62892251948
7950 3.62911562327398
7951 3.6293085486275
7952 3.62950129613293
7953 3.62969386584535
7954 3.62988625743161
7955 3.63007847165181
7956 3.63027050841752
7957 3.63046236758059
7958 3.63065404988609
7959 3.63084555514717
7960 3.63103688358864
7961 3.63122803522806
7962 3.63141901065376
7963 3.63160980980152
7964 3.63180043283094
7965 3.63199087978164
7966 3.63218115089919
7967 3.63237124630081
7968 3.63256116612717
7969 3.63275091059378
7970 3.63294048014749
7971 3.63312987447423
7972 3.6333190941589
7973 3.63350813919202
7974 3.63369700946301
7975 3.63388570538001
7976 3.63407422712701
7977 3.6342625746556
7978 3.63445074843893
7979 3.63463874863399
7980 3.6348265752957
7981 3.63501422828479
7982 3.63520170802718
7983 3.63538901487601
7984 3.6355761486593
7985 3.6357631097573
7986 3.63594989829658
7987 3.63613651420665
7988 3.6363229578068
7989 3.63650922942578
7990 3.63669532891459
7991 3.63688125651366
7992 3.63706701266177
7993 3.63725259720802
7994 3.63743801042033
7995 3.63762325241265
7996 3.63780832347831
7997 3.63799322356672
7998 3.63817795287485
7999 3.63836251165801
8000 3.63854690016355
8001 3.63873111823683
8002 3.63891516626184
8003 3.63909904433255
8004 3.63928275262053
8005 3.63946629123813
8006 3.63964966066169
8007 3.63983286071405
8008 3.6400158914326
8009 3.64019875331869
8010 3.64038144625548
8011 3.64056397070336
8012 3.64074632644151
8013 3.64092851395491
8014 3.64111053320904
8015 3.64129238452869
8016 3.64147406773824
8017 3.64165558321484
8018 3.6418369311798
8019 3.64201811170917
8020 3.64219912476706
8021 3.64237997081442
8022 3.64256064978439
8023 3.64274116194573
8024 3.64292150731915
8025 3.64310168619598
8026 3.64328169875426
8027 3.64346154506991
8028 3.64364122542266
8029 3.64382073982307
8030 3.64400008842502
8031 3.64417927164237
8032 3.6443582890716
8033 3.64453714136061
8034 3.6447158285561
8035 3.64489435052808
8036 3.64507270773754
8037 3.64525090015312
8038 3.64542892812132
8039 3.64560679174054
8040 3.64578449112265
8041 3.64596202640485
8042 3.64613939782205
8043 3.64631660539584
8044 3.64649364929568
8045 3.64667052976059
8046 3.64684724700194
8047 3.64702380095667
8048 3.64720019184703
8049 3.64737641985209
8050 3.64755248501157
8051 3.64772838759112
8052 3.64790412793237
8053 3.64807970594485
8054 3.64825512173156
8055 3.64843037560608
8056 3.64860546762889
8057 3.64878039790606
8058 3.6489551665711
8059 3.64912977397131
8060 3.64930421987989
8061 3.64947850484556
8062 3.64965262902417
8063 3.64982659226806
8064 3.65000039493368
8065 3.6501740369736
8066 3.65034751872324
8067 3.65052084027551
8068 3.65069400191893
8069 3.65086700353157
8070 3.65103984541728
8071 3.65121252751362
8072 3.65138505030431
8073 3.65155741375669
8074 3.65172961784487
8075 3.651901663131
8076 3.65207354953918
8077 3.65224527714625
8078 3.65241684629861
8079 3.6525882570544
8080 3.65275950934916
8081 3.65293060343111
8082 3.65310153952542
8083 3.65327231769735
8084 3.65344293823374
8085 3.65361340104975
8086 3.65378370668087
8087 3.65395385493158
8088 3.65412384599047
8089 3.65429368008567
8090 3.65446335727153
8091 3.65463287785337
8092 3.65480224184872
8093 3.6549714494187
8094 3.65514050071081
8095 3.65530939611489
8096 3.65547813529763
8097 3.65564671862523
8098 3.65581514624249
8099 3.6559834183096
8100 3.65615153504345
8101 3.65631949657162
8102 3.65648730275374
8103 3.6566549541061
8104 3.65682245059433
8105 3.65698979236744
8106 3.65715697965046
8107 3.65732401244101
8108 3.65749089103865
8109 3.65765761544393
8110 3.65782418590406
8111 3.65799057250335
8112 3.65815680558118
8113 3.65832288511378
8114 3.65848881154976
8115 3.65865458500355
8116 3.65882020526401
8117 3.65898567273235
8118 3.65915098761109
8119 3.65931615010383
8120 3.65948116035179
8121 3.65964601825226
8122 3.65981072419849
8123 3.65997527824311
8124 3.66013968041187
8125 3.66030393062899
8126 3.66046802938428
8127 3.66063197683863
8128 3.66079577309704
8129 3.66095941805792
8130 3.66112291207797
8131 3.66128625544218
8132 3.66144944811441
8133 3.66161249017403
8134 3.66177538170445
8135 3.66193812327039
8136 3.66210071456629
8137 3.66226315575456
8138 3.66242544734119
8139 3.66258758911733
8140 3.66274958117276
8141 3.66291142404193
8142 3.66307311748582
8143 3.66323466181244
8144 3.66339605697667
8145 3.66355730345479
8146 3.66371840107414
8147 3.66387935006758
8148 3.66404015068691
8149 3.66420080293678
8150 3.66436130710049
8151 3.66452166329552
8152 3.6646818714449
8153 3.66484193180976
8154 3.66500184463996
8155 3.66516161000396
8156 3.66532122794668
8157 3.66548069865151
8158 3.66564002245874
8159 3.66579919922882
8160 3.66595822914554
8161 3.66611711233007
8162 3.66627584885263
8163 3.66643443921838
8164 3.66659288324611
8165 3.66675118132347
8166 3.66690933313222
8167 3.66706733934873
8168 3.66722519972308
8169 3.66738291426738
8170 3.6675404835699
8171 3.66769790747142
8172 3.66785518629159
8173 3.66801231997345
8174 3.66816930881145
8175 3.66832615284366
8176 3.66848285212138
8177 3.66863940691419
8178 3.66879581744486
8179 3.66895208359155
8180 3.66910820557876
8181 3.66926418386496
8182 3.66942001812103
8183 3.6695757088396
8184 3.66973125573101
8185 3.66988665907911
8186 3.67004191928026
8187 3.67019703614379
8188 3.6703520099755
8189 3.670506841025
8190 3.67066152902925
8191 3.6708160745672
8192 3.67097047754544
8193 3.67112473825806
8194 3.67127885657571
8195 3.67143283278463
8196 3.67158666688759
8197 3.67174035909105
8198 3.67189390973353
8199 3.67204731855858
8200 3.67220058601683
8201 3.67235371190699
8202 3.67250669661537
8203 3.67265954034775
8204 3.67281224311516
8205 3.67296480516032
8206 3.67311722629639
8207 3.6732695068717
8208 3.67342164711415
8209 3.67357364712898
8210 3.67372550691205
8211 3.67387722660675
8212 3.6740288063049
8213 3.67418024626171
8214 3.67433154646532
8215 3.67448270730001
8216 3.67463372877797
8217 3.67478461086295
8218 3.67493535410258
8219 3.6750859580095
8220 3.67523642311246
8221 3.67538674937734
8222 3.67553693705651
8223 3.6756869862577
8224 3.67583689688729
8225 3.67598666942486
8226 3.67613630378704
8227 3.67628580041443
8228 3.67643515911965
8229 3.67658437995821
8230 3.67673346337185
8231 3.67688240913401
8232 3.67703121752131
8233 3.67717988894522
8234 3.67732842308678
8235 3.67747682026841
8236 3.67762508053004
8237 3.67777320404144
8238 3.67792119077431
8239 3.67806904128329
8240 3.67821675521768
8241 3.6783643332668
8242 3.6785117751817
8243 3.67865908107728
8244 3.67880625108383
8245 3.67895328551484
8246 3.67910018420974
8247 3.67924694741582
8248 3.6793935753055
8249 3.67954006807178
8250 3.67968642579245
8251 3.67983264848432
8252 3.67997873631077
8253 3.68012468935558
8254 3.68027050784419
8255 3.68041611624995
8256 3.68056159046356
8257 3.68070693048468
8258 3.68085213691259
8259 3.6809972093912
8260 3.68114214820253
8261 3.6812869536395
8262 3.68143162544035
8263 3.68157616416777
8264 3.68172056970871
8265 3.68186484218111
8266 3.68200898168184
8267 3.68215298823708
8268 3.68229686212049
8269 3.68244060354673
8270 3.68258421252486
8271 3.68272768939125
8272 3.68287103389549
8273 3.68301424633455
8274 3.6831573268599
8275 3.68330027561079
8276 3.68344309263119
8277 3.68358577804609
8278 3.6837283318517
8279 3.68387075454941
8280 3.68401304598036
8281 3.68415520622653
8282 3.68429723559027
8283 3.68443913413073
8284 3.68458090193784
8285 3.68472253936321
8286 3.68486404617071
8287 3.68500542258644
8288 3.68514666888614
8289 3.68528778487799
8290 3.68542877083876
8291 3.68556962684815
8292 3.68571035321036
8293 3.68585094998825
8294 3.68599141712609
8295 3.68613175487849
8296 3.68627196343412
8297 3.68641204289023
8298 3.68655199321558
8299 3.68669181461809
8300 3.68683150722789
8301 3.68697107131492
8302 3.68711050669582
8303 3.68724981366524
8304 3.68738899232772
8305 3.68752804271105
8306 3.68766696487681
8307 3.68780575927426
8308 3.68794442563245
8309 3.68808296443287
8310 3.68822137584332
8311 3.68835965951385
8312 3.68849781569448
8313 3.68863584470072
8314 3.68877374677081
8315 3.68891152164928
8316 3.68904916944935
8317 3.68918669066031
8318 3.68932408504535
8319 3.68946135297442
8320 3.68959849419817
8321 3.68973550936302
8322 3.68987239809664
8323 3.69000916080238
8324 3.69014579780206
8325 3.69028230918983
8326 3.69041869444932
8327 3.69055495413219
8328 3.69069108846349
8329 3.69082709727411
8330 3.69096298074948
8331 3.6910987389995
8332 3.69123437233523
8333 3.6913698809291
8334 3.69150526429919
8335 3.69164052314958
8336 3.69177565737947
8337 3.69191066720645
8338 3.69204555281494
8339 3.69218031402092
8340 3.69231495098508
8341 3.69244946403245
8342 3.69258385344678
8343 3.69271811896448
8344 3.69285226093496
8345 3.69298627936599
8346 3.69312017431144
8347 3.693253946152
8348 3.69338759456147
8349 3.69352111993729
8350 3.69365452218383
8351 3.69378780184765
8352 3.69392095857331
8353 3.69405399266369
8354 3.69418690404104
8355 3.69431969325166
8356 3.6944523602372
8357 3.69458490491068
8358 3.69471732773342
8359 3.69484962836631
8360 3.6949818072279
8361 3.69511386428771
8362 3.69524579981154
8363 3.69537761389879
8364 3.69550930645923
8365 3.69564087801852
8366 3.69577232818767
8367 3.69590365753036
8368 3.69603486574471
8369 3.69616595318103
8370 3.69629691980396
8371 3.69642776592886
8372 3.69655849155125
8373 3.69668909694917
8374 3.69681958209541
8375 3.69694994685666
8376 3.69708019188072
8377 3.69721031686965
8378 3.69734032183946
8379 3.69747020718012
8380 3.69759997316447
8381 3.69772961949101
8382 3.69785914650546
8383 3.69798855422546
8384 3.69811784283749
8385 3.69824701244302
8386 3.69837606304747
8387 3.69850499482123
8388 3.69863380764503
8389 3.69876250182295
8390 3.69889107767414
8391 3.69901953522792
8392 3.69914787431557
8393 3.69927609554304
8394 3.699404198615
8395 3.69953218374736
8396 3.69966005107463
8397 3.69978780054955
8398 3.69991543257462
8399 3.70004294693772
8400 3.70017034393375
8401 3.70029762353071
8402 3.7004247861281
8403 3.70055183143962
8404 3.7006787600476
8405 3.70080557170689
8406 3.70093226646064
8407 3.70105884476776
8408 3.70118530643367
8409 3.70131165183405
8410 3.70143788060805
8411 3.70156399318708
8412 3.70168998986174
8413 3.70181587074553
8414 3.70194163545218
8415 3.70206728446173
8416 3.7021928177886
8417 3.70231823547573
8418 3.70244353782892
8419 3.70256872484052
8420 3.70269379647829
8421 3.70281875313564
8422 3.70294359445057
8423 3.70306832110473
8424 3.70319293290329
8425 3.70331743022168
8426 3.70344181264184
8427 3.70356608057188
8428 3.70369023440278
8429 3.70381427377221
8430 3.70393819891404
8431 3.70406200990464
8432 3.70418570703864
8433 3.70430929027891
8434 3.7044327599993
8435 3.70455611589958
8436 3.70467935830399
8437 3.70480248717418
8438 3.70492550280238
8439 3.70504840514086
8440 3.70517119422825
8441 3.70529387040661
8442 3.70541643359912
8443 3.70553888417954
8444 3.70566122207357
8445 3.70578344705866
8446 3.7059055599219
8447 3.70602755995334
8448 3.70614944808267
8449 3.70627122401275
8450 3.70639288778891
8451 3.70651443959447
8452 3.70663587954715
8453 3.70675720776521
8454 3.70687842436391
8455 3.70699952923823
8456 3.70712052259555
8457 3.70724140472897
8458 3.70736217576419
8459 3.70748283542744
8460 3.70760338411127
8461 3.70772382183025
8462 3.70784414886061
8463 3.70796436511661
8464 3.70808447074161
8465 3.70820446590732
8466 3.70832435054139
8467 3.70844412482523
8468 3.70856378884259
8469 3.7086833428884
8470 3.70880278685627
8471 3.70892212109531
8472 3.7090413452395
8473 3.70916045986096
8474 3.70927946476466
8475 3.70939836032397
8476 3.70951714623752
8477 3.70963582304448
8478 3.70975439039577
8479 3.70987284889815
8480 3.70999119827632
8481 3.71010943891297
8482 3.71022757065852
8483 3.71034559368482
8484 3.71046350800593
8485 3.71058131374848
8486 3.71069901131044
8487 3.71081660047027
8488 3.71093408173354
8489 3.71105145471968
8490 3.71116871976382
8491 3.7112858767943
8492 3.71140292607611
8493 3.71151986752079
8494 3.71163670181401
8495 3.7117534283451
8496 3.71187004750198
8497 3.71198655926062
8498 3.71210296376108
8499 3.71221926123522
8500 3.71233545174338
8501 3.71245153547799
8502 3.71256751223547
8503 3.71268338256629
8504 3.71279914610767
8505 3.71291480329422
8506 3.71303035397495
8507 3.71314579836016
8508 3.71326113671004
8509 3.7133763688249
8510 3.71349149497059
8511 3.7136065147552
8512 3.71372142918761
8513 3.71383623785713
8514 3.71395094103426
8515 3.71406553863286
8516 3.714180030889
8517 3.71429441780646
8518 3.71440869923069
8519 3.71452287574799
8520 3.71463694719093
8521 3.71475228045789
8522 3.71486750739609
8523 3.71498262835981
8524 3.71509764327243
8525 3.71521255244974
8526 3.71532735543729
8527 3.71544205274014
8528 3.7155566446655
8529 3.71567113068934
8530 3.71578551129701
8531 3.71589978653561
8532 3.71601395644236
8533 3.71612802127981
8534 3.71624198097711
8535 3.71635583572182
8536 3.71646958590959
};
\addplot [thick, color0, dashed, forget plot]
table {%
6828 3.50108395555147
6829 3.50916956062783
6830 3.5170296898613
6831 3.52468227906108
6832 3.53214297632037
6833 3.53942553230332
6834 3.54654210737221
6835 3.55350351869761
6836 3.56031943989326
6837 3.56699856300315
6838 3.57354873366467
6839 3.57997706234015
6840 3.58629001691566
6841 3.59249350227778
6842 3.59859292631788
6843 3.60459325694464
6844 3.61049907028849
6845 3.61631459357127
6846 3.62204374117142
6847 3.62769014574761
6848 3.63325718649988
6849 3.63874801303276
6850 3.64416556654353
6851 3.64951259945085
6852 3.6547916912755
6853 3.66000526360334
6854 3.66515559380821
6855 3.67024482643886
6856 3.67527498380745
6857 3.68024797653647
6858 3.68516561030833
6859 3.69002959560138
6860 3.69484155363188
6861 3.69960302247116
6862 3.70431546398917
6863 3.70898026825778
6864 3.71359875872909
6865 3.71817219648802
6866 3.72270178479348
6867 3.72718867158876
6868 3.73163395472457
6869 3.73603868304167
6870 3.74040386120075
6871 3.74473045145153
6872 3.74901937614569
6873 3.75327151937598
6874 3.75748773068223
6875 3.7616688251596
6876 3.7658155873285
6877 3.76992877102773
6878 3.77400910214087
6879 3.77805727957146
6880 3.78207397650502
6881 3.78605984211619
6882 3.79001550295821
6883 3.79394156315239
6884 3.79783860643821
6885 3.80170719630109
6886 3.80554787805904
6887 3.80936117852252
6888 3.81314760746522
6889 3.81690765866544
6890 3.82064180963293
6891 3.8243505233574
6892 3.82803424846949
6893 3.83169341996863
6894 3.83532845964858
6895 3.83893977693979
6896 3.84252776919079
6897 3.84609282190936
6898 3.84963531009919
6899 3.85315559814557
6900 3.85665403953006
6901 3.86013097849611
6902 3.86358674993624
6903 3.86702167945745
6904 3.87043608392677
6905 3.8738302721919
6906 3.87720454475759
6907 3.8805591943541
6908 3.88389450643679
6909 3.88721075869087
6910 3.89050822252666
6911 3.89378716221108
6912 3.89704783578684
6913 3.9002904946873
6914 3.9035153845874
6915 3.90672274554132
6916 3.90991281127866
6917 3.91308581072073
6918 3.91624196706316
6919 3.91938149854872
6920 3.92250461846349
6921 3.92561153570417
6922 3.92870245386191
6923 3.93177757248595
6924 3.93483708654557
6925 3.93788118694687
6926 3.94091006030229
6927 3.94392388974455
6928 3.94692285380497
6929 3.9499071279676
6930 3.95287688410111
6931 3.95583229012727
6932 3.95877351042879
6933 3.96170070659097
6934 3.96461403675169
6935 3.96751365594529
6936 3.97039971629237
6937 3.9732723666719
6938 3.97613175313046
6939 3.97897801924067
6940 3.9818113054198
6941 3.98463174973618
6942 3.98743948778655
6943 3.99023465221736
6944 3.99301737348134
6945 3.9957877799262
6946 3.99854599698106
6947 4.00129214809207
6948 4.00402635483684
6949 4.00674873645537
6950 4.00945940963213
6951 4.01215848951122
6952 4.01484608911213
6953 4.01752232002992
6954 4.02018729095143
6955 4.02284110900041
6956 4.02548388030359
6957 4.02811570846423
6958 4.03073669553627
6959 4.03334694194616
6960 4.0359465464555
6961 4.03853560605142
6962 4.04111421673885
6963 4.04368247227528
6964 4.04624046534503
6965 4.0487882871071
6966 4.05132602707108
6967 4.05385377359017
6968 4.05637161381489
6969 4.05887963302397
6970 4.06137791582106
6971 4.06386654523267
6972 4.06634560296593
6973 4.06881516960968
6974 4.07127532448874
6975 4.0737261457961
6976 4.07616771069216
6977 4.07860009503933
6978 4.0810233736144
6979 4.08343762028903
6980 4.08584290769007
6981 4.08823930754007
6982 4.09062689034622
6983 4.09300572586068
6984 4.09537588323025
6985 4.09773742961601
6986 4.10009043204791
6987 4.10243495666826
6988 4.10477106819096
6989 4.10709883089736
6990 4.10941830800271
6991 4.11172956180668
6992 4.11403265410739
6993 4.11632764573221
6994 4.11861459673371
6995 4.12089356611407
6996 4.12316461222837
6997 4.12542779295848
6998 4.12768316507262
6999 4.12993078518051
7000 4.13217070842762
7001 4.13440298996368
7002 4.13662768358797
7003 4.13884484295281
7004 4.14105452066345
7005 4.143256768934
7006 4.14545163930932
7007 4.14763918247877
7008 4.14981944879245
7009 4.15199248813229
7010 4.15415834918831
7011 4.15631708079339
7012 4.15846873066037
7013 4.16061334617633
7014 4.16275097406005
7015 4.164881660393
7016 4.16700545113979
7017 4.16912239110309
7018 4.17123252530064
7019 4.17333589783849
7020 4.17543255195167
7021 4.17752253129227
7022 4.17960587806768
7023 4.18168263473517
7024 4.18375284289137
7025 4.18581654389042
7026 4.18787377827507
7027 4.18992458647802
7028 4.19196900837692
7029 4.19400708341081
7030 4.19603885066905
7031 4.19806434883721
7032 4.20008361603924
7033 4.20209668991939
7034 4.2041036081479
7035 4.20610440744062
7036 4.20809912469693
7037 4.2100877959777
7038 4.21207045695925
7039 4.21404714355243
7040 4.21601789045864
7041 4.21798273260352
7042 4.21994170433689
7043 4.22189483955311
7044 4.22384217222983
7045 4.22578373569108
7046 4.22771956273505
7047 4.22964968623223
7048 4.23157413849599
7049 4.23349295131931
7050 4.2354061567532
7051 4.23731378631518
7052 4.23921587094796
7053 4.24111244133324
7054 4.24300352805306
7055 4.24488916140978
7056 4.24676937140973
7057 4.24864418773061
7058 4.25051363963258
7059 4.25237775620406
7060 4.25423656588539
7061 4.25609009760864
7062 4.25793837954445
7063 4.25978143979917
7064 4.26161930598944
7065 4.26345200574537
7066 4.26527956625727
7067 4.26710201437422
7068 4.26891937695404
7069 4.27073168021536
7070 4.27253895084652
7071 4.27434121480699
7072 4.27613849789565
7073 4.27793082559146
7074 4.27971822319235
7075 4.28150071581134
7076 4.2832783284198
7077 4.2850510855343
7078 4.28681901169579
7079 4.2885821311884
7080 4.29034046799328
7081 4.29209404608458
7082 4.29384288907845
7083 4.29558702025172
7084 4.29732646271007
7085 4.29906123951111
7086 4.30079137382123
7087 4.30251688794838
7088 4.30423780453206
7089 4.30595414556953
7090 4.30766593327631
7091 4.30937318947335
7092 4.3110759358471
7093 4.3127741943619
7094 4.3144679855837
7095 4.31615733122621
7096 4.31784225222955
7097 4.3195227694374
7098 4.32119890302946
7099 4.32287067422581
7100 4.32453810308917
7101 4.32620120966321
7102 4.32786001425119
7103 4.32951453630454
7104 4.33116479558529
7105 4.33281081166878
7106 4.33445260024409
7107 4.33609018419578
7108 4.33772358261914
7109 4.33935281468897
7110 4.34097789923154
7111 4.34259885453618
7112 4.34421569931975
7113 4.34582845195472
7114 4.3474371305118
7115 4.34904175323666
7116 4.35064233804099
7117 4.35223890286643
7118 4.35383146504971
7119 4.35542004219431
7120 4.35700465191492
7121 4.3585853115572
7122 4.36016203783826
7123 4.36173485532185
7124 4.36330377361978
7125 4.36486880961337
7126 4.36642997978721
7127 4.36798729937008
7128 4.3695407862051
7129 4.37109045636588
7130 4.37263632608969
7131 4.37417841658217
7132 4.37571673875839
7133 4.37725130834898
7134 4.37878214113425
7135 4.38030925287233
7136 4.38183265889917
7137 4.38335237449343
7138 4.38486841519246
7139 4.38638079584587
7140 4.38788953188787
7141 4.38939463809779
7142 4.39089612925007
7143 4.39239402030814
7144 4.39388832562568
7145 4.39537906026984
7146 4.3968662382718
7147 4.39834987416715
7148 4.3998299823437
7149 4.40130657668749
7150 4.4027796712339
7151 4.40424928020073
7152 4.40571541712818
7153 4.40717809594148
7154 4.40863733064842
7155 4.41009313464926
7156 4.41154552148461
7157 4.41299450419194
7158 4.41444009655048
7159 4.41588231187266
7160 4.4173211631205
7161 4.41875666326262
7162 4.42018882569313
7163 4.42161766289927
7164 4.42304318805642
7165 4.42446541367031
7166 4.42588435267938
7167 4.42730001737873
7168 4.42871242020176
7169 4.43012157386588
7170 4.43152749061097
7171 4.43293018246735
7172 4.4343296619821
7173 4.43572594105479
7174 4.43711903168495
7175 4.43850894604365
7176 4.43989569574577
7177 4.4412792927087
7178 4.44265974859888
7179 4.44403707504075
7180 4.44541128384169
7181 4.44678238644652
7182 4.44815039404094
7183 4.44951531839761
7184 4.45087717043922
7185 4.45223596159334
7186 4.45359170334788
7187 4.45494440642194
7188 4.45629408191951
7189 4.45764074069643
7190 4.45898439404638
7191 4.46032505263721
7192 4.46166272736177
7193 4.46299742869544
7194 4.46432916741235
7195 4.46565795398466
7196 4.46698379900099
7197 4.4683067127832
7198 4.46962670616079
7199 4.47094378923366
7200 4.47225797210573
7201 4.4735692649712
7202 4.47487767817745
7203 4.47618322180563
7204 4.47748590611359
7205 4.47878574068172
7206 4.48008273578827
7207 4.48137690106495
7208 4.48266824643285
7209 4.48395678160379
7210 4.48524251626346
7211 4.48652546034539
7212 4.4878056231859
7213 4.48908301401985
7214 4.49035764288903
7215 4.4916295190059
7216 4.49289865165936
7217 4.49416505020012
7218 4.4954287239895
7219 4.49668968244249
7220 4.49794793794758
7221 4.4992034963174
7222 4.50045636634603
7223 4.5017065573229
7224 4.50295407826695
7225 4.50419893783513
7226 4.50544114492403
7227 4.50668070883939
7228 4.50791763785902
7229 4.50915194081072
7230 4.51038362648644
7231 4.51161270342424
7232 4.51283918031716
7233 4.51406306588621
7234 4.51528436815912
7235 4.51650309603251
7236 4.5177192577367
7237 4.5189328615715
7238 4.52014391617413
7239 4.52135242954881
7240 4.52255841019698
7241 4.52376186616647
7242 4.52496280533555
7243 4.52616123642394
7244 4.52735716708487
7245 4.52855060551849
7246 4.52974155964303
7247 4.53093003719265
7248 4.53211604625539
7249 4.53329959483979
7250 4.5344806903586
7251 4.53565934111785
7252 4.53683555449171
7253 4.53800933825641
7254 4.53918070021625
7255 4.54034964800506
7256 4.54151618922468
7257 4.5426803310597
7258 4.54384208145872
7259 4.54500144765119
7260 4.54615842356714
7261 4.54731302994352
7262 4.54846527461635
7263 4.54961516478399
7264 4.55076270772086
7265 4.55190791092152
7266 4.55305078117632
7267 4.55419132596608
7268 4.55532955232695
7269 4.556465467492
7270 4.55759907826292
7271 4.55873039199805
7272 4.55985941565711
7273 4.56098615606015
7274 4.56211062037488
7275 4.56323281532022
7276 4.56435274785274
7277 4.56547042478199
7278 4.56658585315952
7279 4.56769903961554
7280 4.56880999070474
7281 4.56991871330575
7282 4.57102521389293
7283 4.57212949961668
7284 4.57323157660051
7285 4.57433145143561
7286 4.57542913098973
7287 4.57652462192441
7288 4.57761793032072
7289 4.57870906285173
7290 4.57979802592271
7291 4.58088482595602
7292 4.5819694691441
7293 4.58305196204789
7294 4.58413231103661
7295 4.58521052238498
7296 4.58628660199287
7297 4.58736055655866
7298 4.58843239209269
7299 4.5895021146166
7300 4.59056973057443
7301 4.59163524585386
7302 4.59269866657642
7303 4.59375999910838
7304 4.59481924917673
7305 4.59587642289994
7306 4.59693152626036
7307 4.59798456512253
7308 4.5990355453398
7309 4.60008447320927
7310 4.60113135409513
7311 4.60217619426105
7312 4.60321899919544
7313 4.60425977496995
7314 4.60529852719125
7315 4.60633526159532
7316 4.6073699841666
7317 4.60840270055093
7318 4.60943341095588
7319 4.61046212638803
7320 4.61148885247705
7321 4.61251359489003
7322 4.61353635908158
7323 4.614557150771
7324 4.61557597521378
7325 4.61659283823398
7326 4.61760774504015
7327 4.61862070142415
7328 4.61963171249431
7329 4.6206407836361
7330 4.62164792055978
7331 4.6226531283689
7332 4.6236564124254
7333 4.62465777820866
7334 4.62565723089227
7335 4.62665477578217
7336 4.62765041804165
7337 4.62864416299032
7338 4.62963601588195
7339 4.63062598154788
7340 4.63161406560712
7341 4.63260027286625
7342 4.63358460868421
7343 4.63456707816876
7344 4.63554768623564
7345 4.63652643795807
7346 4.63750333839371
7347 4.63847839254323
7348 4.63945160542964
7349 4.64042298219336
7350 4.6413925273376
7351 4.64236024614187
7352 4.64332614342341
7353 4.64429022401548
7354 4.64525249294621
7355 4.64621295503886
7356 4.64717161498335
7357 4.64812847780242
7358 4.64908354792275
7359 4.65003683041253
7360 4.6509883300888
7361 4.65193805144762
7362 4.65288599926797
7363 4.65383217815859
7364 4.65477659297885
7365 4.6557192482145
7366 4.65666014878931
7367 4.65759929906577
7368 4.65853694422335
7369 4.65947284800264
7370 4.66040701481311
7371 4.66133944960634
7372 4.6622701566394
7373 4.66319914080209
7374 4.66412640648379
7375 4.66505195807527
7376 4.66597580006055
7377 4.6668979372469
7378 4.66781837382009
7379 4.66873711409979
7380 4.66965416237698
7381 4.67056952332292
7382 4.6714832010921
7383 4.67239520008793
7384 4.67330552464813
7385 4.67421417911163
7386 4.67512116755555
7387 4.67602649496682
7388 4.67693016507409
7389 4.67783218215739
7390 4.67873255025687
7391 4.67963127378763
7392 4.6805283564808
7393 4.68142380327887
7394 4.6823176175699
7395 4.68320980377248
7396 4.68410036641376
7397 4.68498930894911
7398 4.6858766358888
7399 4.68676235130822
7400 4.68764645919467
7401 4.68852896338602
7402 4.68940986817401
7403 4.69028917774652
7404 4.691166895792
7405 4.6920430264014
7406 4.69291757351618
7407 4.69379054122749
7408 4.6946619334349
7409 4.69553175409186
7410 4.69640000709067
7411 4.697266696183
7412 4.69813182538888
7413 4.69899539835223
7414 4.69985741912873
7415 4.70071789148072
7416 4.70157681957311
7417 4.70243420691304
7418 4.7032900575442
7419 4.70414437482152
7420 4.70499716300269
7421 4.70584842537634
7422 4.7066981660863
7423 4.70754638867268
7424 4.70839309698813
7425 4.70923829467005
7426 4.71008198535992
7427 4.71092417119433
7428 4.71176485734182
7429 4.71260404760536
7430 4.71344174578153
7431 4.71427795514668
7432 4.71511267972345
7433 4.71594592264485
7434 4.71677768761263
7435 4.71760797840302
7436 4.71843679840951
7437 4.71926415114597
7438 4.72009003787368
7439 4.72091446321957
7440 4.72173743195201
7441 4.72255894762367
7442 4.72337901395474
7443 4.72419763389554
7444 4.72501481118092
7445 4.72583054944253
7446 4.7266448519519
7447 4.72745772211257
7448 4.72826916334035
7449 4.72907917936214
7450 4.72988777296668
7451 4.7306949479921
7452 4.73150070779573
7453 4.7323050556406
7454 4.73310799476368
7455 4.73390952860089
7456 4.73470966053564
7457 4.73550839380441
7458 4.73630573164255
7459 4.73710167738506
7460 4.73789623452415
7461 4.73868940606791
7462 4.73948119542132
7463 4.74027160559369
7464 4.74106064024141
7465 4.74184830227381
7466 4.74263459518888
7467 4.74341952167089
7468 4.74420308555378
7469 4.74498528941028
7470 4.74576613660153
7471 4.74654563045893
7472 4.74732377395265
7473 4.74810057043388
7474 4.74887602290593
7475 4.74965013445909
7476 4.75042290830507
7477 4.75119434750461
7478 4.7519644550174
7479 4.75273323388471
7480 4.75350068750622
7481 4.75426681870711
7482 4.75503163051935
7483 4.75579512591172
7484 4.75655730820202
7485 4.75731818007167
7486 4.7580777448895
7487 4.75883600550867
7488 4.75959296477342
7489 4.76034862587757
7490 4.76110299188073
7491 4.76185606571042
7492 4.7626078503931
7493 4.76335834876946
7494 4.76410756363953
7495 4.76485549816881
7496 4.76560215528437
7497 4.76634753786225
7498 4.76709164856456
7499 4.7678344902809
7500 4.76857606619281
7501 4.76931637867815
7502 4.77005543097618
7503 4.77079322591997
7504 4.77152976623691
7505 4.7722650549397
7506 4.77299909452224
7507 4.77373188798562
7508 4.77446343802098
7509 4.77519374758748
7510 4.77592281945064
7511 4.77665065649461
7512 4.77737726119579
7513 4.77810263639269
7514 4.77882678494298
7515 4.7795497104957
7516 4.78027141455073
7517 4.78099190022562
7518 4.78171117033848
7519 4.78242922702748
7520 4.78314607298134
7521 4.78386171149854
7522 4.78457614488124
7523 4.78528937573088
7524 4.7860014070518
7525 4.7867122411108
7526 4.78742188071483
7527 4.78813032830963
7528 4.7888375867869
7529 4.78954365902225
7530 4.79024854707877
7531 4.79095225363993
7532 4.79165478131949
7533 4.79235613287178
7534 4.79305634091339
7535 4.79375537781367
7536 4.79445324613035
7537 4.79514994841924
7538 4.79584548728377
7539 4.79653986503074
7540 4.7972330845576
7541 4.79792514798889
7542 4.7986160582058
7543 4.79930581742092
7544 4.79999442840681
7545 4.80068189339216
7546 4.80136821503217
7547 4.80205339568292
7548 4.80273743796188
7549 4.80342034410585
7550 4.80410211683281
7551 4.8047827584885
7552 4.80546227135403
7553 4.80614065791764
7554 4.80681792101456
7555 4.80749406287047
7556 4.80816908578411
7557 4.80884299179645
7558 4.80951578409547
7559 4.8101874644153
7560 4.81085803554997
7561 4.81152749954668
7562 4.81219585914269
7563 4.81286311613504
7564 4.81352927335248
7565 4.81419433296433
7566 4.81485829766747
7567 4.81552116943941
7568 4.81618295073346
7569 4.81684364385581
7570 4.81750325083199
7571 4.81816177428928
7572 4.81881921671724
7573 4.81947557982631
7574 4.82013086636807
7575 4.82078507850433
7576 4.82143821847914
7577 4.82209028883432
7578 4.82274129115584
7579 4.82339122843648
7580 4.82404010227358
7581 4.8246879151593
7582 4.82533466940182
7583 4.82598036749662
7584 4.8266250113167
7585 4.82726860322022
7586 4.82791114525972
7587 4.82855264007266
7588 4.82919308930386
7589 4.82983249514662
7590 4.83047086000197
7591 4.83110818620674
7592 4.83174447563907
7593 4.832379730627
7594 4.8330139533676
7595 4.83364714585939
7596 4.83427931018655
7597 4.83491044886739
7598 4.83554056400202
7599 4.83616965700089
7600 4.83679773078738
7601 4.83742478710892
7602 4.8380508280787
7603 4.83867585581565
7604 4.83929987280624
7605 4.83992288082023
7606 4.84054488202296
7607 4.84116587888185
7608 4.84178587338955
7609 4.84240486744853
7610 4.84302286362434
7611 4.84363986335565
7612 4.84425586896791
7613 4.84487088247341
7614 4.84548490565654
7615 4.84609794101235
7616 4.84670999054997
7617 4.84732105563939
7618 4.84793113883211
7619 4.8485402420562
7620 4.84914836749037
7621 4.84975551678322
7622 4.85036169207656
7623 4.8509668951738
7624 4.85157112851027
7625 4.85217439357663
7626 4.85277669298185
7627 4.85337802786116
7628 4.85397840079329
7629 4.85457781352093
7630 4.85517626813731
7631 4.85577376641987
7632 4.85637031045994
7633 4.85696590223373
7634 4.85756054314507
7635 4.8581542356188
7636 4.85874698142013
7637 4.85933878247386
7638 4.85992964089437
7639 4.8605195584467
7640 4.86110853674532
7641 4.86169657791484
7642 4.86228368406704
7643 4.86286985671902
7644 4.86345509796292
7645 4.86403940941433
7646 4.86462279319652
7647 4.86520525139597
7648 4.86578678562623
7649 4.86636739732896
7650 4.86694708895175
7651 4.86752586200343
7652 4.86810371873435
7653 4.86868066042171
7654 4.86925668936916
7655 4.86983180716181
7656 4.87040601596065
7657 4.87097931681954
7658 4.87155171223494
7659 4.87212320362647
7660 4.87269379310281
7661 4.87326348215367
7662 4.87383227297658
7663 4.87440016706839
7664 4.87496716629518
7665 4.87553327221884
7666 4.8760984870222
7667 4.87666281221598
7668 4.8772262496933
7669 4.8777888007583
7670 4.87835046765354
7671 4.87891125192592
7672 4.87947115531187
7673 4.88003017973572
7674 4.88058832672364
7675 4.88114559792667
7676 4.88170199519173
7677 4.88225752026556
7678 4.88281217513374
7679 4.88336596113916
7680 4.88391888000722
7681 4.88447093352458
7682 4.88502212231778
7683 4.88557244890009
7684 4.88612191548217
7685 4.88667052323826
7686 4.88721827396419
7687 4.88776516949614
7688 4.88831121143856
7689 4.88885640147137
7690 4.88940074131957
7691 4.88994423268977
7692 4.89048687678549
7693 4.89102867577701
7694 4.89156963096192
7695 4.89210974417355
7696 4.89264901711356
7697 4.89318745121093
7698 4.89372504849687
7699 4.89426181010398
7700 4.89479773784858
7701 4.89533283324773
7702 4.89586709794226
7703 4.89640053368196
7704 4.89693314208044
7705 4.89746492453199
7706 4.89799588275916
7707 4.89852601838405
7708 4.89905533288689
7709 4.89958382801399
7710 4.90011150505866
7711 4.90063836585555
7712 4.9011644119851
7713 4.90168964480017
7714 4.90221406603094
7715 4.90273767721739
7716 4.90326047990496
7717 4.90378247562492
7718 4.90430366596758
7719 4.90482405240936
7720 4.90534363647534
7721 4.90586241965103
7722 4.90638040369988
7723 4.90689759007153
7724 4.90741398019987
7725 4.90792957548182
7726 4.90844437759663
7727 4.90895838805088
7728 4.90947160823812
7729 4.90998404004319
7730 4.91049568481386
7731 4.9110065436325
7732 4.91151661828248
7733 4.91202591039604
7734 4.91253442118195
7735 4.91304215249021
7736 4.91354910531505
7737 4.91405528142717
7738 4.91456068249145
7739 4.91506530972717
7740 4.91556916447509
7741 4.91607224818213
7742 4.91657456273736
7743 4.91707610911692
7744 4.91757688915669
7745 4.91807690418832
7746 4.91857615575964
7747 4.91907464492912
7748 4.91957237319091
7749 4.92006934237079
7750 4.92056555348427
7751 4.92106100790541
7752 4.92155570761075
7753 4.92204965358222
7754 4.9225428476401
7755 4.92303529094417
7756 4.92352698447906
7757 4.9240179302639
7758 4.92450812916206
7759 4.92499758302311
7760 4.92548629317023
7761 4.92597426072412
7762 4.92646148738729
7763 4.92694797432294
7764 4.9274337231341
7765 4.92791873496685
7766 4.92840301123809
7767 4.9288865535305
7768 4.92936936292117
7769 4.92985144113938
7770 4.9303327892544
7771 4.93081340868308
7772 4.93129330053712
7773 4.93177246675921
7774 4.93225090819091
7775 4.9327286265131
7776 4.93320562272916
7777 4.93368189820258
7778 4.93415745468804
7779 4.93463182249719
7780 4.93510547601626
7781 4.93557841638006
7782 4.9360506450235
7783 4.93652216327121
7784 4.93699297250264
7785 4.9374630738055
7786 4.93793246892661
7787 4.93840115836482
7788 4.93886914413864
7789 4.93933642740391
7790 4.93980300904008
7791 4.94026889135501
7792 4.94073407465329
7793 4.94119856053323
7794 4.94166235044341
7795 4.94212544524601
7796 4.94258784671098
7797 4.94304955572524
7798 4.94351057377802
7799 4.94397090232145
7800 4.94443054224082
7801 4.94488949508448
7802 4.94534776211313
7803 4.94580534444117
7804 4.94626224356465
7805 4.94671846025824
7806 4.94717399629591
7807 4.94762885286882
7808 4.94808303103473
7809 4.94853653243746
7810 4.94898935836337
7811 4.94944151031731
7812 4.94989298939387
7813 4.95034379676566
7814 4.95079393369
7815 4.95124340153975
7816 4.95169220138505
7817 4.95214033432941
7818 4.95258780186215
7819 4.95303460513119
7820 4.95348074525112
7821 4.9539262234956
7822 4.95437104111458
7823 4.95481519885954
7824 4.95525869834562
7825 4.9557015406839
7826 4.9561437272199
7827 4.9565852588884
7828 4.95702613682539
7829 4.95746636247093
7830 4.95790593703341
7831 4.95834486151094
7832 4.95878313696997
7833 4.95922076444291
7834 4.95965774571951
7835 4.96009408162357
7836 4.96052977304463
7837 4.96096482152498
7838 4.96139922807365
7839 4.96183299367069
7840 4.9622661201022
7841 4.96269860779461
7842 4.96313045825392
7843 4.96356167257
7844 4.96399225198211
7845 4.9644221974568
7846 4.96485151026388
7847 4.96528019123567
7848 4.96570824183179
7849 4.96613566295347
7850 4.96656245589857
7851 4.96698862178413
7852 4.96741416174683
7853 4.96783907686746
7854 4.96826336789793
7855 4.96868703643315
7856 4.96911008340883
7857 4.96953251001698
7858 4.96995431741845
7859 4.97037550673951
7860 4.97079607860032
7861 4.97121603465794
7862 4.97163537552438
7863 4.97205410263326
7864 4.97247221703305
7865 4.97288971970435
7866 4.97330661192255
7867 4.97372289451749
7868 4.97413856880209
7869 4.97455363580412
7870 4.97496809675169
7871 4.97538195247072
7872 4.9757952039923
7873 4.97620785269369
7874 4.97661989920441
7875 4.97703134472637
7876 4.97744219058407
7877 4.97785243758739
7878 4.97826208657969
7879 4.97867113914
7880 4.97907959593603
7881 4.97948745820805
7882 4.97989472718439
7883 4.98030140363087
7884 4.98070748870638
7885 4.98111298337774
7886 4.98151788855413
7887 4.98192220544659
7888 4.98232593518997
7889 4.9827290784423
7890 4.98313055582909
7891 4.98353145115675
7892 4.98393176507765
7893 4.98433149867076
7894 4.98473065289647
7895 4.9851292287002
7896 4.98552722750461
7897 4.98592465031116
7898 4.98632149781658
7899 4.98671777078243
7900 4.98711347081592
7901 4.98750859849782
7902 4.98790315496435
7903 4.98829714128899
7904 4.98869055874488
7905 4.98908340781719
7906 4.98947568990892
7907 4.989867405588
7908 4.9902585561768
7909 4.99064914248271
7910 4.99103916566248
7911 4.99142862623565
7912 4.99181752544735
7913 4.99220586455877
7914 4.99259364408725
7915 4.99298086518465
7916 4.99336752888161
7917 4.99375363614449
7918 4.99413918773148
7919 4.99452418500414
7920 4.99490862853268
7921 4.99529251979088
7922 4.9956758591628
7923 4.99605864757578
7924 4.99644088621606
7925 4.99682257626851
7926 4.99720371831554
7927 4.99758431346962
7928 4.99796436230665
7929 4.99834386638607
7930 4.99872282614726
7931 4.99910124278572
7932 4.99947911741396
7933 4.99985645068911
7934 5.00023324359199
7935 5.00060949687555
7936 5.00098521175168
7937 5.00136038908017
7938 5.00173502956195
7939 5.00210913451862
7940 5.00248270461562
7941 5.00285574083333
7942 5.00322824420619
7943 5.00360021536234
7944 5.00397165516986
7945 5.00434256481172
7946 5.00471294508309
7947 5.0050827972296
7948 5.00545212159463
7949 5.00582091938244
7950 5.00618919142079
7951 5.00655693845571
7952 5.00692416173181
7953 5.00729086210196
7954 5.00765703992799
7955 5.00802269687026
7956 5.0083878333394
7957 5.0087524501706
7958 5.0091165486455
7959 5.00948012917998
7960 5.00984319302133
7961 5.01020574065352
7962 5.01056777353397
7963 5.01092929221167
7964 5.0112902977181
7965 5.01165079055038
7966 5.01201077179468
7967 5.01237024234095
7968 5.01272920297134
7969 5.01308765443478
7970 5.01344559821033
7971 5.01380303455755
7972 5.01415996457433
7973 5.01451638924045
7974 5.01487230890938
7975 5.01522772478264
7976 5.01558263772103
7977 5.01593704826573
7978 5.01629095776768
7979 5.01664436690045
7980 5.01699727665967
7981 5.01734968738475
7982 5.01770160010009
7983 5.01805301608008
7984 5.01840393571613
7985 5.0187543599781
7986 5.01910428994767
7987 5.01945372598574
7988 5.01980266908916
7989 5.02015112023359
7990 5.020499080123
7991 5.02084654939115
7992 5.02119352946534
7993 5.02154002074002
7994 5.02188602406547
7995 5.02223154021867
7996 5.02257657030877
7997 5.02292111474455
7998 5.02326517449444
7999 5.02360875049318
8000 5.02395184353085
8001 5.02429445413023
8002 5.02463658339022
8003 5.02497823214182
8004 5.02531940108036
8005 5.02566009088107
8006 5.02600030267437
8007 5.02634003710994
8008 5.02667929479521
8009 5.02701807683304
8010 5.02735638374738
8011 5.02769421662813
8012 5.02803157598054
8013 5.02836846276494
8014 5.02870487783463
8015 5.02904082197358
8016 5.02937629555778
8017 5.02971129970037
8018 5.03004583524787
8019 5.03037990278421
8020 5.03071350310564
8021 5.03104663717297
8022 5.03137930542214
8023 5.03171150897938
8024 5.03204324836464
8025 5.03237452463325
8026 5.03270533833529
8027 5.03303569025421
8028 5.03336558148995
8029 5.03369501230009
8030 5.0340239836884
8031 5.03435249662083
8032 5.03468055129844
8033 5.03500814896124
8034 5.03533529031897
8035 5.03566197577995
8036 5.03598820643721
8037 5.03631398286899
8038 5.03663930601872
8039 5.03696417653783
8040 5.03728859522952
8041 5.03761256276394
8042 5.03793607987821
8043 5.03825914740978
8044 5.03858176594636
8045 5.0389039364258
8046 5.03922565949639
8047 5.03954693584982
8048 5.03986776623902
8049 5.04018815130082
8050 5.04050809166699
8051 5.04082758839669
8052 5.04114664228885
8053 5.04146525384335
8054 5.04178342363575
8055 5.04210115279171
8056 5.04241844165223
8057 5.04273529120828
8058 5.04305170193187
8059 5.04336767480394
8060 5.04368321016599
8061 5.04399830921421
8062 5.0443129726137
8063 5.04462720073249
8064 5.04494099454423
8065 5.04525435466364
8066 5.04556728192293
8067 5.04587977697453
8068 5.046191840528
8069 5.04650347314607
8070 5.04681467562442
8071 5.04712544847265
8072 5.04743579271592
8073 5.0477457090288
8074 5.04805519770655
8075 5.04836426000368
8076 5.04867289645356
8077 5.04898110754722
8078 5.04928889429366
8079 5.04959625713121
8080 5.04990319664279
8081 5.05020971359807
8082 5.05051580883053
8083 5.05082148282808
8084 5.05112673662152
8085 5.05143157057739
8086 5.05173598562506
8087 5.05203998217333
8088 5.05234356103786
8089 5.05264672288967
8090 5.05294946839259
8091 5.05325179847186
8092 5.05355371349777
8093 5.0538552140358
8094 5.05415630092562
8095 5.05445697514175
8096 5.05475723675286
8097 5.05505708695646
8098 5.05535652612597
8099 5.05565555494798
8100 5.05595417427584
8101 5.05625238469468
8102 5.05655018647487
8103 5.05684758093311
8104 5.05714456822488
8105 5.05744114918451
8106 5.05773732461111
8107 5.05803309483751
8108 5.05832846079981
8109 5.05862342303166
8110 5.05891798215135
8111 5.05921209281976
8112 5.05950580210513
8113 5.05979911033797
8114 5.06009201857913
8115 5.06038452738034
8116 5.0606766369483
8117 5.06096834835757
8118 5.06125966225166
8119 5.0615505793936
8120 5.06184110028694
8121 5.06213122543465
8122 5.0624209556469
8123 5.06271029155083
8124 5.06299923357244
8125 5.06328778219696
8126 5.0635759384291
8127 5.06386370286936
8128 5.06415107614678
8129 5.06443805847232
8130 5.06472465079391
8131 5.06501085406114
8132 5.06529666861263
8133 5.06558209510362
8134 5.06586713377882
8135 5.0661517859257
8136 5.06643605176499
8137 5.06671993193357
8138 5.06700342725721
8139 5.06728653810559
8140 5.06756926500107
8141 5.06785160897232
8142 5.06813357021171
8143 5.06841514957958
8144 5.06869634753212
8145 5.06897716506758
8146 5.06925760229947
8147 5.06953766013993
8148 5.06981733901713
8149 5.07009663968055
8150 5.07037556289001
8151 5.07065410912962
8152 5.07093227863965
8153 5.07121007227381
8154 5.07148749083515
8155 5.07176453469082
8156 5.07204120445992
8157 5.07231750082213
8158 5.0725934242877
8159 5.07286897561175
8160 5.07314415509911
8161 5.07341896348695
8162 5.07369340112501
8163 5.07396746919171
8164 5.0742411679931
8165 5.07451449813707
8166 5.07478745992726
8167 5.07506005440779
8168 5.07533228169296
8169 5.07560414233521
8170 5.07587563748819
8171 5.07614676727212
8172 5.07641753251936
8173 5.0766879335042
8174 5.07695797123377
8175 5.0772276458749
8176 5.07749695803157
8177 5.07776590845218
8178 5.07803449773729
8179 5.0783027262956
8180 5.07857059469637
8181 5.07883810391436
8182 5.07910525409146
8183 5.07937204604858
8184 5.07963847981612
8185 5.07990455640996
8186 5.08017027653896
8187 5.08043564029268
8188 5.0807006485072
8189 5.08096530185304
8190 5.08122960048236
8191 5.08149354550243
8192 5.08175713714303
8193 5.08202037610387
8194 5.082283262751
8195 5.08254579786984
8196 5.08280798169647
8197 5.08306981489974
8198 5.0833312983756
8199 5.08359243217557
8200 5.08385321728652
8201 5.08411365367667
8202 5.08437374233911
8203 5.08463348393095
8204 5.08489287878511
8205 5.08515192755739
8206 5.08541063041573
8207 5.0856689882184
8208 5.08592700153883
8209 5.08618467092585
8210 5.08644199685878
8211 5.08669897977336
8212 5.08695562026465
8213 5.0872119189368
8214 5.08746787621416
8215 5.08772349298467
8216 5.08797876949062
8217 5.0882337060664
8218 5.08848830383233
8219 5.08874256252672
8220 5.08899648320654
8221 5.08925006613129
8222 5.08950331208565
8223 5.08975622151567
8224 5.09000879464199
8225 5.09026103248933
8226 5.0905129352465
8227 5.09076450381195
8228 5.09101573838245
8229 5.09126663940985
8230 5.09151720773563
8231 5.0917674434684
8232 5.09201734735621
8233 5.09226692004544
8234 5.09251616189689
8235 5.0927650733988
8236 5.0930136550616
8237 5.09326190731929
8238 5.0935098305672
8239 5.09375742586428
8240 5.0940046930571
8241 5.09425163340743
8242 5.09449824702004
8243 5.09474453425882
8244 5.09499049567525
8245 5.09523613207799
8246 5.09548144362047
8247 5.09572643082601
8248 5.09597109441763
8249 5.09621543487546
8250 5.09645945274029
8251 5.09670314817535
8252 5.09694652183202
8253 5.09718957426378
8254 5.09743230593439
8255 5.09767431136186
8256 5.09791599792655
8257 5.09815736598836
8258 5.09839841638874
8259 5.09863914937899
8260 5.09887956537155
8261 5.09911966514125
8262 5.09935944884134
8263 5.09959891734491
8264 5.09983807091308
8265 5.10007690996987
8266 5.10031543480929
8267 5.10055364621253
8268 5.1007915445914
8269 5.10102913041463
8270 5.10126640438562
8271 5.10150336704787
8272 5.10174001839539
8273 5.10197635900082
8274 5.10221238958575
8275 5.10244811053693
8276 5.10268352242313
8277 5.10291862559136
8278 5.10315342027369
8279 5.10338790734492
8280 5.10362208713904
8281 5.10385595996726
8282 5.10408952664935
8283 5.10432278750493
8284 5.10455574298474
8285 5.10478839367553
8286 5.10502073979868
8287 5.10525278193314
8288 5.10548452060961
8289 5.1057159561472
8290 5.10594708887034
8291 5.10617791957419
8292 5.10640844868997
8293 5.10663867650261
8294 5.10686860358201
8295 5.10709823033925
8296 5.1073275574723
8297 5.10755658518896
8298 5.10778531391597
8299 5.10801374420475
8300 5.10824187659555
8301 5.1084697115519
8302 5.10869724928808
8303 5.10892449036279
8304 5.10915143530179
8305 5.10937808441551
8306 5.10960443808107
8307 5.10983049717997
8308 5.11005626173267
8309 5.11028173242251
8310 5.11050690986449
8311 5.11073179412939
8312 5.11095638551804
8313 5.11118068492252
8314 5.11140469280624
8315 5.11162840927936
8316 5.11185183488312
8317 5.11207497022578
8318 5.11229781554347
8319 5.11252037136808
8320 5.11274263779491
8321 5.11296461594734
8322 5.11318630570125
8323 5.11340770782491
8324 5.11362882284164
8325 5.11384965137783
8326 5.11407019288053
8327 5.11429044850826
8328 5.11451041873781
8329 5.11473010363587
8330 5.11494950385107
8331 5.11516861989634
8332 5.11538745194967
8333 5.11560600104527
8334 5.11582426666878
8335 5.11604224983531
8336 5.11625995097229
8337 5.116477370403
8338 5.11669450868814
8339 5.11691136604424
8340 5.11712794272084
8341 5.11734423957068
8342 5.11756025708709
8343 5.11777599535195
8344 5.11799145506515
8345 5.11820663638242
8346 5.11842153973238
8347 5.11863616591188
8348 5.11885051477802
8349 5.11906458706011
8350 5.11927838306677
8351 5.11949190343862
8352 5.11970514830152
8353 5.11991811811059
8354 5.1201308132322
8355 5.12034323439397
8356 5.12055538197622
8357 5.12076725606856
8358 5.1209788576514
8359 5.12119018637558
8360 5.12140124297529
8361 5.12161202789488
8362 5.12182254158843
8363 5.12203278467057
8364 5.12224275702069
8365 5.12245245965809
8366 5.12266189242847
8367 5.12287105606613
8368 5.1230799507493
8369 5.12328857708346
8370 5.12349693524602
8371 5.12370502599976
8372 5.12391284951352
8373 5.12412040630236
8374 5.12432769690251
8375 5.12453472106751
8376 5.12474148002088
8377 5.12494797352787
8378 5.12515420200863
8379 5.12536016623073
8380 5.12556586663434
8381 5.12577130325537
8382 5.12597647659844
8383 5.12618138709632
8384 5.1263860352388
8385 5.12659042132682
8386 5.12679454580867
8387 5.12699840895681
8388 5.12720201092671
8389 5.12740535232628
8390 5.12760843388859
8391 5.12781125576594
8392 5.128013818171
8393 5.12821612185407
8394 5.12841816682838
8395 5.12861995370819
8396 5.12882148280649
8397 5.12902275445224
8398 5.12922376922161
8399 5.12942452707165
8400 5.12962502886338
8401 5.12982527444069
8402 5.1300252648143
8403 5.13022499984079
8404 5.13042448046888
8405 5.13062370664082
8406 5.130822678632
8407 5.13102139733298
8408 5.13121986265357
8409 5.13141807525217
8410 5.13161603504559
8411 5.13181374276795
8412 5.13201119905069
8413 5.13220840406213
8414 5.13240535778971
8415 5.1326020611062
8416 5.13279851425849
8417 5.1329947174012
8418 5.13319067116587
8419 5.13338637570505
8420 5.13358183141883
8421 5.13377703902171
8422 5.13397199818599
8423 5.13416671009672
8424 5.13436117462924
8425 5.13455539248917
8426 5.13474936343418
8427 5.13494308824175
8428 5.13513656764641
8429 5.13532980123864
8430 5.13552278981902
8431 5.13571553362718
8432 5.13590803309264
8433 5.13610028858091
8434 5.13629230061695
8435 5.13648406920647
8436 5.13667559482319
8437 5.1368668779604
8438 5.13705791882984
8439 5.13724871784498
8440 5.13743927523825
8441 5.13762959169705
8442 5.13781966721053
8443 5.13800950252491
8444 5.13819909766898
8445 5.13838845283111
8446 5.13857756913508
8447 5.13876644590177
8448 5.13895508431286
8449 5.13914348449017
8450 5.13933164670738
8451 5.13951957125338
8452 5.13970725859832
8453 5.13989470901239
8454 5.14008192290791
8455 5.14026890038795
8456 5.140455641983
8457 5.1406421482829
8458 5.14082841956938
8459 5.14101445565867
8460 5.14120025739794
8461 5.14138582502206
8462 5.1415711590174
8463 5.14175625938547
8464 5.14194112671599
8465 5.14212576135553
8466 5.1423101633763
8467 5.14249433338419
8468 5.14267827162425
8469 5.14286197856064
8470 5.14304545443709
8471 5.14322869970541
8472 5.1434117141847
8473 5.14359449895959
8474 5.14377705391114
8475 5.14395937965472
8476 5.14414147611857
8477 5.14432334410474
8478 5.14450498357974
8479 5.14468639512077
8480 5.14486757879635
8481 5.14504853523014
8482 5.1452292645503
8483 5.14540976720553
8484 5.1455900433331
8485 5.14577009339416
8486 5.1459499180113
8487 5.14612951697997
8488 5.14630889126042
8489 5.14648804058288
8490 5.14666696557353
8491 5.14684566635958
8492 5.14702414353216
8493 5.14720239706929
8494 5.14738042790946
8495 5.14755823577238
8496 5.14773582129106
8497 5.14791318452554
8498 5.14809032592182
8499 5.14826724581153
8500 5.14844394463287
8501 5.14862042272071
8502 5.14879668016034
8503 5.14897271764337
8504 5.14914853519393
8505 5.14932413320816
8506 5.14949951206991
8507 5.14967467186759
8508 5.14984961327952
8509 5.15002433634052
8510 5.15019884149807
8511 5.15037312832988
8512 5.15054719847093
8513 5.15072105157588
8514 5.15089468812103
8515 5.15106810816711
8516 5.15124131220666
8517 5.15141430045214
8518 5.15158707305428
8519 5.15175963070087
8520 5.1519319734793
8521 5.15210641035716
8522 5.15228062957147
8523 5.15245463191008
8524 5.1526284174443
8525 5.15280198680113
8526 5.15297533960372
8527 5.15314847666945
8528 5.15332139856437
8529 5.15349410479222
8530 5.15366659622787
8531 5.15383887304456
8532 5.15401093547637
8533 5.15418278413754
8534 5.15435441901138
8535 5.15452584055134
8536 5.15469704931737
};
\addplot [thick, color0, dashed, forget plot]
table {%
6828 2.99382629275999
6829 2.98683513980205
6830 2.98006844710025
6831 2.97350828021124
6832 2.9671389917322
6833 2.96094683223225
6834 2.9549196420758
6835 2.94904660488815
6836 2.94331804844862
6837 2.93772528120143
6838 2.93226045855498
6839 2.92691647139704
6840 2.92168685222107
6841 2.91656569729315
6842 2.91154759965221
6843 2.90662759270308
6844 2.90180110036735
6845 2.89706389660351
6846 2.89241206841956
6847 2.88784198369585
6848 2.88335026452329
6849 2.87893376207039
6850 2.87458953569739
6851 2.87031483427704
6852 2.86610707942159
6853 2.86196385020623
6854 2.8578828703114
6855 2.85386199593761
6856 2.84989920526972
6857 2.84599258958869
6858 2.8421403432618
6859 2.83834075719781
6860 2.83459221119732
6861 2.83089316767458
6862 2.8272421658679
6863 2.82363781659634
6864 2.82007879731904
6865 2.81656384777314
6866 2.81309176617145
6867 2.80966140460013
6868 2.80627166698778
6869 2.80292150457707
6870 2.79960991387824
6871 2.79633593375177
6872 2.79309864321688
6873 2.78989715835248
6874 2.78673063097134
6875 2.78359824606343
6876 2.78049922088531
6877 2.77743280206825
6878 2.77439826476577
6879 2.77139491111096
6880 2.76842206853846
6881 2.76547908871843
6882 2.7625653465025
6883 2.75968023819928
6884 2.75682318142027
6885 2.75399361283884
6886 2.75119098873475
6887 2.74841478298057
6888 2.74566448638995
6889 2.74293960668223
6890 2.74023966667218
6891 2.73756420441675
6892 2.73491277227168
6893 2.73228493608984
6894 2.72968027493904
6895 2.72709838021137
6896 2.72453885564748
6897 2.72200131626625
6898 2.71948538831041
6899 2.71699070855468
6900 2.71451692383655
6901 2.71206369068252
6902 2.70963067559671
6903 2.70721755360675
6904 2.70482400847086
6905 2.70244973268975
6906 2.70009442648716
6907 2.69775779787049
6908 2.69543956262317
6909 2.6931394434918
6910 2.69085716996377
6911 2.68859247872451
6912 2.68634511290061
6913 2.68411482154432
6914 2.68190135992832
6915 2.67970448920737
6916 2.67752397615535
6917 2.67535959288879
6918 2.67321111696428
6919 2.6710783310227
6920 2.66896102241723
6921 2.66685898383548
6922 2.66477201210662
6923 2.66269990852917
6924 2.66064247906438
6925 2.65859953341801
6926 2.65657088594832
6927 2.65455635459093
6928 2.65255576126045
6929 2.65056893166409
6930 2.64859569502931
6931 2.64663588409753
6932 2.64468933515833
6933 2.64275588748012
6934 2.64083538371189
6935 2.63892766985017
6936 2.63703259481424
6937 2.63515001039521
6938 2.63327977136311
6939 2.63142173519055
6940 2.62957576202517
6941 2.62774171468529
6942 2.6259194587903
6943 2.62410886215522
6944 2.62230979515967
6945 2.62052213058828
6946 2.61874574377297
6947 2.61698051166687
6948 2.61522631393637
6949 2.61348303250724
6950 2.61175055083522
6951 2.61002875488201
6952 2.60831753241261
6953 2.60661677346473
6954 2.60492636929433
6955 2.60324621340853
6956 2.60157620135563
6957 2.59991623003382
6958 2.59826619816542
6959 2.59662600620075
6960 2.59499555619725
6961 2.59337475183857
6962 2.59176349844416
6963 2.5901617026489
6964 2.58856927269001
6965 2.58698611843637
6966 2.58541215095638
6967 2.58384728260336
6968 2.58229142733586
6969 2.58074450033513
6970 2.57920641823542
6971 2.57767709894181
6972 2.57615646119585
6973 2.57464442533661
6974 2.57314091297368
6975 2.57164584655189
6976 2.57015914996542
6977 2.56868074814781
6978 2.56721056685229
6979 2.56574853344402
6980 2.56429457571539
6981 2.56284862301944
6982 2.56141060536458
6983 2.55998045408013
6984 2.55855810125795
6985 2.55714347969701
6986 2.55573652347592
6987 2.55433716773927
6988 2.55294534821272
6989 2.55156100155308
6990 2.55018406504859
6991 2.54881447716289
6992 2.547452177153
6993 2.54609710532541
6994 2.54474920223303
6995 2.5434084095226
6996 2.54207466949889
6997 2.54074792545337
6998 2.53942812078502
6999 2.5381152005301
7000 2.53680910997216
7001 2.53550979502329
7002 2.53421720217809
7003 2.53293127909647
7004 2.53165197354728
7005 2.53037923401031
7006 2.52911301003321
7007 2.52785325175147
7008 2.52659990941399
7009 2.52535293425903
7010 2.52411227805122
7011 2.52287789316944
7012 2.52164973251023
7013 2.52042774931877
7014 2.51921189793514
7015 2.51800213263707
7016 2.51679840872087
7017 2.51560068191373
7018 2.51440890809676
7019 2.51322304404958
7020 2.51204304700165
7021 2.51086887463832
7022 2.50970048468756
7023 2.50853783644244
7024 2.50738088846869
7025 2.50622960054415
7026 2.50508393267933
7027 2.50394384497919
7028 2.50280929877487
7029 2.5016802551315
7030 2.50055667606331
7031 2.49943852344234
7032 2.49832576000432
7033 2.49721834859199
7034 2.49611625285481
7035 2.49501943641564
7036 2.49392786344621
7037 2.49284149852691
7038 2.49176030643521
7039 2.49068425290781
7040 2.48961330340757
7041 2.48854742389284
7042 2.48748658068706
7043 2.48643074048072
7044 2.48537987060364
7045 2.48433393832355
7046 2.48329291120734
7047 2.48225675758911
7048 2.48122544583678
7049 2.48019894450073
7050 2.47917722269638
7051 2.47816025001283
7052 2.47714799600215
7053 2.47614043049496
7054 2.47513752358711
7055 2.47413924623157
7056 2.47314556906427
7057 2.47215646328726
7058 2.47117190025933
7059 2.47019185153025
7060 2.46921628906099
7061 2.46824518510067
7062 2.46727851242872
7063 2.46631624347878
7064 2.46535835128301
7065 2.46440480913281
7066 2.46345559066626
7067 2.46251066946953
7068 2.46157001969365
7069 2.46063361555716
7070 2.45970143143718
7071 2.45877344214576
7072 2.45784962292673
7073 2.45692994870684
7074 2.45601439505977
7075 2.45510293739426
7076 2.45419555154528
7077 2.45329221371701
7078 2.45239290011686
7079 2.45149758736121
7080 2.45060625193077
7081 2.44971887112996
7082 2.44883542185986
7083 2.44795588163708
7084 2.44708022770415
7085 2.44620843790392
7086 2.44534049018218
7087 2.44447636268819
7088 2.44361603380219
7089 2.44275948185416
7090 2.44190668562222
7091 2.44105762372051
7092 2.44021227535097
7093 2.43937061994374
7094 2.43853263637322
7095 2.43769830453167
7096 2.43686760421635
7097 2.43604051515052
7098 2.43521701740361
7099 2.43439709136281
7100 2.43358071743629
7101 2.43276787594989
7102 2.43195854808092
7103 2.43115271416906
7104 2.43035035545182
7105 2.42955145314219
7106 2.42875599187766
7107 2.42796394997487
7108 2.42717530891573
7109 2.42639005064474
7110 2.42560815691867
7111 2.42482960994017
7112 2.42405439205095
7113 2.42328248537992
7114 2.42251387279606
7115 2.42174853663667
7116 2.4209864597238
7117 2.42022762500926
7118 2.41947201534276
7119 2.41871961401632
7120 2.41797040453064
7121 2.41722437057002
7122 2.4164814949263
7123 2.41574176175668
7124 2.41500515485804
7125 2.41427165816758
7126 2.41354125569959
7127 2.4128139325737
7128 2.4120896724101
7129 2.41136845936989
7130 2.410650277863
7131 2.40993510786365
7132 2.40922293898442
7133 2.40851375600367
7134 2.40780754390303
7135 2.40710428789682
7136 2.40640397335696
7137 2.40570658524886
7138 2.40501210927407
7139 2.40432053069583
7140 2.40363183540306
7141 2.40294600916062
7142 2.40226303759164
7143 2.40158290673748
7144 2.40090560273037
7145 2.40023111177974
7146 2.39955941971452
7147 2.39889051328705
7148 2.39822437900434
7149 2.39756100323698
7150 2.39690037254941
7151 2.3962424737689
7152 2.39558729339855
7153 2.39493481876683
7154 2.39428503684093
7155 2.39363793471019
7156 2.39299349928899
7157 2.39235171795222
7158 2.3917125780583
7159 2.39107606726387
7160 2.39044217284277
7161 2.38981088232015
7162 2.38918218356962
7163 2.38855606427451
7164 2.38793251247599
7165 2.38731151586517
7166 2.3866930625598
7167 2.38607714075151
7168 2.38546373850728
7169 2.38485284421856
7170 2.38424444633436
7171 2.38363853303753
7172 2.38303509315003
7173 2.38243411502036
7174 2.3818355872624
7175 2.3812394988754
7176 2.38064583825588
7177 2.38005459445722
7178 2.37946575638593
7179 2.3788793131462
7180 2.37829525398204
7181 2.3777135676297
7182 2.37713424376468
7183 2.37655727140696
7184 2.37598264003107
7185 2.37541033918425
7186 2.37484035821485
7187 2.37427268692582
7188 2.37370731472563
7189 2.3731442310702
7190 2.37258342614864
7191 2.37202488984828
7192 2.37146861186197
7193 2.37091458209866
7194 2.37036279085265
7195 2.36981322807821
7196 2.36926588374437
7197 2.36872074806754
7198 2.36817781150945
7199 2.36763706423153
7200 2.36709849681852
7201 2.36656209945423
7202 2.36602786289539
7203 2.36549577763104
7204 2.36496583439979
7205 2.36443802340095
7206 2.3639123358193
7207 2.36338876243748
7208 2.36286729394504
7209 2.36234792126029
7210 2.36183063533877
7211 2.36131542740372
7212 2.36080228839556
7213 2.36029120907642
7214 2.35978218109704
7215 2.35927519556779
7216 2.3587702437105
7217 2.3582673167389
7218 2.35776640599992
7219 2.35726750323936
7220 2.35677060084191
7221 2.3562756892059
7222 2.35578275984196
7223 2.35529180454336
7224 2.35480281507594
7225 2.35431578285542
7226 2.35383069985343
7227 2.35334755787857
7228 2.35286634875564
7229 2.35238706425517
7230 2.35190969667325
7231 2.35143423764208
7232 2.35096067938988
7233 2.35048901405704
7234 2.35001923375615
7235 2.34955133085883
7236 2.34908529728606
7237 2.34862112523395
7238 2.34815880737211
7239 2.34769833587503
7240 2.34723970318037
7241 2.34678290173633
7242 2.34632792386637
7243 2.34587476232762
7244 2.3454234096019
7245 2.34497385839201
7246 2.3445261012471
7247 2.34408013083024
7248 2.34363593988224
7249 2.34319352131013
7250 2.34275286779744
7251 2.3423139722303
7252 2.34187682730604
7253 2.34144142620034
7254 2.34100776170901
7255 2.34057582733083
7256 2.3401456155979
7257 2.33971711947358
7258 2.33929033259276
7259 2.33886524767878
7260 2.3384418572608
7261 2.33802015529812
7262 2.3376001353786
7263 2.33718179071931
7264 2.33676511429403
7265 2.33635009980946
7266 2.3359367404702
7267 2.33552502979675
7268 2.33511496141861
7269 2.33470652868112
7270 2.33429972487367
7271 2.33389454427921
7272 2.33349097984566
7273 2.33308902551017
7274 2.33268867493956
7275 2.33228992184428
7276 2.33189275992633
7277 2.3314971828349
7278 2.33110318446593
7279 2.33071075887669
7280 2.33031989968915
7281 2.32993060089722
7282 2.32954285628007
7283 2.32915666013217
7284 2.32877200617089
7285 2.32838888848682
7286 2.32800730139074
7287 2.32762723866709
7288 2.32724869443863
7289 2.32687166295267
7290 2.32649613835233
7291 2.32612211485752
7292 2.32574958672223
7293 2.32537854812883
7294 2.32500899355603
7295 2.32464091731369
7296 2.32427431347177
7297 2.32390917662259
7298 2.32354550104429
7299 2.32318328121685
7300 2.32282251162815
7301 2.32246318664566
7302 2.32210530094713
7303 2.32174884921481
7304 2.32139382564031
7305 2.32104022517532
7306 2.32068804231113
7307 2.32033727171768
7308 2.31998790778511
7309 2.31963994546684
7310 2.31929337949762
7311 2.3189482045747
7312 2.31860441567217
7313 2.31826200731072
7314 2.31792097449997
7315 2.3175813120096
7316 2.31724301476751
7317 2.31690607776846
7318 2.31657049427538
7319 2.31623626066424
7320 2.3159033721522
7321 2.31557182348195
7322 2.31524160980259
7323 2.31491272614698
7324 2.31458516771086
7325 2.31425892949646
7326 2.31393400669678
7327 2.31361039435238
7328 2.31328808769022
7329 2.31296708183595
7330 2.31264737213673
7331 2.31232895361924
7332 2.31201182155655
7333 2.31169597144593
7334 2.31138139820702
7335 2.3110680975876
7336 2.31075606465436
7337 2.31044529466799
7338 2.31013578337163
7339 2.30982752574026
7340 2.30952051767589
7341 2.30921475421805
7342 2.30891023125171
7343 2.30860694394851
7344 2.30830488780373
7345 2.30800405839477
7346 2.30770445136196
7347 2.30740606228376
7348 2.30710888660454
7349 2.30681292013871
7350 2.30651815821485
7351 2.30622459685075
7352 2.30593223153098
7353 2.30564105784337
7354 2.30535107174091
7355 2.30506226868789
7356 2.30477464455483
7357 2.30448819517003
7358 2.30420291626347
7359 2.30391880352732
7360 2.30363585309886
7361 2.30335406036484
7362 2.30307342159209
7363 2.30279393235199
7364 2.30251558883415
7365 2.30223838673078
7366 2.30196232210261
7367 2.30168739076032
7368 2.30141361161395
7369 2.30114095791009
7370 2.30086942551408
7371 2.30059901074236
7372 2.30032970925007
7373 2.30006151732659
7374 2.29979443115756
7375 2.29952844640604
7376 2.29926355956888
7377 2.29899976681906
7378 2.29873706405831
7379 2.29847544755727
7380 2.29821491310416
7381 2.29795545747287
7382 2.29769707677013
7383 2.29743976681461
7384 2.29718352427028
7385 2.29692834522306
7386 2.29667422621344
7387 2.29642116326726
7388 2.29616915280058
7389 2.29591819109292
7390 2.2956682743563
7391 2.29541939905521
7392 2.29517156133071
7393 2.29492475789566
7394 2.29467898480079
7395 2.2944342386573
7396 2.29419051599293
7397 2.29394781299516
7398 2.29370612631616
7399 2.29346545266818
7400 2.2932257882009
7401 2.29298712904696
7402 2.29274947234211
7403 2.29251281458306
7404 2.29227715214588
7405 2.29204248151721
7406 2.2918087993004
7407 2.29157610226447
7408 2.29134438689777
7409 2.29111364991629
7410 2.29088388780765
7411 2.29065509716548
7412 2.29042727475162
7413 2.29020041712538
7414 2.28997452117154
7415 2.28974958330908
7416 2.28952560068031
7417 2.28930256975553
7418 2.28908048731819
7419 2.2888593501842
7420 2.28863915485516
7421 2.28841989826649
7422 2.28820157749441
7423 2.287984188852
7424 2.28776772964835
7425 2.28755219619066
7426 2.28733758554929
7427 2.28712389453166
7428 2.28691112016603
7429 2.28669925919391
7430 2.28648830885106
7431 2.28627826573666
7432 2.28606912692508
7433 2.28586088917634
7434 2.28565354939249
7435 2.28544710456254
7436 2.28524155202416
7437 2.28503688817244
7438 2.28483311018892
7439 2.28463021490251
7440 2.2844281995279
7441 2.28422706120563
7442 2.28402679712783
7443 2.28382740396647
7444 2.28362887904446
7445 2.28343121962273
7446 2.28323442236926
7447 2.28303848467835
7448 2.28284340361458
7449 2.28264917631401
7450 2.28245579972923
7451 2.28226327110119
7452 2.2820715876701
7453 2.28188074659029
7454 2.28169074506746
7455 2.28150158018094
7456 2.28131324916651
7457 2.28112574934098
7458 2.28093907779912
7459 2.28075323157292
7460 2.28056820837324
7461 2.28038400514981
7462 2.28020061930569
7463 2.28001804807823
7464 2.27983628877765
7465 2.27965533854433
7466 2.27947519487841
7467 2.27929585490277
7468 2.27911731629404
7469 2.27893957600568
7470 2.2787626313052
7471 2.27858648005688
7472 2.27841111916552
7473 2.27823654622107
7474 2.27806275852937
7475 2.27788975365262
7476 2.27771752903218
7477 2.2775460818567
7478 2.27737540966029
7479 2.27720550982494
7480 2.2770363799233
7481 2.27686801725413
7482 2.27670041921379
7483 2.27653358338692
7484 2.27636750769306
7485 2.27620218896096
7486 2.27603762491734
7487 2.27587381316512
7488 2.27571075103423
7489 2.2755484359381
7490 2.27538686562847
7491 2.27522603743506
7492 2.27506594897664
7493 2.27490659803327
7494 2.27474798170728
7495 2.27459009797652
7496 2.2744329446757
7497 2.27427651875227
7498 2.2741208184103
7499 2.27396584076573
7500 2.27381158380624
7501 2.27365804497154
7502 2.27350522207731
7503 2.27335311256644
7504 2.27320171440218
7505 2.2730510251792
7506 2.27290104237606
7507 2.27275176387929
7508 2.27260318742441
7509 2.27245531055173
7510 2.27230813113916
7511 2.27216164660467
7512 2.27201585491969
7513 2.27187075385243
7514 2.27172634125629
7515 2.27158261395671
7516 2.27143957038123
7517 2.27129720870031
7518 2.27115552637234
7519 2.27101452121754
7520 2.27087419102172
7521 2.27073453378629
7522 2.27059554724007
7523 2.27045722915126
7524 2.2703195774169
7525 2.27018258972751
7526 2.27004626380692
7527 2.26991059810012
7528 2.26977559028065
7529 2.26964123779819
7530 2.26950753884724
7531 2.26937449131119
7532 2.26924209287157
7533 2.26911034165101
7534 2.26897924471377
7535 2.26884879075612
7536 2.26871897760965
7537 2.26858980328092
7538 2.2684612658156
7539 2.26833336300173
7540 2.26820609296087
7541 2.26807945329506
7542 2.26795344227345
7543 2.26782805780967
7544 2.26770329783344
7545 2.2675791604111
7546 2.26745564330364
7547 2.26733274488306
7548 2.26721046296651
7549 2.26708879555561
7550 2.26696774080955
7551 2.26684729659531
7552 2.26672746119307
7553 2.26660823213031
7554 2.26648960812759
7555 2.26637158703997
7556 2.26625416687314
7557 2.2661373453772
7558 2.26602112108291
7559 2.26590549179403
7560 2.26579045564742
7561 2.26567601096571
7562 2.26556215567432
7563 2.26544888781799
7564 2.26533620565824
7565 2.26522410716758
7566 2.2651125906221
7567 2.26500165428443
7568 2.26489129615726
7569 2.2647815142506
7570 2.26467230680024
7571 2.26456367211559
7572 2.264455608352
7573 2.26434811353858
7574 2.26424118590719
7575 2.26413482366294
7576 2.26402902505971
7577 2.26392378828733
7578 2.26381911120102
7579 2.26371499249963
7580 2.26361143010201
7581 2.26350842232181
7582 2.26340596732108
7583 2.26330406371291
7584 2.2632027093068
7585 2.26310190268047
7586 2.26300164192923
7587 2.26290192551805
7588 2.26280275133146
7589 2.26270411767522
7590 2.26260602296986
7591 2.26250846565595
7592 2.26241144390343
7593 2.26231495595663
7594 2.26221900004637
7595 2.26212357460407
7596 2.26202867784321
7597 2.2619343082637
7598 2.26184046427572
7599 2.26174714379631
7600 2.26165434561834
7601 2.26156206778207
7602 2.26147030838642
7603 2.26137906615842
7604 2.26128833937213
7605 2.26119812620613
7606 2.26110842477012
7607 2.26101923364559
7608 2.26093055111349
7609 2.2608423753603
7610 2.26075470528939
7611 2.2606675389018
7612 2.26058087457444
7613 2.260494711134
7614 2.26040904617397
7615 2.26032387871064
7616 2.26023920702557
7617 2.26015502954354
7618 2.26007134462421
7619 2.25998815098284
7620 2.25990544694522
7621 2.25982323097569
7622 2.259741501357
7623 2.25966025641744
7624 2.2595794949936
7625 2.25949921537886
7626 2.25941941629574
7627 2.25934009601576
7628 2.25926125303572
7629 2.25918288593076
7630 2.25910499313978
7631 2.25902757317627
7632 2.25895062473218
7633 2.25887414609737
7634 2.25879813557957
7635 2.25872259200676
7636 2.25864751380117
7637 2.25857289964924
7638 2.25849874784749
7639 2.25842505709389
7640 2.25835182575208
7641 2.25827905256967
7642 2.25820673607321
7643 2.25813487476632
7644 2.25806346738116
7645 2.25799251217248
7646 2.25792200796524
7647 2.25785195337062
7648 2.25778234686909
7649 2.25771318674325
7650 2.25764447213114
7651 2.25757620135885
7652 2.25750837303135
7653 2.25744098559586
7654 2.25737403811159
7655 2.25730752888069
7656 2.25724145683095
7657 2.25717581983099
7658 2.25711061712377
7659 2.25704584719583
7660 2.25698150879341
7661 2.25691760043675
7662 2.25685412076962
7663 2.25679106872391
7664 2.25672844263102
7665 2.25666624113774
7666 2.25660446301548
7667 2.2565431069776
7668 2.25648217161773
7669 2.25642165548601
7670 2.2563615577142
7671 2.25630187626541
7672 2.2562426105046
7673 2.25618375872217
7674 2.25612531983586
7675 2.25606729232046
7676 2.25600967491863
7677 2.25595246667695
7678 2.25589566606665
7679 2.25583927186323
7680 2.25578328281931
7681 2.2557276973337
7682 2.25567251584763
7683 2.25561773560325
7684 2.25556335550677
7685 2.25550937408362
7686 2.25545579005299
7687 2.25540260235492
7688 2.25534980952063
7689 2.25529741044156
7690 2.25524540401581
7691 2.25519378877261
7692 2.25514256349935
7693 2.2550917271693
7694 2.25504127808115
7695 2.25499121554636
7696 2.25494153827337
7697 2.25489224482244
7698 2.25484333435094
7699 2.25479480520315
7700 2.25474665640536
7701 2.25469888667413
7702 2.25465149498543
7703 2.2546044799731
7704 2.25455784057911
7705 2.25451157535287
7706 2.25446568348449
7707 2.25442016350541
7708 2.25437501469611
7709 2.25433023571752
7710 2.25428582496571
7711 2.25424178167946
7712 2.25419810443102
7713 2.25415479232904
7714 2.25411184423912
7715 2.25406925861227
7716 2.25402703500695
7717 2.25398517156096
7718 2.25394366776401
7719 2.25390252201757
7720 2.25386173341885
7721 2.25382130066792
7722 2.25378122298607
7723 2.25374149888031
7724 2.25370212737346
7725 2.25366310732151
7726 2.25362443778449
7727 2.25358611744996
7728 2.25354814537384
7729 2.25351052044603
7730 2.25347324147128
7731 2.25343630728524
7732 2.25339971694005
7733 2.25336346939327
7734 2.25332756343538
7735 2.25329199806111
7736 2.25325677198908
7737 2.25322188447819
7738 2.25318733445814
7739 2.25315312074481
7740 2.25311924227961
7741 2.25308569780724
7742 2.25305248685573
7743 2.25301960768364
7744 2.25298705962674
7745 2.25295484163654
7746 2.25292295263792
7747 2.25289139143227
7748 2.25286015697649
7749 2.25282924863453
7750 2.25279866493842
7751 2.25276840498132
7752 2.25273846797892
7753 2.25270885262016
7754 2.25267955799139
7755 2.25265058303031
7756 2.25262192674613
7757 2.25259358832946
7758 2.25256556649986
7759 2.25253786032961
7760 2.25251046881633
7761 2.25248339103476
7762 2.2524566259833
7763 2.25243017254988
7764 2.25240403001109
7765 2.25237819709672
7766 2.25235267293614
7767 2.25232745671375
7768 2.25230254708864
7769 2.25227794356496
7770 2.25225364494128
7771 2.25222965005409
7772 2.25220595811198
7773 2.25218256809491
7774 2.25215947912136
7775 2.2521366903378
7776 2.2521142006593
7777 2.25209200888965
7778 2.25207011474138
7779 2.25204844607195
7780 2.25202707325252
7781 2.25200599504446
7782 2.25198521086048
7783 2.25196471961502
7784 2.25194452043615
7785 2.25192461223786
7786 2.25190499433241
7787 2.25188566545643
7788 2.25186662498698
7789 2.25184787188386
7790 2.25182940525934
7791 2.25181122442857
7792 2.25179332809109
7793 2.2517757155137
7794 2.25175838607359
7795 2.25174133837143
7796 2.25172457183516
7797 2.25170808524017
7798 2.25169187809044
7799 2.25167594943714
7800 2.25166029830565
7801 2.25164492379106
7802 2.25162982504843
7803 2.25161500132656
7804 2.25160045166334
7805 2.25158617501135
7806 2.25157217074956
7807 2.25155843789921
7808 2.25154497567569
7809 2.25153178309439
7810 2.25151885953708
7811 2.25150620396759
7812 2.25149381554477
7813 2.25148169352205
7814 2.25146983705154
7815 2.25145824517524
7816 2.25144691706412
7817 2.25143585200765
7818 2.25142504885543
7819 2.25141450697543
7820 2.25140422566092
7821 2.25139420378388
7822 2.25138444096906
7823 2.25137493597732
7824 2.2513656880268
7825 2.25135669623346
7826 2.25134796011905
7827 2.25133947860745
7828 2.25133125094334
7829 2.25132327641908
7830 2.25131555417724
7831 2.25130808341517
7832 2.25130086302557
7833 2.25129389238517
7834 2.25128717100476
7835 2.25128069772319
7836 2.2512744718893
7837 2.25126849243986
7838 2.25126275894609
7839 2.25125727040502
7840 2.2512520262458
7841 2.25124702551519
7842 2.25124226746441
7843 2.25123775154048
7844 2.25123347655458
7845 2.25122944191833
7846 2.25122564698455
7847 2.25122209066578
7848 2.25121877251514
7849 2.25121569151093
7850 2.25121284720881
7851 2.25121023853752
7852 2.25120786485473
7853 2.25120572554264
7854 2.25120381949425
7855 2.25120214610213
7856 2.25120070466241
7857 2.25119949454905
7858 2.25119851485093
7859 2.25119776524327
7860 2.25119724419929
7861 2.25119695157005
7862 2.2511968863148
7863 2.25119704783697
7864 2.25119743529984
7865 2.25119804821975
7866 2.25119888589752
7867 2.25119994723019
7868 2.2512012316107
7869 2.25120273834279
7870 2.25120446701176
7871 2.25120641664304
7872 2.25120858655496
7873 2.25121097584598
7874 2.25121358379914
7875 2.25121641008705
7876 2.25121945363246
7877 2.25122271372478
7878 2.25122618975394
7879 2.25122988115873
7880 2.25123378705466
7881 2.2512379067462
7882 2.25124223987225
7883 2.25124678535936
7884 2.25125154270911
7885 2.25125651119865
7886 2.25126169001246
7887 2.25126707878712
7888 2.25127267637782
7889 2.25127848223679
7890 2.25128521534531
7891 2.25129215414077
7892 2.2512992976536
7893 2.25130664556023
7894 2.25131419673366
7895 2.25132195081541
7896 2.25132990718922
7897 2.25133806504209
7898 2.25134642355449
7899 2.25135498225962
7900 2.25136374066879
7901 2.25137269777292
7902 2.25138185319508
7903 2.25139120635146
7904 2.25140075649597
7905 2.25141050271852
7906 2.25142044472589
7907 2.25143058166494
7908 2.2514409132422
7909 2.25145143830133
7910 2.2514621564461
7911 2.25147306690384
7912 2.25148416906578
7913 2.25149546261725
7914 2.2515069464953
7915 2.25151862017769
7916 2.25153048309022
7917 2.25154253472855
7918 2.25155477443214
7919 2.25156720151305
7920 2.25157981544821
7921 2.25159261547598
7922 2.25160560114778
7923 2.25161877153215
7924 2.25163212625051
7925 2.25164566462781
7926 2.25165938571302
7927 2.25167328956946
7928 2.25168737522386
7929 2.25170164215331
7930 2.25171608967906
7931 2.25173071717928
7932 2.25174552436726
7933 2.2517605101681
7934 2.25177567425608
7935 2.25179101597152
7936 2.2518065346488
7937 2.25182222966322
7938 2.25183810054933
7939 2.25185414676327
7940 2.25187036775698
7941 2.25188676280838
7942 2.25190333133937
7943 2.25192007287048
7944 2.25193698649128
7945 2.25195407197314
7946 2.25197132864262
7947 2.25198875587136
7948 2.25200635298301
7949 2.25202411957755
7950 2.25204205512718
7951 2.25206015879929
7952 2.25207843053405
7953 2.25209686958874
7954 2.25211547493524
7955 2.25213424643336
7956 2.25215318349564
7957 2.25217228499058
7958 2.25219155112669
7959 2.25221098111435
7960 2.25223057415594
7961 2.2522503298026
7962 2.25227024777356
7963 2.25229032739138
7964 2.25231056794378
7965 2.25233096901291
7966 2.25235153000369
7967 2.25237225026067
7968 2.252393129283
7969 2.25241416675278
7970 2.25243536208465
7971 2.2524567143909
7972 2.25247822374347
7973 2.25249988914359
7974 2.25252171001664
7975 2.25254368597738
7976 2.25256581653298
7977 2.25258810104547
7978 2.25261053911017
7979 2.25263313036753
7980 2.25265587393174
7981 2.25267876918483
7982 2.25270181595427
7983 2.25272501367194
7984 2.25274836160246
7985 2.25277185953651
7986 2.25279550664549
7987 2.25281930242755
7988 2.25284324652443
7989 2.25286733861797
7990 2.25289157770618
7991 2.25291596363616
7992 2.2529404958582
7993 2.25296517367603
7994 2.25298999677519
7995 2.25301496460663
7996 2.25304007664786
7997 2.25306533238889
7998 2.25309073125525
7999 2.25311627282284
8000 2.25314195679625
8001 2.25316778234343
8002 2.25319374913345
8003 2.25321985652328
8004 2.25324610416071
8005 2.25327249159519
8006 2.25329901864901
8007 2.25332568431816
8008 2.25335248806998
8009 2.25337942980434
8010 2.25340650876359
8011 2.25343372477859
8012 2.25346107690249
8013 2.25348856514487
8014 2.25351618858345
8015 2.2535439470838
8016 2.25357183991871
8017 2.25359986672932
8018 2.25362802711174
8019 2.25365632063413
8020 2.25368474642847
8021 2.25371330445588
8022 2.25374199414665
8023 2.25377081491208
8024 2.25379976627366
8025 2.2538288477587
8026 2.25385805917323
8027 2.25388739988562
8028 2.25391686935538
8029 2.25394646734604
8030 2.25397619316164
8031 2.2540060466639
8032 2.25403602684475
8033 2.25406613375999
8034 2.25409636679323
8035 2.25412672527621
8036 2.25415720903788
8037 2.25418781743725
8038 2.25421855022391
8039 2.25424940694326
8040 2.25428038701577
8041 2.25431149004575
8042 2.25434271576589
8043 2.25437406338191
8044 2.25440553264499
8045 2.25443712309538
8046 2.25446883450749
8047 2.25450066606352
8048 2.25453261745503
8049 2.25456468840337
8050 2.25459687835616
8051 2.25462918678554
8052 2.25466161357588
8053 2.25469415804635
8054 2.25472681982737
8055 2.25475959842045
8056 2.25479249360554
8057 2.25482550460384
8058 2.25485863121034
8059 2.25489187313868
8060 2.25492522959379
8061 2.25495870047691
8062 2.25499228543465
8063 2.25502598380362
8064 2.25505979532313
8065 2.25509371928357
8066 2.25512775552355
8067 2.25516190357649
8068 2.25519616330986
8069 2.25523053391708
8070 2.25526501521013
8071 2.2552996065546
8072 2.2553343078927
8073 2.25536911848458
8074 2.2554040379832
8075 2.25543906625832
8076 2.25547420262479
8077 2.25550944674527
8078 2.25554479830356
8079 2.25558025697759
8080 2.25561582205552
8081 2.25565149326416
8082 2.25568727022031
8083 2.25572315256662
8084 2.25575913984596
8085 2.25579523152211
8086 2.25583142773669
8087 2.25586772768984
8088 2.25590413094309
8089 2.25594063728167
8090 2.25597724615048
8091 2.25601395723488
8092 2.25605077019967
8093 2.25608768480159
8094 2.256124700496
8095 2.25616181708802
8096 2.2561990338424
8097 2.256236350294
8098 2.25627376635902
8099 2.25631128167121
8100 2.25634889581106
8101 2.25638660844856
8102 2.25642441903262
8103 2.25646232727908
8104 2.25650033296378
8105 2.25653843555037
8106 2.25657663468982
8107 2.25661493004452
8108 2.25665332127749
8109 2.2566918078562
8110 2.25673038965678
8111 2.25676905218695
8112 2.25680780905724
8113 2.25684665988959
8114 2.25688560452038
8115 2.25692464262675
8116 2.25696377357972
8117 2.25700299710712
8118 2.25704231297051
8119 2.25708172081407
8120 2.25712122041665
8121 2.25716081106988
8122 2.25720049275008
8123 2.2572402649354
8124 2.2572801272513
8125 2.25732007906102
8126 2.25736012033947
8127 2.2574002508079
8128 2.2574404700473
8129 2.25748077764353
8130 2.25752117336202
8131 2.25756165682323
8132 2.2576022276162
8133 2.25764288524443
8134 2.25768362963007
8135 2.25772446061508
8136 2.25776537736759
8137 2.25780637957555
8138 2.25784746742517
8139 2.25788864012907
8140 2.25792989734445
8141 2.25797123911155
8142 2.25801266475992
8143 2.25805417404531
8144 2.25809576642121
8145 2.258137441842
8146 2.25817919984881
8147 2.25822103999522
8148 2.25826296235668
8149 2.258304966193
8150 2.25834705131098
8151 2.25838921746142
8152 2.25843146425015
8153 2.25847379134572
8154 2.25851619844477
8155 2.2585586853171
8156 2.25860125143345
8157 2.25864389648088
8158 2.25868662062978
8159 2.25872942284589
8160 2.25877230319197
8161 2.2588152611732
8162 2.25885829658026
8163 2.25890140924505
8164 2.25894459849913
8165 2.25898786450987
8166 2.25903120633718
8167 2.25907462428967
8168 2.2591181177532
8169 2.25916168619955
8170 2.2592053296516
8171 2.25924904767071
8172 2.25929284006382
8173 2.2593367064427
8174 2.25938064638914
8175 2.25942465981242
8176 2.2594687462112
8177 2.2595129053762
8178 2.25955713715244
8179 2.2596014408875
8180 2.25964581646115
8181 2.25969026381555
8182 2.2597347821506
8183 2.25977937163062
8184 2.2598240316459
8185 2.25986876174826
8186 2.25991356202156
8187 2.25995843199491
8188 2.2600033714438
8189 2.26004838019696
8190 2.26009345757614
8191 2.26013860363197
8192 2.26018381794786
8193 2.26022910041226
8194 2.26027445040043
8195 2.26031986769942
8196 2.26036535207871
8197 2.26041090328235
8198 2.26045652109147
8199 2.26050220494159
8200 2.26054795474715
8201 2.26059377013731
8202 2.26063965089164
8203 2.26068559676455
8204 2.26073160744522
8205 2.26077768276326
8206 2.26082382217705
8207 2.26087002552501
8208 2.26091629268947
8209 2.26096262333211
8210 2.26100901696532
8211 2.26105547344013
8212 2.26110199234515
8213 2.26114857358661
8214 2.26119521671648
8215 2.26124192161534
8216 2.26128868806532
8217 2.26133551565949
8218 2.26138240437283
8219 2.26142935349228
8220 2.26147636301838
8221 2.26152343262339
8222 2.26157056202738
8223 2.26161775099972
8224 2.26166499913259
8225 2.26171230636038
8226 2.26175967232758
8227 2.2618070970169
8228 2.26185457985684
8229 2.26190212050657
8230 2.26194971900806
8231 2.26199737479961
8232 2.2620450876864
8233 2.26209285784499
8234 2.26214068427668
8235 2.26218856713801
8236 2.26223650599848
8237 2.26228450076358
8238 2.26233255098143
8239 2.2623806567023
8240 2.26242881737826
8241 2.26247703312616
8242 2.26252530334336
8243 2.26257362789574
8244 2.26262200649241
8245 2.26267043895169
8246 2.26271892479901
8247 2.26276746400562
8248 2.26281605619337
8249 2.26286470126811
8250 2.26291339884461
8251 2.2629621487933
8252 2.26301095078952
8253 2.26305980444739
8254 2.26310870975398
8255 2.26315792113804
8256 2.26320718300057
8257 2.263256494981
8258 2.26330585743643
8259 2.26335526940341
8260 2.26340473103352
8261 2.26345424213774
8262 2.26350380203936
8263 2.26355341099062
8264 2.26360306850435
8265 2.26365277439235
8266 2.2637025285544
8267 2.26375233026164
8268 2.26380217964958
8269 2.26385207667884
8270 2.2639020206641
8271 2.26395201173463
8272 2.26400204939558
8273 2.26405213366827
8274 2.26410226413404
8275 2.26415244068465
8276 2.26420266283925
8277 2.26425293050083
8278 2.2643032434297
8279 2.26435360175389
8280 2.26440400482168
8281 2.26445445248581
8282 2.26450494453119
8283 2.26455548075653
8284 2.26460606089093
8285 2.2646566850509
8286 2.26470735254274
8287 2.26475806323973
8288 2.26480881716267
8289 2.26485961360878
8290 2.26491045280718
8291 2.26496133412212
8292 2.26501225773075
8293 2.2650632234739
8294 2.26511423067016
8295 2.26516527941773
8296 2.26521636939594
8297 2.26526750059151
8298 2.26531867251518
8299 2.26536988503143
8300 2.26542113786022
8301 2.26547243107794
8302 2.26552376410355
8303 2.2655751369677
8304 2.26562654935365
8305 2.2656780010066
8306 2.26572949167254
8307 2.26578102136855
8308 2.26583258953223
8309 2.26588419644323
8310 2.26593584182215
8311 2.26598752489831
8312 2.26603924587093
8313 2.26609100447891
8314 2.26614280073539
8315 2.26619463401919
8316 2.26624650401558
8317 2.26629841109485
8318 2.26635035454723
8319 2.26640233458076
8320 2.26645435060143
8321 2.2665064027787
8322 2.26655849049203
8323 2.26661061377985
8324 2.26666277276247
8325 2.26671496700182
8326 2.2667671960181
8327 2.26681945975612
8328 2.26687175818918
8329 2.26692409091235
8330 2.2669764576479
8331 2.26702885810267
8332 2.26708129272079
8333 2.26713376081292
8334 2.26718626192961
8335 2.26723879646386
8336 2.26729136378666
8337 2.2673439640099
8338 2.26739659694175
8339 2.2674492619976
8340 2.26750195924932
8341 2.26755468849422
8342 2.26760744980647
8343 2.267660242577
8344 2.26771306680478
8345 2.26776592234955
8346 2.2678188088905
8347 2.26787172639212
8348 2.26792467434491
8349 2.26797765281447
8350 2.2680306613009
8351 2.26808370025667
8352 2.2681367688451
8353 2.26818986721679
8354 2.26824299484988
8355 2.26829615210936
8356 2.26834933849817
8357 2.2684025537528
8358 2.26845579781544
8359 2.26850907035704
8360 2.26856237148051
8361 2.26861570068053
8362 2.26866905803465
8363 2.26872244312702
8364 2.26877585589776
8365 2.26882929637896
8366 2.26888276394688
8367 2.26893625899458
8368 2.26898978074011
8369 2.26904332927859
8370 2.26909690436191
8371 2.26915050585797
8372 2.26920413358897
8373 2.26925778759598
8374 2.26931146728832
8375 2.2693651726458
8376 2.26941890374056
8377 2.26947266021143
8378 2.2695264416703
8379 2.26958024812952
8380 2.2696340796946
8381 2.26968793572665
8382 2.26974181641247
8383 2.2697957213546
8384 2.26984965043618
8385 2.26990360355921
8386 2.26995758028627
8387 2.27001158068564
8388 2.27006560436336
8389 2.27011965131962
8390 2.27017372145969
8391 2.27022781468989
8392 2.27028193046013
8393 2.270336069232
8394 2.27039023040162
8395 2.27044441378654
8396 2.27049861934278
8397 2.27055284664685
8398 2.27060709592763
8399 2.27066136680379
8400 2.27071565900413
8401 2.27076997262074
8402 2.2708243074419
8403 2.27087866303844
8404 2.27093303962633
8405 2.27098743677296
8406 2.27104185428927
8407 2.27109629220254
8408 2.27115075021377
8409 2.27120522841593
8410 2.27125972617051
8411 2.27131424360622
8412 2.27136878067279
8413 2.27142333742892
8414 2.27147791311465
8415 2.27153250781726
8416 2.27158712131871
8417 2.27164175355025
8418 2.27169640449197
8419 2.27175107397599
8420 2.27180576153776
8421 2.27186046724957
8422 2.27191519071516
8423 2.27196993211275
8424 2.27202469117733
8425 2.2720794679542
8426 2.2721342618495
8427 2.27218907290201
8428 2.27224390115914
8429 2.27229874630578
8430 2.27235360800907
8431 2.2724084861821
8432 2.27246338098463
8433 2.2725182919769
8434 2.27257321938166
8435 2.2726281625927
8436 2.27268312178478
8437 2.27273809638795
8438 2.27279308677493
8439 2.27284809243675
8440 2.27290311321825
8441 2.27295814911617
8442 2.27301319998772
8443 2.27306826583417
8444 2.27312334647815
8445 2.27317844128621
8446 2.27323355070872
8447 2.27328867400492
8448 2.27334381185248
8449 2.27339896353532
8450 2.27345412887044
8451 2.27350930793556
8452 2.27356450049598
8453 2.27361970651802
8454 2.2736749258199
8455 2.27373015808851
8456 2.27378540320811
8457 2.27384066117503
8458 2.27389593195899
8459 2.27395121519621
8460 2.27400651082461
8461 2.27406181863844
8462 2.27411713870383
8463 2.27417247084774
8464 2.27422781476722
8465 2.27428317045912
8466 2.27433853770648
8467 2.27439391626628
8468 2.27444930606093
8469 2.27450470721617
8470 2.27456011927545
8471 2.27461554248522
8472 2.27467097629431
8473 2.27472642076233
8474 2.27478187561817
8475 2.27483734099323
8476 2.27489281635648
8477 2.27494830198421
8478 2.2750037972118
8479 2.27505930267552
8480 2.27511481775628
8481 2.27517034259579
8482 2.27522587676674
8483 2.2752814201641
8484 2.27533697267876
8485 2.2753925341028
8486 2.27544810460957
8487 2.27550368396057
8488 2.27555927220666
8489 2.27561486885648
8490 2.27567047395411
8491 2.27572608722901
8492 2.27578170862006
8493 2.27583733797229
8494 2.27589297571856
8495 2.27594862091781
8496 2.27600427371291
8497 2.2760599339957
8498 2.27611560160033
8499 2.27617127665891
8500 2.27622695885388
8501 2.27628264823526
8502 2.2763383443106
8503 2.27639404748921
8504 2.2764497570214
8505 2.27650547338029
8506 2.27656119587999
8507 2.27661692485272
8508 2.27667266014056
8509 2.27672840130928
8510 2.27678414844312
8511 2.27683990118053
8512 2.27689565990429
8513 2.27695142413838
8514 2.27700719394749
8515 2.27706296909861
8516 2.27711874957134
8517 2.27717453516078
8518 2.27723032540711
8519 2.2772861207951
8520 2.27734192090255
8521 2.27739815055861
8522 2.27745438522071
8523 2.27751062480955
8524 2.27756686910055
8525 2.27762311809835
8526 2.27767937127087
8527 2.27773562881082
8528 2.27779189076662
8529 2.27784815658646
8530 2.27790442636616
8531 2.27796070002666
8532 2.27801697740834
8533 2.27807325842209
8534 2.27812954294284
8535 2.2781858308923
8536 2.27824212250182
};
\addplot [line width=1pt, white!54.9019607843137!black]
table {%
0 -5
};
\addlegendentry{SMC}
\addplot [line width=1pt, color0]
table {%
0 -5
};
\addlegendentry{\ours}
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0 -5
};
\addlegendentry{Test observations}
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0 -5
};
\addlegendentry{Observations}
\end{axis}

\end{tikzpicture}


==> fig/benes-elbo.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=1.0, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, fill=white},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Iterations, \(\displaystyle k\)},
xmin=-2, xmax=100,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Log-likelihood},
ymin=-2019.99111176459, ymax=80.008888235409,
ytick style={color=black}
]
\path [draw=color0, very thick]
(axis cs:4,-19.991111764591)
--(axis cs:105,-19.991111764591);

\path [draw=color1, very thick]
(axis cs:87,-21.5470390651432)
--(axis cs:105,-21.5470390651432);

\path [draw=color1, draw opacity=0.3, very thick]
(axis cs:89,-128.914153173215)
--(axis cs:105,-128.914153173215);

\addplot [very thick, color1, forget plot]
table {%
0 -2029.99111176459
1 -2029.99111176459
2 -2029.99111176459
3 -2029.99111176459
4 -2029.99111176459
5 -2029.99111176459
6 -2029.99111176459
7 -2029.99111176459
8 -2029.99111176459
9 -2029.99111176459
10 -2029.99111176459
11 -1971.51846527929
12 -1826.54238700689
13 -1695.03607605092
14 -1574.89798298659
15 -1464.51213986025
16 -1362.59461912271
17 -1268.08070072196
18 -1180.11115100326
19 -1097.9876122071
20 -1021.00933189189
21 -948.667191996473
22 -880.613000366247
23 -816.572419992851
24 -756.325454677352
25 -699.678227529177
26 -646.436400980487
27 -596.422343226594
28 -549.478324178672
29 -505.444985291395
30 -464.171477866487
31 -425.521757559117
32 -389.37284202956
33 -355.616204417437
34 -324.155175843278
35 -294.885827168844
36 -267.715175742247
37 -242.558669156304
38 -219.337718517931
39 -197.97623075536
40 -178.396020625655
41 -160.519556920498
42 -144.267987037215
43 -129.558116286048
44 -116.300059725298
45 -104.401224429078
46 -93.7705031652083
47 -84.3146959014385
48 -75.9389431613638
49 -68.5506486230059
50 -62.0601580670003
51 -56.3787461535907
52 -51.4217713319158
53 -47.1102294037433
54 -43.3713930939737
55 -40.1386028116883
56 -37.3511568304676
57 -34.9531898789332
58 -32.8947608206881
59 -31.1316051761829
60 -29.6246182529367
61 -28.3393601411348
62 -27.2455863643131
63 -26.3168076749017
64 -25.5298816869503
65 -24.8646375037823
66 -24.3035339838268
67 -23.8313509543951
68 -23.434911710301
69 -23.1028348340225
70 -22.8253129859275
71 -22.5939161984672
72 -22.4014172464765
73 -22.2416368064729
74 -22.1093063159423
75 -21.9999466657572
76 -21.9097610771921
77 -21.8355406255843
78 -21.774581254206
79 -21.7246110095437
80 -21.6837264812832
81 -21.6503374923115
82 -21.6231191621138
83 -21.6009705351667
84 -21.5829790282061
85 -21.5683900089905
86 -21.5565808761334
87 -21.5470390651432
};
\addplot [very thick, color1, opacity=0.3, forget plot]
table {%
0 -2029.99111176459
1 -2029.99111176459
2 -2029.99111176459
3 -2029.99111176459
4 -2029.99111176459
5 -2029.99111176459
6 -1838.1471568664
7 -1490.21443601872
8 -1248.36284820374
9 -1072.25229228598
10 -939.240442827521
11 -835.771042416485
12 -753.299124050022
13 -686.20707518535
14 -630.669936443953
15 -584.004774247563
16 -544.281050703974
17 -510.078481104208
18 -480.331653096997
19 -454.22749267039
20 -431.135915166495
21 -410.561883087294
22 -392.11160753077
23 -375.468297114898
24 -360.374477697146
25 -346.618914240889
26 -334.026807874655
27 -322.452358084894
28 -311.773055915809
29 -301.885259824898
30 -292.700732896905
31 -284.143908281434
32 -276.14971172258
33 -268.661814202007
34 -261.631219526462
35 -255.015114857859
36 -248.775929229124
37 -242.880557750151
38 -237.299718697585
39 -232.007417854649
40 -226.980499932084
41 -222.198271096229
42 -217.642179873831
43 -213.295546227846
44 -209.143330576399
45 -205.171936086143
46 -201.369038807246
47 -197.723441202607
48 -194.224945413648
49 -190.864243241126
50 -187.632820334296
51 -184.522872500429
52 -181.527232388632
53 -178.639305082409
54 -175.853011366402
55 -173.162737623727
56 -170.563291478878
57 -168.049862433139
58 -165.617986849878
59 -163.263516739602
60 -160.982591872541
61 -158.771614812286
62 -156.627228519601
63 -154.546296222834
64 -152.525883291528
65 -150.563240884215
66 -148.655791170762
67 -146.801113954863
68 -144.996934544005
69 -143.24111273292
70 -141.982414547921
71 -140.814337724238
72 -139.696882541613
73 -138.628349222509
74 -137.607123534862
75 -136.631671297688
76 -135.700533311272
77 -134.812320673774
78 -133.965710450053
79 -133.159441661857
80 -132.392311571674
81 -131.663172235194
82 -130.970927299782
83 -130.314529028526
84 -129.692975531337
85 -129.105308186329
86 -128.940400804033
87 -128.899121478895
88 -128.910388345657
89 -128.914153173215
};
\addplot [very thick, color0, forget plot]
table {%
0 -2029.99111176459
1 -19.9911119178456
2 -19.991111764601
3 -19.991111764591
4 -19.991111764591
};
\addplot [very thick, color0]
table {%
0 -9.99111176459096
};
\addlegendentry{\ours ($\Delta t=0.01$)}
\addplot [very thick, color1, opacity=0.3]
table {%
0 -9.99111176459096
};
\addlegendentry{\archambeau ($\Delta t=0.01$)}
\addplot [very thick, color1]
table {%
0 -9.99111176459096
};
\addlegendentry{\archambeau ($\Delta t=0.001$)}
\end{axis}

\end{tikzpicture}


==> fig/benes-posterior.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Time, \(\displaystyle t\)},
xmin=0, xmax=8,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Output, \(\displaystyle x\)},
ymin=-10, ymax=2,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-1.81935483870968, xmax=9.53548387096774, ymin=-11.3457077134759, ymax=3.82135791149334] {fig/benes-posterior-000.png};
\addplot [semithick, color0]
table {%
0 0.000104338209733489
0.01 0.0104513559621771
0.02 0.0208907535818803
0.03 0.0314203896489057
0.04 0.0420333663148714
0.05 0.0527280359961941
0.06 0.0635041977688464
0.07 0.0743619282312009
0.08 0.0853011121710553
0.09 0.0963210850260081
0.1 0.107420091103357
0.11 0.118593987213792
0.12 0.129831113255467
0.13 0.140752980533861
0.14 0.133958013385377
0.15 0.127273841710934
0.16 0.120693383531356
0.17 0.114213608159667
0.18 0.107832781119704
0.19 0.101549629141433
0.2 0.0953630564827
0.21 0.0892720390946765
0.22 0.0832755828019327
0.23 0.0773727064547386
0.24 0.0715624353404268
0.25 0.0658437989063391
0.26 0.060215830270291
0.27 0.0546775664153842
0.28 0.0492280485820385
0.29 0.0438663226447206
0.3 0.0385914393846021
0.31 0.0334024546244544
0.32 0.02829842921525
0.33 0.0232784288720329
0.34 0.0183415238574881
0.35 0.0134867885088676
0.36 0.00871330059910272
0.37 0.00402014051656503
0.38 -0.000593609759992993
0.39 -0.00512886792470771
0.4 -0.00958655289215161
0.41 -0.0139675866918302
0.42 -0.0182728967945715
0.43 -0.0225034189862734
0.44 -0.0266601009471581
0.45 -0.030743906755541
0.46 -0.0347558226236395
0.47 -0.0386968643044047
0.48 -0.0425680868080694
0.49 -0.0463705973782567
0.5 -0.0501055731762675
0.51 -0.0537742859483363
0.52 -0.0573781373724673
0.53 -0.060918711342107
0.54 -0.0643978543158217
0.55 -0.0678178047796875
0.56 -0.071181414843027
0.57 -0.0744925612344861
0.58 -0.0777569971497391
0.59 -0.0809844279014577
0.6 -0.084195438424509
0.61 -0.0879625191162799
0.62 -0.0805478696049714
0.63 -0.0730578369878526
0.64 -0.0654949710448716
0.65 -0.0578593055708155
0.66 -0.0501500710444304
0.67 -0.0423662105847086
0.68 -0.0345065564867836
0.69 -0.0265698966173033
0.7 -0.0185550009232075
0.71 -0.010460632285871
0.72 -0.00228555090644808
0.73 0.0059714840405176
0.74 0.014311713887048
0.75 0.0227363803792789
0.76 0.0312467256952388
0.77 0.0398439924293661
0.78 0.0485294234787006
0.79 0.0573042618003115
0.8 0.0661697500235485
0.81 0.0751271299047378
0.82 0.0841776416109349
0.83 0.0933225228154767
0.84 0.102563007582238
0.85 0.111900325007855
0.86 0.121335697581465
0.87 0.130870339209115
0.88 0.140505452833983
0.89 0.150242227562488
0.9 0.160081835178218
0.91 0.170025425887407
0.92 0.180074123086968
0.93 0.190229016872198
0.94 0.200491155895886
0.95 0.210861537037514
0.96 0.221341092114493
0.97 0.231930670524004
0.98 0.24263101617079
0.99 0.253442736184649
1 0.264366257526017
1.01 0.275401765168238
1.02 0.286549111219502
1.03 0.29780767613837
1.04 0.309176146503781
1.05 0.320652136760565
1.06 0.332231490429834
1.07 0.343906832137628
1.08 0.355664014645528
1.09 0.367469899473083
1.1 0.378489088291008
1.11 0.381876764252045
1.12 0.385416706965609
1.13 0.389101727668998
1.14 0.392929617332284
1.15 0.396899888118899
1.16 0.401012652325947
1.17 0.405268242197263
1.18 0.409667067525592
1.19 0.414209558227381
1.2 0.418896139627897
1.21 0.423727220776789
1.22 0.428703187785543
1.23 0.433824398687042
1.24 0.439091178139644
1.25 0.444503811027786
1.26 0.450062534254413
1.27 0.45576752601222
1.28 0.461618891640548
1.29 0.467616644823445
1.3 0.473760682302627
1.31 0.480050749334542
1.32 0.486486391557108
1.33 0.493066886251527
1.34 0.499791141178311
1.35 0.506657540051026
1.36 0.513663695171283
1.37 0.520806026553417
1.38 0.528078984326574
1.39 0.535473435261685
1.4 0.542972689151644
1.41 0.550538671358923
1.42 0.557457492073788
1.43 0.502828935218612
1.44 0.448364515428115
1.45 0.39404714733631
1.46 0.339864665752203
1.47 0.285807097699732
1.48 0.231865243583826
1.49 0.178030189502235
1.5 0.124293113659829
1.51 0.0706451915504522
1.52 0.0170775287311778
1.53 -0.0364189143349763
1.54 -0.0898534380812688
1.55 -0.143235816653782
1.56 -0.196576744530119
1.57 -0.249888930813502
1.58 -0.303190720500108
1.59 -0.356687563916798
1.6 -0.360176238985012
1.61 -0.363641023040754
1.62 -0.36708337346195
1.63 -0.370504151676395
1.64 -0.373904025777289
1.65 -0.377283592656702
1.66 -0.380643420148262
1.67 -0.383984063048008
1.68 -0.387306069603068
1.69 -0.390609984223132
1.7 -0.393896348610133
1.71 -0.397165702205369
1.72 -0.400418582341286
1.73 -0.40365552426993
1.74 -0.406877061145501
1.75 -0.410083723995489
1.76 -0.413276041695093
1.77 -0.416454540950434
1.78 -0.419619746291909
1.79 -0.422772180077205
1.8 -0.425912362502817
1.81 -0.429040811622725
1.82 -0.432158043372932
1.83 -0.435264571600701
1.84 -0.438360908097487
1.85 -0.441447562634694
1.86 -0.444525043001539
1.87 -0.447593855044395
1.88 -0.450654502707072
1.89 -0.453707488071589
1.9 -0.456753311399023
1.91 -0.459792471170064
1.92 -0.462825464124959
1.93 -0.465852785302518
1.94 -0.468874928077895
1.95 -0.471892384198855
1.96 -0.474905643820232
1.97 -0.477915195536288
1.98 -0.480921526410655
1.99 -0.483925122003554
2 -0.486926466395919
2.01 -0.489926042210061
2.02 -0.492924330626441
2.03 -0.495921811396086
2.04 -0.498918962848126
2.05 -0.501916261891841
2.06 -0.504914184012548
2.07 -0.507913203260536
2.08 -0.510913792232137
2.09 -0.513916422041881
2.1 -0.516921562284489
2.11 -0.519929680985232
2.12 -0.52294124453694
2.13 -0.525956717621557
2.14 -0.52897656311377
2.15 -0.532001241963668
2.16 -0.53503121305476
2.17 -0.538066933032807
2.18 -0.541108856099843
2.19 -0.544157433766365
2.2 -0.547213114552812
2.21 -0.550276343629014
2.22 -0.553347562377055
2.23 -0.556427207858527
2.24 -0.55951571216115
2.25 -0.562613501591215
2.26 -0.565720995666421
2.27 -0.568838605846433
2.28 -0.571966733913299
2.29 -0.575105769876017
2.3 -0.578256089215507
2.31 -0.581418049194535
2.32 -0.584591983807626
2.33 -0.587778196692537
2.34 -0.590976950874978
2.35 -0.594188453372699
2.36 -0.597412830977612
2.37 -0.600650089755964
2.38 -0.603900041391889
2.39 -0.607162152124988
2.4 -0.610435171943617
2.41 -0.61371582359357
2.42 -0.616920202169601
2.43 -0.615699690672395
2.44 -0.61449907401048
2.45 -0.613316995397275
2.46 -0.612152873378287
2.47 -0.611006376057429
2.48 -0.60987726125957
2.49 -0.608765321267331
2.5 -0.607670361769901
2.51 -0.606592193309242
2.52 -0.605530627671829
2.53 -0.604485476335527
2.54 -0.603456549781658
2.55 -0.602443657154669
2.56 -0.601446606033701
2.57 -0.600465202203007
2.58 -0.59949924936162
2.59 -0.598548548734506
2.6 -0.597612898553311
2.61 -0.596692093371711
2.62 -0.59578592317031
2.63 -0.594894172189015
2.64 -0.594016617398398
2.65 -0.593153026481394
2.66 -0.592303155134204
2.67 -0.591466743395946
2.68 -0.59064351055315
2.69 -0.589833147885862
2.7 -0.589035308022383
2.71 -0.58824958872485
2.72 -0.587475507015798
2.73 -0.586712455340991
2.74 -0.585959621100386
2.75 -0.585215821497812
2.76 -0.584479104466331
2.77 -0.583745421185556
2.78 -0.582938857022462
2.79 -0.584772726570366
2.8 -0.586620506632244
2.81 -0.588481670926863
2.82 -0.590356189464815
2.83 -0.592244182415155
2.84 -0.594145813157276
2.85 -0.596061248875959
2.86 -0.597990642212791
2.87 -0.59993411913325
2.88 -0.601891767021709
2.89 -0.603863619276485
2.9 -0.605849632193678
2.91 -0.607849646826863
2.92 -0.609863319818899
2.93 -0.611889981273529
2.94 -0.613928283874654
2.95 -0.615974953001034
2.96 -0.617985553312955
2.97 -0.588148504575348
2.98 -0.558322455114366
2.99 -0.528500345119341
3 -0.498690156220689
3.01 -0.487965478527136
3.02 -0.477237200547099
3.03 -0.466503851790424
3.04 -0.455763850079618
3.05 -0.445015582701215
3.06 -0.434257430679458
3.07 -0.423487777501442
3.08 -0.412705013066761
3.09 -0.401907536085888
3.1 -0.391093756042981
3.11 -0.380262095186374
3.12 -0.369410990800281
3.13 -0.358538897957882
3.14 -0.347644292972303
3.15 -0.336725677825863
3.16 -0.325781585973158
3.17 -0.314810590103748
3.18 -0.30381131276452
3.19 -0.292782441277386
3.2 -0.281722749342151
3.21 -0.270631129516334
3.22 -0.25950664442932
3.23 -0.248348612793561
3.24 -0.237156767053301
3.25 -0.225931581202338
3.26 -0.214675093779978
3.27 -0.203393927071897
3.28 -0.192216116220594
3.29 -0.235248590839896
3.3 -0.278239545437422
3.31 -0.321198828686497
3.32 -0.364134096911801
3.33 -0.407052370109577
3.34 -0.449960619442169
3.35 -0.492866339488615
3.36 -0.535772176533408
3.37 -0.564035123936084
3.38 -0.592309783783218
3.39 -0.620599753125711
3.4 -0.648908875548442
3.41 -0.677241010033232
3.42 -0.705599941658138
3.43 -0.73398932320898
3.44 -0.762412611037508
3.45 -0.7908729698052
3.46 -0.819373104321683
3.47 -0.847914909826652
3.48 -0.87649856670875
3.49 -0.905118960558473
3.5 -0.933675241511965
3.51 -1.03978011458332
3.52 -1.00664348566318
3.53 -0.973573518259788
3.54 -0.940554969456675
3.55 -0.907519730875557
3.56 -0.860352821030702
3.57 -0.813226518014284
3.58 -0.766132351230522
3.59 -0.719062645517909
3.6 -0.672009785178469
3.61 -0.624965138563711
3.62 -0.577896131460875
3.63 -0.624446398657791
3.64 -0.670999004753756
3.65 -0.717531003380966
3.66 -0.729644308820295
3.67 -0.741770014250558
3.68 -0.753909937334359
3.69 -0.766065449272166
3.7 -0.778237834603236
3.71 -0.79042833384206
3.72 -0.802638131108778
3.73 -0.814868328508397
3.74 -0.827119907148589
3.75 -0.839393659818968
3.76 -0.851690051943887
3.77 -0.864008855759504
3.78 -0.876347634479962
3.79 -0.888470131074785
3.8 -0.901458005281911
3.81 -0.914477296291748
3.82 -0.927529672027064
3.83 -0.940616637897604
3.84 -0.953739736949539
3.85 -0.966900551214232
3.86 -0.980100684164896
3.87 -0.993341749092066
3.88 -1.00662536317746
3.89 -1.01995314481069
3.9 -1.03332671252795
3.91 -1.04674768471474
3.92 -1.06021767964846
3.93 -1.07373831567594
3.94 -1.08731121142964
3.95 -1.10093798603794
3.96 -1.11462025931059
3.97 -1.12835965189184
3.98 -1.14215778537939
3.99 -1.15601628240933
4 -1.1699367667081
4.01 -1.18392086311224
4.02 -1.19797019755655
4.03 -1.21208639703054
4.04 -1.22627108950258
4.05 -1.24052590381076
4.06 -1.25485246951827
4.07 -1.26925241673125
4.08 -1.28372737587557
4.09 -1.29827897742879
4.1 -1.31290885160234
4.11 -1.32761862796806
4.12 -1.34240993502217
4.13 -1.35728439967791
4.14 -1.372243646677
4.15 -1.38728929790742
4.16 -1.40242297161273
4.17 -1.41764628147511
4.18 -1.43296083555001
4.19 -1.44836823502562
4.2 -1.46387007277384
4.21 -1.47946793165158
4.22 -1.49516338250015
4.23 -1.51095798177749
4.24 -1.52685326873911
4.25 -1.54285076205983
4.26 -1.55895195575526
4.27 -1.57515831421741
4.28 -1.59147126611616
4.29 -1.60789219683108
4.3 -1.6244224389524
4.31 -1.64106326020738
4.32 -1.65781584789709
4.33 -1.67468128851666
4.34 -1.69166054059089
4.35 -1.70875439773023
4.36 -1.72596343721358
4.37 -1.74328794648346
4.38 -1.76072781468492
4.39 -1.77828236638695
4.4 -1.79595009428145
4.41 -1.81372820249329
4.42 -1.83161176007851
4.43 -1.8495919424095
4.44 -1.86765170038724
4.45 -1.88575091454471
4.46 -1.90287672907472
4.47 -1.92032677467767
4.48 -1.93792093068515
4.49 -1.95565733587737
4.5 -1.97353612555388
4.51 -1.99155841597332
4.52 -2.00972575266288
4.53 -2.02803986623315
4.54 -2.04650256323156
4.55 -2.06511567659612
4.56 -2.08388104276072
4.57 -2.10280049078951
4.58 -2.12187583689898
4.59 -2.1411088812713
4.6 -2.16050140567098
4.61 -2.18005517111813
4.62 -2.19977191521117
4.63 -2.21965334883956
4.64 -2.239701152077
4.65 -2.25991696903993
4.66 -2.28030240145296
4.67 -2.30085900058532
4.68 -2.32158825710439
4.69 -2.34249158822102
4.7 -2.36357032124971
4.71 -2.38482567233383
4.72 -2.40625871852007
4.73 -2.42787036048752
4.74 -2.44966127183104
4.75 -2.47163182847625
4.76 -2.49378200781701
4.77 -2.51611124000109
4.78 -2.53861818018001
4.79 -2.56130034284
4.8 -2.58415347780634
4.81 -2.6071704144759
4.82 -2.63033865890344
4.83 -2.65363433043616
4.84 -2.67700174092507
4.85 -2.69941340986555
4.86 -2.70410475740834
4.87 -2.70899139131099
4.88 -2.71407374321954
4.89 -2.71934869471977
4.9 -2.72481439123307
4.91 -2.73046941602905
4.92 -2.73631238225731
4.93 -2.74234166949306
4.94 -2.74855519742474
4.95 -2.75495015138626
4.96 -2.76152255908928
4.97 -2.7682665253451
4.98 -2.77517262347094
4.99 -2.78222378589449
5 -2.7893807437008
5.01 -2.79603333462971
5.02 -2.84070986418022
5.03 -2.88557010831582
5.04 -2.93061637388772
5.05 -2.97584868554073
5.06 -3.02126765339061
5.07 -3.06687367666269
5.08 -3.11266629478769
5.09 -3.15864336047952
5.1 -3.20479949001665
5.11 -3.25112214268993
5.12 -3.297581593978
5.13 -3.3437279050268
5.14 -3.31222779621693
5.15 -3.28090854904455
5.16 -3.24975919013358
5.17 -3.2187528459845
5.18 -3.18745557178855
5.19 -3.1874204048101
5.2 -3.18755149042271
5.21 -3.18785268235983
5.22 -3.18832248772799
5.23 -3.18895997746658
5.24 -3.18976450483973
5.25 -3.19073553895581
5.26 -3.19187257436002
5.27 -3.19317507996664
5.28 -3.19464246690724
5.29 -3.19627406390046
5.3 -3.19806909337126
5.31 -3.20002664357393
5.32 -3.2021456323577
5.33 -3.2044247572802
5.34 -3.20686242431117
5.35 -3.20945664245509
5.36 -3.21220486197296
5.37 -3.21510371390328
5.38 -3.21814856343181
5.39 -3.22133267491844
5.4 -3.2246454478529
5.41 -3.22806797763813
5.42 -3.23155835674372
5.43 -3.23428811399264
5.44 -3.26485106519637
5.45 -3.29556525559211
5.46 -3.32643307102969
5.47 -3.35745571562467
5.48 -3.38863469285266
5.49 -3.41997165291902
5.5 -3.4514683035508
5.51 -3.4831263588227
5.52 -3.51494750932825
5.53 -3.54693340350568
5.54 -3.57908563410467
5.55 -3.61140572621389
5.56 -3.64389512456122
5.57 -3.67655517837318
5.58 -3.70938712217803
5.59 -3.74239205065837
5.6 -3.7755708849864
5.61 -3.80892432686611
5.62 -3.84245279443388
5.63 -3.87615633056161
5.64 -3.91003446757216
5.65 -3.94408601985483
5.66 -3.97830875005142
5.67 -4.01269879608192
5.68 -4.0472495977183
5.69 -4.08194962500685
5.7 -4.1167766888921
5.71 -4.15168986601544
5.72 -4.18571082079543
5.73 -4.22130224657725
5.74 -4.25706646844686
5.75 -4.29301406793921
5.76 -4.32914673892684
5.77 -4.36546603222092
5.78 -4.40197359060347
5.79 -4.43867107957269
5.8 -4.47556014501002
5.81 -4.51264238645423
5.82 -4.54991933841303
5.83 -4.58739245483517
5.84 -4.62506309352309
5.85 -4.66293249811478
5.86 -4.70100177551099
5.87 -4.73927186638047
5.88 -4.77774350562726
5.89 -4.81641716829105
5.9 -4.85529299388589
5.91 -4.89437067786098
5.92 -4.93364931101041
5.93 -4.97312713257475
5.94 -5.01280113168455
5.95 -5.05266636169062
5.96 -5.09271465525056
5.97 -5.13293188505485
5.98 -5.17329243762603
5.99 -5.21379495460597
6 -5.25364832492535
6.01 -5.2107980087727
6.02 -5.16811113451183
6.03 -5.1255930090826
6.04 -5.08323679543618
6.05 -5.04103222093696
6.06 -4.99896284506976
6.07 -4.95699677295278
6.08 -4.91474540481071
6.09 -4.92078517168465
6.1 -4.92694994431512
6.11 -4.93324268217121
6.12 -4.93966247200962
6.13 -4.94620795827652
6.14 -4.95287722647647
6.15 -4.95966753022486
6.16 -4.96657476437334
6.17 -4.97359235136792
6.18 -4.98070852067444
6.19 -4.98790450913929
6.2 -4.99488726978718
6.21 -4.97450804273961
6.22 -4.95421253066211
6.23 -4.93399736718151
6.24 -4.91385704024937
6.25 -4.89378052084009
6.26 -4.87346352084845
6.27 -4.89340600241531
6.28 -4.91340154024653
6.29 -4.93345062799174
6.3 -4.95355374153701
6.31 -4.97371134197099
6.32 -4.99392387796167
6.33 -5.01419178766661
6.34 -5.03451550026657
6.35 -5.05489543719342
6.36 -5.07533201310918
6.37 -5.09582563668164
6.38 -5.11637671119355
6.39 -5.13698563501435
6.4 -5.15765280195786
6.41 -5.17837860154437
6.42 -5.19916341918134
6.43 -5.22000763627396
6.44 -5.2409116302741
6.45 -5.26187577467354
6.46 -5.28290043894629
6.47 -5.30398598844218
6.48 -5.32513278423349
6.49 -5.34634118291411
6.5 -5.36761153635024
6.51 -5.38894419137983
6.52 -5.41033948945678
6.53 -5.43179776623467
6.54 -5.45331935108275
6.55 -5.47490456652541
6.56 -5.49655372759365
6.57 -5.51826714107479
6.58 -5.54004510464263
6.59 -5.56188790584662
6.6 -5.58379582093256
6.61 -5.60576911346077
6.62 -5.62780803267856
6.63 -5.64991281159177
6.64 -5.67208366466483
6.65 -5.69432078505748
6.66 -5.71662434127811
6.67 -5.73899447309438
6.68 -5.7614312864876
6.69 -5.78393484736003
6.7 -5.80650517359393
6.71 -5.82914222489852
6.72 -5.85184588963835
6.73 -5.87461596746522
6.74 -5.89745214599207
6.75 -5.92035396880512
6.76 -5.94332079053602
6.77 -5.9663517119871
6.78 -5.98944548336237
6.79 -6.01260035424969
6.8 -6.0358138299928
6.81 -6.05908225287057
6.82 -6.08240002905069
6.83 -6.10575806534957
6.84 -6.12914021986499
6.85 -6.15252240363518
6.86 -6.17532034899703
6.87 -6.19534723895234
6.88 -6.21540868930573
6.89 -6.23550492688727
6.9 -6.255636172077
6.91 -6.27580263929402
6.92 -6.29600453737921
6.93 -6.31624206988993
6.94 -6.33651543531582
6.95 -6.35682482722178
6.96 -6.37717043432216
6.97 -6.39755244048907
6.98 -6.41797102469597
6.99 -6.4384263608966
7 -6.45891861783746
7.01 -6.47944795880045
7.02 -6.50001454127026
7.03 -6.52061851651867
7.04 -6.5412600290953
7.05 -6.56193921621076
7.06 -6.58265620699405
7.07 -6.60341112160068
7.08 -6.62420407014069
7.09 -6.64503515138722
7.1 -6.6659044512134
7.11 -6.68681204068947
7.12 -6.7077579737491
7.13 -6.72874228430272
7.14 -6.74976498263079
7.15 -6.77082605082588
7.16 -6.79192543695748
7.17 -6.81306304749049
7.18 -6.83423873726794
7.19 -6.85545229601756
7.2 -6.8767034297679
7.21 -6.897991734585
7.22 -6.91931665832364
7.23 -6.94067744292921
7.24 -6.96207303374346
7.25 -6.98350192992744
7.26 -7.00496192353782
7.27 -7.02644961316777
7.28 -7.04795942008691
7.29 -7.06948168418429
7.3 -7.09100709609607
7.31 -7.11226339820366
7.32 -7.18287064971318
7.33 -7.19685576281833
7.34 -7.21083994685571
7.35 -7.22482321921158
7.36 -7.23880559733727
7.37 -7.25278709874755
7.38 -7.26676774101575
7.39 -7.28074754176814
7.4 -7.29472651867853
7.41 -7.30870468946315
7.42 -7.322682071876
7.43 -7.33665868370454
7.44 -7.35063454276579
7.45 -7.36460966690279
7.46 -7.37858407398134
7.47 -7.3925577818872
7.48 -7.40653080852341
7.49 -7.42050317180808
7.5 -7.43447488967237
7.51 -7.44844598005878
7.52 -7.46241646091976
7.53 -7.47638635021657
7.54 -7.49035566591851
7.55 -7.5043244260024
7.56 -7.51829264845249
7.57 -7.53226035126068
7.58 -7.54622755242725
7.59 -7.56019426996198
7.6 -7.5741605218859
7.61 -7.58812632623362
7.62 -7.60209170105641
7.63 -7.61605666442613
7.64 -7.63002123444023
7.65 -7.6439854292279
7.66 -7.65794926695775
7.67 -7.67191276584729
7.68 -7.68587594417468
7.69 -7.69983882029335
7.7 -7.71380141265032
7.71 -7.72776373980964
7.72 -7.74172582048269
7.73 -7.75568767356855
7.74 -7.76964931820928
7.75 -7.78361077386829
7.76 -7.79757206044563
7.77 -7.81153319845442
7.78 -7.82549420930172
7.79 -7.83945511575414
7.8 -7.85341594274305
7.81 -7.8673767188254
7.82 -7.88133747899292
7.83 -7.89529827051079
7.84 -7.90925916648907
7.85 -7.92322030343664
7.86 -7.93718338785841
7.87 -7.94718218536801
7.88 -7.95718098262286
7.89 -7.96717977962296
7.9 -7.9771785763683
7.91 -7.98717737285887
7.92 -7.99717616909466
7.93 -8.00717496507567
7.94 -8.0171737608019
7.95 -8.02717255627332
7.96 -8.03717135148994
7.97 -8.04717014645175
7.98 -8.05716894115873
7.99 -8.06716773561087
8 -8.07716652980818
};
\addplot [semithick, color1]
table {%
0 0.000110004873763401
0.01 0.0110026872286621
0.02 0.0218962684979903
0.03 0.0327905182453317
0.04 0.0436852287601671
0.05 0.0545802079892572
0.06 0.0654752739247418
0.07 0.0763702498816636
0.08 0.0872649602685539
0.09 0.0981592265437483
0.1 0.109052863087195
0.11 0.119945672714828
0.12 0.13083744152112
0.13 0.14172793264599
0.14 0.136988075044502
0.15 0.13224753492592
0.16 0.127506377173059
0.17 0.122764659024954
0.18 0.118022431371417
0.19 0.113279739777858
0.2 0.108536625308338
0.21 0.103793125195059
0.22 0.0990492733891817
0.23 0.0943051010187334
0.24 0.0895606367729483
0.25 0.0848159072277689
0.26 0.0800709371238876
0.27 0.0753257496062283
0.28 0.0705803664319045
0.29 0.0658348081522876
0.3 0.0610890942737371
0.31 0.0563432434007162
0.32 0.0515972733643685
0.33 0.0468512013391281
0.34 0.0421050439495425
0.35 0.037358817369178
0.36 0.0326125374132412
0.37 0.0278662196263672
0.38 0.0231198793668892
0.39 0.0183735318888108
0.4 0.0136271924226416
0.41 0.00888087625623218
0.42 0.00413459881674897
0.43 -0.000611624245031001
0.44 -0.00535777696685317
0.45 -0.0101038429821823
0.46 -0.0148498054209438
0.47 -0.0195956468020807
0.48 -0.0243413489159264
0.49 -0.0290868926940348
0.5 -0.0338322580636574
0.51 -0.0385774237834606
0.52 -0.0433223672563131
0.53 -0.0480670643139688
0.54 -0.0528114889671543
0.55 -0.0575556131128112
0.56 -0.0622994061878824
0.57 -0.0670428347557966
0.58 -0.0717858620073211
0.59 -0.0765284471511049
0.6 -0.0812705446600623
0.61 -0.0860121033261541
0.62 -0.0765005959543483
0.63 -0.0669881619880673
0.64 -0.0574748843379363
0.65 -0.0479608370247577
0.66 -0.0384460866233921
0.67 -0.0289306934182837
0.68 -0.0194147123411548
0.69 -0.00989819374134706
0.7 -0.000381184025715244
0.71 0.00913627380443498
0.72 0.0186541396985557
0.73 0.0281723761682231
0.74 0.0376909479522171
0.75 0.0472098217255108
0.76 0.0567289658443563
0.77 0.0662483501211774
0.78 0.07576794562415
0.79 0.0852877244972618
0.8 0.0948076597973594
0.81 0.10432772534525
0.82 0.11384789558837
0.83 0.123368145472888
0.84 0.13288845032338
0.85 0.142408785728444
0.86 0.151929127430786
0.87 0.161449451220443
0.88 0.170969732829899
0.89 0.180489947829939
0.9 0.190010071525095
0.91 0.199530078847595
0.92 0.209049944248701
0.93 0.218569641586299
0.94 0.228089144007596
0.95 0.237608423825669
0.96 0.247127452388599
0.97 0.256646199939774
0.98 0.266164635467883
0.99 0.275682726544994
1 0.285200439150984
1.01 0.294717737482509
1.02 0.304234583744595
1.03 0.313750937922939
1.04 0.323266757535115
1.05 0.332781997359177
1.06 0.342296609138883
1.07 0.351810541266039
1.08 0.361323738442895
1.09 0.37083614133173
1.1 0.380347686206164
1.11 0.385907794806388
1.12 0.391467261254682
1.13 0.397026129237445
1.14 0.402584433885928
1.15 0.408142203213184
1.16 0.413699459225301
1.17 0.419256218787592
1.18 0.424812494303632
1.19 0.430368294249161
1.2 0.43592362359179
1.21 0.441478484119456
1.22 0.44703287469482
1.23 0.452586791448591
1.24 0.458140227921563
1.25 0.463693175162788
1.26 0.469245621789468
1.27 0.474797554012723
1.28 0.480348955632272
1.29 0.485899808002183
1.3 0.491450089969118
1.31 0.496999777784002
1.32 0.502548844987564
1.33 0.508097262270023
1.34 0.513644997305059
1.35 0.519192014558434
1.36 0.52473827507211
1.37 0.530283736225806
1.38 0.535828351479774
1.39 0.541372070105733
1.4 0.546914836917987
1.41 0.552456592025073
1.42 0.557997270635556
1.43 0.504202119341972
1.44 0.450414170599619
1.45 0.396632697869113
1.46 0.342856998205828
1.47 0.289086392256376
1.48 0.235320222083159
1.49 0.181557847564977
1.5 0.127798641848209
1.51 0.0740419861291662
1.52 0.0202872639131321
1.53 -0.0334661451979496
1.54 -0.0872188722017545
1.55 -0.140971565931388
1.56 -0.194724900910384
1.57 -0.248479585908768
1.58 -0.302236373251512
1.59 -0.355996068843418
1.6 -0.359145740593139
1.61 -0.362295112795031
1.62 -0.365444216548333
1.63 -0.368593078807522
1.64 -0.371741723037923
1.65 -0.374890169746063
1.66 -0.378038436912272
1.67 -0.381186540346272
1.68 -0.384334493981625
1.69 -0.387482310121157
1.7 -0.390629999642824
1.71 -0.393777572173348
1.72 -0.396925036235469
1.73 -0.400072399373392
1.74 -0.403219668260148
1.75 -0.40636684878983
1.76 -0.409513946157123
1.77 -0.412660964926101
1.78 -0.415807909089906
1.79 -0.418954782122648
1.8 -0.422101587024631
1.81 -0.42524832636183
1.82 -0.428395002300396
1.83 -0.431541616636831
1.84 -0.434688170824385
1.85 -0.437834665996143
1.86 -0.440981102985186
1.87 -0.444127482342167
1.88 -0.447273804350591
1.89 -0.450420069040034
1.9 -0.453566276197511
1.91 -0.456712425377178
1.92 -0.459858515908512
1.93 -0.463004546903105
1.94 -0.466150517260176
1.95 -0.4692964256709
1.96 -0.472442270621632
1.97 -0.475588050396088
1.98 -0.478733763076544
1.99 -0.481879406544083
2 -0.48502497847795
2.01 -0.488170476354006
2.02 -0.491315897442331
2.03 -0.494461238803967
2.04 -0.497606497286809
2.05 -0.500751669520645
2.06 -0.503896751911332
2.07 -0.507041740634089
2.08 -0.510186631625899
2.09 -0.513331420576969
2.1 -0.516476102921242
2.11 -0.519620673825896
2.12 -0.522765128179809
2.13 -0.525909460580914
2.14 -0.529053665322413
2.15 -0.532197736377758
2.16 -0.535341667384362
2.17 -0.538485451625936
2.18 -0.541629082013392
2.19 -0.544772551064223
2.2 -0.547915850880264
2.21 -0.551058973123753
2.22 -0.554201908991606
2.23 -0.557344649187798
2.24 -0.560487183893792
2.25 -0.563629502736929
2.26 -0.566771594756748
2.27 -0.569913448369193
2.28 -0.573055051328764
2.29 -0.576196390688677
2.3 -0.579337452759239
2.31 -0.58247822306474
2.32 -0.585618686299378
2.33 -0.588758826282951
2.34 -0.591898625917438
2.35 -0.595038067146056
2.36 -0.598177130917074
2.37 -0.601315797155584
2.38 -0.604454044747767
2.39 -0.607591851543966
2.4 -0.61072919438944
2.41 -0.613866049195117
2.42 -0.617002391065508
2.43 -0.616071350344474
2.44 -0.615139267807432
2.45 -0.61420620051471
2.46 -0.613272200391132
2.47 -0.612337314499126
2.48 -0.611401585342861
2.49 -0.610465051176138
2.5 -0.609527746298361
2.51 -0.608589701329941
2.52 -0.607650943462848
2.53 -0.606711496684572
2.54 -0.605771381975209
2.55 -0.604830617478253
2.56 -0.603889218645998
2.57 -0.602947198360611
2.58 -0.602004567031908
2.59 -0.601061332672678
2.6 -0.600117500952267
2.61 -0.599173075228813
2.62 -0.598228056560316
2.63 -0.597282443694392
2.64 -0.596336233036246
2.65 -0.595389418594061
2.66 -0.594441991900646
2.67 -0.593493941909748
2.68 -0.59254525486505
2.69 -0.591595914139393
2.7 -0.590645900041254
2.71 -0.589695189585059
2.72 -0.588743756221372
2.73 -0.58779156952263
2.74 -0.586838594819846
2.75 -0.585884792785899
2.76 -0.584930118961919
2.77 -0.583974523225573
2.78 -0.583017949204833
2.79 -0.584965031099404
2.8 -0.586910294252109
2.81 -0.588853833901338
2.82 -0.590795728277758
2.83 -0.592736040393726
2.84 -0.594674819506951
2.85 -0.596612102286484
2.86 -0.598547913711932
2.87 -0.600482267734071
2.88 -0.60241516772029
2.89 -0.604346606703156
2.9 -0.606276567445606
2.91 -0.608205022332318
2.92 -0.61013193309416
2.93 -0.612057250371899
2.94 -0.613980913127729
2.95 -0.615902847920858
2.96 -0.617822968080202
2.97 -0.588030919851533
2.98 -0.558235984766764
2.99 -0.52843839889755
3 -0.498638400379139
3.01 -0.487711488450042
3.02 -0.476783437913165
3.03 -0.465854331484052
3.04 -0.454924248211653
3.05 -0.443993263288124
3.06 -0.433061448070061
3.07 -0.422128870226513
3.08 -0.411195593960401
3.09 -0.400261680269887
3.1 -0.38932718722891
3.11 -0.378392170274297
3.12 -0.367456682492079
3.13 -0.356520774899159
3.14 -0.34558449671866
3.15 -0.334647895648866
3.16 -0.32371101812662
3.17 -0.312773909586844
3.18 -0.301836614720318
3.19 -0.290899177732368
3.2 -0.279961642605463
3.21 -0.269024053369163
3.22 -0.258086454381261
3.23 -0.247148890624435
3.24 -0.236211408023195
3.25 -0.225274053786389
3.26 -0.214336876780795
3.27 -0.203399927941267
3.28 -0.192463260721655
3.29 -0.235362191672342
3.3 -0.278265023187445
3.31 -0.32117126777319
3.32 -0.364080527215218
3.33 -0.406992483671542
3.34 -0.449906895921633
3.35 -0.492823600271419
3.36 -0.535742516104228
3.37 -0.564202319702479
3.38 -0.592663173209981
3.39 -0.621125010044512
3.4 -0.649587774166594
3.41 -0.678051420724997
3.42 -0.706515916682261
3.43 -0.734981241526438
3.44 -0.763447388134636
3.45 -0.791914363829788
3.46 -0.820382191654503
3.47 -0.848850911868435
3.48 -0.877320583652447
3.49 -0.905791286967938
3.5 -0.934263124465493
3.51 -1.0405450740987
3.52 -1.00732000038665
3.53 -0.974093405752875
3.54 -0.940864892588177
3.55 -0.907634081037835
3.56 -0.860566418141216
3.57 -0.81350323484491
3.58 -0.76644432644758
3.59 -0.719389563618896
3.6 -0.672338893146488
3.61 -0.625292338730282
3.62 -0.578250002883253
3.63 -0.624668820373168
3.64 -0.67108838408816
3.65 -0.71750856252897
3.66 -0.729819834204958
3.67 -0.742129283738557
3.68 -0.754437004238764
3.69 -0.766743070477929
3.7 -0.779047541873884
3.71 -0.791350465019072
3.72 -0.803651875866238
3.73 -0.815951801673752
3.74 -0.828250262807369
3.75 -0.840547274492095
3.76 -0.852842848608923
3.77 -0.865136995636799
3.78 -0.877429726849729
3.79 -0.889721056890645
3.8 -0.904878130204851
3.81 -0.920035173465623
3.82 -0.935192206723567
3.83 -0.950349248033588
3.84 -0.965506313671861
3.85 -0.98066341833605
3.86 -0.995820575327566
3.87 -1.01097779671597
3.88 -1.02613509348632
3.89 -1.04129247567078
3.9 -1.05644995246578
3.91 -1.07160753233626
3.92 -1.08676522310836
3.93 -1.10192303205177
3.94 -1.11708096595307
3.95 -1.13223903118094
3.96 -1.14739723374432
3.97 -1.16255557934436
3.98 -1.1777140734207
3.99 -1.19287272119301
4 -1.20803152769809
4.01 -1.22319049782318
4.02 -1.23834963633581
4.03 -1.25350894791058
4.04 -1.26866843715321
4.05 -1.28382810862207
4.06 -1.29898796684748
4.07 -1.31414801634887
4.08 -1.3293082616501
4.09 -1.34446870729297
4.1 -1.35962935784904
4.11 -1.37479021792985
4.12 -1.38995129219564
4.13 -1.40511258536254
4.14 -1.42027410220833
4.15 -1.43543584757668
4.16 -1.45059782637998
4.17 -1.46576004360068
4.18 -1.48092250429102
4.19 -1.49608521357129
4.2 -1.51124817662638
4.21 -1.52641139870068
4.22 -1.54157488509121
4.23 -1.55673864113884
4.24 -1.5719026722176
4.25 -1.58706698372202
4.26 -1.60223158105226
4.27 -1.61739646959717
4.28 -1.63256165471497
4.29 -1.64772714171179
4.3 -1.66289293581774
4.31 -1.67805904216075
4.32 -1.69322546573809
4.33 -1.70839221138574
4.34 -1.72355928374567
4.35 -1.73872668723132
4.36 -1.75389442599153
4.37 -1.76906250387323
4.38 -1.78423092438356
4.39 -1.79939969065161
4.4 -1.81456880539082
4.41 -1.82973827086245
4.42 -1.84490808884104
4.43 -1.86007826058272
4.44 -1.8752487867971
4.45 -1.89041966762357
4.46 -1.9055909026129
4.47 -1.92598300536974
4.48 -1.94637502911051
4.49 -1.96676698485607
4.5 -1.98715888342713
4.51 -2.00755073541842
4.52 -2.02794255117666
4.53 -2.04833434078185
4.54 -2.06872611403148
4.55 -2.08911788042736
4.56 -2.10950964916452
4.57 -2.12990142912191
4.58 -2.15029322885468
4.59 -2.17068505658752
4.6 -2.19107692020906
4.61 -2.21146882726694
4.62 -2.23186078496352
4.63 -2.25225280015201
4.64 -2.27264487933292
4.65 -2.29303702865086
4.66 -2.31342925389154
4.67 -2.33382156047903
4.68 -2.35421395347327
4.69 -2.37460643756789
4.7 -2.3949990170884
4.71 -2.41539169599076
4.72 -2.43578447786052
4.73 -2.45617736591258
4.74 -2.47657036299165
4.75 -2.49696347157356
4.76 -2.51735669376752
4.77 -2.53775003131945
4.78 -2.55814348561646
4.79 -2.5785370576925
4.8 -2.59893074823539
4.81 -2.61932455759517
4.82 -2.63971848579376
4.83 -2.66011253253605
4.84 -2.68050669722226
4.85 -2.7009009789616
4.86 -2.70687955168934
4.87 -2.71285802434829
4.88 -2.71883639614661
4.89 -2.72481466693627
4.9 -2.73079283720959
4.91 -2.73677090809025
4.92 -2.74274888131878
4.93 -2.74872675923326
4.94 -2.75470454474519
4.95 -2.76068224131098
4.96 -2.76665985289927
4.97 -2.7726373839542
4.98 -2.77861483935502
4.99 -2.78459222437215
5 -2.79056954461992
5.01 -2.79654680600651
5.02 -2.84216330020814
5.03 -2.88777989736613
5.04 -2.93339660442023
5.05 -2.97901342690297
5.06 -3.02463036899051
5.07 -3.07024743356582
5.08 -3.11586462229226
5.09 -3.16148193569615
5.1 -3.20709937325645
5.11 -3.25271693350003
5.12 -3.2983346141009
5.13 -3.34395241198183
5.14 -3.31278742773777
5.15 -3.28162243722654
5.16 -3.250457428523
5.17 -3.21929238920952
5.18 -3.18812730662963
5.19 -3.19002576690413
5.2 -3.19192420463982
5.21 -3.19382261887019
5.22 -3.19572100872247
5.23 -3.19761937342344
5.24 -3.1995177123045
5.25 -3.20141602480612
5.26 -3.20331431048143
5.27 -3.20521256899913
5.28 -3.20711080014552
5.29 -3.20900900382584
5.3 -3.21090718006473
5.31 -3.21280532900597
5.32 -3.21470345091134
5.33 -3.21660154615884
5.34 -3.21849961524005
5.35 -3.22039765875675
5.36 -3.22229567741694
5.37 -3.22419367203002
5.38 -3.22609164350141
5.39 -3.22798959282659
5.4 -3.22988752108443
5.41 -3.23178542943013
5.42 -3.2336833190876
5.43 -3.23558119134148
5.44 -3.26840027571708
5.45 -3.30121937523674
5.46 -3.334038490989
5.47 -3.36685762394912
5.48 -3.39967677497993
5.49 -3.43249594483326
5.5 -3.46531513415196
5.51 -3.49813434347247
5.52 -3.53095357322794
5.53 -3.56377282375171
5.54 -3.59659209528125
5.55 -3.62941138796247
5.56 -3.66223070185429
5.57 -3.69505003693342
5.58 -3.72786939309945
5.59 -3.76068877018006
5.6 -3.79350816793625
5.61 -3.8263275860678
5.62 -3.85914702421863
5.63 -3.89196648198222
5.64 -3.92478595890697
5.65 -3.95760545450146
5.66 -3.99042496823959
5.67 -4.02324449956565
5.68 -4.05606404789914
5.69 -4.08888361263941
5.7 -4.12170319317016
5.71 -4.1545227888636
5.72 -4.18734239908447
5.73 -4.22545990272336
5.74 -4.26357741105093
5.75 -4.30169492413495
5.76 -4.33981244202076
5.77 -4.37792996473234
5.78 -4.41604749227347
5.79 -4.45416502462893
5.8 -4.49228256176582
5.81 -4.53040010363477
5.82 -4.56851765017135
5.83 -4.60663520129734
5.84 -4.64475275692207
5.85 -4.68287031694377
5.86 -4.72098788125083
5.87 -4.75910544972309
5.88 -4.79722302223308
5.89 -4.83534059864722
5.9 -4.87345817882693
5.91 -4.91157576262975
5.92 -4.94969334991035
5.93 -4.98781094052153
5.94 -5.02592853431509
5.95 -5.06404613114268
5.96 -5.10216373085659
5.97 -5.14028133331042
5.98 -5.17839893835976
5.99 -5.21651654586271
6 -5.25463415568044
6.01 -5.21216875120528
6.02 -5.16970334839823
6.03 -5.12723794717361
6.04 -5.08477254741724
6.05 -5.04230714898554
6.06 -4.99984175170528
6.07 -4.95737635537392
6.08 -4.91491095976053
6.09 -4.92158644771176
6.1 -4.92826193407344
6.11 -4.93493741884251
6.12 -4.94161290202976
6.13 -4.94828838365966
6.14 -4.95496386376998
6.15 -4.96163934241134
6.16 -4.96831481964638
6.17 -4.97499029554893
6.18 -4.98166577020299
6.19 -4.98834124370152
6.2 -4.99501671614523
6.21 -4.97487400233224
6.22 -4.95473128739435
6.23 -4.93458857101942
6.24 -4.91444585290249
6.25 -4.89430313275242
6.26 -4.87416041029839
6.27 -4.89586071875758
6.28 -4.91756102718681
6.29 -4.93926133560503
6.3 -4.96096164403077
6.31 -4.98266195248204
6.32 -5.00436226097637
6.33 -5.02606256953071
6.34 -5.04776287816145
6.35 -5.06946318688436
6.36 -5.09116349571462
6.37 -5.11286380466673
6.38 -5.13456411375452
6.39 -5.15626442299117
6.4 -5.17796473238915
6.41 -5.19966504196022
6.42 -5.22136535171544
6.43 -5.24306566166517
6.44 -5.26476597181902
6.45 -5.2864662821859
6.46 -5.30816659277401
6.47 -5.32986690359083
6.48 -5.35156721464314
6.49 -5.37326752593702
6.5 -5.39496783747786
6.51 -5.4166681492704
6.52 -5.43836846131868
6.53 -5.46006877362612
6.54 -5.48176908619552
6.55 -5.50346939902905
6.56 -5.5251697121283
6.57 -5.54687002549428
6.58 -5.56857033912747
6.59 -5.5902706530278
6.6 -5.61197096719471
6.61 -5.63367128162717
6.62 -5.65537159632366
6.63 -5.67707191128226
6.64 -5.69877222650063
6.65 -5.72047254197605
6.66 -5.74217285770543
6.67 -5.76387317368537
6.68 -5.78557348991213
6.69 -5.80727380638172
6.7 -5.82897412308987
6.71 -5.85067444003207
6.72 -5.8723747572036
6.73 -5.89407507459956
6.74 -5.91577539221487
6.75 -5.93747571004432
6.76 -5.95917602808254
6.77 -5.98087634632408
6.78 -6.00257666476342
6.79 -6.02427698339494
6.8 -6.04597730221299
6.81 -6.06767762121187
6.82 -6.08937794038588
6.83 -6.11107825972932
6.84 -6.13277857923649
6.85 -6.15447889890172
6.86 -6.17617921871938
6.87 -6.19698189359946
6.88 -6.21778456846533
6.89 -6.23858724331902
6.9 -6.25938991816257
6.91 -6.28019259299794
6.92 -6.30099526782711
6.93 -6.32179794265201
6.94 -6.34260061747453
6.95 -6.36340329229649
6.96 -6.38420596711969
6.97 -6.40500864194587
6.98 -6.4258113167767
6.99 -6.44661399161378
7 -6.46741666645866
7.01 -6.4882193413128
7.02 -6.50902201617761
7.03 -6.52982469105442
7.04 -6.55062736594446
7.05 -6.57143004084892
7.06 -6.59223271576887
7.07 -6.61303539070532
7.08 -6.63383806565921
7.09 -6.65464074063138
7.1 -6.67544341562259
7.11 -6.69624609063354
7.12 -6.71704876566484
7.13 -6.73785144071701
7.14 -6.75865411579052
7.15 -6.77945679088574
7.16 -6.800259466003
7.17 -6.82106214114252
7.18 -6.84186481630449
7.19 -6.86266749148902
7.2 -6.88347016669614
7.21 -6.90427284192586
7.22 -6.92507551717811
7.23 -6.94587819245275
7.24 -6.96668086774964
7.25 -6.98748354306853
7.26 -7.00828621840919
7.27 -7.0290888937713
7.28 -7.04989156915453
7.29 -7.0706942445585
7.3 -7.09149691998282
7.31 -7.11229959542705
7.32 -7.18286594448275
7.33 -7.19683473527264
7.34 -7.21080352605882
7.35 -7.22477231684139
7.36 -7.23874110762047
7.37 -7.25270989839618
7.38 -7.26667868916866
7.39 -7.28064747993805
7.4 -7.29461627070447
7.41 -7.30858506146808
7.42 -7.32255385222902
7.43 -7.33652264298744
7.44 -7.35049143374351
7.45 -7.36446022449738
7.46 -7.3784290152492
7.47 -7.39239780599915
7.48 -7.40636659674738
7.49 -7.42033538749406
7.5 -7.43430417823934
7.51 -7.44827296898339
7.52 -7.46224175972637
7.53 -7.47621055046845
7.54 -7.49017934120977
7.55 -7.50414813195051
7.56 -7.51811692269081
7.57 -7.53208571343083
7.58 -7.54605450417071
7.59 -7.56002329491061
7.6 -7.57399208565066
7.61 -7.58796087639099
7.62 -7.60192966713175
7.63 -7.61589845787305
7.64 -7.62986724861502
7.65 -7.64383603935779
7.66 -7.65780483010146
7.67 -7.67177362084614
7.68 -7.68574241159193
7.69 -7.69971120233893
7.7 -7.71367999308722
7.71 -7.7276487838369
7.72 -7.74161757458803
7.73 -7.75558636534069
7.74 -7.76955515609496
7.75 -7.78352394685088
7.76 -7.79749273760852
7.77 -7.81146152836792
7.78 -7.82543031912912
7.79 -7.83939910989217
7.8 -7.8533679006571
7.81 -7.86733669142394
7.82 -7.88130548219271
7.83 -7.89527427296343
7.84 -7.9092430637361
7.85 -7.92321185451075
7.86 -7.93718064528736
7.87 -7.94718064268473
7.88 -7.95718064008209
7.89 -7.96718063747945
7.9 -7.97718063487682
7.91 -7.98718063227419
7.92 -7.99718062967156
7.93 -8.00718062706894
7.94 -8.01718062446631
7.95 -8.02718062186369
7.96 -8.03718061926106
7.97 -8.04718061665844
7.98 -8.05718061405581
7.99 -8.06718061145318
8 -8.07718060885055
};
\addplot [semithick, black, mark=x, mark size=1, mark options={solid}, only marks]
table {%
0.13 0.157532677662368
0.61 -0.100420357622983
1.1 0.384390010462059
1.42 0.617839380314493
1.59 -0.407108547762087
2.42 -0.621169388371314
2.78 -0.580160619357414
2.96 -0.649813983381527
3 -0.479671867408243
3.28 -0.138143702791156
3.36 -0.550374743623309
3.5 -0.856134056788
3.51 -1.18066558510567
3.55 -0.921586130079168
3.62 -0.484167252366308
3.65 -0.75188680131337
3.79 -0.886903714513425
4.46 -1.90038168757073
4.85 -2.71532275134571
5.01 -2.75690418388091
5.13 -3.42073999527696
5.18 -3.15506256631587
5.43 -3.20465918828632
5.72 -4.1820446456351
6 -5.33521728100428
6.08 -4.86577000589217
6.2 -5.02183498199313
6.26 -4.83231731835204
6.86 -6.17707686735469
7.31 -7.06253592084813
7.32 -7.23946350442166
7.86 -7.94114943879147
};
\end{axis}

\end{tikzpicture}


==> fig/benes-prior-samples.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Time, \(\displaystyle t\)},
xmin=0, xmax=8,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Output, \(\displaystyle x\)},
ymin=-10, ymax=10,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-1.29032258064516, xmax=9.03225806451613, ymin=-12.8571428571429, ymax=13.1168831168831] {fig/benes-prior-samples-000.png};
\end{axis}

\end{tikzpicture}


==> fig/benes-smc-gf.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.752941176470588,0.796078431372549}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Time (t)},
xmin=0, xmax=8,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle x\)},
ymin=-10, ymax=2,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-1.81935483870968, xmax=9.53548387096774, ymin=-11.3457077134759, ymax=3.82135791149334] {fig/benes-smc-gf-000.png};
\addplot [semithick, color0, dashed]
table {%
0 9.74691430516324e-11
0.01 0.011663448266214
0.02 0.0217980589265877
0.03 0.0285759525702434
0.04 0.0420363849366778
0.05 0.0533098941343891
0.06 0.0604697636439914
0.07 0.0741914730899687
0.08 0.0856332247326344
0.09 0.0966324799959659
0.1 0.105948633195136
0.11 0.121546250939082
0.12 0.136218513771828
0.13 0.145294665747814
0.14 0.137456772696406
0.15 0.131800339173845
0.16 0.125929848432111
0.17 0.116199176104358
0.18 0.109523004887367
0.19 0.10395854987318
0.2 0.0993918327796218
0.21 0.09969029643777
0.22 0.103608272083872
0.23 0.0996180009261399
0.24 0.0948851566982048
0.25 0.0933943318708306
0.26 0.0888652030100491
0.27 0.084391030950812
0.28 0.0790592779128683
0.29 0.0738691765730935
0.3 0.0683975019153546
0.31 0.0664028347694436
0.32 0.0595115092409306
0.33 0.0505799627666275
0.34 0.0480120165401633
0.35 0.0511020365825479
0.36 0.0483445670968582
0.37 0.0465948055442162
0.38 0.0377456721218652
0.39 0.0311969402231785
0.4 0.0295555053106097
0.41 0.024336073453798
0.42 0.0205735832780843
0.43 0.0197370568635317
0.44 0.0149783638116579
0.45 0.00450269678122379
0.46 -0.00248978212799862
0.47 -0.00754385743677397
0.48 -0.0106023602303516
0.49 -0.0133321924754048
0.5 -0.0200018969156159
0.51 -0.0267254973995623
0.52 -0.030041730871094
0.53 -0.0362888937174186
0.54 -0.0414304208330759
0.55 -0.0471563621506586
0.56 -0.0490907892378984
0.57 -0.0494837467215142
0.58 -0.0602252795099617
0.59 -0.0691323358547848
0.6 -0.0746099189848703
0.61 -0.0848506720886766
0.62 -0.0740803502607445
0.63 -0.0648886644136704
0.64 -0.0553984488909644
0.65 -0.0471567766471096
0.66 -0.0342530026537903
0.67 -0.0221795345070413
0.68 -0.0146442362545289
0.69 -0.000212579771563895
0.7 0.00695961977509295
0.71 0.0147219954441892
0.72 0.0226936526704706
0.73 0.0334085603218836
0.74 0.0473696657049926
0.75 0.0512870286001907
0.76 0.0597264303240511
0.77 0.0700761184375345
0.78 0.0856499868059274
0.79 0.0942016470496606
0.8 0.104060599141555
0.81 0.1158779071842
0.82 0.12801059174053
0.83 0.137252412324209
0.84 0.144988673357301
0.85 0.157545024941789
0.86 0.172340708966191
0.87 0.184302031179102
0.88 0.190758214260495
0.89 0.200958026393657
0.9 0.209952116187939
0.91 0.21761230511531
0.92 0.226692423204561
0.93 0.233955568010203
0.94 0.240125469582896
0.95 0.251048130070241
0.96 0.258633363424158
0.97 0.268312497399389
0.98 0.27202479390999
0.99 0.279441264329513
1 0.287628276621246
1.01 0.297835344901949
1.02 0.303575663130704
1.03 0.315886061137731
1.04 0.333134315940079
1.05 0.348011614265314
1.06 0.353840062567526
1.07 0.360382611714625
1.08 0.367657449310616
1.09 0.371549563483503
1.1 0.379058864700778
1.11 0.389339123590702
1.12 0.389329762629844
1.13 0.393825120238402
1.14 0.403841538718213
1.15 0.40840970811533
1.16 0.415688863869831
1.17 0.428857826653105
1.18 0.434157121852865
1.19 0.43936099976598
1.2 0.444383264206775
1.21 0.449676786695547
1.22 0.457386024451857
1.23 0.461238290656877
1.24 0.467135706171626
1.25 0.472748264834209
1.26 0.474906254149619
1.27 0.482474962422224
1.28 0.483349384303911
1.29 0.489450891593698
1.3 0.493385211834108
1.31 0.49492475768346
1.32 0.498280042210321
1.33 0.503038509422485
1.34 0.51108976493563
1.35 0.516792699828278
1.36 0.522826281044867
1.37 0.529697551331171
1.38 0.53809566901411
1.39 0.541783924832127
1.4 0.5496739347565
1.41 0.552512260173293
1.42 0.556716677394934
1.43 0.502130020737325
1.44 0.449888187006055
1.45 0.391224219849787
1.46 0.341493442408168
1.47 0.284713301635466
1.48 0.237120873010502
1.49 0.18449860038664
1.5 0.130466587510976
1.51 0.0751754271540082
1.52 0.0193200947664812
1.53 -0.0310192554623867
1.54 -0.0895130137779519
1.55 -0.141031179273657
1.56 -0.188134338405847
1.57 -0.241670392984772
1.58 -0.293348030209472
1.59 -0.349866298255794
1.6 -0.353021442081365
1.61 -0.347463438146471
1.62 -0.355054286097186
1.63 -0.358820691553892
1.64 -0.360850360316969
1.65 -0.364676033726926
1.66 -0.366167184529406
1.67 -0.375244117351384
1.68 -0.377800766972935
1.69 -0.381801684794196
1.7 -0.387885002971492
1.71 -0.397212840328253
1.72 -0.399290619393522
1.73 -0.404795446366774
1.74 -0.409136052113058
1.75 -0.41806106524639
1.76 -0.418283710280825
1.77 -0.421957861031734
1.78 -0.4244840495532
1.79 -0.424061571452497
1.8 -0.429481641751703
1.81 -0.426889708131685
1.82 -0.431517856056978
1.83 -0.433598103295017
1.84 -0.439942913751132
1.85 -0.440949933178784
1.86 -0.450962777440884
1.87 -0.456390291199065
1.88 -0.456022357169334
1.89 -0.461679379157303
1.9 -0.467803939073888
1.91 -0.467567734457658
1.92 -0.46808412184544
1.93 -0.468422841968201
1.94 -0.473704575912613
1.95 -0.473688610728694
1.96 -0.482154667438044
1.97 -0.480114240263011
1.98 -0.484199539441253
1.99 -0.484635219827209
2 -0.489134962753611
2.01 -0.491087079302405
2.02 -0.495708238550462
2.03 -0.499925476034167
2.04 -0.503537749431427
2.05 -0.506673758668772
2.06 -0.511599614218246
2.07 -0.515312358643848
2.08 -0.517038101778095
2.09 -0.52057584733604
2.1 -0.528928220856344
2.11 -0.535824732383049
2.12 -0.539946725508542
2.13 -0.546145790480039
2.14 -0.547869365339586
2.15 -0.555778411074436
2.16 -0.557768867273901
2.17 -0.559512058851943
2.18 -0.561057394653898
2.19 -0.560408248747913
2.2 -0.567406363177491
2.21 -0.574303785865872
2.22 -0.575187540989536
2.23 -0.57215430020126
2.24 -0.574865113837258
2.25 -0.572755140140514
2.26 -0.572655537601669
2.27 -0.571807550338803
2.28 -0.574908301092958
2.29 -0.578027148152867
2.3 -0.577975121804222
2.31 -0.583828102298974
2.32 -0.587297877053084
2.33 -0.591042277946588
2.34 -0.593911173422613
2.35 -0.594028657868016
2.36 -0.596774775789539
2.37 -0.601348252085087
2.38 -0.600986902364905
2.39 -0.605221577438637
2.4 -0.610995592656671
2.41 -0.615116231451868
2.42 -0.618689817853061
2.43 -0.61616156589311
2.44 -0.616378077586281
2.45 -0.615981288952434
2.46 -0.614035415073553
2.47 -0.612427780812658
2.48 -0.614992948578617
2.49 -0.608782362240317
2.5 -0.606232743840845
2.51 -0.601492412635017
2.52 -0.599513574696797
2.53 -0.594755915571502
2.54 -0.597183829969574
2.55 -0.595595629903856
2.56 -0.594152732104712
2.57 -0.595709953080884
2.58 -0.590436945143442
2.59 -0.598652721042885
2.6 -0.598571287329407
2.61 -0.596113244717963
2.62 -0.596702756206458
2.63 -0.588447407804187
2.64 -0.58777485580424
2.65 -0.593123547396884
2.66 -0.590184959644351
2.67 -0.592376392965716
2.68 -0.592158715959976
2.69 -0.585972166444018
2.7 -0.58790709815921
2.71 -0.5816605621473
2.72 -0.578471079638837
2.73 -0.583266052118987
2.74 -0.580013302029176
2.75 -0.580423389539671
2.76 -0.583429178665344
2.77 -0.580680154672501
2.78 -0.580198736192414
2.79 -0.582631601354963
2.8 -0.5820394450049
2.81 -0.583475055349362
2.82 -0.583993954769581
2.83 -0.587381212363927
2.84 -0.590596032837054
2.85 -0.591806320387826
2.86 -0.594961159593245
2.87 -0.597098665226523
2.88 -0.600877151638244
2.89 -0.604667231313115
2.9 -0.604570315080224
2.91 -0.608230147712182
2.92 -0.6135635975565
2.93 -0.614798592578467
2.94 -0.61655197567968
2.95 -0.616516344144338
2.96 -0.619824415866742
2.97 -0.588647659928182
2.98 -0.559378181642498
2.99 -0.527876660010749
3 -0.497994616295815
3.01 -0.488739670494655
3.02 -0.480581289430495
3.03 -0.469316400341167
3.04 -0.46176730492945
3.05 -0.445425039597843
3.06 -0.42646203453587
3.07 -0.414543860367321
3.08 -0.406006268956222
3.09 -0.39581564794155
3.1 -0.385013133823027
3.11 -0.372528976986083
3.12 -0.360078767054886
3.13 -0.353891390080425
3.14 -0.345754965962744
3.15 -0.33714640945908
3.16 -0.331151065671255
3.17 -0.320928611253616
3.18 -0.308896359279458
3.19 -0.29133983470847
3.2 -0.280673195457813
3.21 -0.268566382325835
3.22 -0.261662049007337
3.23 -0.252581999135096
3.24 -0.243084965526634
3.25 -0.226249400779922
3.26 -0.211150603018359
3.27 -0.201522603353711
3.28 -0.189349313433531
3.29 -0.23266649951015
3.3 -0.281201608411393
3.31 -0.321552793991593
3.32 -0.361699418125139
3.33 -0.40216501995339
3.34 -0.446302811481484
3.35 -0.486411475620929
3.36 -0.531768447710211
3.37 -0.563489759608895
3.38 -0.588171765008435
3.39 -0.617195577611649
3.4 -0.643669665144869
3.41 -0.673169111296975
3.42 -0.702119797835819
3.43 -0.730167849308108
3.44 -0.76056871555678
3.45 -0.786395994516473
3.46 -0.814366947765935
3.47 -0.838874835282315
3.48 -0.871734293199453
3.49 -0.903857894800017
3.5 -0.931775227523886
3.51 -1.03587885105796
3.52 -1.00152541497925
3.53 -0.968414021956658
3.54 -0.934871835219447
3.55 -0.902728255239272
3.56 -0.857952441175092
3.57 -0.810451826221569
3.58 -0.762307998654095
3.59 -0.720052945085063
3.6 -0.670231945483278
3.61 -0.626998070543295
3.62 -0.576812079843519
3.63 -0.622991798689027
3.64 -0.670491632769616
3.65 -0.7216190715998
3.66 -0.736785948972679
3.67 -0.755004246741512
3.68 -0.767316981550243
3.69 -0.778223784535553
3.7 -0.788195024070956
3.71 -0.80387007535505
3.72 -0.810880896982428
3.73 -0.820150712991978
3.74 -0.832208527772849
3.75 -0.840359731199587
3.76 -0.854545182083107
3.77 -0.868996098447055
3.78 -0.87853209267757
3.79 -0.893701127224914
3.8 -0.913202704833085
3.81 -0.926303751130169
3.82 -0.938475592421286
3.83 -0.952705098643245
3.84 -0.971747758504935
3.85 -0.988897313455123
3.86 -1.01103090164416
3.87 -1.02688852058036
3.88 -1.03869005116379
3.89 -1.05296016921115
3.9 -1.06606972829079
3.91 -1.0795598491684
3.92 -1.09157387231781
3.93 -1.10616989490938
3.94 -1.11988609022958
3.95 -1.13532775054857
3.96 -1.15042034057145
3.97 -1.16721483983448
3.98 -1.18159632872755
3.99 -1.19667625485598
4 -1.21481216706611
4.01 -1.23088543300824
4.02 -1.24243153058188
4.03 -1.25703892298214
4.04 -1.27367143679777
4.05 -1.29145272134844
4.06 -1.30915544933588
4.07 -1.32999667057295
4.08 -1.34350835030638
4.09 -1.35147269017349
4.1 -1.36381539573033
4.11 -1.38117175353395
4.12 -1.39632921508785
4.13 -1.40960991951457
4.14 -1.42136909495229
4.15 -1.43409606833655
4.16 -1.45480745640721
4.17 -1.46687382712293
4.18 -1.47826941700908
4.19 -1.4948555669201
4.2 -1.50654284184963
4.21 -1.52087654283326
4.22 -1.53122691846119
4.23 -1.55198195172646
4.24 -1.56470755156862
4.25 -1.57547887098504
4.26 -1.58826435511216
4.27 -1.60955497245304
4.28 -1.62658636922022
4.29 -1.6422566038748
4.3 -1.65840561263512
4.31 -1.67264928399615
4.32 -1.68463115861932
4.33 -1.69882745030834
4.34 -1.72134257977527
4.35 -1.73518491269933
4.36 -1.74804678720436
4.37 -1.76550865467223
4.38 -1.78182912155054
4.39 -1.79779084405238
4.4 -1.80904192166346
4.41 -1.82794442416366
4.42 -1.83992851217431
4.43 -1.85477206801603
4.44 -1.87495495236469
4.45 -1.89022722266177
4.46 -1.90074619259221
4.47 -1.9287826196773
4.48 -1.94740415749207
4.49 -1.96572629714716
4.5 -1.98648714613824
4.51 -2.00702857626999
4.52 -2.02516253019759
4.53 -2.0410881318929
4.54 -2.06754702778859
4.55 -2.09136773349682
4.56 -2.10931804559251
4.57 -2.12886272754798
4.58 -2.15217135597507
4.59 -2.17404234475034
4.6 -2.19275483179525
4.61 -2.21160582679411
4.62 -2.23149561061051
4.63 -2.24971559841991
4.64 -2.27007611610728
4.65 -2.2913863586987
4.66 -2.31135593561881
4.67 -2.33174379768671
4.68 -2.35107801981379
4.69 -2.37317375340009
4.7 -2.39248837427662
4.71 -2.41168036059753
4.72 -2.43193347897521
4.73 -2.45159365778988
4.74 -2.47527879551384
4.75 -2.50205858120088
4.76 -2.52348314397399
4.77 -2.54242994726125
4.78 -2.56580476940368
4.79 -2.58704546340976
4.8 -2.60622879438829
4.81 -2.62861083906694
4.82 -2.6442359028986
4.83 -2.6639744996542
4.84 -2.68504999005126
4.85 -2.7014553348058
4.86 -2.7073200276658
4.87 -2.71445278910903
4.88 -2.71492655427843
4.89 -2.73035778088889
4.9 -2.73452504780018
4.91 -2.74076440724972
4.92 -2.74653828354795
4.93 -2.75140555201798
4.94 -2.76139193555281
4.95 -2.76412102002919
4.96 -2.77359775665312
4.97 -2.77691033873115
4.98 -2.78247626300556
4.99 -2.78480862468916
5 -2.78483310212518
5.01 -2.79030643126895
5.02 -2.83961510147492
5.03 -2.88716620133646
5.04 -2.93836686597122
5.05 -2.98446445740773
5.06 -3.02835707858477
5.07 -3.07954844848015
5.08 -3.12791604946898
5.09 -3.17167504051046
5.1 -3.21373692290659
5.11 -3.25214782256387
5.12 -3.29656873715342
5.13 -3.34113667505067
5.14 -3.31111402079884
5.15 -3.27519768450097
5.16 -3.24657374365765
5.17 -3.21350462599699
5.18 -3.18637728386898
5.19 -3.19051569617725
5.2 -3.19227833280716
5.21 -3.19010890488616
5.22 -3.19000550730284
5.23 -3.19070204457891
5.24 -3.19140694187184
5.25 -3.19127616606461
5.26 -3.19310699140506
5.27 -3.19833927771893
5.28 -3.19925468625356
5.29 -3.20302228834173
5.3 -3.20820268748146
5.31 -3.21005136122922
5.32 -3.21623768370606
5.33 -3.21530879405156
5.34 -3.21532462804976
5.35 -3.21932650412569
5.36 -3.22033646692938
5.37 -3.22392727760659
5.38 -3.22154224107788
5.39 -3.2266857179345
5.4 -3.22913604480081
5.41 -3.23231229249271
5.42 -3.23711145945828
5.43 -3.23636629141435
5.44 -3.27121399236595
5.45 -3.30437103482602
5.46 -3.33588688470997
5.47 -3.36705114362374
5.48 -3.40054103284811
5.49 -3.43220323003982
5.5 -3.46997503713257
5.51 -3.50767749061989
5.52 -3.54188742432636
5.53 -3.57714461173216
5.54 -3.60071115804833
5.55 -3.63228113972189
5.56 -3.66808519286592
5.57 -3.70314129064193
5.58 -3.73635463459644
5.59 -3.76759242548859
5.6 -3.79730131534242
5.61 -3.82742752608225
5.62 -3.85967060085737
5.63 -3.88711445190652
5.64 -3.92097352512664
5.65 -3.95434526963795
5.66 -3.98621436400539
5.67 -4.01664379427876
5.68 -4.04543147367291
5.69 -4.07889983479975
5.7 -4.1140845301487
5.71 -4.14255372611434
5.72 -4.18229471510941
5.73 -4.21745795757831
5.74 -4.25519657334481
5.75 -4.29491428457281
5.76 -4.33162160689762
5.77 -4.37134775003268
5.78 -4.40695548854668
5.79 -4.44443409477071
5.8 -4.47731788863858
5.81 -4.5163722656094
5.82 -4.55373307937983
5.83 -4.58824527507777
5.84 -4.6269112576274
5.85 -4.66830338027283
5.86 -4.70571840841651
5.87 -4.73610620952197
5.88 -4.77505182197005
5.89 -4.81340925394013
5.9 -4.85425468379043
5.91 -4.89389817168325
5.92 -4.94025805076083
5.93 -4.97953341154674
5.94 -5.02137978835787
5.95 -5.06397623598355
5.96 -5.10293176254462
5.97 -5.14007917630827
5.98 -5.18095738735323
5.99 -5.22060732230642
6 -5.25915524085415
6.01 -5.21781722009519
6.02 -5.17819817223617
6.03 -5.13703213442478
6.04 -5.08886263314632
6.05 -5.04737151199695
6.06 -5.00299341116815
6.07 -4.96181440102428
6.08 -4.9143652566974
6.09 -4.92209271530455
6.1 -4.92776930814024
6.11 -4.93432232564621
6.12 -4.94048692521942
6.13 -4.95146332453395
6.14 -4.9552262956423
6.15 -4.96115427358192
6.16 -4.9692436414231
6.17 -4.97225927166
6.18 -4.97644920272153
6.19 -4.98411536165671
6.2 -4.99388923366512
6.21 -4.9797150393366
6.22 -4.96125815270739
6.23 -4.93954213769552
6.24 -4.91582737344822
6.25 -4.8977542269633
6.26 -4.87776248501066
6.27 -4.90292672738014
6.28 -4.9252024420885
6.29 -4.94240936852239
6.3 -4.96193663793481
6.31 -4.98569838842141
6.32 -5.00881498568509
6.33 -5.03539319102178
6.34 -5.06146926776084
6.35 -5.08615051068528
6.36 -5.10446853207468
6.37 -5.12585517972612
6.38 -5.14263910133798
6.39 -5.1614270933465
6.4 -5.17720779925016
6.41 -5.20638010855613
6.42 -5.23545268837281
6.43 -5.25544522599154
6.44 -5.27355848425251
6.45 -5.29668987587674
6.46 -5.31701717256661
6.47 -5.33760671780272
6.48 -5.35896074726319
6.49 -5.37902419713628
6.5 -5.40084852697387
6.51 -5.42286351645553
6.52 -5.4430172739947
6.53 -5.46234889428637
6.54 -5.48207812463044
6.55 -5.49827439460087
6.56 -5.52190924788519
6.57 -5.5454583442962
6.58 -5.56472964095766
6.59 -5.58637856611463
6.6 -5.60532471785383
6.61 -5.62586532801239
6.62 -5.64933591988921
6.63 -5.67168404513393
6.64 -5.6939962567573
6.65 -5.71720108804065
6.66 -5.73627897034933
6.67 -5.75132324543467
6.68 -5.77172737038075
6.69 -5.79260620751762
6.7 -5.8139213738902
6.71 -5.83815134935075
6.72 -5.86205975196109
6.73 -5.8860624541235
6.74 -5.91104473010393
6.75 -5.93477435419552
6.76 -5.95830511888743
6.77 -5.98556881452666
6.78 -6.00805027918634
6.79 -6.02618122616559
6.8 -6.04550826605881
6.81 -6.06701264876611
6.82 -6.08380565052332
6.83 -6.10638645032203
6.84 -6.13368823055494
6.85 -6.15570177005199
6.86 -6.17445169435647
6.87 -6.19584027363709
6.88 -6.21557685450425
6.89 -6.24402328248782
6.9 -6.26357262552885
6.91 -6.28833528888149
6.92 -6.30298409905428
6.93 -6.3295434624491
6.94 -6.35001951438825
6.95 -6.36926853913649
6.96 -6.38509688802007
6.97 -6.40910578050249
6.98 -6.42175225886542
6.99 -6.44308925863101
7 -6.46464236946448
7.01 -6.48486515504474
7.02 -6.50960819867576
7.03 -6.530759413581
7.04 -6.54946691938686
7.05 -6.57598461760503
7.06 -6.59404014103946
7.07 -6.61651912433714
7.08 -6.63715120759374
7.09 -6.65540710645102
7.1 -6.6691616234539
7.11 -6.69242003605557
7.12 -6.71254603606955
7.13 -6.7306538148165
7.14 -6.74731007422255
7.15 -6.76725751756183
7.16 -6.7858590073042
7.17 -6.80764216933424
7.18 -6.83194032710545
7.19 -6.85789526307915
7.2 -6.87327307640461
7.21 -6.89795495618978
7.22 -6.92142311079256
7.23 -6.94222909941499
7.24 -6.96370549564899
7.25 -6.98516591250437
7.26 -7.00441405998445
7.27 -7.02602367888276
7.28 -7.04554668919864
7.29 -7.07335079453133
7.3 -7.09288416284941
7.31 -7.11554773296261
7.32 -7.18483646167261
7.33 -7.19922848362927
7.34 -7.21674808412744
7.35 -7.23036265060288
7.36 -7.24488806630902
7.37 -7.26264334073716
7.38 -7.27865724036918
7.39 -7.29767848801905
7.4 -7.3133282532427
7.41 -7.32284596717454
7.42 -7.33506809198409
7.43 -7.3460007441815
7.44 -7.36475406767931
7.45 -7.38053231116987
7.46 -7.39305279455675
7.47 -7.40449518397149
7.48 -7.42376687463462
7.49 -7.43814659647434
7.5 -7.45543357579715
7.51 -7.47368453913709
7.52 -7.4875115338665
7.53 -7.4993926905072
7.54 -7.51103528149025
7.55 -7.52568839944945
7.56 -7.53836231613218
7.57 -7.55556082010639
7.58 -7.57010241561326
7.59 -7.58360084150092
7.6 -7.59550759106373
7.61 -7.61038671826895
7.62 -7.62193035896533
7.63 -7.63212246471782
7.64 -7.64305404186309
7.65 -7.65228269615316
7.66 -7.6624910448232
7.67 -7.67676379204088
7.68 -7.69313430847253
7.69 -7.70515293280945
7.7 -7.72277714841241
7.71 -7.73955245842611
7.72 -7.75589276728319
7.73 -7.76825198537322
7.74 -7.78456462147108
7.75 -7.79723874448856
7.76 -7.81290051427089
7.77 -7.82557558826286
7.78 -7.83980248233775
7.79 -7.85490339928871
7.8 -7.86544795522177
7.81 -7.88028084114316
7.82 -7.89104500114407
7.83 -7.90651264050878
7.84 -7.91963752543822
7.85 -7.93042130805496
7.86 -7.9408317703183
7.87 -7.95763822677213
7.88 -7.96597427079065
7.89 -7.97716909438087
7.9 -7.98552249751468
7.91 -7.9961986005047
7.92 -8.01198283294235
7.93 -8.02088924729249
7.94 -8.03225898802573
7.95 -8.04144641958321
7.96 -8.05416321680931
7.97 -8.06913598176404
7.98 -8.0794567148741
7.99 -8.08969985328144
8 -8.10005753024758
};
\addplot [semithick, color0, dashed]
table {%
0 1.98631846652216e-08
0.01 0.199566686270084
0.02 0.28511611008662
0.03 0.340917820246058
0.04 0.375504773530279
0.05 0.415352043120292
0.06 0.432693085006818
0.07 0.449697313162918
0.08 0.464535342915816
0.09 0.461361868350025
0.1 0.44684620966863
0.11 0.435277252332127
0.12 0.404959623218139
0.13 0.335578043168015
0.14 0.415241173395922
0.15 0.456082905246784
0.16 0.500672814169202
0.17 0.531455701212558
0.18 0.559464780603101
0.19 0.570276366988991
0.2 0.603611479120867
0.21 0.627951130186575
0.22 0.665824678897147
0.23 0.685622918250574
0.24 0.697230510507374
0.25 0.709956591763778
0.26 0.724575758212847
0.27 0.727722493469826
0.28 0.73246796541747
0.29 0.735434430034483
0.3 0.739536644004688
0.31 0.74040944091028
0.32 0.739947618626686
0.33 0.735763129122073
0.34 0.73178248374866
0.35 0.732683576687284
0.36 0.728131782187582
0.37 0.739588044459252
0.38 0.733644120393423
0.39 0.727197477291699
0.4 0.71671023982189
0.41 0.701244548296511
0.42 0.691830373755393
0.43 0.687581269295569
0.44 0.675149540761139
0.45 0.658568045699137
0.46 0.649616492574952
0.47 0.635382983626823
0.48 0.61758531558479
0.49 0.614016318473309
0.5 0.588076262542955
0.51 0.564437764830412
0.52 0.547270598319817
0.53 0.523210063062896
0.54 0.495180775951027
0.55 0.459116681943039
0.56 0.425054276959324
0.57 0.383336144647861
0.58 0.336701728583294
0.59 0.274948889689771
0.6 0.214111050609417
0.61 0.117711059282187
0.62 0.199090687720314
0.63 0.260328023710938
0.64 0.312752441360195
0.65 0.363820720133057
0.66 0.413002914993691
0.67 0.448916833992977
0.68 0.485628803538074
0.69 0.525474575774681
0.7 0.565236557735135
0.71 0.59408720816246
0.72 0.617086868543751
0.73 0.641085179350258
0.74 0.677392416308397
0.75 0.707157138057738
0.76 0.719581373606784
0.77 0.745633578496202
0.78 0.772430715026445
0.79 0.794644736512361
0.8 0.808489697957837
0.81 0.821069287374563
0.82 0.838212694955019
0.83 0.864499336965442
0.84 0.870370168125043
0.85 0.880369914962395
0.86 0.897073883354323
0.87 0.906211491766052
0.88 0.913283127754838
0.89 0.924204761499196
0.9 0.932643560557188
0.91 0.935868011256295
0.92 0.934266090891374
0.93 0.917158329571912
0.94 0.919608827536397
0.95 0.912471017635593
0.96 0.91534209786216
0.97 0.918581511182961
0.98 0.900027175386142
0.99 0.898285765503662
1 0.885670648316993
1.01 0.871216794233374
1.02 0.851689489266759
1.03 0.837394113845096
1.04 0.82223855606494
1.05 0.81518556767059
1.06 0.785818830085999
1.07 0.748278034807115
1.08 0.70435473490745
1.09 0.648512870028322
1.1 0.572736649881105
1.11 0.660069224410424
1.12 0.713626419556584
1.13 0.767571287577598
1.14 0.810232677607766
1.15 0.843679557207947
1.16 0.886453130929536
1.17 0.924283865518252
1.18 0.95359825533026
1.19 0.969712258004883
1.2 0.989078072214661
1.21 0.993704612897846
1.22 1.01039721887084
1.23 1.01605781480791
1.24 1.03230735384507
1.25 1.03471101535261
1.26 1.03623900452441
1.27 1.03692831260995
1.28 1.03800391746605
1.29 1.03314279665325
1.3 1.01974448269254
1.31 1.01898754269373
1.32 1.01399376198655
1.33 0.997569445926218
1.34 0.985589400471344
1.35 0.980219799415545
1.36 0.977846951781489
1.37 0.95489072170372
1.38 0.937835036107517
1.39 0.905800101130724
1.4 0.869535170199013
1.41 0.822979186242385
1.42 0.750013417770339
1.43 0.770444362647381
1.44 0.769656551936392
1.45 0.753696794069035
1.46 0.729557573070481
1.47 0.691414126895757
1.48 0.650750614975537
1.49 0.608178644089045
1.5 0.572187508128254
1.51 0.519261298143503
1.52 0.444040370095576
1.53 0.388148687719648
1.54 0.323084035066876
1.55 0.239638460850914
1.56 0.164408207890951
1.57 0.0837297027051762
1.58 -0.0195080781236472
1.59 -0.149360909927364
1.6 -0.0808388811692095
1.61 -0.0201928382770432
1.62 0.0348006239358192
1.63 0.0808719570972791
1.64 0.112511044210596
1.65 0.14449683818496
1.66 0.178843746684368
1.67 0.203065104497965
1.68 0.227036953012045
1.69 0.25316074194136
1.7 0.263756578933563
1.71 0.287609023736298
1.72 0.310603737991238
1.73 0.328551167637154
1.74 0.333953264559453
1.75 0.34296080443704
1.76 0.355267229756043
1.77 0.367956528402
1.78 0.378425329778811
1.79 0.38480214801288
1.8 0.390337322632689
1.81 0.403825024425222
1.82 0.410902093620181
1.83 0.416028421060623
1.84 0.415972538449083
1.85 0.415405355880299
1.86 0.409460372524973
1.87 0.413026197548909
1.88 0.423539543287529
1.89 0.418222894757851
1.9 0.418357385492367
1.91 0.428844635887126
1.92 0.423281326929621
1.93 0.428990510428376
1.94 0.433051698837509
1.95 0.435515147883339
1.96 0.436088539747924
1.97 0.435573780963269
1.98 0.439846833349148
1.99 0.439099339378484
2 0.43528461164836
2.01 0.422552503644472
2.02 0.422116606968074
2.03 0.410390912523138
2.04 0.403294858133875
2.05 0.396098931415545
2.06 0.389352098502103
2.07 0.385604821959985
2.08 0.379146608813801
2.09 0.380644246307308
2.1 0.354018385746459
2.11 0.362400318333702
2.12 0.343307532518783
2.13 0.321430791537399
2.14 0.311169542867273
2.15 0.295599144297353
2.16 0.298772975857451
2.17 0.293912862155665
2.18 0.297249205694139
2.19 0.300780451930808
2.2 0.277408339620906
2.21 0.25186218081548
2.22 0.230969366798014
2.23 0.220620371445521
2.24 0.196223498908816
2.25 0.182130845086305
2.26 0.170621578313704
2.27 0.158914833673776
2.28 0.12822599886379
2.29 0.105808676471452
2.3 0.0845641090047136
2.31 0.0601040219595568
2.32 0.0351832180388745
2.33 0.0189928363121162
2.34 -0.0155392344005092
2.35 -0.052098438360284
2.36 -0.0854327044687503
2.37 -0.122979783233458
2.38 -0.161253844266711
2.39 -0.215811789135741
2.4 -0.277334427314215
2.41 -0.338117590180684
2.42 -0.422173685864271
2.43 -0.343527374808097
2.44 -0.287677888596201
2.45 -0.244219443432287
2.46 -0.21619327377467
2.47 -0.178858281175205
2.48 -0.152619993985301
2.49 -0.129147313765687
2.5 -0.105157863200275
2.51 -0.0693169572711464
2.52 -0.0473803099025537
2.53 -0.0327864064354498
2.54 -0.0171222899090411
2.55 -0.00169445250139244
2.56 0.0199268558362182
2.57 0.0246216130870245
2.58 0.0403126921159767
2.59 0.0277184912534654
2.6 0.0258493250408411
2.61 0.035689346859419
2.62 0.0327004517853545
2.63 0.0393275256774415
2.64 0.0224558273596625
2.65 0.0115254334333016
2.66 -0.00488291984302358
2.67 -0.00990678805800482
2.68 -0.0211276032705431
2.69 -0.0395335483844446
2.7 -0.0672410677065141
2.71 -0.0838295212639167
2.72 -0.105407417839266
2.73 -0.13428729161117
2.74 -0.173313888058062
2.75 -0.203463009404588
2.76 -0.253603234069891
2.77 -0.308155590742028
2.78 -0.389054224580414
2.79 -0.317362224010698
2.8 -0.269725016963237
2.81 -0.228460902889238
2.82 -0.201460992731924
2.83 -0.180646598199632
2.84 -0.176361904118829
2.85 -0.165091475270392
2.86 -0.155509844371339
2.87 -0.156843137806383
2.88 -0.165798176720749
2.89 -0.184354048313202
2.9 -0.187906430803558
2.91 -0.220590858212514
2.92 -0.242952133785241
2.93 -0.273693548995063
2.94 -0.304734579592316
2.95 -0.366029778550699
2.96 -0.446993436757686
2.97 -0.359280643848572
2.98 -0.314282013162985
2.99 -0.296431998878654
3 -0.31521913101379
3.01 -0.218919786728137
3.02 -0.152041652982097
3.03 -0.0872155621196927
3.04 -0.0448009782469781
3.05 -0.00689825300562658
3.06 0.0393034046766996
3.07 0.0610819132840071
3.08 0.0953519613497787
3.09 0.113359936348902
3.1 0.135166454692858
3.11 0.157774647542628
3.12 0.176562713008914
3.13 0.18607779470607
3.14 0.203133944165333
3.15 0.211890278820407
3.16 0.215246881431518
3.17 0.234634193229427
3.18 0.23743057665676
3.19 0.24364792172852
3.2 0.244022644870855
3.21 0.232518638166539
3.22 0.214720398335297
3.23 0.200589958858095
3.24 0.168500008764531
3.25 0.143424770153836
3.26 0.120868139313599
3.27 0.0735580827932861
3.28 -0.00318686478806218
3.29 0.0190562750924363
3.3 0.0195844250547856
3.31 0.00790455699401699
3.32 -0.0176814303921273
3.33 -0.073519035087852
3.34 -0.144919556054176
3.35 -0.229364651877144
3.36 -0.346298004252869
3.37 -0.302444133513946
3.38 -0.274484279286349
3.39 -0.258220078091012
3.4 -0.261816794478398
3.41 -0.285896458328094
3.42 -0.30602396149679
3.43 -0.322161303933773
3.44 -0.358654151839326
3.45 -0.39726948778978
3.46 -0.438042301950963
3.47 -0.495306518536293
3.48 -0.568955162111129
3.49 -0.646194343022592
3.5 -0.767878588460753
3.51 -0.881567864729468
3.52 -0.77922749008649
3.53 -0.727307141244593
3.54 -0.701354462305632
3.55 -0.726809628024595
3.56 -0.6205793218051
3.57 -0.537137655278686
3.58 -0.468198970274
3.59 -0.425694386889524
3.6 -0.401813783198935
3.61 -0.387438799520202
3.62 -0.401406244080283
3.63 -0.405470453714006
3.64 -0.454693684631249
3.65 -0.545731482900565
3.66 -0.483768043872875
3.67 -0.448600562124238
3.68 -0.425092317277913
3.69 -0.406043447897642
3.7 -0.402725919153324
3.71 -0.40766862379709
3.72 -0.413122670950281
3.73 -0.421405205166445
3.74 -0.446222615867003
3.75 -0.4697888446748
3.76 -0.505559548388926
3.77 -0.554055733733488
3.78 -0.615589712077474
3.79 -0.701950633215258
3.8 -0.636360845666363
3.81 -0.5915122032385
3.82 -0.549360264454259
3.83 -0.528551963281401
3.84 -0.50983547055184
3.85 -0.502310049904951
3.86 -0.486554985403711
3.87 -0.472045165351405
3.88 -0.45698277266678
3.89 -0.442721493082538
3.9 -0.432380928486993
3.91 -0.423711428125462
3.92 -0.426054343749726
3.93 -0.422006635168865
3.94 -0.420975738563266
3.95 -0.414672422296634
3.96 -0.413918139893043
3.97 -0.428324499625104
3.98 -0.423259849731037
3.99 -0.434131285268423
4 -0.44090836064392
4.01 -0.439285968831721
4.02 -0.446998601232413
4.03 -0.458387276286315
4.04 -0.473004429506402
4.05 -0.490570962004761
4.06 -0.503629464265828
4.07 -0.51958895623062
4.08 -0.524544144257565
4.09 -0.531906659785751
4.1 -0.538436888734066
4.11 -0.551945462934661
4.12 -0.577500312923391
4.13 -0.586831119399776
4.14 -0.59989347212028
4.15 -0.62404975427217
4.16 -0.641844364439653
4.17 -0.649052841418611
4.18 -0.656972740966841
4.19 -0.6794677251255
4.2 -0.695925318975512
4.21 -0.715205452284031
4.22 -0.744343953850345
4.23 -0.772770950960862
4.24 -0.786363200671175
4.25 -0.804034973996193
4.26 -0.825086671986048
4.27 -0.85657268108741
4.28 -0.89598458619181
4.29 -0.929565225665739
4.3 -0.949718295725283
4.31 -0.976505585986888
4.32 -0.994976844703162
4.33 -1.03541762380788
4.34 -1.08113491737984
4.35 -1.11075161132909
4.36 -1.13881667391115
4.37 -1.17991902854636
4.38 -1.22644467697857
4.39 -1.27329416578094
4.4 -1.31150149497931
4.41 -1.36265585728674
4.42 -1.40572015942541
4.43 -1.45656688464345
4.44 -1.52653100718038
4.45 -1.61229568474928
4.46 -1.70508831536102
4.47 -1.65048956874882
4.48 -1.62116484855895
4.49 -1.59435106397008
4.5 -1.56876393842185
4.51 -1.55450729631665
4.52 -1.54960716108227
4.53 -1.53490642693376
4.54 -1.55307008065972
4.55 -1.55294975667987
4.56 -1.55573162380505
4.57 -1.54842044302344
4.58 -1.55473928163975
4.59 -1.55813567200011
4.6 -1.56555907516391
4.61 -1.57352174759659
4.62 -1.57809232431547
4.63 -1.59474000292683
4.64 -1.6250863112637
4.65 -1.65459882001331
4.66 -1.68174788838264
4.67 -1.70396387354031
4.68 -1.72154561362729
4.69 -1.75010343031641
4.7 -1.78378162602079
4.71 -1.81993589243485
4.72 -1.84119157149598
4.73 -1.87072173773052
4.74 -1.90257689490256
4.75 -1.92854642592962
4.76 -1.96267688853559
4.77 -1.99858204386662
4.78 -2.03854899107239
4.79 -2.0930992123132
4.8 -2.14492255409074
4.81 -2.21194512655483
4.82 -2.26634739313623
4.83 -2.33631661794918
4.84 -2.41890686861482
4.85 -2.50807201009539
4.86 -2.44143204212256
4.87 -2.40144886777187
4.88 -2.35898903301311
4.89 -2.35350646191892
4.9 -2.33117259754271
4.91 -2.3261266260299
4.92 -2.32378119765738
4.93 -2.31603732078661
4.94 -2.33948732071081
4.95 -2.34513025677765
4.96 -2.37535159184333
4.97 -2.39545406846022
4.98 -2.43140803724866
4.99 -2.473552917269
5 -2.51679932888444
5.01 -2.59707051532917
5.02 -2.5750684806197
5.03 -2.57029501834039
5.04 -2.58673558156917
5.05 -2.61347844777343
5.06 -2.6449002479107
5.07 -2.68569731050883
5.08 -2.74302738679595
5.09 -2.81148205376053
5.1 -2.86838863031638
5.11 -2.94231734379201
5.12 -3.03185504435715
5.13 -3.1584285215037
5.14 -3.07091973684755
5.15 -3.01120519911038
5.16 -2.98387645469591
5.17 -2.97956167345298
5.18 -3.0067406836087
5.19 -2.93527900903432
5.2 -2.88038574219496
5.21 -2.84080393871495
5.22 -2.80750899301085
5.23 -2.77179941764442
5.24 -2.74597978050877
5.25 -2.73382883573343
5.26 -2.71545244328213
5.27 -2.70497646193053
5.28 -2.69852850449779
5.29 -2.69231740758402
5.3 -2.69370955960889
5.31 -2.69609831264528
5.32 -2.71125783325132
5.33 -2.71368422303664
5.34 -2.71948564751848
5.35 -2.73735984728867
5.36 -2.75719323221451
5.37 -2.78029973835012
5.38 -2.80315232564373
5.39 -2.82157467731723
5.4 -2.86253149424784
5.41 -2.90971990891481
5.42 -2.97933110031325
5.43 -3.03945416340259
5.44 -3.01098672144968
5.45 -2.9788362406189
5.46 -2.9705006652505
5.47 -2.97295836740107
5.48 -2.9650369938235
5.49 -2.96622559227266
5.5 -2.98621638415543
5.51 -3.01429623920426
5.52 -3.02479433455992
5.53 -3.05142624407497
5.54 -3.06551984772969
5.55 -3.09749147540659
5.56 -3.13143985591302
5.57 -3.15911634316692
5.58 -3.18392403978611
5.59 -3.21876935521614
5.6 -3.24253628461649
5.61 -3.28147152765444
5.62 -3.32744424231207
5.63 -3.36005523079061
5.64 -3.41091908224747
5.65 -3.46966767943137
5.66 -3.52541590535235
5.67 -3.58539970989915
5.68 -3.64229980358339
5.69 -3.70184821056847
5.7 -3.78078759916948
5.71 -3.86418660350828
5.72 -3.98810999495136
5.73 -3.94068349363582
5.74 -3.92017094358887
5.75 -3.90627385026079
5.76 -3.90977938476096
5.77 -3.91350935740514
5.78 -3.92096001261586
5.79 -3.93371397096363
5.8 -3.95356621971113
5.81 -3.9709614809704
5.82 -4.00697717353385
5.83 -4.03843040656632
5.84 -4.0682585475307
5.85 -4.10780661526606
5.86 -4.14245212632184
5.87 -4.15988258032614
5.88 -4.20409636443746
5.89 -4.2477305198447
5.9 -4.30653129306053
5.91 -4.3570383229303
5.92 -4.41322165381576
5.93 -4.47518220615312
5.94 -4.53982201595325
5.95 -4.6178949174113
5.96 -4.69523624990495
5.97 -4.77383934048931
5.98 -4.86215709469481
5.99 -4.96105310538281
6 -5.07356204269527
6.01 -4.96885933902461
6.02 -4.88397577703337
6.03 -4.82803529980961
6.04 -4.77525974446786
6.05 -4.75008794766348
6.06 -4.72004579914044
6.07 -4.70657337635551
6.08 -4.72142807131257
6.09 -4.66221534380951
6.1 -4.61033430801601
6.11 -4.58737464195519
6.12 -4.56859063065976
6.13 -4.57635841255835
6.14 -4.56991002511902
6.15 -4.58599558923711
6.16 -4.60528464092265
6.17 -4.62646782146145
6.18 -4.6671550358638
6.19 -4.72351393330605
6.2 -4.80958153408687
6.21 -4.73224580896981
6.22 -4.6767597569825
6.23 -4.64741597496459
6.24 -4.64132916943398
6.25 -4.65283203424742
6.26 -4.69373514752816
6.27 -4.63517969526562
6.28 -4.58908136732763
6.29 -4.55591866329656
6.3 -4.54342293876684
6.31 -4.52680342238291
6.32 -4.50716770968667
6.33 -4.50158563587315
6.34 -4.50049050617428
6.35 -4.49500564039774
6.36 -4.49153865680109
6.37 -4.50086660551934
6.38 -4.50523351161217
6.39 -4.49883517567117
6.4 -4.5049162687536
6.41 -4.51748443996006
6.42 -4.52761913782045
6.43 -4.53369514584091
6.44 -4.5320092527959
6.45 -4.54449587567126
6.46 -4.55486485565491
6.47 -4.57280218101644
6.48 -4.59211910935954
6.49 -4.60947788947118
6.5 -4.61989090298857
6.51 -4.64127721584502
6.52 -4.66163912586872
6.53 -4.6707366871222
6.54 -4.68954395913797
6.55 -4.69746727074748
6.56 -4.71804458399317
6.57 -4.74192277739382
6.58 -4.76687414755266
6.59 -4.79023767844569
6.6 -4.807011210875
6.61 -4.83526075418631
6.62 -4.85695378249056
6.63 -4.88145236229914
6.64 -4.93158561569423
6.65 -4.96445290339725
6.66 -4.99244264971722
6.67 -5.01907290615118
6.68 -5.05466806579393
6.69 -5.07915395464099
6.7 -5.10407581854137
6.71 -5.13908188197141
6.72 -5.17432621422609
6.73 -5.21402256407523
6.74 -5.24452833903
6.75 -5.29244027390101
6.76 -5.34959992627542
6.77 -5.39788189809999
6.78 -5.45361055139761
6.79 -5.49274240091007
6.8 -5.5386608523916
6.81 -5.59421179401943
6.82 -5.64347538060356
6.83 -5.70294557054933
6.84 -5.79441596565547
6.85 -5.87624444515646
6.86 -5.97831624075821
6.87 -5.91363918533023
6.88 -5.87874012955287
6.89 -5.85595425046438
6.9 -5.84146456082675
6.91 -5.83339261739158
6.92 -5.81366993923817
6.93 -5.80966653536367
6.94 -5.80329572185508
6.95 -5.79908442304294
6.96 -5.78444317522323
6.97 -5.78826062417475
6.98 -5.7786307463274
6.99 -5.79121578905523
7 -5.80233414594559
7.01 -5.80812131006323
7.02 -5.82430568773773
7.03 -5.83591773543625
7.04 -5.85797750974672
7.05 -5.8725161101998
7.06 -5.88172469280628
7.07 -5.89945223686778
7.08 -5.90976549570001
7.09 -5.92804031717678
7.1 -5.95589282385242
7.11 -5.98268469418103
7.12 -6.01038799799135
7.13 -6.03282981956023
7.14 -6.06156188520953
7.15 -6.08790588635866
7.16 -6.11583098237277
7.17 -6.15063126848521
7.18 -6.19185219541797
7.19 -6.24122036814249
7.2 -6.2756516669391
7.21 -6.31938436395631
7.22 -6.36198418049908
7.23 -6.41478293890276
7.24 -6.45683977839887
7.25 -6.50328432046457
7.26 -6.55815732747578
7.27 -6.61642631850636
7.28 -6.67400920351851
7.29 -6.75824078959085
7.3 -6.83409015074504
7.31 -6.95081420251519
7.32 -7.02163771928085
7.33 -6.95094022783522
7.34 -6.90308012218181
7.35 -6.87384727517114
7.36 -6.83320425345548
7.37 -6.80964205498974
7.38 -6.79528353446334
7.39 -6.78689551736283
7.4 -6.77269694097496
7.41 -6.75320484905563
7.42 -6.75420132319255
7.43 -6.7390127210825
7.44 -6.74264003970797
7.45 -6.74223736258354
7.46 -6.73445913943451
7.47 -6.73504412390377
7.48 -6.73814307010337
7.49 -6.74231972212287
7.5 -6.74715232647006
7.51 -6.7463949187755
7.52 -6.74922235023698
7.53 -6.74319945057093
7.54 -6.74826031137479
7.55 -6.76288197187581
7.56 -6.78066840864851
7.57 -6.80377063528808
7.58 -6.81562480056232
7.59 -6.83038430943821
7.6 -6.84363950787475
7.61 -6.87105635054005
7.62 -6.87835355160858
7.63 -6.89384909674132
7.64 -6.9034138686088
7.65 -6.92008969046014
7.66 -6.93840015052084
7.67 -6.96605419913308
7.68 -6.9918295835943
7.69 -7.01135075978712
7.7 -7.0440022806088
7.71 -7.06902195715886
7.72 -7.09892455252237
7.73 -7.12708715959157
7.74 -7.16304041601984
7.75 -7.19612402776357
7.76 -7.2231676022755
7.77 -7.24999099352017
7.78 -7.28593622008855
7.79 -7.33485608229557
7.8 -7.35879735874697
7.81 -7.40224698023383
7.82 -7.45439712470387
7.83 -7.50357764316537
7.84 -7.56698922030386
7.85 -7.64361105520292
7.86 -7.74514220999174
7.87 -7.67750114269857
7.88 -7.62702986987369
7.89 -7.59748245238226
7.9 -7.55258252835326
7.91 -7.52231046289133
7.92 -7.49585818792582
7.93 -7.46263039862926
7.94 -7.44181257280919
7.95 -7.42209224383015
7.96 -7.4100645951445
7.97 -7.40034839634829
7.98 -7.37580482682665
7.99 -7.35784373727986
8 -7.3377305052023
};
\addplot [semithick, color0, dashed]
table {%
0 -1.96682463791183e-08
0.01 -0.176239789737656
0.02 -0.241519992233445
0.03 -0.283765915105571
0.04 -0.291432003656923
0.05 -0.308732254851514
0.06 -0.311753557718835
0.07 -0.30131436698298
0.08 -0.293268893450547
0.09 -0.268096908358093
0.1 -0.234948943278358
0.11 -0.192184750453963
0.12 -0.132522595674483
0.13 -0.0449887116723858
0.14 -0.140327628003109
0.15 -0.192482226899095
0.16 -0.248813117304979
0.17 -0.299057349003843
0.18 -0.340418770828367
0.19 -0.362359267242631
0.2 -0.404827813561624
0.21 -0.428570537311035
0.22 -0.458608134729403
0.23 -0.486386916398294
0.24 -0.507460197110964
0.25 -0.523167928022117
0.26 -0.546845352192749
0.27 -0.558940431568202
0.28 -0.574349409591733
0.29 -0.587696076888296
0.3 -0.602741640173979
0.31 -0.607603771371393
0.32 -0.620924600144825
0.33 -0.634603203588817
0.34 -0.635758450668333
0.35 -0.630479503522188
0.36 -0.631442647993866
0.37 -0.64639843337082
0.38 -0.658152776149693
0.39 -0.664803596845342
0.4 -0.657599229200671
0.41 -0.652572401388915
0.42 -0.650683207199225
0.43 -0.648107155568505
0.44 -0.645192813137823
0.45 -0.649562652136689
0.46 -0.65459605683095
0.47 -0.650470698500371
0.48 -0.638790036045493
0.49 -0.640680703424119
0.5 -0.628080056374186
0.51 -0.617888759629536
0.52 -0.607354060062005
0.53 -0.595787850497734
0.54 -0.578041617617179
0.55 -0.553429406244356
0.56 -0.523235855435121
0.57 -0.482303638090889
0.58 -0.457152287603217
0.59 -0.413213561399341
0.6 -0.363330888579157
0.61 -0.28741240345954
0.62 -0.347251388241803
0.63 -0.390105352538278
0.64 -0.423549339142124
0.65 -0.458134273427277
0.66 -0.481508920301272
0.67 -0.493275903007059
0.68 -0.514917276047132
0.69 -0.525899735317809
0.7 -0.551317318184949
0.71 -0.564643217274081
0.72 -0.57169956320281
0.73 -0.574268058706491
0.74 -0.582653084898412
0.75 -0.604583080857356
0.76 -0.600128512958682
0.77 -0.605481341621133
0.78 -0.601130741414591
0.79 -0.60624144241304
0.8 -0.600368499674726
0.81 -0.589313473006162
0.82 -0.582191511473959
0.83 -0.589994512317025
0.84 -0.580392821410441
0.85 -0.565279865078818
0.86 -0.552392465421942
0.87 -0.537607429407849
0.88 -0.531766699233847
0.89 -0.522288708711882
0.9 -0.51273932818131
0.91 -0.500643401025675
0.92 -0.480881244482253
0.93 -0.449247193551506
0.94 -0.439357888370604
0.95 -0.410374757495112
0.96 -0.398075371013844
0.97 -0.381956516384184
0.98 -0.355977587566163
0.99 -0.339403236844636
1 -0.310414095074502
1.01 -0.275546104429476
1.02 -0.24453816300535
1.03 -0.205621991569634
1.04 -0.155969924184781
1.05 -0.119162339139961
1.06 -0.0781387049509468
1.07 -0.0275128113778657
1.08 0.0309601637137829
1.09 0.0945862569386839
1.1 0.185381079520452
1.11 0.11860902277098
1.12 0.0650331057031043
1.13 0.0200789528992066
1.14 -0.00254960017134087
1.15 -0.026860140977287
1.16 -0.0550754031898732
1.17 -0.0665682122120425
1.18 -0.0852840116245298
1.19 -0.0909902584729231
1.2 -0.10031154380111
1.21 -0.0943510395067516
1.22 -0.0956251699671231
1.23 -0.093581233494159
1.24 -0.0980359415018182
1.25 -0.0892144856841879
1.26 -0.0864264962251692
1.27 -0.071978387765497
1.28 -0.0713051488582306
1.29 -0.0542410134658504
1.3 -0.0329740590243202
1.31 -0.029138027326807
1.32 -0.0174336775659051
1.33 0.00850757291875304
1.34 0.0365901293999165
1.35 0.0533656002410114
1.36 0.067805610308246
1.37 0.104504380958622
1.38 0.138356301920703
1.39 0.17776774853353
1.4 0.229812699313988
1.41 0.2820453341042
1.42 0.363419937019529
1.43 0.233815678827269
1.44 0.130119822075718
1.45 0.0287516456305389
1.46 -0.0465706882541457
1.47 -0.121987523624825
1.48 -0.176508868954533
1.49 -0.239181443315764
1.5 -0.311254333106303
1.51 -0.368910443835486
1.52 -0.405400180562614
1.53 -0.450187198644421
1.54 -0.50211006262278
1.55 -0.521700819398227
1.56 -0.540676884702644
1.57 -0.567070488674721
1.58 -0.567187982295296
1.59 -0.550371686584224
1.6 -0.625204002993521
1.61 -0.674734038015899
1.62 -0.744909196130191
1.63 -0.798513340205062
1.64 -0.834211764844534
1.65 -0.873848905638812
1.66 -0.91117811574318
1.67 -0.953553339200733
1.68 -0.982638486957916
1.69 -1.01676411152975
1.7 -1.03952658487655
1.71 -1.0820347043928
1.72 -1.10918497677828
1.73 -1.1381420603707
1.74 -1.15222536878557
1.75 -1.17908293492982
1.76 -1.19183465031769
1.77 -1.21187225046547
1.78 -1.22739342888521
1.79 -1.23292529091787
1.8 -1.24930060613609
1.81 -1.25760444068859
1.82 -1.27393780573414
1.83 -1.28322462765066
1.84 -1.29585836595135
1.85 -1.29730522223787
1.86 -1.31138592740674
1.87 -1.32580677994704
1.88 -1.3355842576262
1.89 -1.34158165307246
1.9 -1.35396526364014
1.91 -1.36398010480244
1.92 -1.3594495706205
1.93 -1.36583619436478
1.94 -1.38046085066273
1.95 -1.38289236934073
1.96 -1.40039787462401
1.97 -1.39580226148929
1.98 -1.40824591223165
1.99 -1.4083697790329
2 -1.41355453715558
2.01 -1.40472666224928
2.02 -1.413533084069
2.03 -1.41024186459147
2.04 -1.41037035699673
2.05 -1.40944644875309
2.06 -1.41255132693859
2.07 -1.41622953924768
2.08 -1.41322281236999
2.09 -1.42179594097939
2.1 -1.41187482745915
2.11 -1.4340497830998
2.12 -1.42320098353587
2.13 -1.41372237249748
2.14 -1.40690827354644
2.15 -1.40715596644623
2.16 -1.41431071040525
2.17 -1.41293697985955
2.18 -1.41936399500194
2.19 -1.42159694942663
2.2 -1.41222106597589
2.21 -1.40046975254723
2.22 -1.38134444877709
2.23 -1.36492897184804
2.24 -1.34595372658333
2.25 -1.32764112536733
2.26 -1.31593265351704
2.27 -1.30252993435138
2.28 -1.27804260104971
2.29 -1.26186297277719
2.3 -1.24051435261316
2.31 -1.22776022655751
2.32 -1.20977897214504
2.33 -1.20107739220529
2.34 -1.17228311244472
2.35 -1.13595887737575
2.36 -1.10811684711033
2.37 -1.07971672093672
2.38 -1.0407199604631
2.39 -0.994631365741532
2.4 -0.944656757999128
2.41 -0.892114872723052
2.42 -0.815205949841852
2.43 -0.888795756978123
2.44 -0.94507826657636
2.45 -0.987743134472581
2.46 -1.01187755637244
2.47 -1.04599728045011
2.48 -1.07736590317193
2.49 -1.08841741071495
2.5 -1.10730762448142
2.51 -1.13366786799889
2.52 -1.15164683949104
2.53 -1.15672542470755
2.54 -1.17724537003011
2.55 -1.18949680730632
2.56 -1.20823232004564
2.57 -1.21604151924879
2.58 -1.22118658240286
2.59 -1.22502393333923
2.6 -1.22299189969965
2.61 -1.22791583629534
2.62 -1.22610596419827
2.63 -1.21622234128581
2.64 -1.19800553896814
2.65 -1.19777252822707
2.66 -1.17548699944568
2.67 -1.17484599787343
2.68 -1.16318982864941
2.69 -1.13241078450359
2.7 -1.10857312861191
2.71 -1.07949160303068
2.72 -1.05153474143841
2.73 -1.0322448126268
2.74 -0.986712716000291
2.75 -0.957383769674754
2.76 -0.913255123260798
2.77 -0.853204718602973
2.78 -0.771343247804415
2.79 -0.847900978699228
2.8 -0.894353873046563
2.81 -0.938489207809487
2.82 -0.966526916807238
2.83 -0.994115826528221
2.84 -1.00483016155528
2.85 -1.01852116550526
2.86 -1.03441247481515
2.87 -1.03735419264666
2.88 -1.03595612655574
2.89 -1.02498041431303
2.9 -1.02123419935689
2.91 -0.99586943721185
2.92 -0.98417506132776
2.93 -0.955903636161871
2.94 -0.928369371767044
2.95 -0.867002909737977
2.96 -0.792655394975798
2.97 -0.818014676007792
2.98 -0.80447435012201
2.99 -0.759321321142843
3 -0.68077010157784
3.01 -0.758559554261172
3.02 -0.809120925878893
3.03 -0.851417238562642
3.04 -0.878733631611922
3.05 -0.883951826190059
3.06 -0.89222747374844
3.07 -0.890169634018649
3.08 -0.907364499262223
3.09 -0.904991232232002
3.1 -0.905192722338912
3.11 -0.902832601514793
3.12 -0.896720247118686
3.13 -0.893860574866919
3.14 -0.89464387609082
3.15 -0.886183097738567
3.16 -0.877549012774029
3.17 -0.876491415736659
3.18 -0.855223295215676
3.19 -0.82632759114546
3.2 -0.805369035786482
3.21 -0.769651402818209
3.22 -0.73804449634997
3.23 -0.705753957128286
3.24 -0.654669939817798
3.25 -0.59592357171368
3.26 -0.543169345350317
3.27 -0.476603289500708
3.28 -0.375511762078999
3.29 -0.484389274112737
3.3 -0.581987641877571
3.31 -0.651010144977203
3.32 -0.705717405858151
3.33 -0.730811004818928
3.34 -0.747686066908793
3.35 -0.743458299364714
3.36 -0.717238891167553
3.37 -0.824535385703844
3.38 -0.901859250730521
3.39 -0.976171077132286
3.4 -1.02552253581134
3.41 -1.06044176426586
3.42 -1.09821563417485
3.43 -1.13817439468244
3.44 -1.16248327927423
3.45 -1.17552250124316
3.46 -1.19069159358091
3.47 -1.18244315202834
3.48 -1.17451342428778
3.49 -1.16152144657744
3.5 -1.09567186658702
3.51 -1.19018983738646
3.52 -1.223823339872
3.53 -1.20952090266872
3.54 -1.16838920813326
3.55 -1.07864688245395
3.56 -1.09532556054508
3.57 -1.08376599716445
3.58 -1.05641702703419
3.59 -1.0144115032806
3.6 -0.938650107767621
3.61 -0.866557341566388
3.62 -0.752217915606756
3.63 -0.840513143664048
3.64 -0.886289580907984
3.65 -0.897506660299036
3.66 -0.989803854072482
3.67 -1.06140793135879
3.68 -1.10954164582257
3.69 -1.15040412117346
3.7 -1.17366412898859
3.71 -1.20007152691301
3.72 -1.20863912301458
3.73 -1.21889622081751
3.74 -1.2181944396787
3.75 -1.21093061772437
3.76 -1.20353081577729
3.77 -1.18393646316062
3.78 -1.14147447327767
3.79 -1.08545162123457
3.8 -1.19004456399981
3.81 -1.26109529902184
3.82 -1.32759092038831
3.83 -1.37685823400509
3.84 -1.43366004645803
3.85 -1.47548457700529
3.86 -1.53550681788461
3.87 -1.58173187580931
3.88 -1.6203973296608
3.89 -1.66319884533975
3.9 -1.6997585280946
3.91 -1.73540827021134
3.92 -1.75709340088588
3.93 -1.79033315464989
3.94 -1.8187964418959
3.95 -1.8559830788005
3.96 -1.88692254124986
3.97 -1.90610518004385
3.98 -1.93993280772407
3.99 -1.95922122444353
4 -1.98871597348831
4.01 -2.02248489718476
4.02 -2.03786445993136
4.03 -2.05569056967797
4.04 -2.07433844408914
4.05 -2.09233448069213
4.06 -2.11468143440592
4.07 -2.14040438491527
4.08 -2.16247255635519
4.09 -2.17103872056123
4.1 -2.1891939027266
4.11 -2.21039804413323
4.12 -2.21515811725232
4.13 -2.23238871962937
4.14 -2.2428447177843
4.15 -2.24414238240094
4.16 -2.26777054837477
4.17 -2.28469481282724
4.18 -2.29956609305131
4.19 -2.3102434087147
4.2 -2.31716036472375
4.21 -2.32654763338249
4.22 -2.31810988307204
4.23 -2.33119295249206
4.24 -2.34305190246606
4.25 -2.34692276797388
4.26 -2.35144203823827
4.27 -2.36253726381867
4.28 -2.35718815224863
4.29 -2.35494798208386
4.3 -2.36709292954496
4.31 -2.36879298200541
4.32 -2.37428547253548
4.33 -2.36223727680879
4.34 -2.36155024217071
4.35 -2.35961821406956
4.36 -2.35727690049757
4.37 -2.3510982807981
4.38 -2.33721356612251
4.39 -2.32228752232381
4.4 -2.30658234834761
4.41 -2.29323299104058
4.42 -2.27413686492321
4.43 -2.25297725138861
4.44 -2.22337889754901
4.45 -2.16815876057426
4.46 -2.09640406982339
4.47 -2.20707567060579
4.48 -2.2736434664252
4.49 -2.33710153032423
4.5 -2.40421035385463
4.51 -2.45954985622333
4.52 -2.50071789931291
4.53 -2.54726983685203
4.54 -2.58202397491746
4.55 -2.62978571031377
4.56 -2.66290446737996
4.57 -2.70930501207252
4.58 -2.74960343031039
4.59 -2.78994901750058
4.6 -2.81995058842659
4.61 -2.84968990599162
4.62 -2.88489889690554
4.63 -2.90469119391298
4.64 -2.91506592095085
4.65 -2.9281738973841
4.66 -2.94096398285498
4.67 -2.9595237218331
4.68 -2.98061042600029
4.69 -2.99624407648377
4.7 -3.00119512253246
4.71 -3.00342482876021
4.72 -3.02267538645445
4.73 -3.03246557784924
4.74 -3.04798069612513
4.75 -3.07557073647214
4.76 -3.08428939941239
4.77 -3.08627785065587
4.78 -3.09306054773498
4.79 -3.08099171450633
4.8 -3.06753503468583
4.81 -3.04527655157905
4.82 -3.02212441266098
4.83 -2.99163238135923
4.84 -2.9511931114877
4.85 -2.8948386595162
4.86 -2.97320801320904
4.87 -3.0274567104462
4.88 -3.07086407554375
4.89 -3.10720909985886
4.9 -3.13787749805765
4.91 -3.15540218846954
4.92 -3.16929536943853
4.93 -3.18677378324934
4.94 -3.18329655039482
4.95 -3.18311178328074
4.96 -3.1718439214629
4.97 -3.15836660900209
4.98 -3.13354448876247
4.99 -3.09606433210932
5 -3.05286687536592
5.01 -2.98354234720873
5.02 -3.10416172233014
5.03 -3.20403738433254
5.04 -3.28999815037327
5.05 -3.35545046704202
5.06 -3.41181390925884
5.07 -3.47339958645148
5.08 -3.512804712142
5.09 -3.53186802726039
5.1 -3.5590852154968
5.11 -3.56197830133573
5.12 -3.56128242994968
5.13 -3.52384482859764
5.14 -3.55130830475013
5.15 -3.53919016989156
5.16 -3.50927103261939
5.17 -3.44744757854099
5.18 -3.36601388412925
5.19 -3.44575238332019
5.2 -3.50417092341936
5.21 -3.53941387105737
5.22 -3.57250202159482
5.23 -3.6096046715134
5.24 -3.6368341032349
5.25 -3.6487234963958
5.26 -3.67076153952799
5.27 -3.69170209350733
5.28 -3.69998086800934
5.29 -3.71372716909944
5.3 -3.72269581535404
5.31 -3.72400440981316
5.32 -3.72121753416081
5.33 -3.71693336506647
5.34 -3.71116360858104
5.35 -3.70129316096271
5.36 -3.68347970164425
5.37 -3.66755481686307
5.38 -3.63993215651204
5.39 -3.63179675855177
5.4 -3.59574059535379
5.41 -3.55490467607062
5.42 -3.49489181860332
5.43 -3.43327841942612
5.44 -3.53144126328222
5.45 -3.62990582903313
5.46 -3.70127310416945
5.47 -3.76114391984641
5.48 -3.83604507187273
5.49 -3.89818086780697
5.5 -3.9537336901097
5.51 -4.00105874203552
5.52 -4.05898051409279
5.53 -4.10286297938934
5.54 -4.13590246836697
5.55 -4.16707080403719
5.56 -4.20473052981881
5.57 -4.24716623811694
5.58 -4.28878522940678
5.59 -4.31641549576103
5.6 -4.35206634606835
5.61 -4.37338352451006
5.62 -4.39189695940267
5.63 -4.41417367302242
5.64 -4.43102796800582
5.65 -4.43902285984454
5.66 -4.44701282265843
5.67 -4.44788787865838
5.68 -4.44856314376244
5.69 -4.45595145903103
5.7 -4.44738146112793
5.71 -4.42092084872041
5.72 -4.37647943526746
5.73 -4.49423242152079
5.74 -4.59022220310075
5.75 -4.68355471888483
5.76 -4.75346382903429
5.77 -4.82918614266022
5.78 -4.89295096447749
5.79 -4.95515421857778
5.8 -5.00106955756602
5.81 -5.06178305024841
5.82 -5.10048898522581
5.83 -5.13806014358921
5.84 -5.1855639677241
5.85 -5.2288001452796
5.86 -5.26898469051119
5.87 -5.3123298387178
5.88 -5.34600727950263
5.89 -5.37908798803556
5.9 -5.40197807452032
5.91 -5.43075802043621
5.92 -5.4672944477059
5.93 -5.48388461694036
5.94 -5.50293756076248
5.95 -5.5100575545558
5.96 -5.5106272751843
5.97 -5.50631901212724
5.98 -5.49975768001165
5.99 -5.48016153923003
6 -5.44474843901302
6.01 -5.46677510116578
6.02 -5.47242056743897
6.03 -5.44602896903996
6.04 -5.40246552182478
6.05 -5.34465507633042
6.06 -5.28594102319586
6.07 -5.21705542569306
6.08 -5.10730244208223
6.09 -5.18197008679959
6.1 -5.24520430826448
6.11 -5.28127000933723
6.12 -5.31238321977908
6.13 -5.32656823650956
6.14 -5.34054256616559
6.15 -5.33631295792673
6.16 -5.33320264192356
6.17 -5.31805072185854
6.18 -5.28574336957926
6.19 -5.24471679000737
6.2 -5.17819693324336
6.21 -5.22718426970339
6.22 -5.24575654843228
6.23 -5.23166830042645
6.24 -5.19032557746247
6.25 -5.14267641967919
6.26 -5.06178982249317
6.27 -5.17067375949466
6.28 -5.26132351684936
6.29 -5.32890007374822
6.3 -5.38045033710277
6.31 -5.44459335445991
6.32 -5.51046226168351
6.33 -5.56920074617042
6.34 -5.6224480293474
6.35 -5.67729538097281
6.36 -5.71739840734827
6.37 -5.75084375393291
6.38 -5.78004469106379
6.39 -5.82401901102182
6.4 -5.84949932974671
6.41 -5.8952757771522
6.42 -5.94328623892516
6.43 -5.97719530614217
6.44 -6.01510771570912
6.45 -6.04888387608222
6.46 -6.07916948947831
6.47 -6.10241125458901
6.48 -6.12580238516683
6.49 -6.14857050480138
6.5 -6.18180615095917
6.51 -6.20444981706603
6.52 -6.22439542212068
6.53 -6.25396110145053
6.54 -6.2746122901229
6.55 -6.29908151845426
6.56 -6.32577391177721
6.57 -6.34899391119859
6.58 -6.36258513436267
6.59 -6.38251945378358
6.6 -6.40363822483266
6.61 -6.41646990183847
6.62 -6.44171805728786
6.63 -6.46191572796872
6.64 -6.45640689782037
6.65 -6.46994927268406
6.66 -6.48011529098143
6.67 -6.48357358471817
6.68 -6.48878667496756
6.69 -6.50605846039425
6.7 -6.52376692923904
6.71 -6.53722081673009
6.72 -6.54979328969609
6.73 -6.55810234417176
6.74 -6.57756112117786
6.75 -6.57710843449003
6.76 -6.56701031149943
6.77 -6.57325573095334
6.78 -6.56249000697507
6.79 -6.5596200514211
6.8 -6.55235567972602
6.81 -6.53981350351278
6.82 -6.52413592044307
6.83 -6.50982733009473
6.84 -6.47296049545441
6.85 -6.43515909494752
6.86 -6.37058714795473
6.87 -6.47804136194396
6.88 -6.55241357945563
6.89 -6.63209231451127
6.9 -6.68568069023095
6.91 -6.74327796037139
6.92 -6.7922982588704
6.93 -6.84942038953453
6.94 -6.89674330692143
6.95 -6.93945265523005
6.96 -6.98575060081691
6.97 -7.02995093683023
6.98 -7.06487377140344
6.99 -7.0949627282068
7 -7.12695059298337
7.01 -7.16160900002626
7.02 -7.19491070961379
7.03 -7.22560109172576
7.04 -7.24095632902699
7.05 -7.27945312501026
7.06 -7.30635558927263
7.07 -7.3335860118065
7.08 -7.36453691948747
7.09 -7.38277389572526
7.1 -7.38243042305538
7.11 -7.40215537793011
7.12 -7.41470407414774
7.13 -7.42847781007277
7.14 -7.43305826323557
7.15 -7.446609148765
7.16 -7.45588703223562
7.17 -7.46465307018328
7.18 -7.47202845879294
7.19 -7.47457015801581
7.2 -7.47089448587012
7.21 -7.47652554842324
7.22 -7.48086204108605
7.23 -7.46967525992723
7.24 -7.47057121289911
7.25 -7.46704750454417
7.26 -7.45067079249311
7.27 -7.43562103925917
7.28 -7.41708417487878
7.29 -7.38846079947182
7.3 -7.35167817495377
7.31 -7.28028126341003
7.32 -7.34803520406436
7.33 -7.44751673942333
7.34 -7.53041604607307
7.35 -7.58687802603461
7.36 -7.65657187916256
7.37 -7.71564462648458
7.38 -7.76203094627501
7.39 -7.80846145867526
7.4 -7.85395956551043
7.41 -7.89248708529345
7.42 -7.91593486077564
7.43 -7.95298876728049
7.44 -7.98686809565064
7.45 -8.01882725975621
7.46 -8.05164644967898
7.47 -8.07394624403922
7.48 -8.10939067916588
7.49 -8.1339734708258
7.5 -8.16371482512424
7.51 -8.20097415949868
7.52 -8.22580071749602
7.53 -8.25558593044347
7.54 -8.2738102516057
7.55 -8.28849482702309
7.56 -8.29605622361585
7.57 -8.3073510049247
7.58 -8.32458003066419
7.59 -8.33681737356364
7.6 -8.34737567425271
7.61 -8.34971708599785
7.62 -8.36550716632207
7.63 -8.37039583269431
7.64 -8.38269421511739
7.65 -8.38447570184619
7.66 -8.38658193912556
7.67 -8.38747338494869
7.68 -8.39443903335076
7.69 -8.39895510583177
7.7 -8.40155201621601
7.71 -8.41008295969336
7.72 -8.41286098204401
7.73 -8.40941681115487
7.74 -8.40608882692232
7.75 -8.39835346121354
7.76 -8.40263342626628
7.77 -8.40116018300555
7.78 -8.39366874458696
7.79 -8.37495071628185
7.8 -8.37209855169657
7.81 -8.35831470205249
7.82 -8.32769287758426
7.83 -8.30944763785219
7.84 -8.27228583057259
7.85 -8.21723156090701
7.86 -8.13652133064485
7.87 -8.2377753108457
7.88 -8.30491867170762
7.89 -8.35685573637949
7.9 -8.4184624666761
7.91 -8.47008673811806
7.92 -8.52810747795888
7.93 -8.57914809595573
7.94 -8.62270540324227
7.95 -8.66080059533627
7.96 -8.69826183847412
7.97 -8.73792356717979
7.98 -8.78310860292154
7.99 -8.82155596928302
8 -8.86238455529287
};
\addplot [semithick, black, mark=x, mark size=1, mark options={solid}, only marks]
table {%
0.13 0.157532677662368
0.61 -0.100420357622983
1.1 0.384390010462059
1.42 0.617839380314493
1.59 -0.407108547762087
2.42 -0.621169388371314
2.78 -0.580160619357414
2.96 -0.649813983381527
3 -0.479671867408243
3.28 -0.138143702791156
3.36 -0.550374743623309
3.5 -0.856134056788
3.51 -1.18066558510567
3.55 -0.921586130079168
3.62 -0.484167252366308
3.65 -0.75188680131337
3.79 -0.886903714513425
4.46 -1.90038168757073
4.85 -2.71532275134571
5.01 -2.75690418388091
5.13 -3.42073999527696
5.18 -3.15506256631587
5.43 -3.20465918828632
5.72 -4.1820446456351
6 -5.33521728100428
6.08 -4.86577000589217
6.2 -5.02183498199313
6.26 -4.83231731835204
6.86 -6.17707686735469
7.31 -7.06253592084813
7.32 -7.23946350442166
7.86 -7.94114943879147
};
\addplot [semithick, red, mark=x, mark size=1, mark options={solid}, only marks]
table {%
0.34 0.530579177217647
1.4 0.513394319403659
2.52 -0.764766724557211
4.19 -1.99911344714157
5.87 -4.52439621424554
7.27 -6.98563455503101
7.77 -7.87013038834385
7.89 -8.01919118526388
};
\end{axis}

\end{tikzpicture}


==> fig/dw-14-smc-gf.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.125490196078431,0.501960784313725}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Time, \(\displaystyle t\)\vphantom{p}},
xmin=0, xmax=3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Output, \(\displaystyle x\)},
ymin=-1.7, ymax=1.7,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.682258064516129, xmax=3.5758064516129, ymin=-2.64760534503705, ymax=2.61451976783371] {fig/dw-14-smc-gf-000.png};
\addplot [semithick, color0, dashed]
table {%
0 1.00001008871772
0.01 0.993101979306009
0.02 0.985701319549908
0.03 0.978063719999861
0.04 0.97037897167873
0.05 0.962783345836136
0.06 0.955371279970378
0.07 0.94820545228269
0.08 0.941324976402113
0.09 0.934751819968339
0.1 0.928495703428093
0.11 0.922557769940529
0.12 0.916933296169136
0.13 0.911613671793245
0.14 0.906587830293978
0.15 0.901843272632685
0.16 0.89736679140841
0.17 0.893144976097232
0.18 0.889164559192781
0.19 0.885412647354
0.2 0.881876869930175
0.21 0.8785454685377
0.22 0.875407344954196
0.23 0.872452079888262
0.24 0.869669931733321
0.25 0.867051821889587
0.26 0.864589311392858
0.27 0.862274572241336
0.28 0.860100355828808
0.29 0.858059960176606
0.3 0.856147197136535
0.31 0.854356360359878
0.32 0.852682194555579
0.33 0.85111986636552
0.34 0.849664937045927
0.35 0.848313337046245
0.36 0.847061342509186
0.37 0.845905553669902
0.38 0.844842875102419
0.39 0.843870497743081
0.4 0.842985882610687
0.41 0.842186746138708
0.42 0.841471047034922
0.43 0.840836974586522
0.44 0.840282938333463
0.45 0.839807559038842
0.46 0.839409660891848
0.47 0.839088264886191
0.48 0.838842583324423
0.49 0.838672015406244
0.5 0.838576143866582
0.51 0.838554732636836
0.52 0.838607725510241
0.53 0.838735245799766
0.54 0.838937596984305
0.55 0.839215264346211
0.56 0.839568917610307
0.57 0.839999414601628
0.58 0.840507805945915
0.59 0.841095340843636
0.6 0.841763473954554
0.61 0.842513873435819
0.62 0.84334843018171
0.63 0.844269268317384
0.64 0.84527875700178
0.65 0.846379523595594
0.66 0.847574468248164
0.67 0.848866779951051
0.68 0.850259954094583
0.69 0.851757811544525
0.7 0.85336451922664
0.71 0.85508461216343
0.72 0.856923016844763
0.73 0.858885075725659
0.74 0.860976572521025
0.75 0.863203757796396
0.76 0.865573374119055
0.77 0.868092679713024
0.78 0.870769469124046
0.79 0.873612088805994
0.8 0.876629444733053
0.81 0.879830998047966
0.82 0.883226743274906
0.83 0.886827161620793
0.84 0.89064313917884
0.85 0.894685836190052
0.86 0.898966488590474
0.87 0.903496116454134
0.88 0.908285105096197
0.89 0.913342612861549
0.9 0.91867574420859
0.91 0.924288406775909
0.92 0.93017974599354
0.93 0.936342020312784
0.94 0.9427577454774
0.95 0.949395901537173
0.96 0.956206971215624
0.97 0.963116582559915
0.98 0.970017598965907
0.99 0.976760696892519
1 0.983143887611938
1.01 0.972874378337458
1.02 0.962214223999334
1.03 0.951337528330075
1.04 0.940366933227302
1.05 0.929384982828923
1.06 0.918443873896784
1.07 0.907573372062537
1.08 0.896787010899629
1.09 0.886086827367639
1.1 0.875466915599356
1.11 0.86491605872132
1.12 0.854419657392979
1.13 0.843961130074063
1.14 0.833522920712758
1.15 0.823087216909503
1.16 0.812636455740496
1.17 0.802153674496143
1.18 0.791622748520596
1.19 0.781028547084781
1.2 0.770357029892434
1.21 0.759595300685661
1.22 0.748731629923006
1.23 0.737755455222583
1.24 0.726657365875793
1.25 0.71542907600576
1.26 0.70406338969314
1.27 0.692554160490703
1.28 0.680896247101678
1.29 0.669085466535022
1.3 0.657118545721857
1.31 0.644993072343252
1.32 0.632707445452335
1.33 0.62026082635286
1.34 0.607653090106774
1.35 0.594884777974142
1.36 0.581957051032125
1.37 0.568871645170006
1.38 0.555630827610834
1.39 0.542237355064589
1.4 0.52869443357154
1.41 0.515005680047105
1.42 0.501175085491129
1.43 0.487206979775835
1.44 0.473105997878761
1.45 0.458877047381573
1.46 0.444525277014445
1.47 0.430056045991042
1.48 0.4154748938535
1.49 0.400787510532524
1.5 0.385999706327569
1.51 0.3711173815282
1.52 0.356146495432159
1.53 0.34109303456987
1.54 0.325962980019509
1.55 0.310762273790975
1.56 0.295496784369318
1.57 0.280172271635254
1.58 0.264794351517623
1.59 0.249368460873909
1.6 0.233899823232724
1.61 0.218393416157944
1.62 0.202853941098862
1.63 0.187285796665097
1.64 0.171693056300597
1.65 0.156079451320638
1.66 0.140448360214267
1.67 0.124802804999675
1.68 0.109145455252483
1.69 0.0934786402111826
1.7 0.0778043691079251
1.71 0.0621243595877764
1.72 0.0464400737792743
1.73 0.0307527612795734
1.74 0.0150635080352775
1.75 -0.000626710148352421
1.76 -0.0163169709369038
1.77 -0.0320063472410147
1.78 -0.0476938491106332
1.79 -0.0633783674201591
1.8 -0.0790586209370886
1.81 -0.0947331082197502
1.82 -0.110400065582916
1.83 -0.126057432116091
1.84 -0.141702822453223
1.85 -0.157333507691036
1.86 -0.172946404552786
1.87 -0.188538072610863
1.88 -0.204104719128959
1.89 -0.219642210873458
1.9 -0.235146092081923
1.91 -0.250611607667902
1.92 -0.266033730686443
1.93 -0.281407193080679
1.94 -0.29672651877146
1.95 -0.311986058231608
1.96 -0.32718002379537
1.97 -0.342302525082704
1.98 -0.357347604057986
1.99 -0.372309269385115
2 -0.387181529878406
2.01 -0.401958426975054
2.02 -0.416634066265883
2.03 -0.431202648213469
2.04 -0.445658498259062
2.05 -0.459996096571624
2.06 -0.474210107724517
2.07 -0.488295410599343
2.08 -0.502247128814327
2.09 -0.516060661958725
2.1 -0.529731717887713
2.11 -0.543256346296522
2.12 -0.556630973750755
2.13 -0.569852440303954
2.14 -0.582918037785598
2.15 -0.595825549794232
2.16 -0.608573293382607
2.17 -0.621160162375128
2.18 -0.633585672212706
2.19 -0.645850006175733
2.2 -0.657954062791003
2.21 -0.669899504180494
2.22 -0.681688805055471
2.23 -0.693325301992668
2.24 -0.704813242542942
2.25 -0.716157833605752
2.26 -0.727365288340562
2.27 -0.73844287065857
2.28 -0.749398936017552
2.29 -0.760242966791935
2.3 -0.770985599858705
2.31 -0.78163864315874
2.32 -0.792215076769071
2.33 -0.802729032327488
2.34 -0.81319574231436
2.35 -0.823631447484268
2.36 -0.834053246337576
2.37 -0.844478864509181
2.38 -0.854926313773547
2.39 -0.865413399303959
2.4 -0.875957018980021
2.41 -0.886572178842589
2.42 -0.897270623102907
2.43 -0.908058944454271
2.44 -0.918936000604793
2.45 -0.929889417713332
2.46 -0.940890916803639
2.47 -0.951890169673841
2.48 -0.962806905880329
2.49 -0.973521106674325
2.5 -0.983861426439883
2.51 -0.978344522180033
2.52 -0.972467630708815
2.53 -0.966441413825207
2.54 -0.960423433523809
2.55 -0.954528259414441
2.56 -0.948836814768673
2.57 -0.943404362423384
2.58 -0.938267001574842
2.59 -0.933446783371969
2.6 -0.928955648637806
2.61 -0.924798409857371
2.62 -0.920974982029878
2.63 -0.917482035740237
2.64 -0.914314212428404
2.65 -0.911465011524938
2.66 -0.908927433687968
2.67 -0.906694443978902
2.68 -0.904759302904626
2.69 -0.903115801062826
2.7 -0.901758423887967
2.71 -0.900682466035925
2.72 -0.899884109711795
2.73 -0.899360477297193
2.74 -0.899109665625713
2.75 -0.899130766918934
2.76 -0.899423879518331
2.77 -0.899990109958439
2.78 -0.900831566476791
2.79 -0.901951342612365
2.8 -0.903353487972362
2.81 -0.905042961401431
2.82 -0.907025559497292
2.83 -0.90930781047172
2.84 -0.91189681948886
2.85 -0.91480004647996
2.86 -0.91802499059206
2.87 -0.921578746316179
2.88 -0.925467384264204
2.89 -0.929695093710238
2.9 -0.934263003519042
2.91 -0.939167572229526
2.92 -0.944398406687398
2.93 -0.949935332992707
2.94 -0.955744507948149
2.95 -0.961773333862605
2.96 -0.967943945271862
2.97 -0.974145111198904
2.98 -0.980222605263428
2.99 -0.985968534268838
3 -0.978171461802825
};
\addplot [semithick, color0, dashed]
table {%
0 1.02000919343197
0.01 1.19286553637021
0.02 1.25398039681242
0.03 1.2910905185245
0.04 1.31554093073504
0.05 1.33213412416825
0.06 1.34349502191794
0.07 1.35124110560912
0.08 1.35643705480008
0.09 1.35981209667704
0.1 1.36187861428488
0.11 1.3630028683045
0.12 1.36344981159656
0.13 1.36341272569506
0.14 1.36303343006595
0.15 1.36241637767726
0.16 1.36163865572777
0.17 1.36075717569101
0.18 1.3598138971893
0.19 1.35883965571976
0.2 1.35785698696658
0.21 1.35688222278323
0.22 1.35592705412933
0.23 1.35499970115078
0.24 1.35410579198963
0.25 1.35324902452959
0.26 1.35243166566031
0.27 1.35165492845286
0.28 1.35091925729787
0.29 1.35022454346931
0.3 1.34957028797546
0.31 1.34895572440097
0.32 1.34837991134303
0.33 1.34784180172187
0.34 1.3473402944994
0.35 1.34687427302084
0.36 1.3464426331965
0.37 1.34604430398275
0.38 1.34567826204404
0.39 1.34534354203761
0.4 1.34503924362589
0.41 1.34476453606333
0.42 1.34451866100689
0.43 1.34430093404695
0.44 1.34411074533853
0.45 1.34394755962242
0.46 1.34381091585609
0.47 1.34370042662004
0.48 1.34361577742336
0.49 1.34355672599886
0.5 1.34352310165181
0.51 1.34351480470454
0.52 1.34353180606086
0.53 1.34357414689781
0.54 1.34364193847663
0.55 1.34373536204878
0.56 1.34385466881568
0.57 1.34400017988041
0.58 1.34417228610555
0.59 1.34437144776142
0.6 1.34459819381116
0.61 1.34485312063085
0.62 1.34513688990161
0.63 1.34545022533085
0.64 1.34579390775773
0.65 1.34616876806537
0.66 1.34657567715115
0.67 1.34701553198406
0.68 1.3474892364896
0.69 1.34799767562748
0.7 1.34854168053818
0.71 1.34912198199568
0.72 1.34973914856771
0.73 1.35039350478744
0.74 1.35108502319638
0.75 1.35181318221125
0.76 1.35257677924024
0.77 1.35337368511284
0.78 1.35420052139509
0.79 1.35505223613227
0.8 1.35592154542088
0.81 1.35679819715768
0.82 1.35766799819813
0.83 1.35851152532388
0.84 1.35930241144346
0.85 1.36000505771314
0.86 1.36057156425707
0.87 1.36093758827956
0.88 1.36101671474622
0.89 1.36069273835248
0.9 1.3598089659648
0.91 1.35815318250555
0.92 1.355436137698
0.93 1.35126001073082
0.94 1.34507063411075
0.95 1.33608169120831
0.96 1.32314624272085
0.97 1.30451703676138
0.98 1.2773304480667
0.99 1.23621371085682
1 1.16756680907752
1.01 1.23361139589021
1.02 1.27236198403106
1.03 1.29742242190083
1.04 1.31411534730412
1.05 1.32525230915359
1.06 1.33253433614969
1.07 1.33706944748966
1.08 1.33961206332724
1.09 1.34069063257859
1.1 1.34068244635366
1.11 1.33986045915449
1.12 1.33842397572105
1.13 1.33651944471394
1.14 1.33425490065459
1.15 1.33171018447449
1.16 1.32894428365374
1.17 1.3260006663826
1.18 1.32291119594444
1.19 1.3196990269874
1.2 1.316380763774
1.21 1.31296807851085
1.22 1.30946893150696
1.23 1.30588849555879
1.24 1.30222985911501
1.25 1.2984945628482
1.26 1.29468300986363
1.27 1.29079477928949
1.28 1.28682886530212
1.29 1.28278385797018
1.3 1.27865807810542
1.31 1.27444967519578
1.32 1.27015669519088
1.33 1.26577712320675
1.34 1.26130890496957
1.35 1.25674994991766
1.36 1.25209811824619
1.37 1.24735119375014
1.38 1.24250684404989
1.39 1.23756256963746
1.4 1.23251564312903
1.41 1.22736304013108
1.42 1.22210136320254
1.43 1.21672676050992
1.44 1.21123484091091
1.45 1.20562058735342
1.46 1.19987827062883
1.47 1.19400136565953
1.48 1.18798247262171
1.49 1.18181324529398
1.5 1.175484329072
1.51 1.16898531108991
1.52 1.16230468483395
1.53 1.15542983151565
1.54 1.1483470202877
1.55 1.14104142913297
1.56 1.13349718793623
1.57 1.12569744486288
1.58 1.1176244567246
1.59 1.10925970351827
1.6 1.10058402679137
1.61 1.0915777909302
1.62 1.08222106589917
1.63 1.07249382939814
1.64 1.06237618586506
1.65 1.0518485992494
1.66 1.0408921360316
1.67 1.02948871457884
1.68 1.01762135661711
1.69 1.00527443637419
1.7 0.992433922813105
1.71 0.979087610337179
1.72 0.965225333408944
1.73 0.950839160688995
1.74 0.935923564568661
1.75 0.920475562342549
1.76 0.904494825742119
1.77 0.887983756126008
1.78 0.87094752329002
1.79 0.853394066609048
1.8 0.835334058039525
1.81 0.816780827374289
1.82 0.797750251027097
1.83 0.778260606502377
1.84 0.758332395545067
1.85 0.737988139732262
1.86 0.717252152930365
1.87 0.696150295569085
1.88 0.674709716052825
1.89 0.652958584823857
1.9 0.630925826601799
1.91 0.608640856151075
1.92 0.58613332258261
1.93 0.563432866696254
1.94 0.540568895242326
1.95 0.517570375254893
1.96 0.494465650819978
1.97 0.471282283823726
1.98 0.448046919412057
1.99 0.424785176115209
2 0.401521559873834
2.01 0.3782794005687
2.02 0.355080809118376
2.03 0.331946652777599
2.04 0.308896545946445
2.05 0.285948853585607
2.06 0.263120704219808
2.07 0.240428009490623
2.08 0.217885487279754
2.09 0.195506685550727
2.1 0.173304004236201
2.11 0.1512887127147
2.12 0.129470960658956
2.13 0.107859780282999
2.14 0.0864630782512066
2.15 0.0652876157241563
2.16 0.0443389751875092
2.17 0.0236215128241321
2.18 0.00313829522788112
2.19 -0.0171089808014073
2.2 -0.0371200868230543
2.21 -0.0568963814556492
2.22 -0.076440951511475
2.23 -0.0957587786295602
2.24 -0.11485693554198
2.25 -0.133744817570375
2.26 -0.152434416921241
2.27 -0.170940649990103
2.28 -0.189281751418971
2.29 -0.207479753390585
2.3 -0.225561075029408
2.31 -0.243557255447518
2.32 -0.261505875845313
2.33 -0.279451732511056
2.34 -0.297448345596129
2.35 -0.315559921285196
2.36 -0.333863932290424
2.37 -0.352454551260275
2.38 -0.371447276555154
2.39 -0.390985251856014
2.4 -0.41124803926727
2.41 -0.432464032605043
2.42 -0.454928436044851
2.43 -0.479030080988894
2.44 -0.505292979109082
2.45 -0.534444046945574
2.46 -0.567531336226317
2.47 -0.606151241059693
2.48 -0.652950646199583
2.49 -0.713009191753143
2.5 -0.799591231837905
2.51 -0.719250397442323
2.52 -0.665838370061102
2.53 -0.626142707338495
2.54 -0.595081506539818
2.55 -0.570000371568784
2.56 -0.549297723925923
2.57 -0.531924293286138
2.58 -0.517155917120497
2.59 -0.504474771292534
2.6 -0.493500954517927
2.61 -0.483950256566968
2.62 -0.475606741695693
2.63 -0.468304271037261
2.64 -0.461913691761536
2.65 -0.456333759532457
2.66 -0.451484596401403
2.67 -0.447302913423136
2.68 -0.443738486965788
2.69 -0.440751541733519
2.7 -0.438310800564442
2.71 -0.436392032905676
2.72 -0.434976983330731
2.73 -0.434052596396503
2.74 -0.433610479509141
2.75 -0.43364656455023
2.76 -0.434160944051145
2.77 -0.435157870325259
2.78 -0.436645917458051
2.79 -0.438638317540101
2.8 -0.441153495133813
2.81 -0.444215838974842
2.82 -0.447856768955829
2.83 -0.452116181770209
2.84 -0.45704439348353
2.85 -0.462704746733026
2.86 -0.469177122101675
2.87 -0.476562700345271
2.88 -0.484990486451136
2.89 -0.49462636675675
2.9 -0.505685898635458
2.91 -0.51845276998739
2.92 -0.533306208283794
2.93 -0.550763229391903
2.94 -0.57154711854158
2.95 -0.596706349375781
2.96 -0.627842052834546
2.97 -0.667608836724394
2.98 -0.721088799751525
2.99 -0.801480540783084
3 -0.716532218038636
};
\addplot [semithick, color0, dashed]
table {%
0 0.980010984003468
0.01 0.793338422241809
0.02 0.717422242287398
0.03 0.665036921475226
0.04 0.625217012622418
0.05 0.593432567504027
0.06 0.567247538022812
0.07 0.545169798956257
0.08 0.526212898004142
0.09 0.509691543259636
0.1 0.495112792571302
0.11 0.482112671576562
0.12 0.470416780741713
0.13 0.459814617891434
0.14 0.450142230522003
0.15 0.441270167588115
0.16 0.433094927089054
0.17 0.425532776503457
0.18 0.418515221196262
0.19 0.411985638988244
0.2 0.405896752893773
0.21 0.400208714292166
0.22 0.394887635779064
0.23 0.389904458625743
0.24 0.385234071477015
0.25 0.380854619249582
0.26 0.376746957125404
0.27 0.372894216029808
0.28 0.369281454359741
0.29 0.365895376883905
0.3 0.362724106297614
0.31 0.359756996318781
0.32 0.356984477768132
0.33 0.354397931009172
0.34 0.351989579592454
0.35 0.349752401071654
0.36 0.347680051821873
0.37 0.345766803357051
0.38 0.344007488160797
0.39 0.342397453448549
0.4 0.340932521595485
0.41 0.339608956214087
0.42 0.338423433062954
0.43 0.337373015126095
0.44 0.336455131328401
0.45 0.335667558455262
0.46 0.335008405927603
0.47 0.33447610315234
0.48 0.334069389225486
0.49 0.333787304813626
0.5 0.333629186081351
0.51 0.333594660569131
0.52 0.333683644959624
0.53 0.333896344701719
0.54 0.334233255491985
0.55 0.334695166643647
0.56 0.335283166404935
0.57 0.335998649322846
0.58 0.336843325786285
0.59 0.337819233925848
0.6 0.338928754097948
0.61 0.340174626240791
0.62 0.341559970461814
0.63 0.343088311303919
0.64 0.344763606245834
0.65 0.346590279125823
0.66 0.348573259345178
0.67 0.350718027918041
0.68 0.353030671699567
0.69 0.355517947461569
0.7 0.358187357915101
0.71 0.361047242331179
0.72 0.364106885121817
0.73 0.367376646663881
0.74 0.370868121845665
0.75 0.374594333381544
0.76 0.378569968997867
0.77 0.382811674313206
0.78 0.387338416853001
0.79 0.392171941479714
0.8 0.397337344045222
0.81 0.402863798938248
0.82 0.408785488351687
0.83 0.415142797917707
0.84 0.421983866914218
0.85 0.429366614666962
0.86 0.437361412923875
0.87 0.446054644628708
0.88 0.455553495446173
0.89 0.465992487370618
0.9 0.477542522452381
0.91 0.490423631046272
0.92 0.504923354289082
0.93 0.521424029894745
0.94 0.540444856844052
0.95 0.562710111866033
0.96 0.589267699710397
0.97 0.621716128358452
0.98 0.662704749865112
0.99 0.717307682928217
1 0.798720966146359
1.01 0.712137360784702
1.02 0.652066463967613
1.03 0.60525263475932
1.04 0.566618519150481
1.05 0.533517656504254
1.06 0.50435341164388
1.07 0.478077296635413
1.08 0.453961958472021
1.09 0.431483022156689
1.1 0.410251384845049
1.11 0.389971658288147
1.12 0.370415339064907
1.13 0.351402815434188
1.14 0.33279094077093
1.15 0.314464249344513
1.16 0.296328627827246
1.17 0.278306682609686
1.18 0.260334301096749
1.19 0.242358067182166
1.2 0.224333296010872
1.21 0.206222522860473
1.22 0.187994328339048
1.23 0.169622414886379
1.24 0.151084872636573
1.25 0.132363589163323
1.26 0.113443769522652
1.27 0.094313541691915
1.28 0.0749636289012393
1.29 0.0553870750998605
1.3 0.0355790133382902
1.31 0.0155364694907214
1.32 -0.00474180428620774
1.33 -0.0252554705010251
1.34 -0.0460027247560273
1.35 -0.0669803939693744
1.36 -0.0881840161819429
1.37 -0.109607903410125
1.38 -0.131245188828222
1.39 -0.153087859508279
1.4 -0.175126775985951
1.41 -0.197351680036869
1.42 -0.219751192220284
1.43 -0.242312800958253
1.44 -0.265022845153385
1.45 -0.287866492590271
1.46 -0.310827716599942
1.47 -0.333889273677448
1.48 -0.357032684914711
1.49 -0.380238224228936
1.5 -0.403484916416861
1.51 -0.426750548033506
1.52 -0.450011693969632
1.53 -0.473243762375908
1.54 -0.49642106024868
1.55 -0.519516881551018
1.56 -0.542503619197597
1.57 -0.565352901592368
1.58 -0.588035753689359
1.59 -0.610522781770456
1.6 -0.632784380325927
1.61 -0.654790958614315
1.62 -0.676513183701449
1.63 -0.697922236067944
1.64 -0.718990073263868
1.65 -0.739689696608121
1.66 -0.759995415603066
1.67 -0.779883104579492
1.68 -0.799330446112148
1.69 -0.818317155951827
1.7 -0.836825184597255
1.71 -0.854838891161626
1.72 -0.872345185850396
1.73 -0.889333638129848
1.74 -0.905796548498106
1.75 -0.921728982639254
1.76 -0.937128767615926
1.77 -0.951996450608037
1.78 -0.966335221511287
1.79 -0.980150801449367
1.8 -0.993451299913703
1.81 -1.00624704381379
1.82 -1.01855038219293
1.83 -1.03037547073456
1.84 -1.04173804045151
1.85 -1.05265515511433
1.86 -1.06314496203594
1.87 -1.07322644079081
1.88 -1.08291915431074
1.89 -1.09224300657077
1.9 -1.10121801076564
1.91 -1.10986407148688
1.92 -1.1182007839555
1.93 -1.12624725285761
1.94 -1.13402193278525
1.95 -1.14154249171811
1.96 -1.14882569841072
1.97 -1.15588733398913
1.98 -1.16274212752803
1.99 -1.16940371488544
2 -1.17588461963065
2.01 -1.18219625451881
2.02 -1.18834894165014
2.03 -1.19435194920454
2.04 -1.20021354246457
2.05 -1.20594104672885
2.06 -1.21154091966884
2.07 -1.21701883068931
2.08 -1.22237974490841
2.09 -1.22762800946818
2.1 -1.23276744001163
2.11 -1.23780140530774
2.12 -1.24273290816047
2.13 -1.24756466089091
2.14 -1.2522991538224
2.15 -1.25693871531262
2.16 -1.26148556195272
2.17 -1.26594183757439
2.18 -1.27030963965329
2.19 -1.27459103155006
2.2 -1.27878803875895
2.21 -1.28290262690534
2.22 -1.28693665859947
2.23 -1.29089182535578
2.24 -1.29476954954391
2.25 -1.29857084964113
2.26 -1.30229615975988
2.27 -1.30594509132704
2.28 -1.30951612061613
2.29 -1.31300618019328
2.3 -1.316410124688
2.31 -1.31972003086996
2.32 -1.32292427769283
2.33 -1.32600633214392
2.34 -1.32894313903259
2.35 -1.33170297368334
2.36 -1.33424256038473
2.37 -1.33650317775809
2.38 -1.33840535099194
2.39 -1.3398415467519
2.4 -1.34066599869277
2.41 -1.34068032508013
2.42 -1.33961281016096
2.43 -1.33708780791965
2.44 -1.3325790221005
2.45 -1.32533478848109
2.46 -1.31425049738096
2.47 -1.29762909828799
2.48 -1.27266316556108
2.49 -1.23403302159551
2.5 -1.16813162104186
2.51 -1.23743864691774
2.52 -1.27909689135653
2.53 -1.30674012031192
2.54 -1.3257653605078
2.55 -1.3390561472601
2.56 -1.34837590561142
2.57 -1.35488443156063
2.58 -1.35937808602919
2.59 -1.3624187954514
2.6 -1.36441034275768
2.61 -1.36564656314777
2.62 -1.36634322236406
2.63 -1.36665980044321
2.64 -1.36671473309527
2.65 -1.36659626351742
2.66 -1.36637027097453
2.67 -1.36608597453467
2.68 -1.36578011884346
2.69 -1.36548006039213
2.7 -1.36520604721149
2.71 -1.36497289916617
2.72 -1.36479123609286
2.73 -1.36466835819788
2.74 -1.36460885174229
2.75 -1.36461496928764
2.76 -1.36468681498552
2.77 -1.36482234959162
2.78 -1.36501721549553
2.79 -1.36526436768463
2.8 -1.36555348081091
2.81 -1.36587008382802
2.82 -1.36619435003875
2.83 -1.36649943917323
2.84 -1.36674924549419
2.85 -1.36689534622689
2.86 -1.36687285908244
2.87 -1.36659479228709
2.88 -1.36594428207727
2.89 -1.36476382066373
2.9 -1.36284010840263
2.91 -1.35988237447166
2.92 -1.355490605091
2.93 -1.34910743659351
2.94 -1.33994189735472
2.95 -1.32684031834943
2.96 -1.30804583770918
2.97 -1.28068138567341
2.98 -1.23935641077533
2.99 -1.17045652775459
3 -1.23981070556701
};
\addplot [semithick, white!10.1960784313725!black, mark=x, mark size=2, mark options={solid}, only marks]
table {%
1 1
2.5 -1
2.99 -1
};
\draw (axis cs:0.1,-1.5) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{\dwmodel};
\end{axis}

\end{tikzpicture}


==> fig/dw-elbo.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=1, fill=white, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Iterations, $k$},
xmin=-10, xmax=395,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Log-likelihood},
ymin=-2016.02530228099, ymax=83.9746977190065,
ytick style={color=black}
]
\path [draw=color0, very thick]
(axis cs:158,-16.0253022809935)
--(axis cs:400,-16.0253022809935);

\path [draw=white!54.9019607843137!black, line width=1.4pt]
(axis cs:-10,18.0531)
--(axis cs:410,18.0531);

\addplot [very thick, color1, forget plot]
table {%
0 -2026.02530228099
1 -2026.02530228099
2 -2026.02530228099
3 -2026.02530228099
4 -2026.02530228099
5 -2026.02530228099
6 -2026.02530228099
7 -2026.02530228099
8 -2026.02530228099
9 -2026.02530228099
10 -2026.02530228099
11 -2026.02530228099
12 -2026.02530228099
13 -2026.02530228099
14 -2026.02530228099
15 -2026.02530228099
16 -2026.02530228099
17 -2026.02530228099
18 -2026.02530228099
19 -2026.02530228099
20 -2026.02530228099
21 -2026.02530228099
22 -2026.02530228099
23 -2026.02530228099
24 -2026.02530228099
25 -2026.02530228099
26 -2026.02530228099
27 -2026.02530228099
28 -2026.02530228099
29 -2026.02530228099
30 -2026.02530228099
31 -2026.02530228099
32 -2026.02530228099
33 -2026.02530228099
34 -2026.02530228099
35 -2026.02530228099
36 -2026.02530228099
37 -2026.02530228099
38 -2026.02530228099
39 -2026.02530228099
40 -1981.09953843724
41 -1909.67360611288
42 -1843.38272806611
43 -1781.85264824345
44 -1725.20690617257
45 -1673.28914173766
46 -1625.50955279199
47 -1581.55369713182
48 -1541.60470915219
49 -1504.97504426751
50 -1471.12733031852
51 -1439.63772610599
52 -1410.16906228123
53 -1382.45073216344
54 -1356.26357158775
55 -1331.42853013411
56 -1307.79801752832
57 -1285.24922750501
58 -1263.67910043495
59 -1243.00039307111
60 -1223.13864126065
61 -1204.02972204554
62 -1185.6179927738
63 -1167.85480395777
64 -1150.69729583478
65 -1134.10743816491
66 -1118.05127256019
67 -1102.49829293123
68 -1087.42093593645
69 -1072.79417496661
70 -1058.59516931844
71 -1044.80299043381
72 -1031.39836392414
73 -1018.36348140898
74 -1005.6818394884
75 -993.338083885869
76 -981.317891453954
77 -969.607870024963
78 -958.195468299347
79 -947.06889707532
80 -936.217059497564
81 -925.629491166403
82 -915.296311458759
83 -905.208175671679
84 -895.356231717877
85 -885.732082441044
86 -876.327754801339
87 -867.13566817429
88 -858.148607799258
89 -849.359702179444
90 -840.762401932909
91 -832.350457759401
92 -824.117899761875
93 -816.059018405774
94 -808.168353867271
95 -800.440679686428
96 -792.870990594918
97 -785.454491591688
98 -778.186585466183
99 -771.062860966545
100 -764.079083220899
101 -757.231185210621
102 -750.515259190189
103 -743.927548683967
104 -737.46444121366
105 -731.122461346654
106 -724.898263102285
107 -718.788624199632
108 -712.790439870534
109 -706.900718340725
110 -701.116575269093
111 -695.435228595025
112 -689.853994396191
113 -684.370282827796
114 -678.981592981977
115 -673.685509244547
116 -668.479697930362
117 -663.361903794205
118 -658.32994706607
119 -653.381720239016
120 -648.51518479221
121 -643.728368219762
122 -639.019361732278
123 -634.386316817669
124 -629.827443454656
125 -625.341008215152
126 -620.925331469345
127 -616.578785271699
128 -612.299791523351
129 -608.086820136558
130 -603.938387215704
131 -599.853053409374
132 -595.829422319723
133 -591.866138563906
134 -587.961886451608
135 -584.115388557764
136 -580.325404348885
137 -576.590728805597
138 -572.910191142631
139 -569.282653654611
140 -565.707010556081
141 -562.182186870378
142 -558.707137478428
143 -555.280845951567
144 -551.902323514292
145 -548.570608233221
146 -545.284764071074
147 -542.043880004161
148 -538.847069222075
149 -535.693468331158
150 -532.582236655689
151 -529.512555473238
152 -526.483627135824
153 -523.494674547797
154 -520.544940491545
155 -517.633686999253
156 -514.760194748481
157 -511.923762480535
158 -509.123706438367
159 -506.35935983426
160 -503.630072322971
161 -500.935209505019
162 -498.274152445292
163 -495.646297208431
164 -493.051054410478
165 -490.487848787931
166 -487.95611878145
167 -485.455316134508
168 -482.984905505994
169 -480.544364096484
170 -478.133181293699
171 -475.750858317899
172 -473.396907878963
173 -471.070853858357
174 -468.772230995412
175 -466.500584584138
176 -464.25547018032
177 -462.03645331832
178 -459.843109243463
179 -457.67502265525
180 -455.53178741474
181 -453.413006319747
182 -451.3182908653
183 -449.247261011875
184 -447.199544961095
185 -445.174778938602
186 -443.172606983887
187 -441.19268074676
188 -439.234659290242
189 -437.298208899682
190 -435.383002897802
191 -433.488721465522
192 -431.615051468307
193 -429.761686287885
194 -427.928325659127
195 -426.114675511867
196 -424.320447817562
197 -422.545360440578
198 -420.789136993948
199 -419.051506719659
200 -417.332204325308
201 -415.630969847264
202 -413.947548538099
203 -412.281690735779
204 -410.633151747978
205 -409.001691734446
206 -407.387075593452
207 -405.789072856468
208 -404.207457574194
209 -402.642008235507
210 -401.092507665966
211 -399.558742865849
212 -398.040504958146
213 -396.53758909587
214 -395.049794388682
215 -393.576923806106
216 -392.118784061262
217 -390.675185551902
218 -389.245942280019
219 -387.83087177361
220 -386.429795010671
221 -385.042536344409
222 -383.66892343062
223 -382.308787161666
224 -380.961961595985
225 -379.628283891907
226 -378.30759424323
227 -376.99973581654
228 -375.704554690223
229 -374.421899795103
230 -373.151622856695
231 -371.893578338974
232 -370.647623389659
233 -369.413617786954
234 -368.191423912152
235 -366.980906663179
236 -365.781933437532
237 -364.594374048378
238 -363.418100718382
239 -362.252988029346
240 -361.098912795727
241 -359.95575408415
242 -358.823393171543
243 -357.701713504407
244 -356.590600664151
245 -355.489942379883
246 -354.399628437761
247 -353.319550575989
248 -352.249602514115
249 -351.189679918269
250 -350.139680367367
251 -349.099503320187
252 -348.06905008331
253 -347.04822377553
254 -346.036929303261
255 -345.035073332434
256 -344.04256425688
257 -343.059312170309
258 -342.085228839044
259 -341.120227699328
260 -340.164223819286
261 -339.217133826873
262 -338.278875920834
263 -337.349369846968
264 -336.428536879119
265 -335.516299800289
266 -334.612582861497
267 -333.717311772289
268 -332.830413757816
269 -331.951817497311
270 -331.081452992295
271 -330.21925158662
272 -329.365146008439
273 -328.519070341313
274 -327.680959960828
275 -326.850751564766
276 -326.028383139224
277 -325.213793968216
278 -324.406924596805
279 -323.607716793292
280 -322.816113600861
281 -322.032059284402
282 -321.255499274195
283 -320.486380195066
284 -319.724649854108
285 -318.970257228857
286 -318.223152455923
287 -317.483286820096
288 -316.750612743842
289 -316.025083777268
290 -315.30665458853
291 -314.595280954599
292 -313.890919777187
293 -313.193529070064
294 -312.503067934295
295 -311.819496579563
296 -311.142776396857
297 -310.472869657488
298 -309.809739728317
299 -309.153351019204
300 -308.503669032112
301 -307.860660222299
302 -307.224292080463
303 -306.594533128526
304 -305.971352915784
305 -305.35472202008
306 -304.744612121256
307 -304.140995832325
308 -303.5438467826
309 -302.953139911016
310 -302.368851002047
311 -301.790956835401
312 -301.219435237508
313 -300.654264918807
314 -300.095425586186
315 -299.542897959249
316 -298.996663771476
317 -298.456705771858
318 -297.923007895538
319 -297.395554951178
320 -296.87433274987
321 -296.359328311539
322 -295.850529532879
323 -295.347925399223
324 -294.851505952344
325 -294.36126218309
326 -293.877186283478
327 -293.399271404026
328 -292.927511709909
329 -292.461902438133
330 -292.002439999132
331 -291.549121810287
332 -291.101946483813
333 -290.660913635529
334 -290.226023994238
335 -289.797279450098
336 -289.374683230194
337 -288.958239704571
338 -288.547954330529
339 -288.143833605898
340 -287.745885237383
341 -287.354118170143
342 -286.968542568584
343 -286.589169822751
344 -286.216012626805
345 -285.849084963462
346 -285.48840211401
347 -285.133980584327
348 -284.785838202532
349 -284.443994288071
350 -284.108469640853
351 -283.779286273977
352 -283.45646767309
353 -283.140039029621
354 -282.830026911802
355 -282.526459271444
356 -282.229365469229
357 -281.938776426632
358 -281.654724680064
359 -281.377244717793
360 -281.106372495683
361 -280.84214550704
362 -280.584603116685
363 -280.333786494024
364 -280.089738543934
365 -279.852504114501
366 -279.622129740442
367 -279.398663887661
368 -279.182156998777
369 -278.972661540476
370 -278.770232209499
371 -278.574925782378
372 -278.386801399501
373 -278.205920308838
374 -278.032346168389
375 -277.866145863
376 -277.707391350741
377 -277.556153879258
378 -277.412507199275
379 -277.276527328453
380 -277.1482928562
381 -277.027885159655
382 -276.915388476043
383 -276.810890394635
384 -276.714481647559
385 -276.626255960052
386 -276.546309850425
387 -276.474743270978
388 -276.411659470719
389 -276.357165321777
390 -276.311371655396
391 -276.274392810898
392 -276.246346629289
393 -276.227355391801
394 -276.217545650417
};
\addplot [very thick, color1, opacity=0.3, forget plot]
table {%
0 -2026.02530228099
1 -2026.02530228099
2 -2026.02530228099
3 -2026.02530228099
4 -2026.02530228099
5 -2026.02530228099
6 -2026.02530228099
7 -2026.02530228099
8 -2026.02530228099
9 -2026.02530228099
10 -2026.02530228099
11 -2026.02530228099
12 -2026.02530228099
13 -2026.02530228099
14 -2026.02530228099
15 -2026.02530228099
16 -2026.02530228099
17 -2026.02530228099
18 -2026.02530228099
19 -2026.02530228099
20 -2026.02530228099
21 -2026.02530228099
22 -2026.02530228099
23 -2026.02530228099
24 -2026.02530228099
25 -2026.02530228099
26 -2026.02530228099
27 -2026.02530228099
28 -2026.02530228099
29 -2026.02530228099
30 -2026.02530228099
31 -2026.02530228099
32 -2026.02530228099
33 -2026.02530228099
34 -2026.02530228099
35 -2026.02530228099
36 -2026.02530228099
37 -2026.02530228099
38 -2026.02530228099
39 -2026.02530228099
40 -2026.02530228099
41 -2026.02530228099
42 -2026.02530228099
43 -2026.02530228099
44 -2026.02530228099
45 -2026.02530228099
46 -2026.02530228099
47 -2026.02530228099
};
\addplot [very thick, color0, forget plot]
table {%
0 -2026.02530228099
1 -84.5420259498949
2 -47.6650222704922
3 -52.3366479752302
4 -32.7144248444617
5 -31.8065851999738
6 -31.1311751541745
7 -30.5595713947558
8 -30.0488671229749
9 -29.5799583891982
10 -29.1426961555591
11 -28.7309788168518
12 -28.3407857043248
13 -27.9692753678
14 -27.6143275777939
15 -27.2742910138063
16 -26.9478348263431
17 -26.6338565442453
18 -26.331422431448
19 -26.0397274701558
20 -25.7580676874584
21 -25.4858204875954
22 -25.2224303062837
23 -24.967397877538
24 -24.7202719992441
25 -24.4806430590978
26 -24.2481378242737
27 -24.0224151565539
28 -23.8031624197394
29 -23.5900924166973
30 -23.3829407411597
31 -23.1814634620135
32 -22.9854350802642
33 -22.7946467144075
34 -22.6089044807737
35 -22.4280280430126
36 -22.2518493102389
37 -22.080211267173
38 -21.9129669223497
39 -21.7499783624616
40 -21.5911159023992
41 -21.436257321692
42 -21.2852871789675
43 -21.138096196802
44 -20.9945807099891
45 -20.8546421708384
46 -20.7181867056452
47 -20.5851247169832
48 -20.4553705269328
49 -20.3288420568154
50 -20.2054605394215
51 -20.0851502601226
52 -19.967838323631
53 -19.8534544435243
54 -19.7419307519687
55 -19.6332016273793
56 -19.527203538021
57 -19.4238748997996
58 -19.3231559467147
59 -19.2249886126394
60 -19.129316423265
61 -19.036084397204
62 -18.9452389553742
63 -18.8567278379043
64 -18.7705000278979
65 -18.6865056814808
66 -18.6046960636256
67 -18.5250234893068
68 -18.4474412695947
69 -18.3719036623336
70 -18.2983658270859
71 -18.2267837840544
72 -18.1571143767134
73 -18.0893152379031
74 -18.0233447591536
75 -17.9591620630192
76 -17.8967269782151
77 -17.8360000173527
78 -17.7769423570855
79 -17.7195158204754
80 -17.6636828614035
81 -17.6094065508493
82 -17.5566505648735
83 -17.5053791741414
84 -17.455557234832
85 -17.4071501807857
86 -17.3601240167462
87 -17.314445312564
88 -17.2700811982317
89 -17.2269993596309
90 -17.1851680348775
91 -17.1445560111604
92 -17.1051326219741
93 -17.0668677446559
94 -17.0297317981438
95 -16.9936957408819
96 -16.9587310688016
97 -16.9248098133209
98 -16.8919045393058
99 -16.8599883429479
100 -16.8290348495141
101 -16.7990182109373
102 -16.7699131032143
103 -16.7416947235894
104 -16.7143387875034
105 -16.6878215252924
106 -16.662119678627
107 -16.6372104966833
108 -16.6130717320437
109 -16.5896816363259
110 -16.567018955543
111 -16.5450629251994
112 -16.5237932651292
113 -16.5031901740851
114 -16.4832343240897
115 -16.4639068545589
116 -16.4451893662114
117 -16.4270639147769
118 -16.4095130045172
119 -16.3925195815761
120 -16.3760670271702
121 -16.3601391506394
122 -16.3447201823691
123 -16.3297947666002
124 -16.3153479541436
125 -16.3013651950102
126 -16.2878323309738
127 -16.2747355880804
128 -16.2620615691149
129 -16.2497972460412
130 -16.2379299524273
131 -16.2264473758649
132 -16.2153375503987
133 -16.2045888489732
134 -16.1941899759075
135 -16.1841299594089
136 -16.1743981441328
137 -16.1649841837976
138 -16.1558780338629
139 -16.1470699442764
140 -16.1385504522989
141 -16.1303103754101
142 -16.1223408043031
143 -16.1146330959713
144 -16.1071788668933
145 -16.0999699863175
146 -16.0929985696535
147 -16.0862569719698
148 -16.0797377816026
149 -16.0734338138776
150 -16.0673381049467
151 -16.0614439057404
152 -16.0557446760389
153 -16.0502340786616
154 -16.0449059737751
155 -16.0397544133225
156 -16.034773635571
157 -16.029958059781
158 -16.0253022809935
};
\addplot [line width=1.4pt, white!54.9019607843137!black]
table {%
	0 -6.0253022809935
};
\addlegendentry{SMC/AIS}
\addplot [very thick, color0]
table {%
0 -6.0253022809935
};
\addlegendentry{\ours ($\Delta t=0.01$)}
\addplot [very thick, color1]
table {%
0 -6.0253022809935
};
\addlegendentry{\archambeau ($\Delta t=0.001$)}
\end{axis}

\end{tikzpicture}


==> fig/dw-neuralsde-10000-posterior.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Time, \(\displaystyle t\)},
xmin=0, xmax=20.011,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Output, \(\displaystyle x\)},
ymin=-2, ymax=2,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-4.55066129032258, xmax=23.8506290322581, ymin=-2.61833462426006, ymax=2.70120805664759] {fig/dw-neuralsde-10000-posterior-000.png};
\addplot [semithick, color0]
table {%
0 1.00004059269903
0.01 1.00339913874856
0.02 1.00643076327219
0.03 1.00905909778601
0.04 0.998240621441531
0.05 0.987294365637856
0.06 0.976279095668737
0.07 0.965244966301023
0.08 0.95423439376304
0.09 0.943282917595838
0.1 0.932420023658258
0.11 0.921669910479192
0.12 0.911052189292068
0.13 0.900582513940701
0.14 0.890273140882016
0.15 0.88013342215261
0.16 0.870170235770494
0.17 0.860388358899915
0.18 0.850790789441914
0.19 0.841379021697968
0.2 0.83215328151528
0.21 0.823112725951697
0.22 0.814255612059987
0.23 0.805579438929097
0.24 0.797081066662875
0.25 0.788756815542582
0.26 0.780602548218676
0.27 0.772613737415107
0.28 0.76478552130732
0.29 0.757112748452847
0.3 0.749590013908908
0.31 0.742211687962065
0.32 0.734971938717863
0.33 0.727864749650297
0.34 0.720883933088924
0.35 0.714023140522636
0.36 0.707275870520802
0.37 0.70063547501225
0.38 0.694095164618023
0.39 0.687648013702907
0.4 0.681286965791193
0.41 0.675004839982012
0.42 0.66879433899665
0.43 0.662648059492308
0.44 0.656558505281349
0.45 0.650518104099401
0.46 0.644519228566667
0.47 0.638554221980851
0.48 0.632615429563025
0.49 0.626695235744592
0.5 0.620857443653409
0.51 0.615156398119872
0.52 0.609582818759686
0.53 0.604127529909181
0.54 0.598781485782807
0.55 0.593535800795471
0.56 0.588381783774602
0.57 0.583310973947321
0.58 0.578313941817221
0.59 0.573352840269232
0.6 0.568404220212449
0.61 0.563456420284214
0.62 0.558498159644514
0.63 0.553518392478878
0.64 0.548506016024394
0.65 0.543449246954451
0.66 0.538352999709367
0.67 0.533297365870289
0.68 0.528268535497716
0.69 0.522635899962328
0.7 0.502500097901603
0.71 0.482285977981864
0.72 0.462003959593354
0.73 0.441664809311007
0.74 0.421279706321913
0.75 0.40086037154451
0.76 0.3804192522816
0.77 0.35996975652068
0.78 0.339526534064923
0.79 0.319105805327714
0.8 0.298725741778575
0.81 0.27840689992246
0.82 0.258172681999002
0.83 0.238049631029982
0.84 0.218000401368354
0.85 0.197557266992302
0.86 0.209171687442312
0.87 0.220693942353002
0.88 0.232115484164128
0.89 0.243428109509708
0.9 0.254624083832822
0.91 0.265696247416657
0.92 0.276638102910973
0.93 0.287443884607859
0.94 0.298108609934411
0.95 0.308628113860552
0.96 0.318999067148156
0.97 0.329218979577196
0.98 0.339286189463519
0.99 0.349199840922473
1 0.358959850427974
1.01 0.368566864265836
1.02 0.378022208484321
1.03 0.387327832907263
1.04 0.396486250700643
1.05 0.40550047487856
1.06 0.414373953005709
1.07 0.423110501207873
1.08 0.431714238446118
1.09 0.440189521850444
1.1 0.448540883750007
1.11 0.456772970883971
1.12 0.464890486133144
1.13 0.472898132980296
1.14 0.480800562788105
1.15 0.488602324878994
1.16 0.496307819310931
1.17 0.503921252167363
1.18 0.511446593117218
1.19 0.518887534951447
1.2 0.52624745476496
1.21 0.533529376425862
1.22 0.540735933956754
1.23 0.547869335444554
1.24 0.55493132709511
1.25 0.561923157056452
1.26 0.568845538649465
1.27 0.575698612667304
1.28 0.582481908435325
1.29 0.589194303362338
1.3 0.595833980762691
1.31 0.602398385788324
1.32 0.608884179381941
1.33 0.615287190248566
1.34 0.621602364944456
1.35 0.627823716300812
1.36 0.633944270535244
1.37 0.639956013555167
1.38 0.645849837119589
1.39 0.651615485689532
1.4 0.657241504943478
1.41 0.662679833246652
1.42 0.667820960066064
1.43 0.672645941708623
1.44 0.677140041542115
1.45 0.681287310708852
1.46 0.685070625040179
1.47 0.688471728185579
1.48 0.691471263505869
1.49 0.694048751580879
1.5 0.696182403108
1.51 0.697848453186422
1.52 0.699018927058435
1.53 0.699665847829838
1.54 0.699397459271177
1.55 0.704515308243315
1.56 0.709343638051521
1.57 0.713895483680059
1.58 0.718186913854041
1.59 0.722236369344344
1.6 0.726064055785678
1.61 0.729691398911433
1.62 0.733140566338239
1.63 0.736434056848213
1.64 0.739594355570476
1.65 0.742643651549979
1.66 0.74560361286282
1.67 0.748495213619229
1.68 0.751338606801326
1.69 0.754153036823666
1.7 0.756956785896092
1.71 0.759767148635711
1.72 0.762600429854589
1.73 0.765471960990925
1.74 0.768396131214613
1.75 0.771386429794329
1.76 0.774455496842507
1.77 0.777615180044027
1.78 0.780876595417054
1.79 0.784250190547443
1.8 0.787745809081734
1.81 0.791372755560345
1.82 0.79513985992599
1.83 0.799055541256883
1.84 0.803127870454969
1.85 0.807364631770925
1.86 0.811773383174794
1.87 0.816361515688234
1.88 0.821136311885549
1.89 0.826105003849728
1.9 0.831274830939968
1.91 0.836653097791788
1.92 0.842247233032676
1.93 0.84806484925793
1.94 0.854113804875527
1.95 0.860402268497939
1.96 0.866938786635353
1.97 0.873732355531358
1.98 0.880792498081541
1.99 0.888129346890756
2 0.895753734659383
2.01 0.903677293246621
2.02 0.911912562944218
2.03 0.92047311371214
2.04 0.92937368038468
2.05 0.938630314158214
2.06 0.948260553028673
2.07 0.958283614266976
2.08 0.96872061251529
2.09 0.979594807668056
2.1 0.990908129441376
2.11 1.00258700877177
2.12 1.01465213764513
2.13 1.02713894718925
2.14 1.04008616659763
2.15 1.05353624168779
2.16 1.06753579838854
2.17 1.08213615425247
2.18 1.09739387985136
2.19 1.11337140979471
2.2 1.13013769985832
2.21 1.14776892234885
2.22 1.16634918763951
2.23 1.18597128161229
2.24 1.20677948907326
2.25 1.22917236616979
2.26 1.25329307629456
2.27 1.27909133857984
2.28 1.30680271557125
2.29 1.34029330810323
2.3 1.30856439868682
2.31 1.27894282798493
2.32 1.25124267907281
2.33 1.22529257079569
2.34 1.20093615318275
2.35 1.17803164163311
2.36 1.15645083412127
2.37 1.1360778833618
2.38 1.11680798655126
2.39 1.09854608663175
2.4 1.08120563638354
2.41 1.06470745060349
2.42 1.04897865609206
2.43 1.03395174027552
2.44 1.01956369456457
2.45 1.00575524643253
2.46 0.992470173701953
2.47 0.979654695042777
2.48 0.967256931828833
2.49 0.955226438039901
2.5 0.943513796694426
2.51 0.932070283267592
2.52 0.920847598636549
2.53 0.909797676258808
2.54 0.898872570494063
2.55 0.888024435180474
2.56 0.8772056037076
2.57 0.866368783750292
2.58 0.855467381139016
2.59 0.844455966644454
2.6 0.833290891304403
2.61 0.821931016468864
2.62 0.810338328037956
2.63 0.798475413419634
2.64 0.786000662625667
2.65 0.783510485491399
2.66 0.780709095629777
2.67 0.777625942512473
2.68 0.774290355066892
2.69 0.770731078886591
2.7 0.76697591091402
2.71 0.76305142242784
2.72 0.758982759855625
2.73 0.754793512474648
2.74 0.750505636241143
2.75 0.7461394236081
2.76 0.741713510090442
2.77 0.737244909384767
2.78 0.732749069951052
2.79 0.72823994704601
2.8 0.723730085215822
2.81 0.719230707181748
2.82 0.714751805871781
2.83 0.710302237061097
2.84 0.705889810686522
2.85 0.701521379402928
2.86 0.697202923362002
2.87 0.692939630527105
2.88 0.688735972102794
2.89 0.684595772864473
2.9 0.680522276332197
2.91 0.676518204851461
2.92 0.672585814730256
2.93 0.668726946642335
2.94 0.664943071546785
2.95 0.661235332398222
2.96 0.657604581933947
2.97 0.654051416827106
2.98 0.650576208490949
2.99 0.647179130810305
3 0.643860185064199
3.01 0.640619222289099
3.02 0.637455963316599
3.03 0.63437001670311
3.04 0.63136089475279
3.05 0.628428027818949
3.06 0.625570777053686
3.07 0.622788445760821
3.08 0.620080289493294
3.09 0.617445525023266
3.1 0.61488333830109
3.11 0.612392891508247
3.12 0.609973329299126
3.13 0.607623784317191
3.14 0.60534338206257
3.15 0.603131245180373
3.16 0.600986497231995
3.17 0.598908266005355
3.18 0.596895686414226
3.19 0.594947903031678
3.2 0.593064072297969
3.21 0.591243364439012
3.22 0.5894849651278
3.23 0.587788076917746
3.24 0.586151920473884
3.25 0.584575735625111
3.26 0.583058782258249
3.27 0.581600341072457
3.28 0.580199714210604
3.29 0.57885622578244
3.3 0.577569222292801
3.31 0.576338072986723
3.32 0.575162170122028
3.33 0.574040929178864
3.34 0.572973789014621
3.35 0.571960211971792
3.36 0.570999683945498
3.37 0.570091714416715
3.38 0.569235836456557
3.39 0.568431606706426
3.4 0.567678605338299
3.41 0.566976435998992
3.42 0.5663247257418
3.43 0.565723124948571
3.44 0.56517130724493
3.45 0.564668969411095
3.46 0.564215831290451
3.47 0.563811635697836
3.48 0.563456148329266
3.49 0.56314915767468
3.5 0.562890474935079
3.51 0.562679933945352
3.52 0.562517391103885
3.53 0.56240272531001
3.54 0.562335837910202
3.55 0.562316652653879
3.56 0.562345115659582
3.57 0.562421195392221
3.58 0.562544882652086
3.59 0.562716190576193
3.6 0.562935154652565
3.61 0.563201832747989
3.62 0.563516305149762
3.63 0.563878674621942
3.64 0.564289066476578
3.65 0.564747628660422
3.66 0.565254531857584
3.67 0.565809969608634
3.68 0.566414158446618
3.69 0.567067338050511
3.7 0.567769771416606
3.71 0.568521745048382
3.72 0.569323569165401
3.73 0.570175577931831
3.74 0.571078129705189
3.75 0.572031607305977
3.76 0.573036418308882
3.77 0.574092995356282
3.78 0.575201796494831
3.79 0.576363305535971
3.8 0.577578032441241
3.81 0.578846513733357
3.82 0.580169312934076
3.83 0.581547021029945
3.84 0.582980256967128
3.85 0.584469668176561
3.86 0.586015931130823
3.87 0.587619751934185
3.88 0.589281866947445
3.89 0.591003043449236
3.9 0.592784080335687
3.91 0.594625808860438
3.92 0.596529093417148
3.93 0.598494832366877
3.94 0.600523958912857
3.95 0.60261744202541
3.96 0.604776287420001
3.97 0.60700153859166
3.98 0.609294277909298
3.99 0.611655627773739
4 0.614086751843636
4.01 0.616588856333788
4.02 0.619163191390824
4.03 0.621811052551611
4.04 0.624533782290278
4.05 0.627332771660279
4.06 0.630209462038506
4.07 0.633165346979132
4.08 0.636201974185583
4.09 0.639320947609869
4.1 0.64252392968934
4.11 0.64581264373199
4.12 0.649188876462433
4.13 0.652654480741975
4.14 0.656211378477454
4.15 0.65986156373506
4.16 0.663607106076969
4.17 0.66745015414044
4.18 0.671392939481064
4.19 0.675437780704093
4.2 0.679587087910272
4.21 0.683843367485404
4.22 0.68820922726592
4.23 0.692687382116224
4.24 0.697280659957369
4.25 0.701992008290916
4.26 0.706824501266562
4.27 0.711781347347427
4.28 0.716865897632799
4.29 0.722081654904693
4.3 0.72743228347194
4.31 0.732921619893665
4.32 0.738553684673148
4.33 0.744332695023177
4.34 0.750263078815328
4.35 0.756349489838159
4.36 0.762596824503279
4.37 0.769010240153794
4.38 0.775595175146833
4.39 0.782357370900892
4.4 0.789302896119796
4.41 0.796438173428179
4.42 0.803770008678799
4.43 0.811305623219593
4.44 0.819052689438367
4.45 0.827019369935133
4.46 0.835214360706158
4.47 0.843646938759316
4.48 0.852327014616545
4.49 0.861265190194749
4.5 0.870472822589557
4.51 0.879962094313976
4.52 0.889746090562008
4.53 0.899838884069634
4.54 0.910255628123369
4.55 0.921012658207365
4.56 0.932127602665634
4.57 0.943619502560726
4.58 0.955508940597129
4.59 0.967818178493976
4.6 0.980571301461194
4.61 0.993794367346385
4.62 1.00751555641775
4.63 1.02176531540102
4.64 1.03657648596155
4.65 1.05198440283685
4.66 1.06802693960322
4.67 1.08474446971826
4.68 1.10217969608795
4.69 1.12037728395057
4.7 1.1393832144719
4.71 1.15924378884866
4.72 1.18000439717175
4.73 1.2017093157249
4.74 1.22441305077012
4.75 1.24977570686183
4.76 1.22045689767379
4.77 1.19225337170553
4.78 1.16508309500859
4.79 1.13886508701609
4.8 1.11352140008945
4.81 1.08897825722
4.82 1.06516662722967
4.83 1.04202243077116
4.84 1.01948650981917
4.85 0.997504451013502
4.86 0.976026323837338
4.87 0.955006374330059
4.88 0.934402701094884
4.89 0.914176930829215
4.9 0.89429390412398
4.91 0.874721377902772
4.92 0.855429747946273
4.93 0.836391793017759
4.94 0.8175824408566
4.95 0.798978555521339
4.96 0.7805587450919
4.97 0.762303188478371
4.98 0.744193479960473
4.99 0.726212490048559
5 0.70834424128046
5.01 0.690573797626394
5.02 0.67288716625101
5.03 0.655271210467748
5.04 0.637713572809351
5.05 0.620202607225428
5.06 0.602727319501066
5.07 0.585277315068039
5.08 0.567842753451653
5.09 0.550414308661326
5.1 0.532983134892014
5.11 0.515540836956456
5.12 0.498079444915769
5.13 0.480591392418291
5.14 0.463069498294507
5.15 0.445506950989648
5.16 0.427897295445866
5.17 0.410234422072973
5.18 0.392512557471283
5.19 0.37472625659229
5.2 0.35687039604336
5.21 0.338940168261525
5.22 0.320931076299355
5.23 0.302838928982916
5.24 0.28465983621844
5.25 0.266390204240797
5.26 0.248026730613438
5.27 0.229566398806392
5.28 0.211006472196412
5.29 0.192344487351725
5.3 0.173578246482956
5.31 0.15470580896219
5.32 0.135725481833386
5.33 0.116635809259901
5.34 0.0974355608783082
5.35 0.0781237190522186
5.36 0.0586994650449101
5.37 0.0391621641552757
5.38 0.0195113498874222
5.39 -0.0002532927500132
5.4 -0.0201319446936913
5.41 -0.0401246708792125
5.42 -0.0602314387305199
5.43 -0.08045213689597
5.44 -0.100786594023185
5.45 -0.1212345973483
5.46 -0.141795910861389
5.47 -0.162470292798535
5.48 -0.183257512202302
5.49 -0.204096439479229
5.5 -0.224909518731117
5.51 -0.245697758796321
5.52 -0.266462536845844
5.53 -0.2872054163124
5.54 -0.307928158282308
5.55 -0.328632730892369
5.56 -0.349321316657789
5.57 -0.369996317635217
5.58 -0.390660358286254
5.59 -0.41131628584228
5.6 -0.431967167865336
5.61 -0.452616286526432
5.62 -0.473267128836825
5.63 -0.493923371591523
5.64 -0.514588858976889
5.65 -0.535267569399151
5.66 -0.555963565624253
5.67 -0.576679586140805
5.68 -0.597263123371527
5.69 -0.617609084849062
5.7 -0.637948043492576
5.71 -0.658661052901198
5.72 -0.679709989684751
5.73 -0.700797082482876
5.74 -0.721791960801121
5.75 -0.742226049985509
5.76 -0.761733369823901
5.77 -0.777627674843652
5.78 -0.775750240223575
5.79 -0.773843375859535
5.8 -0.771932987275999
5.81 -0.770044254676428
5.82 -0.768201128324752
5.83 -0.766425927174729
5.84 -0.764739028274329
5.85 -0.763158633848136
5.86 -0.761700603088978
5.87 -0.760364703790464
5.88 -0.759057615073975
5.89 -0.757767674709191
5.9 -0.756502282465294
5.91 -0.755266298427285
5.92 -0.75406205888705
5.93 -0.752889386929714
5.94 -0.751745574251645
5.95 -0.750625295707488
5.96 -0.749520388245502
5.97 -0.74841936510995
5.98 -0.747295327118433
5.99 -0.74594046243305
6 -0.744255456566733
6.01 -0.742274048690638
6.02 -0.739959186928721
6.03 -0.73523461635698
6.04 -0.7370215188767
6.05 -0.738794355429315
6.06 -0.740572275346478
6.07 -0.742376149787712
6.08 -0.744228070130519
6.09 -0.746150913173195
6.1 -0.748167972524036
6.11 -0.750302653466062
6.12 -0.752578227119285
6.13 -0.755017638791885
6.14 -0.757643364926323
6.15 -0.760477312914678
6.16 -0.763540758193688
6.17 -0.766854313358438
6.18 -0.770437924490724
6.19 -0.774310890432572
6.2 -0.778491901307827
6.21 -0.782999093176286
6.22 -0.787850116275995
6.23 -0.793062214857826
6.24 -0.798652317136503
6.25 -0.804637134372605
6.26 -0.81103326856348
6.27 -0.817857328663069
6.28 -0.825126055679561
6.29 -0.83285645742559
6.3 -0.841065954130984
6.31 -0.849772536586965
6.32 -0.858994938990924
6.33 -0.868752829222659
6.34 -0.879067019931994
6.35 -0.889959704585226
6.36 -0.901454723544561
6.37 -0.913577866392899
6.38 -0.926357218136226
6.39 -0.93982355871244
6.4 -0.954010827540869
6.41 -0.968956667848208
6.42 -0.984703069476369
6.43 -1.00129713422144
6.44 -1.01879199509341
6.45 -1.03724793121007
6.46 -1.05673373496646
6.47 -1.0773112474458
6.48 -1.09896709994631
6.49 -1.12179095720634
6.5 -1.14590834215102
6.51 -1.17146733700103
6.52 -1.19864538588151
6.53 -1.22765974274217
6.54 -1.25872329947893
6.55 -1.29199383856429
6.56 -1.32992594363069
6.57 -1.29444387120246
6.58 -1.26099989079219
6.59 -1.22941177072942
6.6 -1.19951728747291
6.61 -1.17117280698539
6.62 -1.14425154189263
6.63 -1.118641734409
6.64 -1.09424490103699
6.65 -1.07097420722528
6.66 -1.04875300055213
6.67 -1.02751350849935
6.68 -1.00719569468136
6.69 -0.987746261317187
6.7 -0.969117783231017
6.71 -0.951267958194125
6.72 -0.934158959044135
6.73 -0.91775687418323
6.74 -0.902031224440997
6.75 -0.886954545706426
6.76 -0.872502028088427
6.77 -0.858651203606411
6.78 -0.845381675523126
6.79 -0.832674883408681
6.8 -0.820513898874036
6.81 -0.808883247645385
6.82 -0.79776875428013
6.83 -0.787157406363532
6.84 -0.777037235484491
6.85 -0.767397212680336
6.86 -0.758227156373642
6.87 -0.749517651107572
6.88 -0.741259975627329
6.89 -0.733446039060427
6.9 -0.726068324122997
6.91 -0.719119836427865
6.92 -0.712594059096536
6.93 -0.706484911984945
6.94 -0.7007867149244
6.95 -0.695494154457313
6.96 -0.690602253613651
6.97 -0.686106344330655
6.98 -0.682002042166326
6.99 -0.678285222997929
7 -0.674952001431172
7.01 -0.671998710674741
7.02 -0.669421883659095
7.03 -0.667218235198575
7.04 -0.665384645012396
7.05 -0.663918141433342
7.06 -0.662815885643395
7.07 -0.662075156283318
7.08 -0.66169333428862
7.09 -0.661667887807507
7.1 -0.661996357057579
7.11 -0.662676338977153
7.12 -0.663705471524374
7.13 -0.665081417472633
7.14 -0.666801847544414
7.15 -0.668864422717363
7.16 -0.671266775526253
7.17 -0.674006490172352
7.18 -0.677081081237559
7.19 -0.680487970784106
7.2 -0.684224463601471
7.21 -0.688287720339599
7.22 -0.692674728240536
7.23 -0.697382269147449
7.24 -0.702406884427302
7.25 -0.707744836386267
7.26 -0.713392065675922
7.27 -0.719344144068264
7.28 -0.725596221791906
7.29 -0.732142968324538
7.3 -0.73895720122853
7.31 -0.74592738929328
7.32 -0.753033913126768
7.33 -0.760270387797087
7.34 -0.767629508018417
7.35 -0.775102903401091
7.36 -0.78268092097038
7.37 -0.790352272123955
7.38 -0.798103415012627
7.39 -0.80591739193977
7.4 -0.813771228921833
7.41 -0.821483920262152
7.42 -0.828880773892442
7.43 -0.835830840945448
7.44 -0.840842447530063
7.45 -0.830422968824609
7.46 -0.819983229617644
7.47 -0.809558563466839
7.48 -0.799181343316596
7.49 -0.788881057402341
7.5 -0.778684422352682
7.51 -0.768615522561217
7.52 -0.758695966674255
7.53 -0.748945053726855
7.54 -0.739379942993225
7.55 -0.730015822965753
7.56 -0.72086607602961
7.57 -0.711942436361484
7.58 -0.703255139365889
7.59 -0.694813061589507
7.6 -0.686623850544494
7.61 -0.678694044246516
7.62 -0.671029180552478
7.63 -0.66363389658422
7.64 -0.656512018663738
7.65 -0.6496666432758
7.66 -0.643100209626691
7.67 -0.636814564392065
7.68 -0.630811019250251
7.69 -0.625090401785546
7.7 -0.619653100323858
7.71 -0.614499103234094
7.72 -0.609628033195761
7.73 -0.605039176898391
7.74 -0.600731510603288
7.75 -0.59670372196373
7.76 -0.592954228467092
7.77 -0.589481192831848
7.78 -0.586282535664448
7.79 -0.583355945655891
7.8 -0.580698887575531
7.81 -0.578308608300229
7.82 -0.576182141100448
7.83 -0.574316308391062
7.84 -0.572707723143388
7.85 -0.571352789146015
7.86 -0.570247700294951
7.87 -0.569388439087999
7.88 -0.568770774493372
7.89 -0.568390259357317
7.9 -0.568242227508531
7.91 -0.568321790706315
7.92 -0.568623835561664
7.93 -0.569143020531534
7.94 -0.569859108987463
7.95 -0.570660663087735
7.96 -0.571522435062234
7.97 -0.572439832837693
7.98 -0.573408142116353
7.99 -0.57442255613357
8 -0.575478205655314
8.01 -0.576570187122524
8.02 -0.57769358542829
8.03 -0.578843485555622
8.04 -0.580014963651741
8.05 -0.581203042071012
8.06 -0.582402582619887
8.07 -0.583586527487749
8.08 -0.584548799647323
8.09 -0.585398912927835
8.1 -0.586533424594113
8.11 -0.58784548896031
8.12 -0.589019416689964
8.13 -0.589701151203777
8.14 -0.58938000339061
8.15 -0.586786155428058
8.16 -0.577661997752738
8.17 -0.568619750789773
8.18 -0.559663241697156
8.19 -0.550796635330386
8.2 -0.542024194155241
8.21 -0.533350083407088
8.22 -0.524778218247177
8.23 -0.51631214905802
8.24 -0.507954980664836
8.25 -0.499709321068353
8.26 -0.49157725513244
8.27 -0.48356033849597
8.28 -0.475659606673106
8.29 -0.467875593751585
8.3 -0.460208354135054
8.31 -0.452657479165894
8.32 -0.445222097827611
8.33 -0.437900846407808
8.34 -0.430691784818572
8.35 -0.423592224931129
8.36 -0.416598414005693
8.37 -0.409704973046657
8.38 -0.402903896443593
8.39 -0.396182681824078
8.4 -0.389520382735684
8.41 -0.382866335305983
8.42 -0.375690957375635
8.43 -0.361891594577389
8.44 -0.348283985058831
8.45 -0.334860048978932
8.46 -0.321612846214551
8.47 -0.308536465029214
8.48 -0.295625916162993
8.49 -0.282877033039198
8.5 -0.270286378426812
8.51 -0.257851157643054
8.52 -0.245569138205148
8.53 -0.233438575725473
8.54 -0.221458145774502
8.55 -0.209626881399063
8.56 -0.197944115969846
8.57 -0.186409431034132
8.58 -0.175022608861939
8.59 -0.163783589391549
8.6 -0.152692431300886
8.61 -0.141749276951976
8.62 -0.130954320975444
8.63 -0.120307782279626
8.64 -0.109809879283974
8.65 -0.0994608081888233
8.66 -0.0892607241033612
8.67 -0.0792097248609607
8.68 -0.0693078373563379
8.69 -0.0595550062426231
8.7 -0.0499510848288169
8.71 -0.0404958280196803
8.72 -0.0311888871412768
8.73 -0.0220298064964373
8.74 -0.0130180214958015
8.75 -0.00415285821182972
8.76 0.00456646579432827
8.77 0.0131408395199893
8.78 0.0215712555849068
8.79 0.0298588064498795
8.8 0.0380046799220177
8.81 0.0460101540720852
8.82 0.0538765916820802
8.83 0.0616054343333074
8.84 0.0691981962369218
8.85 0.0766564579002592
8.86 0.0839818597134522
8.87 0.091176095531951
8.88 0.0982409063217633
8.89 0.105178073925597
8.9 0.111989414999776
8.91 0.118676775163791
8.92 0.125242023396871
8.93 0.131687046708896
8.94 0.138013745106522
8.95 0.144224026869422
8.96 0.150319804146253
8.97 0.156302988875145
8.98 0.162175489029366
8.99 0.167939205185135
9 0.173596027405474
9.01 0.179147832431376
9.02 0.184596481169428
9.03 0.189943816463319
9.04 0.195191661135346
9.05 0.200341816283062
9.06 0.205396059815579
9.07 0.210356145213647
9.08 0.215223800497515
9.09 0.220000727386633
9.1 0.224688600635529
9.11 0.229289067530568
9.12 0.233803747532806
9.13 0.238234232052771
9.14 0.242582084343645
9.15 0.24684883950007
9.16 0.251036004550531
9.17 0.255145058632057
9.18 0.25917745323675
9.19 0.263134612520436
9.2 0.26701793366448
9.21 0.270828787282574
9.22 0.274568517864976
9.23 0.278238444253436
9.24 0.281839860140611
9.25 0.285374034588478
9.26 0.288842212560753
9.27 0.29224561546493
9.28 0.295585441700032
9.29 0.298862867206629
9.3 0.302079046016129
9.31 0.305235110796739
9.32 0.308332173393851
9.33 0.311371325362941
9.34 0.314353638493385
9.35 0.317280165321843
9.36 0.320151939634124
9.37 0.322969976954672
9.38 0.325735275022975
9.39 0.328448814256422
9.4 0.331111558199243
9.41 0.33372445395733
9.42 0.336288432618846
9.43 0.33880440966063
9.44 0.341273285340508
9.45 0.343695945075671
9.46 0.346073259807381
9.47 0.348406086352285
9.48 0.350695267740697
9.49 0.352941633542206
9.5 0.355146000179031
9.51 0.357309171227557
9.52 0.359431937708485
9.53 0.361515078366072
9.54 0.363559359936917
9.55 0.365565537408759
9.56 0.367534354269777
9.57 0.369466542748826
9.58 0.371362824047103
9.59 0.373223908561669
9.6 0.375050496101283
9.61 0.376843276094977
9.62 0.378602927793786
9.63 0.380330120466048
9.64 0.38202551358665
9.65 0.383689757020613
9.66 0.385323491201363
9.67 0.38692734730404
9.68 0.388501947414174
9.69 0.390047904692035
9.7 0.391565823532974
9.71 0.393056299724007
9.72 0.394519920596943
9.73 0.395957265178287
9.74 0.397368904336163
9.75 0.398755400924479
9.76 0.400117309924552
9.77 0.401455178584382
9.78 0.402769546555763
9.79 0.404060946029402
9.8 0.405329901868214
9.81 0.40657693173893
9.82 0.407802546242167
9.83 0.409007249041091
9.84 0.410191536988777
9.85 0.411355900254396
9.86 0.412500822448317
9.87 0.413626780746221
9.88 0.414734246012321
9.89 0.415823682921747
9.9 0.416895550082195
9.91 0.417950300154879
9.92 0.418988379974871
9.93 0.420010230670861
9.94 0.421016287784401
9.95 0.42200698138868
9.96 0.422982736206853
9.97 0.423943971729983
9.98 0.424891102334615
9.99 0.425824537400012
10 0.426744681425092
10.01 0.427651934145075
10.02 0.428546690647869
10.03 0.429429341490218
10.04 0.430300272813619
10.05 0.431159866460034
10.06 0.432008500087409
10.07 0.432846547285006
10.08 0.433674377688566
10.09 0.434492357095316
10.1 0.435300847578817
10.11 0.436100207603683
10.12 0.43689079214015
10.13 0.437672952778539
10.14 0.438447037843587
10.15 0.43921339250867
10.16 0.439972358909929
10.17 0.44072427626029
10.18 0.441469480963401
10.19 0.442208306727484
10.2 0.442941084679107
10.21 0.443668143476895
10.22 0.444389809425171
10.23 0.445106406587547
10.24 0.445818256900466
10.25 0.446525680286712
10.26 0.447228994768876
10.27 0.447928516582815
10.28 0.448624560291083
10.29 0.449317438896369
10.3 0.450007463954935
10.31 0.450694945690061
10.32 0.451380193105525
10.33 0.452063514099109
10.34 0.452745215576143
10.35 0.453425603563114
10.36 0.454104983321323
10.37 0.454783659460623
10.38 0.455461936053234
10.39 0.456140116747649
10.4 0.45681850488264
10.41 0.457497403601376
10.42 0.458177115965645
10.43 0.458857945070219
10.44 0.459540194157329
10.45 0.460224166731293
10.46 0.460910166673279
10.47 0.461598498356211
10.48 0.462289466759825
10.49 0.462983377585881
10.5 0.463680537373507
10.51 0.464381253614707
10.52 0.465085834869995
10.53 0.46579459088417
10.54 0.466507832702216
10.55 0.467225872785304
10.56 0.467949025126901
10.57 0.468677605368943
10.58 0.469411930918069
10.59 0.470152321061872
10.6 0.470899097085145
10.61 0.471652582386078
10.62 0.472413102592365
10.63 0.473180985677174
10.64 0.473956562074912
10.65 0.474740164796741
10.66 0.475532129545748
10.67 0.476332794831709
10.68 0.477142502085349
10.69 0.477961595771987
10.7 0.478790423504476
10.71 0.47962933615529
10.72 0.480478687967634
10.73 0.481338836665425
10.74 0.482210143561963
10.75 0.483092973667125
10.76 0.483987695792866
10.77 0.484894682656801
10.78 0.485814310983643
10.79 0.486746961604196
10.8 0.487693019551641
10.81 0.488652874154774
10.82 0.489626919127854
10.83 0.490615552656668
10.84 0.491619177480409
10.85 0.492638200968898
10.86 0.493673035194667
10.87 0.494724096999345
10.88 0.495791808053783
10.89 0.496876594911254
10.9 0.497978889053051
10.91 0.499099126925725
10.92 0.500237749969135
10.93 0.50139520463443
10.94 0.50257194239099
10.95 0.503768419721288
10.96 0.504985098102527
10.97 0.506222443973819
10.98 0.507480928687582
10.99 0.508761028443694
11 0.510063224204848
11.01 0.511388001591388
11.02 0.512735850753816
11.03 0.514107266220938
11.04 0.515502746721524
11.05 0.516922794977113
11.06 0.518367917463454
11.07 0.519838624137825
11.08 0.521335428129265
11.09 0.522858845388504
11.1 0.524409394294111
11.11 0.52598759521109
11.12 0.527593969997839
11.13 0.529229041457073
11.14 0.530893332725893
11.15 0.532587366599865
11.16 0.53431166478547
11.17 0.536066747074857
11.18 0.537853130436338
11.19 0.539671328013489
11.2 0.54152184802514
11.21 0.543405192557911
11.22 0.545321856242225
11.23 0.547272324801997
11.24 0.549257073467376
11.25 0.551276565239001
11.26 0.553331248991309
11.27 0.555421557401358
11.28 0.557547904688486
11.29 0.559710684148928
11.3 0.561910265468134
11.31 0.564146991792103
11.32 0.566421176537488
11.33 0.568733099918476
11.34 0.571083005166652
11.35 0.573471094418013
11.36 0.575897524239154
11.37 0.578362400762291
11.38 0.580865774396269
11.39 0.583407634077955
11.4 0.585987901025486
11.41 0.588606421951662
11.42 0.591262961692398
11.43 0.593957195201469
11.44 0.596688698858954
11.45 0.59945694103659
11.46 0.6022612718589
11.47 0.605100912094335
11.48 0.607974941105817
11.49 0.610882283785035
11.5 0.613821696389644
11.51 0.616791751197226
11.52 0.619790819884538
11.53 0.622817055535317
11.54 0.625868373174878
11.55 0.628942428725038
11.56 0.632024298085668
11.57 0.635003356667222
11.58 0.637852041431612
11.59 0.640567618869206
11.6 0.643146885211798
11.61 0.645586144031797
11.62 0.647881182743027
11.63 0.650027248232717
11.64 0.652019021926731
11.65 0.653850594674506
11.66 0.655515441937757
11.67 0.65700639987881
11.68 0.658315643071214
11.69 0.659434664697232
11.7 0.660354260253737
11.71 0.661064515958692
11.72 0.661554803232487
11.73 0.661813780818438
11.74 0.66182940629932
11.75 0.661588958955096
11.76 0.661079076081973
11.77 0.660285805044174
11.78 0.659194673446185
11.79 0.657791794794761
11.8 0.656130293346241
11.81 0.654235429613893
11.82 0.652092604039244
11.83 0.649687364994822
11.84 0.647005483446507
11.85 0.644033057210077
11.86 0.640756639951952
11.87 0.637160429934876
11.88 0.633168984565054
11.89 0.628745115500948
11.9 0.623826161449814
11.91 0.618262571465385
11.92 0.611322423094737
11.93 0.656773095796646
11.94 0.701549139947256
11.95 0.745610654716386
11.96 0.788924089092404
11.97 0.831378228899651
11.98 0.872755695040167
11.99 0.9130230342757
12 0.952352310386992
12.01 0.947645017459269
12.02 0.942738026564168
12.03 0.937691757636295
12.04 0.932560915279486
12.05 0.927394563280129
12.06 0.922236336232547
12.07 0.917124745216336
12.08 0.912093542538951
12.09 0.907172118086806
12.1 0.902385906472517
12.11 0.897756789786602
12.12 0.893303485355077
12.13 0.889041911545873
12.14 0.884985527473598
12.15 0.881145644555001
12.16 0.877531709395664
12.17 0.874151558559898
12.18 0.871011646492938
12.19 0.868117248313086
12.2 0.865472639441103
12.21 0.863081254140345
12.22 0.860945825046911
12.23 0.859068505707264
12.24 0.857450978036012
12.25 0.8560945464769
12.26 0.855000220508463
12.27 0.854168786991484
12.28 0.85360087371441
12.29 0.853297005359444
12.3 0.853257652988486
12.31 0.853483278035865
12.32 0.853974371694498
12.33 0.854731490493818
12.34 0.855755288791203
12.35 0.857046548833436
12.36 0.858606208990248
12.37 0.860435390717824
12.38 0.862535424775751
12.39 0.864907877195807
12.4 0.867554575484988
12.41 0.870472153874775
12.42 0.873560802104573
12.43 0.87678547185048
12.44 0.880149663346422
12.45 0.883656901219738
12.46 0.887310750445713
12.47 0.891114827808898
12.48 0.895072808497182
12.49 0.899188427304812
12.5 0.903465473745024
12.51 0.907907780165875
12.52 0.912519201717839
12.53 0.917303586730614
12.54 0.922264735709835
12.55 0.927406346750499
12.56 0.932731944669352
12.57 0.938244790567145
12.58 0.943947767824573
12.59 0.949843239690971
12.6 0.955932872616763
12.61 0.962217418280395
12.62 0.968696445835746
12.63 0.975368014223276
12.64 0.982203604203192
12.65 0.988992061357885
12.66 0.995740478243491
12.67 1.00265627244533
12.68 1.00973995561584
12.69 1.01696946323356
12.7 1.02431699499157
12.71 1.03174775760501
12.72 1.0392187728058
12.73 1.04667845530303
12.74 1.05422170731178
12.75 1.06216212656265
12.76 1.05436041832665
12.77 1.04646206152893
12.78 1.03853518150856
12.79 1.0306351050521
12.8 1.02280563464514
12.81 1.0150802961562
12.82 1.00748350698382
12.83 1.00003163326637
12.84 0.99273392043989
12.85 0.985593292371008
12.86 0.978607021594641
12.87 0.971767277824088
12.88 0.965061564675488
12.89 0.958472977070304
12.9 0.951828214590135
12.91 0.945020389119062
12.92 0.938226616168087
12.93 0.93143584663251
12.94 0.924607529015775
12.95 0.917698845640148
12.96 0.910664768228737
12.97 0.903458172929655
12.98 0.896030040118043
12.99 0.888367784675416
13 0.88055476271337
13.01 0.872547878940828
13.02 0.864267463411162
13.03 0.855602011901229
13.04 0.846340030559011
13.05 0.835880083029651
13.06 0.862214840982316
13.07 0.887763001844394
13.08 0.912328626668906
13.09 0.935944244306768
13.1 0.930901617848332
13.11 0.925638071528482
13.12 0.920210341887101
13.13 0.914670089263035
13.14 0.909063912378011
13.15 0.90343349369784
13.16 0.897815837307056
13.17 0.892243567703279
13.18 0.886745264284899
13.19 0.881345812035269
13.2 0.876066753840741
13.21 0.870926633982082
13.22 0.865941325648002
13.23 0.861124337916848
13.24 0.856487099637736
13.25 0.852039219118291
13.26 0.847788719590147
13.27 0.843742251161777
13.28 0.839905280455205
13.29 0.836282259419997
13.3 0.832876774974353
13.31 0.829691681178262
13.32 0.826729215628183
13.33 0.823991101699713
13.34 0.82147863817169
13.35 0.819192777654875
13.36 0.817134195130073
13.37 0.815303347780567
13.38 0.813700527186648
13.39 0.812325904838392
13.4 0.811179571818574
13.41 0.810261573411453
13.42 0.809571939305457
13.43 0.809110709978465
13.44 0.80887795978301
13.45 0.808873817184873
13.46 0.809098482551454
13.47 0.809552243835485
13.48 0.810235490454169
13.49 0.811148725623258
13.5 0.812292577368953
13.51 0.81366780840731
13.52 0.81527532505039
13.53 0.817116185269849
13.54 0.81919160602154
13.55 0.821502969908145
13.56 0.824051831230111
13.57 0.826839921447458
13.58 0.829869154045306
13.59 0.83314162876333
13.6 0.836659635112361
13.61 0.840425655058686
13.62 0.844442364706488
13.63 0.848712634749064
13.64 0.85323952938762
13.65 0.858026303329207
13.66 0.863076396368943
13.67 0.868393424931398
13.68 0.873981169785761
13.69 0.879843558952125
13.7 0.885984644572563
13.71 0.892408572219485
13.72 0.899119540740822
13.73 0.90612175027919
13.74 0.913419335528188
13.75 0.92101628057549
13.76 0.928916310794046
13.77 0.937122756135089
13.78 0.945638378792481
13.79 0.954465156474407
13.8 0.963604010340473
13.81 0.973054463916148
13.82 0.982795996064915
13.83 0.992714352745262
13.84 1.00278507512414
13.85 1.01299812572444
13.86 1.02333819101586
13.87 1.03378110791117
13.88 1.04413124360823
13.89 1.0544646523048
13.9 1.06467120988143
13.91 1.07446993959464
13.92 1.08411697825733
13.93 1.07337361647338
13.94 1.06279689053022
13.95 1.05244897459157
13.96 1.04237988810461
13.97 1.03262923166126
13.98 1.02322775584456
13.99 1.01419874803463
14 1.00555923673204
14.01 0.997321021960768
14.02 0.989491545328649
14.03 0.982074615602968
14.04 0.975071006145733
14.05 0.968478939929115
14.06 0.962294476593391
14.07 0.956511814439947
14.08 0.951123518580738
14.09 0.946120684824218
14.1 0.941493047344046
14.11 0.937229036793054
14.12 0.933315794311599
14.13 0.929739145843635
14.14 0.926483540316405
14.15 0.923531954557618
14.16 0.920865767313635
14.17 0.918464604387649
14.18 0.916306156728661
14.19 0.914365973249149
14.2 0.912617230186297
14.21 0.911030478849138
14.22 0.909573373398649
14.23 0.908210379426924
14.24 0.906902461497048
14.25 0.90560674100556
14.26 0.904276098299526
14.27 0.902858645971509
14.28 0.901296857584041
14.29 0.899525603606775
14.3 0.897481814923953
14.31 0.894996531783414
14.32 0.87945712102718
14.33 0.863659173534185
14.34 0.847641522920358
14.35 0.831437864408351
14.36 0.815077184030988
14.37 0.798584190415245
14.38 0.781979736728278
14.39 0.765281224234308
14.4 0.748502981980314
14.41 0.731656619495399
14.42 0.714751351160946
14.43 0.697794292193199
14.44 0.680790727074449
14.45 0.66374435185946
14.46 0.646657492142272
14.47 0.629531298654416
14.48 0.612365922525977
14.49 0.595160672213307
14.5 0.577914154009495
14.51 0.560624397927902
14.52 0.543288970600699
14.53 0.525905076675094
14.54 0.508469650027923
14.55 0.490979435960105
14.56 0.47343106538001
14.57 0.455821121841268
14.58 0.43814620216786
14.59 0.420402971277704
14.6 0.402588211706459
14.61 0.384698868235574
14.62 0.366732087943046
14.63 0.348685255921704
14.64 0.330556026848191
14.65 0.31234235253594
14.66 0.294042505567572
14.67 0.27565509907587
14.68 0.257179102728066
14.69 0.238613854965387
14.7 0.219959071558467
14.71 0.201214850559299
14.72 0.182381673761512
14.73 0.163460404822742
14.74 0.144489341070104
14.75 0.125573361745828
14.76 0.106719434917874
14.77 0.087928563239016
14.78 0.069201949466762
14.79 0.050540970486814
14.8 0.031947151214418
14.81 0.0134221388999657
14.82 -0.0050323214958955
14.83 -0.0234144100082462
14.84 -0.0417222513566346
14.85 -0.0599539301747605
14.86 -0.0781074998579663
14.87 -0.0961809824203852
14.88 -0.114172355764282
14.89 -0.132079523313464
14.9 -0.149900258800905
14.91 -0.167632115721121
14.92 -0.185272285883658
14.93 -0.202817383477893
14.94 -0.220263118052981
14.95 -0.237561077659058
14.96 -0.25450220366701
14.97 -0.271049171864488
14.98 -0.287379912942748
14.99 -0.30355897194956
15 -0.319224301812768
15.01 -0.333607579261613
15.02 -0.341890238842367
15.03 -0.350366603482779
15.04 -0.3590234753112
15.05 -0.367849304118151
15.06 -0.376834127808428
15.07 -0.385969511605982
15.08 -0.395248485208184
15.09 -0.404665477541793
15.1 -0.414195277698066
15.11 -0.423724563793645
15.12 -0.43323647646823
15.13 -0.442731311145983
15.14 -0.452210488671268
15.15 -0.461676470145155
15.16 -0.471132672286185
15.17 -0.480583384777632
15.18 -0.490033690931822
15.19 -0.499489392852511
15.2 -0.508956942118051
15.21 -0.518443376849492
15.22 -0.527956265875276
15.23 -0.537503660563418
15.24 -0.547094054766527
15.25 -0.556736353217743
15.26 -0.566439848627957
15.27 -0.57621420766747
15.28 -0.586069465968479
15.29 -0.596016032258243
15.3 -0.606064701725881
15.31 -0.616226678737933
15.32 -0.626513609049001
15.33 -0.636937621703864
15.34 -0.647511380897737
15.35 -0.65824814815341
15.36 -0.669161855291075
15.37 -0.680267188813206
15.38 -0.691579686508464
15.39 -0.703058713881366
15.4 -0.714545155124595
15.41 -0.72652144480012
15.42 -0.739171139594444
15.43 -0.752501216724048
15.44 -0.766519357794762
15.45 -0.781233933412222
15.46 -0.796653975711878
15.47 -0.812777660518888
15.48 -0.829355886560391
15.49 -0.846290568317642
15.5 -0.863586423050203
15.51 -0.881170064719027
15.52 -0.898676036352464
15.53 -0.916641608560135
15.54 -0.934921570859893
15.55 -0.952433398056906
15.56 -0.965769780511613
15.57 -0.955125288333244
15.58 -0.945219965698173
15.59 -0.936091818881912
15.6 -0.927771619033577
15.61 -0.920284079305009
15.62 -0.91363808998467
15.63 -0.907589773898969
15.64 -0.902039711375004
15.65 -0.896992155269593
15.66 -0.892445452765975
15.67 -0.888185240766684
15.68 -0.884929367551592
15.69 -0.882734702618199
15.7 -0.88112365488544
15.71 -0.87981361692115
15.72 -0.879162734656542
15.73 -0.878387174549452
15.74 -0.876633436872681
15.75 -0.871451474921273
15.76 -0.863620107093163
15.77 -0.851278334930537
15.78 -0.837672974410447
15.79 -0.820005968510893
15.8 -0.870150744911863
15.81 -0.920424808527649
15.82 -0.970949658428694
15.83 -1.02189682233429
15.84 -1.07349497505919
15.85 -1.12604299196933
15.86 -1.17992391228817
15.87 -1.23794122986593
15.88 -1.20488226497667
15.89 -1.17303322344646
15.9 -1.14230786203387
15.91 -1.11262635251313
15.92 -1.08391568135542
15.93 -1.05610959548552
15.94 -1.02914828588798
15.95 -1.00297793203111
15.96 -0.977550184761864
15.97 -0.952821635631011
15.98 -0.92875330126152
15.99 -0.905310138865222
16 -0.882460601012645
16.01 -0.860176232727209
16.02 -0.838431310885895
16.03 -0.817202524088541
16.04 -0.796468690160236
16.05 -0.776210507979333
16.06 -0.756410340183458
16.07 -0.73705202336708
16.08 -0.718120702564376
16.09 -0.699602687053438
16.1 -0.681485324788951
16.11 -0.663756893046432
16.12 -0.646406503129834
16.13 -0.629424017247049
16.14 -0.612799975890607
16.15 -0.59652553427267
16.16 -0.58059240655282
16.17 -0.564992816766422
16.18 -0.549719455510253
16.19 -0.534765441573561
16.2 -0.52012428781754
16.21 -0.505789870706195
16.22 -0.491756402978933
16.23 -0.478018409030349
16.24 -0.464570702628246
16.25 -0.451408366656869
16.26 -0.438526734621026
16.27 -0.425921373687994
16.28 -0.413588069079794
16.29 -0.401522809658637
16.3 -0.389721774573915
16.31 -0.378181320861063
16.32 -0.366897971900634
16.33 -0.355868406661491
16.34 -0.345089449664453
16.35 -0.334558061613453
16.36 -0.324271330649597
16.37 -0.314226464190548
16.38 -0.304420781323123
16.39 -0.294851705721206
16.4 -0.285516759064539
16.41 -0.276413554936246
16.42 -0.267539793178898
16.43 -0.258893254690026
16.44 -0.250471796638861
16.45 -0.242273348086571
16.46 -0.234295905992347
16.47 -0.22653753158792
16.48 -0.218996347102797
16.49 -0.211670532822608
16.5 -0.204558324462559
16.51 -0.197658010838091
16.52 -0.19096793181457
16.53 -0.184486476517927
16.54 -0.178212081788209
16.55 -0.172143230858085
16.56 -0.166278452238714
16.57 -0.16061631879556
16.58 -0.15515544699732
16.59 -0.149894496321481
16.6 -0.144832168800738
16.61 -0.139967208695026
16.62 -0.135298402274689
16.63 -0.130824577701057
16.64 -0.126544604991383
16.65 -0.122457396056024
16.66 -0.118561904796416
16.67 -0.114857127253324
16.68 -0.111342101795545
16.69 -0.108015909340105
16.7 -0.104877673595708
16.71 -0.101926561321931
16.72 -0.0991617825973942
16.73 -0.0965825910907277
16.74 -0.0941882843288581
16.75 -0.0919782039576301
16.76 -0.0899517359903811
16.77 -0.0881083110405158
16.78 -0.0864474045346004
16.79 -0.0849685369028888
16.8 -0.0836712737445236
16.81 -0.0825552259650064
16.82 -0.081620049883768
16.83 -0.0808654473099471
16.84 -0.0802911655846664
16.85 -0.0798969975883042
16.86 -0.0796827817113994
16.87 -0.0796484017879828
16.88 -0.0797937869902495
16.89 -0.0801189116836006
16.9 -0.0806237952411963
16.91 -0.0813085018172734
16.92 -0.0821731400785855
16.93 -0.083217862893453
16.94 -0.0844428669780409
16.95 -0.085848392499626
16.96 -0.0874347226368037
16.97 -0.0892021830967584
16.98 -0.0911511415899798
16.99 -0.0932820072630338
17 -0.0955952300903334
17.01 -0.0980913002261562
17.02 -0.100770747318571
17.03 -0.103634139787345
17.04 -0.106682084068373
17.05 -0.109915223827721
17.06 -0.113334239148913
17.07 -0.11693984569774
17.08 -0.120732793869517
17.09 -0.124713867924455
17.1 -0.128883885117524
17.11 -0.13324369483004
17.12 -0.137794177710995
17.13 -0.142536244837002
17.14 -0.147470836900682
17.15 -0.152598923438104
17.16 -0.157921502106929
17.17 -0.163439598027698
17.18 -0.169154263201721
17.19 -0.17506657601985
17.2 -0.181177640877305
17.21 -0.187488587910639
17.22 -0.194000572873656
17.23 -0.200714777170021
17.24 -0.207632408060961
17.25 -0.21475469906733
17.26 -0.222082910585951
17.27 -0.229618330741009
17.28 -0.237362276491989
17.29 -0.245316095020473
17.3 -0.253481165419141
17.31 -0.261858900707228
17.32 -0.270450750198108
17.33 -0.279258202245994
17.34 -0.288282787400768
17.35 -0.297526082001997
17.36 -0.306989712246125
17.37 -0.316675358764129
17.38 -0.326584761751078
17.39 -0.336719726694255
17.4 -0.347082130752468
17.41 -0.357673929846892
17.42 -0.368497166532512
17.43 -0.379553978730177
17.44 -0.390846609411921
17.45 -0.402377417347294
17.46 -0.414148889036444
17.47 -0.426163651976402
17.48 -0.438424489431861
17.49 -0.450933888796079
17.5 -0.463609095968754
17.51 -0.476391113689422
17.52 -0.489284440784843
17.53 -0.502293802825131
17.54 -0.51542417399273
17.55 -0.528680801352693
17.56 -0.542069231803786
17.57 -0.555595342026253
17.58 -0.569265371782966
17.59 -0.583085960978153
17.6 -0.59706419093218
17.61 -0.611207630394816
17.62 -0.625524386894226
17.63 -0.640023164108278
17.64 -0.654713326052475
17.65 -0.669604969009687
17.66 -0.684709002288921
17.67 -0.700037239101925
17.68 -0.715602499101506
17.69 -0.731418724449744
17.7 -0.747501111700703
17.71 -0.763866262318349
17.72 -0.780532355338368
17.73 -0.79750795178001
17.74 -0.814619259388283
17.75 -0.831896609555303
17.76 -0.849934115852067
17.77 -0.86886121799548
17.78 -0.888697961631394
17.79 -0.909467035598293
17.8 -0.930980627324847
17.81 -0.95309668677956
17.82 -0.975812021834228
17.83 -0.998783508385151
17.84 -1.02205815213383
17.85 -1.04546635463557
17.86 -1.06580529895156
17.87 -1.05881479572858
17.88 -1.05214383325508
17.89 -1.04587527024536
17.9 -1.04008111363118
17.91 -1.03482395595728
17.92 -1.03015838759864
17.93 -1.02613234948016
17.94 -1.02276423926964
17.95 -1.01988503018741
17.96 -1.01766977890077
17.97 -1.01677723903986
17.98 -1.01726430574796
17.99 -1.01913892762385
18 -1.02223959905759
18.01 -1.02636033367902
18.02 -1.03149926945161
18.03 -1.03744223799144
18.04 -1.04495871979019
18.05 -1.05367397705314
18.06 -1.06353745242332
18.07 -1.07427073567387
18.08 -1.09000091467149
18.09 -1.02221291083657
18.1 -0.954683950438378
18.11 -0.887295280989671
18.12 -0.819945949388287
18.13 -0.752513932367966
18.14 -0.684658084010736
18.15 -0.612581201675259
18.16 -0.606364345167177
18.17 -0.600245688238379
18.18 -0.594230152227045
18.19 -0.588323531692067
18.2 -0.582532296143842
18.21 -0.576863413911771
18.22 -0.571324198004242
18.23 -0.565922173172318
18.24 -0.560664962938911
18.25 -0.555560195065457
18.26 -0.550615423765964
18.27 -0.545838066914512
18.28 -0.541235356502393
18.29 -0.536814300663956
18.3 -0.532581655688981
18.31 -0.528543906560715
18.32 -0.524707254691824
18.33 -0.521077611667971
18.34 -0.517660597944394
18.35 -0.514461545571217
18.36 -0.511485504145235
18.37 -0.508737249298362
18.38 -0.50622129313492
18.39 -0.503941896121233
18.4 -0.501903080012058
18.41 -0.500108641469452
18.42 -0.498562166091687
18.43 -0.497267042623409
18.44 -0.496226477164264
18.45 -0.495443507232573
18.46 -0.494921015573984
18.47 -0.494661743633265
18.48 -0.494668304631087
18.49 -0.494943196207522
18.5 -0.495488812610519
18.51 -0.496307456421379
18.52 -0.497401349820705
18.53 -0.498772645407736
18.54 -0.500423436593889
18.55 -0.502355767597884
18.56 -0.504571643075393
18.57 -0.507073037420886
18.58 -0.509861903783518
18.59 -0.512940182842636
18.6 -0.516309811391987
18.61 -0.519972730785109
18.62 -0.523930895297822
18.63 -0.528186280467347
18.64 -0.532740891471478
18.65 -0.53759677161553
18.66 -0.542756010999686
18.67 -0.548220755444777
18.68 -0.553993215760957
18.69 -0.560075677450874
18.7 -0.566470510947262
18.71 -0.573180182494515
18.72 -0.580207265794637
18.73 -0.587554454550705
18.74 -0.595224576055221
18.75 -0.603220605987368
18.76 -0.611514636016928
18.77 -0.62000022907498
18.78 -0.628672302819452
18.79 -0.637535335447799
18.8 -0.646593931569929
18.81 -0.65585283903482
18.82 -0.665316966725136
18.83 -0.674991403364323
18.84 -0.684881437377263
18.85 -0.694992577839389
18.86 -0.705330576540876
18.87 -0.715901451180488
18.88 -0.726711509687625
18.89 -0.737767375649372
18.9 -0.749076014788768
18.91 -0.760644762396828
18.92 -0.772481351553581
18.93 -0.784593941865101
18.94 -0.796991148257398
18.95 -0.809682069033427
18.96 -0.822676311772416
18.97 -0.835984014435163
18.98 -0.849615856611515
18.99 -0.863527588596601
19 -0.877527927579036
19.01 -0.891671873371505
19.02 -0.906560916002405
19.03 -0.92233783064173
19.04 -0.938944518264594
19.05 -0.956073773917252
19.06 -0.973562092217204
19.07 -0.990776806572195
19.08 -1.00538294703003
19.09 -0.995636187068863
19.1 -0.9859506625886
19.11 -0.976386140830959
19.12 -0.966994304949283
19.13 -0.95781958147915
19.14 -0.948899963207872
19.15 -0.940267801212208
19.16 -0.931950549779597
19.17 -0.923971455395477
19.18 -0.916350186393216
19.19 -0.909103403647078
19.2 -0.90224527522284
19.21 -0.895787939508947
19.22 -0.889741922297904
19.23 -0.884116513782044
19.24 -0.878920111633763
19.25 -0.874160536383814
19.26 -0.869845325292088
19.27 -0.865982010903836
19.28 -0.862574423678291
19.29 -0.859449682489713
19.3 -0.856805142177401
19.31 -0.855126278893354
19.32 -0.854407050133293
19.33 -0.854636044972688
19.34 -0.855803826666169
19.35 -0.857902916299217
19.36 -0.86089600316786
19.37 -0.86449569054841
19.38 -0.868628685916865
19.39 -0.873289280289597
19.4 -0.878419779936673
19.41 -0.883955103481048
19.42 -0.890661118705893
19.43 -0.89815821257986
19.44 -0.906006124976989
19.45 -0.914262840839133
19.46 -0.922328599510993
19.47 -0.928643419575938
19.48 -0.928207540669872
19.49 -0.930369612936216
19.5 -0.933146552767413
19.51 -0.936756467704077
19.52 -0.940795733156134
19.53 -0.945213639574484
19.54 -0.948659441335241
19.55 -0.947222546785144
19.56 -0.9695229267661
19.57 -0.992141421813996
19.58 -1.01519848099501
19.59 -1.03879220067311
19.6 -1.06314465579075
19.61 -1.04688231147176
19.62 -1.03078442428138
19.63 -1.01489519837797
19.64 -0.999250068378367
19.65 -0.983877115862984
19.66 -0.968798303834005
19.67 -0.954030541361227
19.68 -0.939586594317322
19.69 -0.925475859522668
19.7 -0.91170501959478
19.71 -0.898278594904436
19.72 -0.885199407677836
19.73 -0.872468971714955
19.74 -0.860087819589384
19.75 -0.848055777655502
19.76 -0.83637219777343
19.77 -0.825036153397134
19.78 -0.814046606565878
19.79 -0.80340255139065
19.8 -0.793103138826351
19.81 -0.783147786856123
19.82 -0.77353627967293
19.83 -0.76426885901464
19.84 -0.755346310481249
19.85 -0.746770047429461
19.86 -0.738542194894246
19.87 -0.730665675927251
19.88 -0.723144302768289
19.89 -0.71598287538268
19.9 -0.709187290113042
19.91 -0.702764661522329
19.92 -0.696723460966581
19.93 -0.691073676059168
19.94 -0.685826996013659
19.95 -0.680997028934277
19.96 -0.676599558536212
19.97 -0.672652849625716
19.98 -0.669178014093425
19.99 -0.666199452370574
20 -0.66374538954195
20.01 -0.661848530991154
};
\addplot [semithick, color1]
table {%
0 1.00004278465472
0.01 1.00467136541578
0.02 1.00768221278462
0.03 1.00908660526948
0.04 1.00870650029679
0.05 1.00717102878249
0.06 1.00477522759906
0.07 1.0017600516663
0.08 0.99831595446622
0.09 0.994589349411954
0.1 0.990689973543369
0.11 0.986697997532879
0.12 0.982670316689633
0.13 0.97864582787586
0.14 0.974649702408717
0.15 0.970696762495543
0.16 0.966794102956746
0.17 0.962943100672326
0.18 0.959140939411777
0.19 0.955381757575187
0.2 0.951657506048633
0.21 0.947958585172311
0.22 0.94427431451284
0.23 0.940593276737115
0.24 0.936903567086887
0.25 0.933192972326621
0.26 0.929449097159468
0.27 0.925659451602995
0.28 0.921811509375094
0.29 0.917892744710095
0.3 0.913890653007769
0.31 0.909792759160762
0.32 0.90558661619173
0.33 0.901259795871304
0.34 0.89679987221524
0.35 0.892194398124426
0.36 0.887430874899556
0.37 0.882496713909172
0.38 0.877379189301549
0.39 0.872065380322447
0.4 0.866542101536289
0.41 0.860795819061543
0.42 0.854812550846784
0.43 0.848577749069634
0.44 0.842076162989679
0.45 0.83529168109978
0.46 0.828207152290799
0.47 0.820804187088875
0.48 0.813062941982756
0.49 0.804961892592578
0.5 0.796477605112811
0.51 0.787584520251176
0.52 0.778254769892435
0.53 0.768458053937632
0.54 0.758161612996406
0.55 0.747330341302054
0.56 0.735927092356224
0.57 0.723913235745929
0.58 0.711249524946077
0.59 0.697897329699767
0.6 0.683820269388175
0.61 0.668986252660053
0.62 0.653369882003748
0.63 0.636955121431164
0.64 0.619738056962337
0.65 0.601729514253803
0.66 0.582957250886483
0.67 0.563467429161698
0.68 0.543325111672171
0.69 0.52261361006193
0.7 0.505033048140076
0.71 0.486930885634906
0.72 0.468333375622442
0.73 0.449270103630289
0.74 0.429773125516154
0.75 0.409876409463948
0.76 0.389615545758136
0.77 0.369027657593855
0.78 0.348151429943805
0.79 0.327027169006095
0.8 0.305696809662487
0.81 0.284203800551128
0.82 0.262592813731696
0.83 0.240909246282368
0.84 0.219198502053526
0.85 0.197505060551899
0.86 0.215504438138534
0.87 0.233528422130283
0.88 0.251535189521082
0.89 0.269480827256568
0.9 0.287320504104788
0.91 0.305009670131296
0.92 0.322505226089196
0.93 0.339766602335454
0.94 0.356756690913495
0.95 0.373442584783521
0.96 0.389796093442202
0.97 0.405794022216407
0.98 0.421418220870354
0.99 0.436655423495026
1 0.451496914157167
1.01 0.465938060469739
1.02 0.479977759949136
1.03 0.493617842311641
1.04 0.506862465780383
1.05 0.51971753828003
1.06 0.532190186309524
1.07 0.544288286316358
1.08 0.5560200662705
1.09 0.567393779269792
1.1 0.578417446556317
1.11 0.589098664243044
1.12 0.599444466174819
1.13 0.609461234448405
1.14 0.619154648949178
1.15 0.628529667600735
1.16 0.637590529675928
1.17 0.646340775331538
1.18 0.654783275391781
1.19 0.662920266239957
1.2 0.670753385433096
1.21 0.678283704302259
1.22 0.68551175432757
1.23 0.692437544478101
1.24 0.699060566984757
1.25 0.705379789175622
1.26 0.711393629055882
1.27 0.717099912268771
1.28 0.722495807941836
1.29 0.727577740719917
1.3 0.732341276033702
1.31 0.736780975380926
1.32 0.740890218150912
1.33 0.744660986367452
1.34 0.748083608755261
1.35 0.751146460887408
1.36 0.753835619035706
1.37 0.75613446698311
1.38 0.758023257810262
1.39 0.759478636974395
1.4 0.76047313938327
1.41 0.760974682213146
1.42 0.76094608748967
1.43 0.760344684329372
1.44 0.759122060171315
1.45 0.757224052415571
1.46 0.754591094351899
1.47 0.751159047851273
1.48 0.746860663288025
1.49 0.741627795394504
1.5 0.735394461640407
1.51 0.728100747906234
1.52 0.719697441005635
1.53 0.710151106697672
1.54 0.699449159103982
1.55 0.717029277796145
1.56 0.73345550059363
1.57 0.748723169028198
1.58 0.762855502693477
1.59 0.775897926808494
1.6 0.787912007656894
1.61 0.798969653939399
1.62 0.809148040786227
1.63 0.818525500401447
1.64 0.827178442233479
1.65 0.835179236783139
1.66 0.842594922548729
1.67 0.849486565773163
1.68 0.855909103991781
1.69 0.861911523830873
1.7 0.867537250899768
1.71 0.872824658173133
1.72 0.877807625135298
1.73 0.882516101453374
1.74 0.886976645711139
1.75 0.891212922158632
1.76 0.895246147220085
1.77 0.899095483432021
1.78 0.902778382269206
1.79 0.90631087955864
1.8 0.909707848353604
1.81 0.912983214597842
1.82 0.916150140914074
1.83 0.919221183584645
1.84 0.922208427381175
1.85 0.925123602428408
1.86 0.927978186808909
1.87 0.930783498162951
1.88 0.93355077713096
1.89 0.93629126513422
1.9 0.939016278697215
1.91 0.941737282283003
1.92 0.944465961440325
1.93 0.947214297946426
1.94 0.94999464857156
1.95 0.952819829089615
1.96 0.955703205215162
1.97 0.958658792263342
1.98 0.96170136551025
1.99 0.96484658348555
2 0.968111126766936
2.01 0.971512855282879
2.02 0.975070987686176
2.03 0.978806307063307
2.04 0.982741398128998
2.05 0.986900922168829
2.06 0.991311937396756
2.07 0.996004274170597
2.08 1.00101097676452
2.09 1.00636882627617
2.1 1.01211896293767
2.11 1.01830763085921
2.12 1.02498707440184
2.13 1.0322166234126
2.14 1.040064015075
2.15 1.04860701395846
2.16 1.05793541008736
2.17 1.06815349892506
2.18 1.07938317888636
2.19 1.09176784346796
2.2 1.10547729841029
2.21 1.12071400045606
2.22 1.13772099024052
2.23 1.15679196329357
2.24 1.1782839461611
2.25 1.20263290072189
2.26 1.23037196333702
2.27 1.26215016119939
2.28 1.29874437421615
2.29 1.34104407491501
2.3 1.29798351393201
2.31 1.26059487706597
2.32 1.22798697860071
2.33 1.19936889891466
2.34 1.17407553865264
2.35 1.15155865508455
2.36 1.13136866296897
2.37 1.11313615062043
2.38 1.09655585390558
2.39 1.08137356185393
2.4 1.06737567075899
2.41 1.05438091391881
2.42 1.04223380438406
2.43 1.03079939751026
2.44 1.01995905703638
2.45 1.00960697593997
2.46 0.999647257829566
2.47 0.989991407244682
2.48 0.980556110512807
2.49 0.971261215606511
2.5 0.962027842559524
2.51 0.95277657820678
2.52 0.9434257331376
2.53 0.933889667736659
2.54 0.924077230997488
2.55 0.913890403016082
2.56 0.90322329103043
2.57 0.891961698030079
2.58 0.879983555512063
2.59 0.867160572834479
2.6 0.853361478896717
2.61 0.838457180815492
2.62 0.822327997390475
2.63 0.804872811880085
2.64 0.786019534724286
2.65 0.800208827642527
2.66 0.813006418386293
2.67 0.824485451945005
2.68 0.83474075565417
2.69 0.843879803084014
2.7 0.852014963728046
2.71 0.859257446866059
2.72 0.865713000513427
2.73 0.871479193728872
2.74 0.876643991179707
2.75 0.881285296998894
2.76 0.885471168400477
2.77 0.889260450271511
2.78 0.89270364035085
2.79 0.895843849128306
2.8 0.898717763957053
2.81 0.901356561739569
2.82 0.903786739729014
2.83 0.906030851184315
2.84 0.908108143700865
2.85 0.910035104697271
2.86 0.911825922141631
2.87 0.913492870187568
2.88 0.915046629711109
2.89 0.916496553314549
2.9 0.91785088354064
2.91 0.919116932043221
2.92 0.920301226426703
2.93 0.92140963047636
2.94 0.922447442596244
2.95 0.923419476469929
2.96 0.924330127264869
2.97 0.925183426109353
2.98 0.925983085072874
2.99 0.926732534465544
3 0.927434953928755
3.01 0.928093298507099
3.02 0.928710320660875
3.03 0.929288588990845
3.04 0.929830504294717
3.05 0.930338313451987
3.06 0.93081412153476
3.07 0.931259902462691
3.08 0.931677508456489
3.09 0.932068678493489
3.1 0.932435045928172
3.11 0.932778145408164
3.12 0.933099419190475
3.13 0.933400222942348
3.14 0.933681831094856
3.15 0.93394544180456
3.16 0.934192181568379
3.17 0.93442310952877
3.18 0.934639221499968
3.19 0.934841453740973
3.2 0.935030686496991
3.21 0.935207747327852
3.22 0.935373414239409
3.23 0.935528418631872
3.24 0.935673448077435
3.25 0.935809148938209
3.26 0.93593612883442
3.27 0.936054958971917
3.28 0.936166176337324
3.29 0.936270285768525
3.3 0.936367761907647
3.31 0.936459051043237
3.32 0.93654457284793
3.33 0.93662472201754
3.34 0.936699869817166
3.35 0.93677036553963
3.36 0.936836537881275
3.37 0.936898696239899
3.38 0.936957131939358
3.39 0.937012119385167
3.4 0.937063917155192
3.41 0.937112769029356
3.42 0.937158904962054
3.43 0.937202542000847
3.44 0.937243885154784
3.45 0.937283128215584
3.46 0.937320454534723
3.47 0.937356037759355
3.48 0.937390042529853
3.49 0.937422625141606
3.5 0.93745393417364
3.51 0.937484111086459
3.52 0.937513290791439
3.53 0.937541602193994
3.54 0.93756916871264
3.55 0.937596108776011
3.56 0.937622536299788
3.57 0.93764856114544
3.58 0.937674289562621
3.59 0.937699824616983
3.6 0.93772526660515
3.61 0.937750713458508
3.62 0.937776261137487
3.63 0.937802004017906
3.64 0.937828035270996
3.65 0.93785444723865
3.66 0.937881331805442
3.67 0.937908780768978
3.68 0.937936886210104
3.69 0.937965740864517
3.7 0.937995438497356
3.71 0.938026074282324
3.72 0.938057745186965
3.73 0.938090550365724
3.74 0.938124591562462
3.75 0.938159973524161
3.76 0.938196804427592
3.77 0.938235196320781
3.78 0.938275265581212
3.79 0.938317133392751
3.8 0.938360926243379
3.81 0.938406776445946
3.82 0.938454822684239
3.83 0.938505210586798
3.84 0.938558093331069
3.85 0.938613632280598
3.86 0.938671997658169
3.87 0.938733369257957
3.88 0.938797937199981
3.89 0.938865902730323
3.9 0.938937479070879
3.91 0.939012892322612
3.92 0.939092382426593
3.93 0.939176204187422
3.94 0.939264628363958
3.95 0.93935794283265
3.96 0.939456453829199
3.97 0.939560487274688
3.98 0.939670390192825
3.99 0.939786532225473
4 0.939909307254231
4.01 0.940039135136469
4.02 0.940176463564909
4.03 0.940321770060664
4.04 0.94047556411044
4.05 0.940638389459614
4.06 0.940810826573883
4.07 0.940993495283372
4.08 0.94118705762433
4.09 0.941392220894987
4.1 0.941609740943658
4.11 0.941840425708998
4.12 0.942085139034162
4.13 0.942344804778861
4.14 0.942620411255676
4.15 0.942913016019703
4.16 0.943223751043641
4.17 0.943553828313821
4.18 0.943904545886517
4.19 0.944277294448159
4.2 0.944673564427974
4.21 0.945094953717045
4.22 0.945543176054035
4.23 0.946020070144903
4.24 0.946527609591958
4.25 0.947067913716837
4.26 0.947643259372389
4.27 0.948256093850511
4.28 0.948909049006695
4.29 0.949604956737849
4.3 0.950346865968148
4.31 0.95113806131868
4.32 0.951982083660899
4.33 0.952882752782071
4.34 0.95384419242354
4.35 0.954870857990734
4.36 0.955967567278204
4.37 0.95713953460492
4.38 0.958392408815933
4.39 0.959732315678043
4.4 0.961165905281376
4.41 0.962700405158258
4.42 0.964343679948562
4.43 0.966104298580378
4.44 0.967991610101075
4.45 0.970015829491863
4.46 0.972188135035731
4.47 0.97452077909204
4.48 0.97702721447127
4.49 0.979722239012419
4.5 0.982622161458184
4.51 0.985744992317039
4.52 0.989110664118309
4.53 0.992741286331564
4.54 0.99666144126501
4.55 1.0008985285128
4.56 1.00548316702451
4.57 1.01044966565744
4.58 1.01583657517198
4.59 1.02168733704785
4.6 1.02805104719339
4.61 1.0349833554497
4.62 1.04254752442618
4.63 1.05081567295284
4.64 1.05987022893814
4.65 1.06980561107527
4.66 1.08073014374403
4.67 1.09276817543488
4.68 1.10606230094847
4.69 1.12077544948339
4.7 1.13709233460716
4.71 1.15521925594644
4.72 1.17538028790186
4.73 1.19780610758656
4.74 1.22270843928756
4.75 1.25022729008585
4.76 1.21912057780789
4.77 1.19052619364612
4.78 1.16423657201547
4.79 1.13998040349012
4.8 1.1174763599037
4.81 1.09645771399739
4.82 1.07668213721344
4.83 1.05793424564578
4.84 1.04002479514088
4.85 1.02278849267064
4.86 1.00608138913825
4.87 0.989778305174696
4.88 0.973770481333357
4.89 0.957963514972059
4.9 0.942275584514163
4.91 0.926635934745327
4.92 0.910983587207672
4.93 0.895266238704102
4.94 0.879439313819995
4.95 0.863465141848312
4.96 0.847312233379958
4.97 0.83095463651627
4.98 0.81437135691118
4.99 0.797545829553473
5 0.780465433331526
5.01 0.763121042000889
5.02 0.74550660723597
5.03 0.727618771038316
5.04 0.709456505948419
5.05 0.691020782321139
5.06 0.672314262433324
5.07 0.653341021451257
5.08 0.634106295348072
5.09 0.614616255775779
5.1 0.594877811706376
5.11 0.574898437398629
5.12 0.554686025952424
5.13 0.534248767405323
5.14 0.513595050025322
5.15 0.49273338317362
5.16 0.471672339862509
5.17 0.450420516924219
5.18 0.428986510543788
5.19 0.407378904798449
5.2 0.385606270793582
5.21 0.36367717399557
5.22 0.341600187439126
5.23 0.319383908631983
5.24 0.297036978192126
5.25 0.27456809852558
5.26 0.251986051175286
5.27 0.22929971182686
5.28 0.206518062323866
5.29 0.18365019939897
5.3 0.160705340142531
5.31 0.1376928244844
5.32 0.114622115140726
5.33 0.0915027955680473
5.34 0.0683445664750011
5.35 0.0451572413826761
5.36 0.0219507416227674
5.37 -0.00126490894996524
5.38 -0.0244795893446589
5.39 -0.0476830867723163
5.4 -0.0708651017512421
5.41 -0.0940152526795733
5.42 -0.117123079381802
5.43 -0.140178044885801
5.44 -0.163169534407087
5.45 -0.186086850240087
5.46 -0.208919201013154
5.47 -0.231655683579182
5.48 -0.254285255700155
5.49 -0.276796697642136
5.5 -0.29917856081421
5.51 -0.321419101636978
5.52 -0.343506198881995
5.53 -0.365427252748378
5.54 -0.387169063903248
5.55 -0.408717690581211
5.56 -0.430058281596657
5.57 -0.45117488276761
5.58 -0.472050213795487
5.59 -0.492665412129692
5.6 -0.512999739839119
5.61 -0.533030249125257
5.62 -0.552731402009753
5.63 -0.572074640151316
5.64 -0.591027902022676
5.65 -0.609555087249095
5.66 -0.627615472338998
5.67 -0.645163089002737
5.68 -0.66214608650205
5.69 -0.678506113694318
5.7 -0.694177775048075
5.71 -0.709088237669827
5.72 -0.7231570918483
5.73 -0.736296592435001
5.74 -0.74841242658011
5.75 -0.759405156010826
5.76 -0.769172457844503
5.77 -0.777612225300334
5.78 -0.787803783445976
5.79 -0.796618935346412
5.8 -0.804126169346419
5.81 -0.810409794399009
5.82 -0.815561907718393
5.83 -0.819675563729296
5.84 -0.822839415588521
5.85 -0.825133824913475
5.86 -0.826628258658126
5.87 -0.827379708043361
5.88 -0.827431850482816
5.89 -0.826814705871792
5.9 -0.825544592197102
5.91 -0.823624247959053
5.92 -0.821043052657485
5.93 -0.817777338496002
5.94 -0.81379084582506
5.95 -0.809035431261661
5.96 -0.803452188760856
5.97 -0.796973184557015
5.98 -0.789524026437773
5.99 -0.781027470895873
6 -0.771408200052777
6.01 -0.760598758192543
6.02 -0.748546421607232
6.03 -0.735220505046929
6.04 -0.752852274669249
6.05 -0.769221851473216
6.06 -0.784351587949921
6.07 -0.798292183210225
6.08 -0.811115265872777
6.09 -0.822906112444449
6.1 -0.833757180262735
6.11 -0.843762839783725
6.12 -0.85301542979045
6.13 -0.861602568677929
6.14 -0.869605542606772
6.15 -0.877098544984114
6.16 -0.884148541631429
6.17 -0.890815562620067
6.18 -0.89715325985153
6.19 -0.903209608994367
6.2 -0.909027669827517
6.21 -0.914646348064357
6.22 -0.920101124006823
6.23 -0.925424729602151
6.24 -0.930647766753669
6.25 -0.935799267230963
6.26 -0.940907199269285
6.27 -0.945998928791528
6.28 -0.951101644786095
6.29 -0.956242759222512
6.3 -0.961450292344397
6.31 -0.966753254509554
6.32 -0.97218203614608
6.33 -0.977768818016336
6.34 -0.98354801496193
6.35 -0.989556767774854
6.36 -0.995835499949349
6.37 -1.00242855899357
6.38 -1.00938496594661
6.39 -1.01675930205233
6.4 -1.02461276858132
6.41 -1.03301446508838
6.42 -1.04204294363479
6.43 -1.05178811258428
6.44 -1.06235358462268
6.45 -1.07385959098506
6.46 -1.08644661888331
6.47 -1.10027997275011
6.48 -1.11555551133552
6.49 -1.13250686610065
6.5 -1.15141448318419
6.51 -1.17261680165653
6.52 -1.19652365960216
6.53 -1.22363129979253
6.54 -1.25453638098224
6.55 -1.28994137084775
6.56 -1.33063120048094
6.57 -1.29018219387165
6.58 -1.25500786483004
6.59 -1.22435677287537
6.6 -1.19753954620325
6.61 -1.17396484403058
6.62 -1.15313900787618
6.63 -1.13465402555565
6.64 -1.11817327016288
6.65 -1.10341835070285
6.66 -1.09015800263719
6.67 -1.0781990476167
6.68 -1.06737915752434
6.69 -1.05756109863756
6.7 -1.04862815656251
6.71 -1.04048049135655
6.72 -1.03303222205609
6.73 -1.02620908305606
6.74 -1.01994652987771
6.75 -1.01418819944764
6.76 -1.00888465135921
6.77 -1.00399233299041
6.78 -0.999472723928853
6.79 -0.995291624804272
6.8 -0.991418563052227
6.81 -0.987826293864446
6.82 -0.984490379026368
6.83 -0.981388829806122
6.84 -0.978501802771753
6.85 -0.975811339548509
6.86 -0.973301143217039
6.87 -0.970956385396164
6.88 -0.968763539126738
6.89 -0.966710233534268
6.9 -0.964785126942355
6.91 -0.96297779567141
6.92 -0.961278636214318
6.93 -0.95967877885395
6.94 -0.95817001109301
6.95 -0.956744709517608
6.96 -0.955395778922424
6.97 -0.954116597695318
6.98 -0.95290096859914
6.99 -0.951743074203299
7 -0.950637436311172
7.01 -0.949578878804746
7.02 -0.948562493387129
7.03 -0.947583607748334
7.04 -0.946637755710983
7.05 -0.945720648930705
7.06 -0.944828149730832
7.07 -0.943956244641833
7.08 -0.943101018191436
7.09 -0.942258626449443
7.1 -0.941425269769203
7.11 -0.940597164081595
7.12 -0.939770509982595
7.13 -0.938941458705775
7.14 -0.938106073878855
7.15 -0.937260287719378
7.16 -0.936399850017155
7.17 -0.935520267866845
7.18 -0.934616733636533
7.19 -0.93368403806896
7.2 -0.932716464690267
7.21 -0.93170766082432
7.22 -0.930650479457033
7.23 -0.929536784945916
7.24 -0.928357214115798
7.25 -0.927100882631032
7.26 -0.925755024729145
7.27 -0.924304552538966
7.28 -0.922731519477161
7.29 -0.921014470953634
7.3 -0.919127665368109
7.31 -0.917040150013371
7.32 -0.914714681323535
7.33 -0.91210648880925
7.34 -0.909161899601861
7.35 -0.905816869109782
7.36 -0.901995506703499
7.37 -0.897608747202527
7.38 -0.892553401037491
7.39 -0.88671191541158
7.4 -0.879953283618904
7.41 -0.872135623466469
7.42 -0.863110963357849
7.43 -0.852732663691395
7.44 -0.840865596389082
7.45 -0.85185951148669
7.46 -0.86137178592135
7.47 -0.869534284964955
7.48 -0.876489580633397
7.49 -0.88238124131331
7.5 -0.887346712490482
7.51 -0.89151269269747
7.52 -0.894992616654564
7.53 -0.897885744549735
7.54 -0.900277365472303
7.55 -0.902239697322485
7.56 -0.903833162506139
7.57 -0.905107812632841
7.58 -0.906104754041678
7.59 -0.906857485846249
7.6 -0.907393104594262
7.61 -0.907733357792027
7.62 -0.907895546015638
7.63 -0.907893283281343
7.64 -0.90773713028148
7.65 -0.907435116852103
7.66 -0.906993169909001
7.67 -0.906415461926542
7.68 -0.905704693385415
7.69 -0.9048623208138
7.7 -0.903888740282577
7.71 -0.902783434588233
7.72 -0.901545090910105
7.73 -0.900171694470776
7.74 -0.898660602650402
7.75 -0.897008603088685
7.76 -0.895211958529247
7.77 -0.893266440497047
7.78 -0.891167353327967
7.79 -0.888909549570552
7.8 -0.886487437335656
7.81 -0.883894979765232
7.82 -0.881125686414573
7.83 -0.878172595983594
7.84 -0.875028249486041
7.85 -0.871684652608269
7.86 -0.868133225683522
7.87 -0.864364739400916
7.88 -0.860369234095738
7.89 -0.856135920253915
7.9 -0.851653057746118
7.91 -0.846907811340546
7.92 -0.841886080304014
7.93 -0.836572300492387
7.94 -0.830949218390717
7.95 -0.82499763826681
7.96 -0.818696146167282
7.97 -0.812020818169071
7.98 -0.80494492538291
7.99 -0.797438654960817
8 -0.789468874987399
8.01 -0.780998981657752
8.02 -0.771988879248888
8.03 -0.762395156208681
8.04 -0.752171532532319
8.05 -0.741269661719503
8.06 -0.729640371050989
8.07 -0.717235411690876
8.08 -0.704009759852307
8.09 -0.689924457662276
8.1 -0.674949906390259
8.11 -0.659069430210062
8.12 -0.642282828490035
8.13 -0.624609549780841
8.14 -0.606091077201963
8.15 -0.586792136753593
8.16 -0.587544352224847
8.17 -0.587538874048709
8.18 -0.586764396397514
8.19 -0.585220194977086
8.2 -0.582914087061675
8.21 -0.579860253105342
8.22 -0.576077110192704
8.23 -0.571585385487909
8.24 -0.566406491549803
8.25 -0.560561262510498
8.26 -0.554069075155023
8.27 -0.546947353388599
8.28 -0.539211437648899
8.29 -0.53087479035066
8.3 -0.521949501745353
8.31 -0.512447055078271
8.32 -0.502379303672327
8.33 -0.491759604518234
8.34 -0.480604043147923
8.35 -0.468932674179382
8.36 -0.456770693097962
8.37 -0.444149450361785
8.38 -0.431107221614161
8.39 -0.41768965978598
8.4 -0.403949876872094
8.41 -0.389948133914508
8.42 -0.375751153952282
8.43 -0.381091619453296
8.44 -0.386246159384274
8.45 -0.391164856916409
8.46 -0.395803682022658
8.47 -0.400125023702314
8.48 -0.404097990883841
8.49 -0.407698470883628
8.5 -0.410908954068906
8.51 -0.413718150868409
8.52 -0.416120440519975
8.53 -0.418115198812107
8.54 -0.419706054380496
8.55 -0.420900120502593
8.56 -0.421707243001541
8.57 -0.422139296282232
8.58 -0.422209550092715
8.59 -0.4219321205016
8.6 -0.421321510622201
8.61 -0.420392240247344
8.62 -0.41915855892127
8.63 -0.417634233972678
8.64 -0.415832403430027
8.65 -0.413765483237221
8.66 -0.411445118479382
8.67 -0.40888216913946
8.68 -0.406086722010867
8.69 -0.403068121617289
8.7 -0.39983501421716
8.71 -0.3963954001189
8.72 -0.392756690559756
8.73 -0.388925766286143
8.74 -0.384909035714352
8.75 -0.380712491154899
8.76 -0.376341762065704
8.77 -0.371802164675053
8.78 -0.367098747601693
8.79 -0.362236333312519
8.8 -0.357219555412486
8.81 -0.35205289186897
8.82 -0.346740694344418
8.83 -0.341287213855353
8.84 -0.335696622999552
8.85 -0.329973035002127
8.86 -0.324120519829648
8.87 -0.318143117612607
8.88 -0.312044849603161
8.89 -0.305829726878979
8.9 -0.299501756986684
8.91 -0.293064948700873
8.92 -0.28652331505768
8.93 -0.279880874805959
8.94 -0.273141652404693
8.95 -0.266309676682466
8.96 -0.259388978263796
8.97 -0.252383585858105
8.98 -0.245297521499773
8.99 -0.238134794822461
9 -0.230899396447231
9.01 -0.223595290562106
9.02 -0.21622640677042
9.03 -0.208796631286331
9.04 -0.201309797558233
9.05 -0.193769676404162
9.06 -0.186179965747511
9.07 -0.178544280046156
9.08 -0.170866139513317
9.09 -0.163148959233696
9.1 -0.155396038283598
9.11 -0.147610548968367
9.12 -0.139795526294465
9.13 -0.131953857796545
9.14 -0.124088273841701
9.15 -0.116201338533437
9.16 -0.10829544133685
9.17 -0.100372789543483
9.18 -0.0924354016896783
9.19 -0.0844851020355489
9.2 -0.0765235162032244
9.21 -0.0685520680626148
9.22 -0.060571977940853
9.23 -0.0525842622178214
9.24 -0.0445897343551157
9.25 -0.0365890073894731
9.26 -0.0285824979045597
9.27 -0.0205704314772545
9.28 -0.0125528495765403
9.29 -0.00452961787514214
9.3 0.0034995640835446
9.31 0.0115351519375869
9.32 0.0195777443679988
9.33 0.0276280698744679
9.34 0.0356869725834023
9.35 0.0437553972177767
9.36 0.0518343733678114
9.37 0.0599249992090597
9.38 0.0680284248199283
9.39 0.076145835253969
9.4 0.084278433523482
9.41 0.0924274236500125
9.42 0.100593993934406
9.43 0.108779300594175
9.44 0.116984451909236
9.45 0.125210493008712
9.46 0.133458391421636
9.47 0.14172902350321
9.48 0.150023161836019
9.49 0.158341463692336
9.5 0.166684460629789
9.51 0.175052549278257
9.52 0.183445983361146
9.53 0.191864866979492
9.54 0.200309149172713
9.55 0.208778619755582
9.56 0.217272906417277
9.57 0.225791473055388
9.58 0.234333619305625
9.59 0.242898481216944
9.6 0.251485033011913
9.61 0.260092089863516
9.62 0.268718311612395
9.63 0.277362207342704
9.64 0.286022140730409
9.65 0.29469633607503
9.66 0.30338288492435
9.67 0.312079753201637
9.68 0.320784788746214
9.69 0.329495729180712
9.7 0.338210210022031
9.71 0.346925772957558
9.72 0.355639874213689
9.73 0.364349892949735
9.74 0.37305313961688
9.75 0.381746864228775
9.76 0.39042826449742
9.77 0.399094493795075
9.78 0.407742668909909
9.79 0.416369877569801
9.8 0.424973185715032
9.81 0.433549644506485
9.82 0.442096297061319
9.83 0.450610184912802
9.84 0.459088354195096
9.85 0.467527861557297
9.86 0.4759257798138
9.87 0.484279203340291
9.88 0.492585253226246
9.89 0.500841082195865
9.9 0.509043879309873
9.91 0.517190874460715
9.92 0.525279342673326
9.93 0.533306608223025
9.94 0.541270048581124
9.95 0.549167098197716
9.96 0.556995252129809
9.97 0.564752069521559
9.98 0.572435176941897
9.99 0.58004227158337
10 0.587571124324561
10.01 0.595019582657028
10.02 0.602385573476405
10.03 0.609667105736034
10.04 0.616862272960409
10.05 0.62396925561468
10.06 0.63098632332562
10.07 0.637911836948716
10.08 0.644744250475447
10.09 0.651482112774374
10.1 0.658124069159344
10.11 0.664668862777973
10.12 0.671115335813489
10.13 0.677462430493213
10.14 0.683709189897102
10.15 0.689854758560259
10.16 0.695898382863733
10.17 0.701839411208605
10.18 0.707677293969113
10.19 0.71341158322136
10.2 0.719041932245178
10.21 0.724568094797702
10.22 0.72998992415837
10.23 0.735307371946224
10.24 0.740520486711659
10.25 0.745629412306015
10.26 0.75063438603373
10.27 0.755535736593066
10.28 0.760333881812719
10.29 0.765029326192863
10.3 0.769622658260438
10.31 0.774114547749583
10.32 0.77850574261923
10.33 0.782797065920819
10.34 0.786989412529981
10.35 0.791083745756738
10.36 0.795081093849451
10.37 0.798982546408139
10.38 0.802789250723207
10.39 0.806502408055737
10.4 0.810123269875606
10.41 0.813653134073542
10.42 0.817093341163016
10.43 0.820445270487507
10.44 0.823710336448146
10.45 0.826889984766175
10.46 0.829985688793906
10.47 0.83299894588709
10.48 0.835931273850693
10.49 0.838784207469145
10.5 0.841559295131113
10.51 0.844258095557821
10.52 0.846882174642854
10.53 0.849433102410323
10.54 0.85191245009719
10.55 0.854321787364465
10.56 0.856662679640972
10.57 0.858936685602349
10.58 0.861145354786971
10.59 0.863290225349572
10.6 0.865372821952458
10.61 0.867394653793385
10.62 0.869357212768412
10.63 0.871261971767364
10.64 0.873110383098875
10.65 0.874903877041456
10.66 0.876643860516486
10.67 0.878331715878622
10.68 0.879968799818708
10.69 0.881556442373987
10.7 0.883095946040102
10.71 0.884588584979204
10.72 0.886035604318293
10.73 0.887438219531812
10.74 0.888797615902418
10.75 0.890114948053834
10.76 0.89139133954966
10.77 0.892627882552036
10.78 0.893825637534117
10.79 0.894985633040345
10.8 0.896108865488636
10.81 0.89719629900864
10.82 0.89824886531038
10.83 0.899267463577672
10.84 0.900252960380848
10.85 0.901206189603422
10.86 0.90212795237747
10.87 0.903019017022606
10.88 0.903880118983541
10.89 0.904711960761341
10.9 0.905515211833596
10.91 0.906290508558778
10.92 0.907038454060194
10.93 0.90775961808498
10.94 0.908454536833661
10.95 0.909123712755829
10.96 0.909767614307578
10.97 0.910386675666296
10.98 0.910981296398493
10.99 0.911551841076297
11 0.912098638838265
11.01 0.912621982890144
11.02 0.913122129941149
11.03 0.913599299571336
11.04 0.914053673525544
11.05 0.914485394929367
11.06 0.914894567422528
11.07 0.915281254204956
11.08 0.915645476990816
11.09 0.91598721486564
11.1 0.916306403041654
11.11 0.916602931506323
11.12 0.916876643559058
11.13 0.917127334231005
11.14 0.917354748582756
11.15 0.917558579874842
11.16 0.917738467605826
11.17 0.91789399541287
11.18 0.918024688829675
11.19 0.918130012896823
11.2 0.918209369619629
11.21 0.918262095268863
11.22 0.918287457519856
11.23 0.918284652425886
11.24 0.918252801222034
11.25 0.918190946956164
11.26 0.918098050944213
11.27 0.917972989047523
11.28 0.917814547770672
11.29 0.917621420178989
11.3 0.917392201635781
11.31 0.917125385360216
11.32 0.916819357807771
11.33 0.916472393876133
11.34 0.916082651940457
11.35 0.915648168722854
11.36 0.915166854001804
11.37 0.914636485167911
11.38 0.914054701632773
11.39 0.913418999097751
11.4 0.912726723688808
11.41 0.911975065962179
11.42 0.911161054783227
11.43 0.910281551076973
11.44 0.909333241443214
11.45 0.908312631621278
11.46 0.907216039778779
11.47 0.906039589584508
11.48 0.904779203007005
11.49 0.903430592756449
11.5 0.901989254257122
11.51 0.900450456999481
11.52 0.898809235073482
11.53 0.897060376626276
11.54 0.895198411916134
11.55 0.893217599548217
11.56 0.891111910374514
11.57 0.888875008417736
11.58 0.886500228035054
11.59 0.883980546370513
11.6 0.881308549953613
11.61 0.878476394085722
11.62 0.875475753417332
11.63 0.872297761861799
11.64 0.868932939723243
11.65 0.865371105651319
11.66 0.861601270795344
11.67 0.857611512347435
11.68 0.853388823586983
11.69 0.848918937635293
11.7 0.844186122494928
11.71 0.83917294571234
11.72 0.833860008336207
11.73 0.82822564996677
11.74 0.822245629874634
11.75 0.815892793727562
11.76 0.809136741742688
11.77 0.801943522398305
11.78 0.794275386402168
11.79 0.786090648374151
11.8 0.777343718140229
11.81 0.767985378372942
11.82 0.757963398183043
11.83 0.747223579425042
11.84 0.735711328726292
11.85 0.723373827309245
11.86 0.71016282633429
11.87 0.696038023709972
11.88 0.680970880234124
11.89 0.664948618015024
11.9 0.647978032047604
11.91 0.630088665086963
11.92 0.611334877816216
11.93 0.657742553336946
11.94 0.703298258813386
11.95 0.747858325445414
11.96 0.791314995313854
11.97 0.833587347948717
11.98 0.874605953713555
11.99 0.914291964042662
12 0.952531366994352
12.01 0.957564999337658
12.02 0.96120344284024
12.03 0.963702423678032
12.04 0.965291437010088
12.05 0.966168785587132
12.06 0.966500869130426
12.07 0.966424133505928
12.08 0.966048417025389
12.09 0.965460814630385
12.1 0.964729514322448
12.11 0.96390730893109
12.12 0.963034652701103
12.13 0.962142233446021
12.14 0.961253086529658
12.15 0.960384302980739
12.16 0.95954839251272
12.17 0.958754361064047
12.18 0.958008556657398
12.19 0.957315329808689
12.2 0.956677546985492
12.21 0.956096988502849
12.22 0.955574656070223
12.23 0.955111010031413
12.24 0.954706152108236
12.25 0.954359966053479
12.26 0.954072225909347
12.27 0.953842679429908
12.28 0.953671112549604
12.29 0.953557399471145
12.3 0.953501541927918
12.31 0.953503700386093
12.32 0.953564219340168
12.33 0.953683648383272
12.34 0.953862760369421
12.35 0.95410256770462
12.36 0.954404337588409
12.37 0.954769606862313
12.38 0.955200196994879
12.39 0.955698229635476
12.4 0.956266143093095
12.41 0.956906710035971
12.42 0.957623056657384
12.43 0.958418683507575
12.44 0.959297488146206
12.45 0.960263789718899
12.46 0.961322355498646
12.47 0.962478429350501
12.48 0.963737761966007
12.49 0.965106642558684
12.5 0.966591931496123
12.51 0.96820109304329
12.52 0.969942226972549
12.53 0.971824097213476
12.54 0.973856154907099
12.55 0.976048552109358
12.56 0.978412140838616
12.57 0.980958450019464
12.58 0.983699629915133
12.59 0.986648349556137
12.6 0.989817627042672
12.61 0.993220564853447
12.62 0.996869951672346
12.63 1.00077767774856
12.64 1.00495389117009
12.65 1.00940579613827
12.66 1.01413595975038
12.67 1.01913994958198
12.68 1.02440307039034
12.69 1.02989590761866
12.7 1.03556832820311
12.71 1.04134155959675
12.72 1.04709801548322
12.73 1.05266875265162
12.74 1.05781897789857
12.75 1.06223308558417
12.76 1.05673163615614
12.77 1.05047065205363
12.78 1.04375576626912
12.79 1.03681189200422
12.8 1.02979807551018
12.81 1.02282186404317
12.82 1.01595169623254
12.83 1.0092268850969
12.84 1.00266530196151
12.85 0.996269086686902
12.86 0.990028755927358
12.87 0.983926049020615
12.88 0.977935791080656
12.89 0.972026989708437
12.9 0.966163326131571
12.91 0.96030315727423
12.92 0.954399113089467
12.93 0.94839735356638
12.94 0.942236542624613
12.95 0.93584660296795
12.96 0.929147339191813
12.97 0.922047058946891
12.98 0.914441386266451
12.99 0.906212547307417
13 0.897229510798151
13.01 0.887349466526374
13.02 0.876421191853768
13.03 0.864290835564722
13.04 0.850810472878174
13.05 0.835849393668507
13.06 0.863377678663801
13.07 0.889253797837592
13.08 0.913483693742079
13.09 0.93599990099442
13.1 0.942168582632266
13.11 0.94689980116377
13.12 0.950432359945749
13.13 0.952985907838782
13.14 0.954754432545711
13.15 0.955903991542625
13.16 0.956573311551372
13.17 0.956876076427315
13.18 0.956904021484275
13.19 0.956730245110788
13.2 0.95641238521889
13.21 0.955995477598025
13.22 0.955514423814884
13.23 0.954996062261582
13.24 0.954460871283545
13.25 0.953924349157292
13.26 0.953398119994959
13.27 0.952890812696925
13.28 0.952408755136873
13.29 0.951956519769785
13.3 0.951537350854913
13.31 0.951153498001737
13.32 0.950806475985412
13.33 0.950497266776956
13.34 0.950226476444091
13.35 0.949994456915535
13.36 0.949801400469079
13.37 0.949647413109711
13.38 0.949532571666313
13.39 0.949456968383707
13.4 0.949420745962848
13.41 0.949424125358155
13.42 0.949467428139186
13.43 0.949551094833533
13.44 0.949675700364998
13.45 0.949841967466721
13.46 0.950050778768106
13.47 0.950303188115603
13.48 0.950600431581416
13.49 0.950943938534056
13.5 0.951335343084779
13.51 0.951776496180037
13.52 0.952269478578777
13.53 0.952816614932034
13.54 0.953420489168794
13.55 0.95408396138458
13.56 0.954810186426404
13.57 0.955602634368083
13.58 0.956465113072106
13.59 0.957401793036874
13.6 0.958417234729313
13.61 0.959516418600415
13.62 0.960704777972222
13.63 0.961988234965091
13.64 0.963373239598227
13.65 0.964866812136802
13.66 0.966476588664788
13.67 0.968210869719064
13.68 0.97007867160656
13.69 0.972089779713153
13.7 0.974254802659881
13.71 0.976585225511696
13.72 0.979093459316195
13.73 0.981792882931634
13.74 0.984697871236457
13.75 0.987823801173134
13.76 0.991187023353172
13.77 0.994804781696544
13.78 0.998695056180302
13.79 1.00287629336961
13.8 1.00736697481923
13.81 1.01218495306861
13.82 1.01734645671021
13.83 1.02286462726019
13.84 1.02874739829126
13.85 1.03499445868501
13.86 1.04159295583505
13.87 1.04851149526634
13.88 1.055691896789
13.89 1.06303811603141
13.9 1.07040182467751
13.91 1.0775645355508
13.92 1.08421714731268
13.93 1.07753438803651
13.94 1.07032316197316
13.95 1.06289531696683
13.96 1.05547198913114
13.97 1.04820358018253
13.98 1.04118751716098
13.99 1.03448272151456
14 1.02812078896839
14.01 1.02211433275013
14.02 1.01646305988783
14.03 1.01115811474023
14.04 1.00618513382141
14.05 1.00152635815275
14.06 0.997162062772734
14.07 0.993071493009014
14.08 0.989233443117801
14.09 0.985626572288905
14.1 0.982229522800761
14.11 0.979020882604566
14.12 0.975979017645249
14.13 0.973081786123518
14.14 0.970306136445957
14.15 0.967627581955336
14.16 0.965019538176906
14.17 0.962452502097476
14.18 0.959893048151695
14.19 0.957302612886717
14.2 0.954636041197958
14.21 0.95183987406377
14.22 0.948850374685314
14.23 0.945591322338671
14.24 0.941971658267832
14.25 0.937883153907709
14.26 0.933198396047604
14.27 0.927769548236407
14.28 0.921428541242391
14.29 0.913989530653927
14.3 0.905254561306785
14.31 0.895023277538863
14.32 0.892225761348785
14.33 0.887927223687756
14.34 0.882304769151569
14.35 0.875520586848305
14.36 0.867718395472282
14.37 0.859022320112584
14.38 0.849537449445726
14.39 0.839351415408993
14.4 0.828536487637441
14.41 0.817151828146171
14.42 0.805245681409649
14.43 0.792857372912315
14.44 0.780019057116622
14.45 0.766757199367797
14.46 0.753093802001295
14.47 0.739047398498123
14.48 0.724633845310529
14.49 0.709866942064983
14.5 0.69475890932517
14.51 0.67932075029291
14.52 0.663562519542516
14.53 0.647493518581896
14.54 0.63112243495132
14.55 0.614457438816243
14.56 0.597506248615625
14.57 0.580276175282721
14.58 0.562774152831948
14.59 0.545006761664605
14.6 0.526980249748223
14.61 0.508700555829061
14.62 0.490173338006943
14.63 0.471404010300082
14.64 0.452397789219652
14.65 0.433159751825765
14.66 0.413694906215254
14.67 0.394008274864966
14.68 0.374104990693347
14.69 0.353990405082781
14.7 0.333670206408205
14.71 0.313150546837551
14.72 0.29243817431534
14.73 0.271540565739302
14.74 0.250466056440071
14.75 0.229223960244667
14.76 0.207824673734069
14.77 0.186279757891674
14.78 0.164601990281587
14.79 0.142805381276549
14.8 0.120905148727415
14.81 0.0989176468358015
14.82 0.0768602468087026
14.83 0.0547511690297423
14.84 0.0326092688137123
14.85 0.0104537801217272
14.86 -0.0116959763063597
14.87 -0.0338209122897008
14.88 -0.0559025098155821
14.89 -0.077923167282111
14.9 -0.0998665449401123
14.91 -0.121717900856573
14.92 -0.143464409868273
14.93 -0.165095459308042
14.94 -0.186602916510943
14.95 -0.207981363974359
14.96 -0.229228298293803
14.97 -0.250344288388647
14.98 -0.271333086869636
14.99 -0.292201685530802
15 -0.312960301782005
15.01 -0.333622277366399
15.02 -0.35581459614182
15.03 -0.377897911417239
15.04 -0.399795671591694
15.05 -0.421434037108636
15.06 -0.442744040716301
15.07 -0.463663474747873
15.08 -0.484138377997533
15.09 -0.50412403474763
15.1 -0.523585448658917
15.11 -0.542497306184231
15.12 -0.560843489737942
15.13 -0.578616233903386
15.14 -0.595815035447985
15.15 -0.612445430040375
15.16 -0.628517738085782
15.17 -0.644045863205219
15.18 -0.659046204035723
15.19 -0.673536717051441
15.2 -0.687536147717785
15.21 -0.701063431003397
15.22 -0.714137250557017
15.23 -0.726775738436717
15.24 -0.738996293456862
15.25 -0.750815495126382
15.26 -0.762249090936739
15.27 -0.773312036682144
15.28 -0.784018571978376
15.29 -0.794382315768556
15.3 -0.804416369078933
15.31 -0.814133414435093
15.32 -0.823545803062501
15.33 -0.832665622213987
15.34 -0.841504735653178
15.35 -0.850074790444381
15.36 -0.858387182716457
15.37 -0.866452973923792
15.38 -0.874282747240772
15.39 -0.881886390989185
15.4 -0.889272792275385
15.41 -0.896449419151305
15.42 -0.903421763456429
15.43 -0.910192608936385
15.44 -0.916761080284027
15.45 -0.92312141870289
15.46 -0.92926141927721
15.47 -0.935160456633817
15.48 -0.940787021513364
15.49 -0.946095697954762
15.5 -0.951023538774156
15.51 -0.955485861178105
15.52 -0.959371606237371
15.53 -0.962538612106773
15.54 -0.964809466221739
15.55 -0.965969032494684
15.56 -0.965765250628703
15.57 -0.967662488022811
15.58 -0.968192132117105
15.59 -0.967607625680044
15.6 -0.966124398312643
15.61 -0.963917118731257
15.62 -0.961120582097416
15.63 -0.957832491657994
15.64 -0.954116886333635
15.65 -0.95000742719857
15.66 -0.945510118356474
15.67 -0.94060529940048
15.68 -0.935248933583511
15.69 -0.929373360588134
15.7 -0.922887813592512
15.71 -0.915679135387138
15.72 -0.907613270824248
15.73 -0.898538244645077
15.74 -0.888289407877144
15.75 -0.876697674158547
15.76 -0.863601170963102
15.77 -0.850883217340692
15.78 -0.836308303816467
15.79 -0.81991898900784
15.8 -0.874077801181053
15.81 -0.92701265961616
15.82 -0.978906795647879
15.83 -1.03008901510129
15.84 -1.08102206040013
15.85 -1.13228798493032
15.86 -1.18456890596693
15.87 -1.23861173057982
15.88 -1.21283829394495
15.89 -1.18933022852944
15.9 -1.16803151183292
15.91 -1.14879325156095
15.92 -1.13143121165013
15.93 -1.11575569487085
15.94 -1.10158605181385
15.95 -1.08875691744264
15.96 -1.07712013466765
15.97 -1.06654452610255
15.98 -1.05691467435881
15.99 -1.04812932197066
16 -1.04009970312468
16.01 -1.03274795802392
16.02 -1.02600569470509
16.03 -1.01981271827319
16.04 -1.01411592506276
16.05 -1.00886834886995
16.06 -1.00402834245267
16.07 -0.999558876854967
16.08 -0.995426942073464
16.09 -0.991603034231767
16.1 -0.988060716279829
16.11 -0.984776241045758
16.12 -0.981728227125496
16.13 -0.978897379559226
16.14 -0.976266248507039
16.15 -0.97381902021261
16.16 -0.971541335452447
16.17 -0.969420131431437
16.18 -0.967443503724451
16.19 -0.965600585397873
16.2 -0.963881440891109
16.21 -0.962276972611027
16.22 -0.960778838504109
16.23 -0.959379379132209
16.24 -0.958071552996794
16.25 -0.956848879040521
16.26 -0.955705385409816
16.27 -0.954635563692749
16.28 -0.953634327956865
16.29 -0.952696978005095
16.3 -0.951819166347291
16.31 -0.950996868452362
16.32 -0.95022635590365
16.33 -0.949504172129276
16.34 -0.948827110421407
16.35 -0.948192193994468
16.36 -0.947596657863505
16.37 -0.947037932350659
16.38 -0.946513628050889
16.39 -0.946021522108156
16.4 -0.945559545670636
16.41 -0.945125772408706
16.42 -0.944718407992552
16.43 -0.944335780437829
16.44 -0.943976331237794
16.45 -0.943638607209185
16.46 -0.943321252986871
16.47 -0.943023004109055
16.48 -0.942742680640904
16.49 -0.942479181289695
16.5 -0.942231477969334
16.51 -0.941998610776217
16.52 -0.941779683342125
16.53 -0.941573858533132
16.54 -0.941380354466423
16.55 -0.941198440819564
16.56 -0.941027435409085
16.57 -0.940866701017364
16.58 -0.940715642448641
16.59 -0.940573703796758
16.6 -0.940440365908672
16.61 -0.940315144029232
16.62 -0.940197585613914
16.63 -0.940087268297359
16.64 -0.939983798006581
16.65 -0.939886807208637
16.66 -0.939795953283405
16.67 -0.939710917012877
16.68 -0.939631401179104
16.69 -0.939557129263543
16.7 -0.939487844241162
16.71 -0.93942330746323
16.72 -0.939363297623154
16.73 -0.939307609800261
16.74 -0.93925605457678
16.75 -0.939208457223732
16.76 -0.939164656951746
16.77 -0.939124506223208
16.78 -0.939087870122436
16.79 -0.939054625780862
16.8 -0.939024661854525
16.81 -0.938997878051371
16.82 -0.938974184706179
16.83 -0.938953502401077
16.84 -0.93893576162992
16.85 -0.938920902504944
16.86 -0.938908874504341
16.87 -0.938899636259601
16.88 -0.938893155381617
16.89 -0.938889408324778
16.9 -0.938888380288404
16.91 -0.93889006515509
16.92 -0.938894465465663
16.93 -0.938901592430641
16.94 -0.938911465978265
16.95 -0.938924114839292
16.96 -0.938939576668984
16.97 -0.938957898206811
16.98 -0.93897913547465
16.99 -0.939003354014357
17 -0.939030629165842
17.01 -0.93906104638692
17.02 -0.939094701616431
17.03 -0.939131701682334
17.04 -0.939172164756663
17.05 -0.939216220859513
17.06 -0.939264012414401
17.07 -0.939315694857666
17.08 -0.939371437304782
17.09 -0.939431423276801
17.1 -0.939495851490399
17.11 -0.939564936715369
17.12 -0.939638910703746
17.13 -0.939718023195104
17.14 -0.939802543003036
17.15 -0.939892759188194
17.16 -0.93998898232384
17.17 -0.940091545860276
17.18 -0.940200807595195
17.19 -0.940317151257533
17.2 -0.940440988213109
17.21 -0.940572759301089
17.22 -0.940712936811072
17.23 -0.940862026611527
17.24 -0.941020570441226
17.25 -0.941189148376429
17.26 -0.941368381487675
17.27 -0.941558934701382
17.28 -0.941761519882821
17.29 -0.941976899158577
17.3 -0.942205888498362
17.31 -0.942449361577868
17.32 -0.942708253946495
17.33 -0.942983567526022
17.34 -0.943276375468861
17.35 -0.943587827407308
17.36 -0.943919155128308
17.37 -0.944271678711604
17.38 -0.944646813172909
17.39 -0.945046075657828
17.4 -0.945471093236715
17.41 -0.945923611355588
17.42 -0.946405503003502
17.43 -0.946918778662528
17.44 -0.94746559711264
17.45 -0.948048277170285
17.46 -0.948669310446263
17.47 -0.949331375215428
17.48 -0.950037351497702
17.49 -0.950790337456422
17.5 -0.951593667225854
17.51 -0.95245093028406
17.52 -0.953365992489382
17.53 -0.954343018897268
17.54 -0.955386498467268
17.55 -0.956501270755411
17.56 -0.957692554661196
17.57 -0.958965979256783
17.58 -0.960327616661697
17.59 -0.961784016831091
17.6 -0.96334224398653
17.61 -0.96500991421896
17.62 -0.966795233510257
17.63 -0.968707035020674
17.64 -0.970754813930154
17.65 -0.972948757340301
17.66 -0.975299765656396
17.67 -0.977819460357317
17.68 -0.980520170963813
17.69 -0.983414891107448
17.7 -0.986517189574819
17.71 -0.98984105662996
17.72 -0.993400658223502
17.73 -0.997209960101789
17.74 -1.00128216930158
17.75 -1.00562892073395
17.76 -1.01025910990679
17.77 -1.015177237509
17.78 -1.02038108595425
17.79 -1.02585849149647
17.8 -1.03158291059292
17.81 -1.03750741499534
17.82 -1.04355670957412
17.83 -1.04961679872243
17.84 -1.05552212305055
17.85 -1.06104050239132
17.86 -1.0658572764383
17.87 -1.06445352498925
17.88 -1.06236223123811
17.89 -1.05993665492375
17.9 -1.05744869218671
17.91 -1.055102272474
17.92 -1.05304742190563
17.93 -1.05139292920801
17.94 -1.05021681068605
17.95 -1.04957445552981
17.96 -1.04950463698379
17.97 -1.05003365943961
17.98 -1.05117788150609
17.99 -1.05294476979013
18 -1.05533252647682
18.01 -1.05832820776712
18.02 -1.06190411463932
18.03 -1.06601209862205
18.04 -1.07057530179548
18.05 -1.07547678894868
18.06 -1.08054463184387
18.07 -1.08553346217515
18.08 -1.09010363474491
18.09 -1.02428413878009
18.1 -0.957798226689499
18.11 -0.890467578437527
18.12 -0.82218234622757
18.13 -0.752928712696978
18.14 -0.682794966984031
18.15 -0.611961414083163
18.16 -0.631058911366406
18.17 -0.649296411518137
18.18 -0.666618678203161
18.19 -0.682995145457619
18.2 -0.698417932742688
18.21 -0.712898752746809
18.22 -0.726465166391145
18.23 -0.739156627897643
18.24 -0.751020688518308
18.25 -0.762109620100391
18.26 -0.772477606968864
18.27 -0.782178556639206
18.28 -0.791264506879007
18.29 -0.799784560556302
18.3 -0.807784257095064
18.31 -0.815305284298602
18.32 -0.822385440608844
18.33 -0.829058770294326
18.34 -0.835355808753181
18.35 -0.841303889600311
18.36 -0.846927478110754
18.37 -0.852248506330339
18.38 -0.857286693654078
18.39 -0.86205984310081
18.4 -0.866584108191238
18.41 -0.870874228607572
18.42 -0.874943734996762
18.43 -0.878805124651998
18.44 -0.882470010593038
18.45 -0.885949246940933
18.46 -0.889253033579855
18.47 -0.892391003016076
18.48 -0.895372292152686
18.49 -0.898205601447638
18.5 -0.900899243646592
18.51 -0.903461184002829
18.52 -0.90589907362888
18.53 -0.908220277376454
18.54 -0.910431897417471
18.55 -0.912540793500943
18.56 -0.914553600688018
18.57 -0.916476745219579
18.58 -0.91831645904523
18.59 -0.920078793437431
18.6 -0.921769632027203
18.61 -0.92339470352629
18.62 -0.92495959434246
18.63 -0.926469761247732
18.64 -0.927930544221978
18.65 -0.929347179564589
18.66 -0.930724813343419
18.67 -0.932068515231273
18.68 -0.933383292764775
18.69 -0.934674106046872
18.7 -0.935945882901463
18.71 -0.937203534475248
18.72 -0.938451971266176
18.73 -0.939696119538431
18.74 -0.940940938058226
18.75 -0.942191435050564
18.76 -0.943452685230912
18.77 -0.944729846703483
18.78 -0.946028177433781
18.79 -0.947353050890089
18.8 -0.94870997029728
18.81 -0.950104580743822
18.82 -0.951542678113035
18.83 -0.953030213450076
18.84 -0.954573290898264
18.85 -0.956178156703282
18.86 -0.957851175941241
18.87 -0.959598792509045
18.88 -0.961427466435229
18.89 -0.963343580610867
18.9 -0.965353306453394
18.91 -0.967462414608842
18.92 -0.969676012326241
18.93 -0.971998183301959
18.94 -0.974431498235119
18.95 -0.97697635466386
18.96 -0.979630092483342
18.97 -0.982385816622953
18.98 -0.985230840781455
18.99 -0.988144646771313
19 -0.991096235352923
19.01 -0.994040731744268
19.02 -0.996915112472035
19.03 -0.999632957930624
19.04 -1.00207823642817
19.05 -1.00409833446493
19.06 -1.00549692105428
19.07 -1.00602782581579
19.08 -1.00539193304734
19.09 -1.00635855548586
19.1 -1.00615423203503
19.11 -1.00507900451103
19.12 -1.00338144466837
19.13 -1.00126096718591
19.14 -0.998873439036291
19.15 -0.996338030038127
19.16 -0.993744052271877
19.17 -0.991157137641199
19.18 -0.988624493767677
19.19 -0.986179203667698
19.2 -0.983843647906322
19.21 -0.981632173114251
19.22 -0.979553138432022
19.23 -0.977610460724996
19.24 -0.975804761297557
19.25 -0.97413419714389
19.26 -0.972595041245705
19.27 -0.971182060091972
19.28 -0.969888722590398
19.29 -0.968707262585166
19.3 -0.967628606848491
19.31 -0.966642171205929
19.32 -0.965735518966166
19.33 -0.964893867731815
19.34 -0.964099422800225
19.35 -0.96333050779129
19.36 -0.96256045630754
19.37 -0.961756223377775
19.38 -0.960876674121856
19.39 -0.959870512856542
19.4 -0.958673834088973
19.41 -0.957207315492179
19.42 -0.955373143009355
19.43 -0.953051873141785
19.44 -0.95009961044054
19.45 -0.946346115329139
19.46 -0.941594744290044
19.47 -0.935625405765067
19.48 -0.928201871191566
19.49 -0.935182764949816
19.5 -0.940598402662145
19.51 -0.944611191047897
19.52 -0.947313203291858
19.53 -0.948713161823523
19.54 -0.948731722069787
19.55 -0.947205200091812
19.56 -0.97291867295854
19.57 -0.997197812647357
19.58 -1.02028138785631
19.59 -1.04231375006317
19.6 -1.0632884838978
19.61 -1.05859450970365
19.62 -1.05315850983449
19.63 -1.04729580397032
19.64 -1.04124087381021
19.65 -1.03516206113209
19.66 -1.02917600313106
19.67 -1.02336021563008
19.68 -1.01776333840265
19.69 -1.0124131249812
19.7 -1.00732249596508
19.71 -1.00249403289968
19.72 -0.997923264579912
19.73 -0.993601041669893
19.74 -0.989515234728204
19.75 -0.985651936135994
19.76 -0.981996301547015
19.77 -0.978533131351814
19.78 -0.975247265965469
19.79 -0.97212384886836
19.8 -0.969148496713411
19.81 -0.966307405173378
19.82 -0.963587411524366
19.83 -0.960976029476365
19.84 -0.958461467897047
19.85 -0.956032642415814
19.86 -0.953679187144322
19.87 -0.951391472700863
19.88 -0.949160636240988
19.89 -0.946978629191365
19.9 -0.944838288817768
19.91 -0.942733440630212
19.92 -0.940659039976088
19.93 -0.938611363076656
19.94 -0.936588260358451
19.95 -0.934589488427953
19.96 -0.932617141751095
19.97 -0.93067621150541
19.98 -0.928775307898287
19.99 -0.926927594611541
20 -0.925152001702127
20.01 -0.923474809078943
};
\addplot [semithick, black, mark=x, mark size=1, mark options={solid}, only marks]
table {%
0.03 1.00911228349438
0.69 0.522589790410628
0.85 0.19709931180442
1.54 0.699177514149976
2.29 1.34184100020619
2.64 0.785706088563132
4.75 1.2507841391156
5.77 -0.77760076826514
6.03 -0.73492427522072
6.56 -1.33139116281343
7.44 -0.84065306594585
8.15 -0.586599069778924
8.42 -0.375558831352976
11.92 0.610693344241301
12 0.952849917078659
12.75 1.06234055280336
13.05 0.835448934634078
13.09 0.936158954270135
13.92 1.08435754903744
14.31 0.894959942221294
15.01 -0.333613539149092
15.56 -0.965755410677236
15.76 -0.863603664672697
15.79 -0.819245067464038
15.87 -1.23935081979077
17.86 -1.06593168826027
18.08 -1.09075655343412
18.15 -0.611076814162195
19.08 -1.00538950289377
19.48 -0.928074830295671
19.55 -0.946958947818044
19.6 -1.06353729183843
};
\addplot [semithick, black]
table {%
0 0.999710857868195
0.01 1.06438910961151
0.02 1.04851758480072
0.03 1.00166022777557
0.04 1.02567410469055
0.05 1.01592612266541
0.06 1.00486576557159
0.07 0.991274654865265
0.08 0.990189433097839
0.09 0.995739221572876
0.1 0.991816878318787
0.11 0.991006672382355
0.12 0.984561204910278
0.13 0.969687640666962
0.14 0.965005576610565
0.15 0.961378276348114
0.16 0.939240336418152
0.17 0.942077279090881
0.18 0.920763552188873
0.19 0.90682190656662
0.2 0.882816076278687
0.21 0.875615835189819
0.22 0.861669659614563
0.23 0.865955471992493
0.24 0.888040542602539
0.25 0.861690700054169
0.26 0.849481582641602
0.27 0.860665261745453
0.28 0.846245229244232
0.29 0.859168648719788
0.3 0.836764097213745
0.31 0.837800741195679
0.32 0.840200543403625
0.33 0.840489983558655
0.34 0.831473469734192
0.35 0.823211550712585
0.36 0.793684303760529
0.37 0.795995712280273
0.38 0.79220175743103
0.39 0.809649109840393
0.4 0.806766331195831
0.41 0.810283422470093
0.42 0.790793597698212
0.43 0.785546243190765
0.44 0.792419135570526
0.45 0.789024531841278
0.46 0.78154456615448
0.47 0.764808654785156
0.48 0.755357563495636
0.49 0.747690260410309
0.5 0.770683646202087
0.51 0.744577288627625
0.52 0.711413204669952
0.53 0.696345031261444
0.54 0.691311776638031
0.55 0.6832115650177
0.56 0.662664890289307
0.57 0.654311060905457
0.58 0.645402371883392
0.59 0.639069378376007
0.6 0.638560235500336
0.61 0.623041450977325
0.62 0.611074924468994
0.63 0.603951215744019
0.64 0.574198007583618
0.65 0.561866104602814
0.66 0.570069968700409
0.67 0.557171165943146
0.68 0.5433748960495
0.69 0.51298713684082
0.7 0.494692623615265
0.71 0.451896399259567
0.72 0.425768613815308
0.73 0.406724989414215
0.74 0.390337526798248
0.75 0.373987317085266
0.76 0.344167917966843
0.77 0.327487289905548
0.78 0.296461910009384
0.79 0.283627688884735
0.8 0.283101171255112
0.81 0.256950527429581
0.82 0.243359103798866
0.83 0.209468141198158
0.84 0.201465174555779
0.85 0.201699495315552
0.86 0.204974919557571
0.87 0.206728905439377
0.88 0.225458711385727
0.89 0.259157985448837
0.9 0.275488048791885
0.91 0.273935109376907
0.92 0.304840266704559
0.93 0.318229258060455
0.94 0.358584314584732
0.95 0.371343731880188
0.96 0.409305304288864
0.97 0.417909234762192
0.98 0.439918965101242
0.99 0.444826722145081
1 0.462976306676865
1.01 0.48019802570343
1.02 0.497831165790558
1.03 0.516337633132935
1.04 0.529563248157501
1.05 0.544223189353943
1.06 0.559763610363007
1.07 0.5726677775383
1.08 0.606827735900879
1.09 0.620163381099701
1.1 0.644138157367706
1.11 0.639390528202057
1.12 0.652585566043854
1.13 0.652531802654266
1.14 0.667491853237152
1.15 0.641626238822937
1.16 0.672375917434692
1.17 0.689608991146088
1.18 0.696415662765503
1.19 0.709683835506439
1.2 0.721125841140747
1.21 0.725400745868683
1.22 0.711220860481262
1.23 0.74604994058609
1.24 0.758966326713562
1.25 0.776681661605835
1.26 0.781179904937744
1.27 0.797714829444885
1.28 0.786300539970398
1.29 0.789026916027069
1.3 0.815045773983002
1.31 0.820853471755981
1.32 0.851231515407562
1.33 0.86046177148819
1.34 0.848398327827454
1.35 0.856856942176819
1.36 0.855970978736877
1.37 0.862436413764954
1.38 0.851999282836914
1.39 0.860786259174347
1.4 0.856861472129822
1.41 0.847243666648865
1.42 0.838186800479889
1.43 0.841809630393982
1.44 0.823468148708344
1.45 0.79938530921936
1.46 0.768463730812073
1.47 0.746358156204224
1.48 0.743965744972229
1.49 0.740482687950134
1.5 0.728343605995178
1.51 0.710415303707123
1.52 0.726499974727631
1.53 0.709115087985992
1.54 0.695775032043457
1.55 0.696518003940582
1.56 0.70420253276825
1.57 0.73309999704361
1.58 0.754963397979736
1.59 0.765883803367615
1.6 0.7727290391922
1.61 0.771602392196655
1.62 0.772747576236725
1.63 0.759379863739014
1.64 0.777709364891052
1.65 0.772661089897156
1.66 0.78767603635788
1.67 0.791694819927216
1.68 0.789342999458313
1.69 0.781728506088257
1.7 0.776651263237
1.71 0.778293550014496
1.72 0.793088793754578
1.73 0.810469627380371
1.74 0.81764417886734
1.75 0.828413128852844
1.76 0.846608400344849
1.77 0.867033541202545
1.78 0.878222465515137
1.79 0.880263328552246
1.8 0.883880972862244
1.81 0.877683818340302
1.82 0.91742604970932
1.83 0.923230946063995
1.84 0.930681526660919
1.85 0.927156507968903
1.86 0.933370471000671
1.87 0.938393652439117
1.88 0.94199401140213
1.89 0.941534101963043
1.9 0.977148234844208
1.91 0.968870282173157
1.92 0.976160764694214
1.93 0.989776313304901
1.94 0.996254324913025
1.95 0.998163104057312
1.96 1.02496182918549
1.97 1.04419386386871
1.98 1.03093981742859
1.99 1.05049848556519
2 1.0493940114975
2.01 1.06255626678467
2.02 1.05040860176086
2.03 1.08855903148651
2.04 1.08861422538757
2.05 1.10577440261841
2.06 1.09588623046875
2.07 1.10570359230042
2.08 1.10937571525574
2.09 1.14163792133331
2.1 1.16966426372528
2.11 1.16703903675079
2.12 1.1821049451828
2.13 1.1893664598465
2.14 1.21353876590729
2.15 1.22095108032227
2.16 1.23055589199066
2.17 1.25512993335724
2.18 1.26953744888306
2.19 1.25971031188965
2.2 1.28858327865601
2.21 1.30300736427307
2.22 1.32734799385071
2.23 1.33822512626648
2.24 1.34810447692871
2.25 1.34118211269379
2.26 1.34843647480011
2.27 1.34206652641296
2.28 1.32731544971466
2.29 1.32572245597839
2.3 1.31264889240265
2.31 1.29703271389008
2.32 1.30757641792297
2.33 1.31927955150604
2.34 1.29799044132233
2.35 1.26962113380432
2.36 1.26521801948547
2.37 1.23741018772125
2.38 1.21568179130554
2.39 1.22456192970276
2.4 1.18408763408661
2.41 1.17253184318542
2.42 1.16481864452362
2.43 1.1345636844635
2.44 1.1076135635376
2.45 1.09571814537048
2.46 1.06244242191315
2.47 1.0456086397171
2.48 1.05147588253021
2.49 1.02648627758026
2.5 0.997992336750031
2.51 0.991260886192322
2.52 0.975118577480316
2.53 0.966314554214478
2.54 0.958343625068665
2.55 0.977781355381012
2.56 0.961687684059143
2.57 0.936611235141754
2.58 0.91646933555603
2.59 0.894829034805298
2.6 0.924196243286133
2.61 0.885490894317627
2.62 0.829514503479004
2.63 0.786121726036072
2.64 0.771896958351135
2.65 0.754493415355682
2.66 0.754339635372162
2.67 0.739302515983582
2.68 0.733006358146667
2.69 0.7097207903862
2.7 0.711187839508057
2.71 0.704056739807129
2.72 0.701557040214539
2.73 0.682936072349548
2.74 0.684093177318573
2.75 0.669525384902954
2.76 0.661464810371399
2.77 0.646388649940491
2.78 0.649282813072205
2.79 0.622106909751892
2.8 0.598031520843506
2.81 0.587512850761414
2.82 0.589560687541962
2.83 0.584933221340179
2.84 0.582044661045074
2.85 0.569676876068115
2.86 0.555852234363556
2.87 0.556678354740143
2.88 0.546700417995453
2.89 0.510708510875702
2.9 0.490012228488922
2.91 0.459055602550507
2.92 0.459686636924744
2.93 0.450061827898026
2.94 0.448621422052383
2.95 0.452152669429779
2.96 0.451747328042984
2.97 0.45509472489357
2.98 0.455934703350067
2.99 0.439105540513992
3 0.431295424699783
3.01 0.424965769052505
3.02 0.427840918302536
3.03 0.423545598983765
3.04 0.40548175573349
3.05 0.393680363893509
3.06 0.371468335390091
3.07 0.363867729902267
3.08 0.348310768604279
3.09 0.351482719182968
3.1 0.334837228059769
3.11 0.332465261220932
3.12 0.32753911614418
3.13 0.322061747312546
3.14 0.289427727460861
3.15 0.29724508523941
3.16 0.293190687894821
3.17 0.295682609081268
3.18 0.287716597318649
3.19 0.301488816738129
3.2 0.287213742733002
3.21 0.272037178277969
3.22 0.263427555561066
3.23 0.258279860019684
3.24 0.253955811262131
3.25 0.255273193120956
3.26 0.250047594308853
3.27 0.247640684247017
3.28 0.247738316655159
3.29 0.248579651117325
3.3 0.264990001916885
3.31 0.263812690973282
3.32 0.257168799638748
3.33 0.255270540714264
3.34 0.250961452722549
3.35 0.268820017576218
3.36 0.272129386663437
3.37 0.254202455282211
3.38 0.257718414068222
3.39 0.252521514892578
3.4 0.244595736265182
3.41 0.234356135129929
3.42 0.231112092733383
3.43 0.220713496208191
3.44 0.208939298987389
3.45 0.228125676512718
3.46 0.219588547945023
3.47 0.210419520735741
3.48 0.192532405257225
3.49 0.199748083949089
3.5 0.21439029276371
3.51 0.200911834836006
3.52 0.188500612974167
3.53 0.172520473599434
3.54 0.170952200889587
3.55 0.186069950461388
3.56 0.184973418712616
3.57 0.181958705186844
3.58 0.176410615444183
3.59 0.18305329978466
3.6 0.195528924465179
3.61 0.193848788738251
3.62 0.172533258795738
3.63 0.174649193882942
3.64 0.186770930886269
3.65 0.196247011423111
3.66 0.213157847523689
3.67 0.229863792657852
3.68 0.221753165125847
3.69 0.223641142249107
3.7 0.220232903957367
3.71 0.233057349920273
3.72 0.235661774873734
3.73 0.244277566671371
3.74 0.24592350423336
3.75 0.268753737211227
3.76 0.271646678447723
3.77 0.26741150021553
3.78 0.279834240674973
3.79 0.27379110455513
3.8 0.271882325410843
3.81 0.238130018115044
3.82 0.256903201341629
3.83 0.26749911904335
3.84 0.278936117887497
3.85 0.291149109601974
3.86 0.305642157793045
3.87 0.311250746250153
3.88 0.319141268730164
3.89 0.334303438663483
3.9 0.333565652370453
3.91 0.338169366121292
3.92 0.347605258226395
3.93 0.37487456202507
3.94 0.388531714677811
3.95 0.397426337003708
3.96 0.396368801593781
3.97 0.395419627428055
3.98 0.392563194036484
3.99 0.418407171964645
4 0.423797369003296
4.01 0.443580210208893
4.02 0.438513875007629
4.03 0.452627390623093
4.04 0.437643855810165
4.05 0.430122822523117
4.06 0.435484260320663
4.07 0.46053209900856
4.08 0.461776256561279
4.09 0.485424131155014
4.1 0.477297365665436
4.11 0.473069399595261
4.12 0.464661419391632
4.13 0.477420568466187
4.14 0.482368350028992
4.15 0.492615550756454
4.16 0.520901620388031
4.17 0.528041899204254
4.18 0.548108696937561
4.19 0.571738302707672
4.2 0.573090374469757
4.21 0.569790840148926
4.22 0.574840247631073
4.23 0.58295202255249
4.24 0.589212417602539
4.25 0.61950671672821
4.26 0.646917462348938
4.27 0.647046566009521
4.28 0.664745032787323
4.29 0.68138462305069
4.3 0.685035407543182
4.31 0.698723196983337
4.32 0.731286525726318
4.33 0.737075090408325
4.34 0.760194480419159
4.35 0.777508795261383
4.36 0.778600990772247
4.37 0.770698964595795
4.38 0.790168225765228
4.39 0.802166402339935
4.4 0.824003100395203
4.41 0.838026642799377
4.42 0.834184229373932
4.43 0.86883270740509
4.44 0.890629172325134
4.45 0.906281113624573
4.46 0.910459935665131
4.47 0.944513440132141
4.48 0.963086426258087
4.49 0.976580321788788
4.5 0.998381078243256
4.51 1.04139590263367
4.52 1.06081283092499
4.53 1.07186162471771
4.54 1.04951000213623
4.55 1.06081402301788
4.56 1.08337819576263
4.57 1.10693717002869
4.58 1.1014142036438
4.59 1.12585961818695
4.6 1.14661753177643
4.61 1.18309712409973
4.62 1.17787909507751
4.63 1.19373905658722
4.64 1.20166146755219
4.65 1.20157909393311
4.66 1.21805691719055
4.67 1.20237469673157
4.68 1.20045137405396
4.69 1.22750806808472
4.7 1.23374807834625
4.71 1.22308349609375
4.72 1.23288857936859
4.73 1.23481750488281
4.74 1.23169505596161
4.75 1.23438560962677
4.76 1.21246683597565
4.77 1.17129492759705
4.78 1.13980102539062
4.79 1.09262454509735
4.8 1.08220362663269
4.81 1.04696154594421
4.82 1.02853631973267
4.83 0.981304228305817
4.84 0.972392320632935
4.85 0.941158354282379
4.86 0.898441672325134
4.87 0.863940536975861
4.88 0.836828410625458
4.89 0.829319894313812
4.9 0.800644397735596
4.91 0.772303700447083
4.92 0.722679316997528
4.93 0.678562343120575
4.94 0.648245096206665
4.95 0.635319232940674
4.96 0.636602640151978
4.97 0.60867577791214
4.98 0.579499185085297
4.99 0.544871389865875
5 0.501744091510773
5.01 0.47212165594101
5.02 0.445898413658142
5.03 0.412804692983627
5.04 0.370315194129944
5.05 0.351180493831635
5.06 0.32939201593399
5.07 0.298767954111099
5.08 0.266873359680176
5.09 0.252193421125412
5.1 0.213013216853142
5.11 0.189583748579025
5.12 0.148918583989143
5.13 0.139615833759308
5.14 0.101595230400562
5.15 0.0782118663191795
5.16 0.0522155910730362
5.17 0.00546786608174443
5.18 -0.0116640841588378
5.19 -0.0462142862379551
5.2 -0.0567977875471115
5.21 -0.0707805380225182
5.22 -0.0898115262389183
5.23 -0.107168443500996
5.24 -0.146316766738892
5.25 -0.166779652237892
5.26 -0.167709589004517
5.27 -0.192195072770119
5.28 -0.217431798577309
5.29 -0.228831827640533
5.3 -0.240073025226593
5.31 -0.27602806687355
5.32 -0.327126234769821
5.33 -0.346739441156387
5.34 -0.363963037729263
5.35 -0.3771892786026
5.36 -0.375430047512054
5.37 -0.397507190704346
5.38 -0.430740356445312
5.39 -0.452590763568878
5.4 -0.471090883016586
5.41 -0.483617842197418
5.42 -0.504996061325073
5.43 -0.515762686729431
5.44 -0.534434616565704
5.45 -0.529137849807739
5.46 -0.553760886192322
5.47 -0.5609992146492
5.48 -0.564130902290344
5.49 -0.570974707603455
5.5 -0.605958998203278
5.51 -0.633432745933533
5.52 -0.655108034610748
5.53 -0.673714995384216
5.54 -0.718239963054657
5.55 -0.748846173286438
5.56 -0.753595590591431
5.57 -0.774961888790131
5.58 -0.786169469356537
5.59 -0.787391126155853
5.6 -0.811942756175995
5.61 -0.79930579662323
5.62 -0.798485219478607
5.63 -0.818525075912476
5.64 -0.815206289291382
5.65 -0.800851225852966
5.66 -0.810398042201996
5.67 -0.828010678291321
5.68 -0.835120379924774
5.69 -0.830927014350891
5.7 -0.834669411182404
5.71 -0.827915370464325
5.72 -0.831329464912415
5.73 -0.811739981174469
5.74 -0.810740411281586
5.75 -0.792106866836548
5.76 -0.776057243347168
5.77 -0.772206425666809
5.78 -0.780353665351868
5.79 -0.806616961956024
5.8 -0.833992421627045
5.81 -0.833115577697754
5.82 -0.840346097946167
5.83 -0.859804451465607
5.84 -0.858788549900055
5.85 -0.854412436485291
5.86 -0.868083715438843
5.87 -0.886617302894592
5.88 -0.892247259616852
5.89 -0.910692036151886
5.9 -0.895510256290436
5.91 -0.879762172698975
5.92 -0.864840984344482
5.93 -0.880855441093445
5.94 -0.881882131099701
5.95 -0.894545137882233
5.96 -0.872787296772003
5.97 -0.838653326034546
5.98 -0.82921838760376
5.99 -0.787417829036713
6 -0.763351559638977
6.01 -0.741273820400238
6.02 -0.724506974220276
6.03 -0.730922520160675
6.04 -0.741745710372925
6.05 -0.775390803813934
6.06 -0.798172235488892
6.07 -0.816074788570404
6.08 -0.848621189594269
6.09 -0.871598362922668
6.1 -0.877279877662659
6.11 -0.887904167175293
6.12 -0.916524052619934
6.13 -0.900004625320435
6.14 -0.897261798381805
6.15 -0.907935559749603
6.16 -0.927302002906799
6.17 -0.934893250465393
6.18 -0.95888364315033
6.19 -0.956314146518707
6.2 -0.971776008605957
6.21 -1.00142657756805
6.22 -1.02702307701111
6.23 -1.01450002193451
6.24 -1.04931139945984
6.25 -1.040731549263
6.26 -1.06249606609344
6.27 -1.08286499977112
6.28 -1.09338688850403
6.29 -1.11391425132751
6.3 -1.11598682403564
6.31 -1.13099789619446
6.32 -1.1431405544281
6.33 -1.15503096580505
6.34 -1.18764770030975
6.35 -1.20251417160034
6.36 -1.18861019611359
6.37 -1.19143283367157
6.38 -1.2043628692627
6.39 -1.20999050140381
6.4 -1.21315002441406
6.41 -1.23169946670532
6.42 -1.26148676872253
6.43 -1.26711070537567
6.44 -1.25813317298889
6.45 -1.24474322795868
6.46 -1.27400004863739
6.47 -1.26996195316315
6.48 -1.27278292179108
6.49 -1.28232979774475
6.5 -1.26191079616547
6.51 -1.29188096523285
6.52 -1.27445912361145
6.53 -1.29437100887299
6.54 -1.32811236381531
6.55 -1.33953535556793
6.56 -1.316814661026
6.57 -1.30693447589874
6.58 -1.25341868400574
6.59 -1.24135422706604
6.6 -1.2296005487442
6.61 -1.19686615467072
6.62 -1.16217029094696
6.63 -1.16096162796021
6.64 -1.1165417432785
6.65 -1.09686493873596
6.66 -1.09529972076416
6.67 -1.08260786533356
6.68 -1.06449389457703
6.69 -1.05307412147522
6.7 -1.03131854534149
6.71 -1.01698040962219
6.72 -0.994646847248077
6.73 -0.979577004909515
6.74 -0.930872559547424
6.75 -0.905765473842621
6.76 -0.869183957576752
6.77 -0.877676427364349
6.78 -0.868837416172028
6.79 -0.877475440502167
6.8 -0.865704596042633
6.81 -0.864373922348022
6.82 -0.843664467334747
6.83 -0.848004043102264
6.84 -0.819244742393494
6.85 -0.814022123813629
6.86 -0.817335486412048
6.87 -0.797191381454468
6.88 -0.793823182582855
6.89 -0.776174604892731
6.9 -0.776571273803711
6.91 -0.793251812458038
6.92 -0.792114615440369
6.93 -0.791700661182404
6.94 -0.790137112140656
6.95 -0.76053661108017
6.96 -0.749643802642822
6.97 -0.755934536457062
6.98 -0.75614869594574
6.99 -0.766912698745728
7 -0.765560328960419
7.01 -0.784352779388428
7.02 -0.776507079601288
7.03 -0.765395283699036
7.04 -0.770902812480927
7.05 -0.780974209308624
7.06 -0.782670974731445
7.07 -0.791562616825104
7.08 -0.788547873497009
7.09 -0.791918098926544
7.1 -0.793873190879822
7.11 -0.799270749092102
7.12 -0.800833880901337
7.13 -0.815113842487335
7.14 -0.787221729755402
7.15 -0.791504800319672
7.16 -0.803666770458221
7.17 -0.801219999790192
7.18 -0.784834861755371
7.19 -0.785977303981781
7.2 -0.788045227527618
7.21 -0.808110952377319
7.22 -0.810646593570709
7.23 -0.816632986068726
7.24 -0.813210666179657
7.25 -0.807041704654694
7.26 -0.808745265007019
7.27 -0.793088555335999
7.28 -0.807377696037292
7.29 -0.823781967163086
7.3 -0.831179738044739
7.31 -0.824763655662537
7.32 -0.815236330032349
7.33 -0.808442354202271
7.34 -0.796579718589783
7.35 -0.809497654438019
7.36 -0.787900388240814
7.37 -0.792925655841827
7.38 -0.806934952735901
7.39 -0.817701637744904
7.4 -0.829829692840576
7.41 -0.805837631225586
7.42 -0.819267332553864
7.43 -0.828483581542969
7.44 -0.819063186645508
7.45 -0.812694191932678
7.46 -0.796447455883026
7.47 -0.810672342777252
7.48 -0.801935076713562
7.49 -0.795093357563019
7.5 -0.791491985321045
7.51 -0.798088729381561
7.52 -0.794454216957092
7.53 -0.773582875728607
7.54 -0.783088505268097
7.55 -0.779364228248596
7.56 -0.779928207397461
7.57 -0.776790678501129
7.58 -0.76058155298233
7.59 -0.770102143287659
7.6 -0.765228629112244
7.61 -0.769508242607117
7.62 -0.766484558582306
7.63 -0.770277142524719
7.64 -0.746374905109406
7.65 -0.742388963699341
7.66 -0.716585218906403
7.67 -0.732515752315521
7.68 -0.726461231708527
7.69 -0.742219090461731
7.7 -0.737201988697052
7.71 -0.719668805599213
7.72 -0.712304353713989
7.73 -0.724489271640778
7.74 -0.701315641403198
7.75 -0.693711638450623
7.76 -0.71114456653595
7.77 -0.697630941867828
7.78 -0.718137562274933
7.79 -0.728005588054657
7.8 -0.737345695495605
7.81 -0.730642676353455
7.82 -0.728162944316864
7.83 -0.743384182453156
7.84 -0.748475968837738
7.85 -0.751174092292786
7.86 -0.763305723667145
7.87 -0.75739187002182
7.88 -0.745929539203644
7.89 -0.739701092243195
7.9 -0.731051027774811
7.91 -0.709492087364197
7.92 -0.692245125770569
7.93 -0.693471550941467
7.94 -0.6742222905159
7.95 -0.66993260383606
7.96 -0.672001302242279
7.97 -0.667900621891022
7.98 -0.684006214141846
7.99 -0.673788249492645
8 -0.668973624706268
8.01 -0.684830665588379
8.02 -0.680932939052582
8.03 -0.691574931144714
8.04 -0.694834351539612
8.05 -0.68376761674881
8.06 -0.680069088935852
8.07 -0.667418599128723
8.08 -0.665492415428162
8.09 -0.652707993984222
8.1 -0.646226406097412
8.11 -0.64754194021225
8.12 -0.621339380741119
8.13 -0.597445428371429
8.14 -0.584710717201233
8.15 -0.580825567245483
8.16 -0.564403474330902
8.17 -0.552019536495209
8.18 -0.551492273807526
8.19 -0.54895156621933
8.2 -0.537767112255096
8.21 -0.551740348339081
8.22 -0.546336472034454
8.23 -0.536639511585236
8.24 -0.517793655395508
8.25 -0.534814357757568
8.26 -0.543291985988617
8.27 -0.546531558036804
8.28 -0.558788001537323
8.29 -0.541081309318542
8.3 -0.506939232349396
8.31 -0.502052545547485
8.32 -0.467718631029129
8.33 -0.450352102518082
8.34 -0.436894655227661
8.35 -0.424284696578979
8.36 -0.430432200431824
8.37 -0.411771476268768
8.38 -0.406574219465256
8.39 -0.410437256097794
8.4 -0.404343634843826
8.41 -0.390608102083206
8.42 -0.368445217609406
8.43 -0.372601687908173
8.44 -0.358270764350891
8.45 -0.356515854597092
8.46 -0.340197145938873
8.47 -0.327177166938782
8.48 -0.314150631427765
8.49 -0.300698429346085
8.5 -0.286077708005905
8.51 -0.277349859476089
8.52 -0.259577214717865
8.53 -0.270584404468536
8.54 -0.25175067782402
8.55 -0.251906335353851
8.56 -0.243861645460129
8.57 -0.236026331782341
8.58 -0.227982342243195
8.59 -0.244390279054642
8.6 -0.236544966697693
8.61 -0.218756020069122
8.62 -0.221275702118874
8.63 -0.22320656478405
8.64 -0.217346012592316
8.65 -0.203596413135529
8.66 -0.193514779210091
8.67 -0.18101467192173
8.68 -0.17828431725502
8.69 -0.180056735873222
8.7 -0.188266605138779
8.71 -0.18118017911911
8.72 -0.175835624337196
8.73 -0.178228124976158
8.74 -0.171381235122681
8.75 -0.157633319497108
8.76 -0.15131701529026
8.77 -0.143228337168694
8.78 -0.133045107126236
8.79 -0.130889669060707
8.8 -0.12619449198246
8.81 -0.105233274400234
8.82 -0.119995631277561
8.83 -0.121286027133465
8.84 -0.126739457249641
8.85 -0.134005934000015
8.86 -0.126206666231155
8.87 -0.128152564167976
8.88 -0.140966087579727
8.89 -0.121507547795773
8.9 -0.117980182170868
8.91 -0.0982196256518364
8.92 -0.106210052967072
8.93 -0.0972290635108948
8.94 -0.0825606435537338
8.95 -0.0722102969884872
8.96 -0.0727197751402855
8.97 -0.0653606951236725
8.98 -0.072895385324955
8.99 -0.0746158361434937
9 -0.0744547694921494
9.01 -0.0829199478030205
9.02 -0.0889276638627052
9.03 -0.076481468975544
9.04 -0.0801760703325272
9.05 -0.0604433752596378
9.06 -0.0528426207602024
9.07 -0.0433713681995869
9.08 -0.0395843386650085
9.09 -0.0293917339295149
9.1 -0.0194369722157717
9.11 -0.0209818743169308
9.12 -0.0244741979986429
9.13 -0.024721123278141
9.14 -0.0176758971065283
9.15 -0.0189881287515163
9.16 -0.025070583447814
9.17 -0.0271175652742386
9.18 -0.0270062405616045
9.19 -0.031473595649004
9.2 -0.0268719717860222
9.21 -0.0286675039678812
9.22 -0.0356373228132725
9.23 -0.020134000107646
9.24 -0.00357895903289318
9.25 -0.00992921274155378
9.26 -0.0105707291513681
9.27 0.006010627374053
9.28 0.00040809964411892
9.29 -0.0112881595268846
9.3 -0.00497910240665078
9.31 -0.0217683929949999
9.32 -0.0187574103474617
9.33 -0.0173056051135063
9.34 -0.0188486110419035
9.35 -0.0245227739214897
9.36 -0.0229895152151585
9.37 -0.0128494035452604
9.38 -0.0350350514054298
9.39 -0.0388453751802444
9.4 -0.0422280691564083
9.41 -0.0458008646965027
9.42 -0.0429943762719631
9.43 -0.0337501801550388
9.44 -0.0640952587127686
9.45 -0.053736362606287
9.46 -0.0519859194755554
9.47 -0.0310764033347368
9.48 -0.029320077970624
9.49 -0.0345453321933746
9.5 -0.0469545610249043
9.51 -0.0483464263379574
9.52 -0.0456509850919247
9.53 -0.0512492060661316
9.54 -0.0697174146771431
9.55 -0.0516143143177032
9.56 -0.0696464776992798
9.57 -0.0758656188845634
9.58 -0.0781317576766014
9.59 -0.0734535083174706
9.6 -0.0584136508405209
9.61 -0.0582013241946697
9.62 -0.0496179647743702
9.63 -0.0669664368033409
9.64 -0.0652667507529259
9.65 -0.0459589846432209
9.66 -0.0458671785891056
9.67 -0.0459267757833004
9.68 -0.0390355475246906
9.69 -0.0425424389541149
9.7 -0.0281929541379213
9.71 -0.037696335464716
9.72 -0.0257350243628025
9.73 -0.0280126612633467
9.74 -0.0294712595641613
9.75 -0.041996281594038
9.76 -0.057914100587368
9.77 -0.0578489489853382
9.78 -0.0579612515866756
9.79 -0.0540403015911579
9.8 -0.0527372062206268
9.81 -0.0401385575532913
9.82 -0.0362169332802296
9.83 -0.0133407041430473
9.84 -0.00682663172483444
9.85 -0.0155237121507525
9.86 0.016224404796958
9.87 0.0053131259046495
9.88 1.589488965692e-05
9.89 0.00768391555175185
9.9 0.00753806810826063
9.91 0.0189037621021271
9.92 0.0495038628578186
9.93 0.0190271493047476
9.94 0.0208595395088196
9.95 0.0279460679739714
9.96 0.0322727896273136
9.97 0.0506732538342476
9.98 0.0510642789304256
9.99 0.0414124988019466
10 0.0431131981313229
10.01 0.0292101372033358
10.02 0.0414043739438057
10.03 0.0393265821039677
10.04 0.0239477418363094
10.05 0.00934390258044004
10.06 0.00750464247539639
10.07 0.00166391185484827
10.08 -0.00521432282403111
10.09 0.0247510224580765
10.1 0.0289497002959251
10.11 0.00927938241511583
10.12 0.00746409129351377
10.13 0.020367169752717
10.14 0.0260276738554239
10.15 0.0260923150926828
10.16 0.0268468987196684
10.17 0.0206584632396698
10.18 0.0177625343203545
10.19 0.0368732772767544
10.2 0.035167258232832
10.21 0.0325516052544117
10.22 0.0328414477407932
10.23 0.0398424081504345
10.24 0.029642004519701
10.25 0.0301371831446886
10.26 0.0383662283420563
10.27 0.0406721048057079
10.28 0.0355450995266438
10.29 0.0343704633414745
10.3 0.0315009951591492
10.31 0.0315840765833855
10.32 0.0202542152255774
10.33 0.00802726950496435
10.34 -0.011511392891407
10.35 -0.026171401143074
10.36 -0.031797606498003
10.37 -0.0335198901593685
10.38 -0.0426676236093044
10.39 -0.0400501899421215
10.4 -0.0261817686259747
10.41 -0.0142057668417692
10.42 -0.0228237919509411
10.43 -0.0172042641788721
10.44 -0.0269007347524166
10.45 -0.0293869413435459
10.46 -0.0360568575561047
10.47 -0.0276967883110046
10.48 -0.0223902128636837
10.49 -0.0109995901584625
10.5 -0.0124364318326116
10.51 -0.0216326378285885
10.52 -0.00888528116047382
10.53 -0.0152566703036427
10.54 -0.00673904968425632
10.55 -0.0109565332531929
10.56 -0.0185909457504749
10.57 0.00385146052576602
10.58 0.0191456694155931
10.59 0.0192895233631134
10.6 0.0189962442964315
10.61 0.00930213276296854
10.62 -0.00172085000667721
10.63 0.00887337606400251
10.64 0.00888449046760798
10.65 0.00951166171580553
10.66 0.0127814467996359
10.67 0.018638402223587
10.68 0.0193327367305756
10.69 0.0206574015319347
10.7 0.0392585918307304
10.71 0.0476437471807003
10.72 0.041139081120491
10.73 0.0596836246550083
10.74 0.0775511488318443
10.75 0.0719559788703918
10.76 0.0776422247290611
10.77 0.0997316911816597
10.78 0.10858042538166
10.79 0.114130735397339
10.8 0.106619626283646
10.81 0.104934506118298
10.82 0.12222246080637
10.83 0.125378370285034
10.84 0.131356582045555
10.85 0.132837161421776
10.86 0.143120869994164
10.87 0.147176295518875
10.88 0.144561946392059
10.89 0.158278226852417
10.9 0.155014216899872
10.91 0.14967605471611
10.92 0.145722478628159
10.93 0.134954988956451
10.94 0.152382582426071
10.95 0.160939306020737
10.96 0.157673180103302
10.97 0.165475890040398
10.98 0.177976280450821
10.99 0.171140998601913
11 0.197225406765938
11.01 0.222042679786682
11.02 0.238772973418236
11.03 0.23199351131916
11.04 0.223001837730408
11.05 0.234212338924408
11.06 0.240762978792191
11.07 0.263256043195724
11.08 0.259606152772903
11.09 0.254520326852798
11.1 0.264450550079346
11.11 0.259910315275192
11.12 0.279948830604553
11.13 0.291816502809525
11.14 0.297849476337433
11.15 0.286727726459503
11.16 0.285516977310181
11.17 0.296559751033783
11.18 0.324497610330582
11.19 0.328226625919342
11.2 0.320295244455338
11.21 0.314532160758972
11.22 0.304847836494446
11.23 0.295979797840118
11.24 0.294042885303497
11.25 0.302271246910095
11.26 0.307501524686813
11.27 0.300775200128555
11.28 0.291784226894379
11.29 0.285919487476349
11.3 0.286020636558533
11.31 0.281848549842834
11.32 0.279675900936127
11.33 0.293808788061142
11.34 0.301563173532486
11.35 0.294357985258102
11.36 0.334254443645477
11.37 0.344334840774536
11.38 0.350222289562225
11.39 0.374625325202942
11.4 0.393400520086288
11.41 0.398314386606216
11.42 0.394601076841354
11.43 0.403305917978287
11.44 0.408682316541672
11.45 0.425669342279434
11.46 0.431181162595749
11.47 0.430412828922272
11.48 0.424481898546219
11.49 0.441396474838257
11.5 0.471143573522568
11.51 0.484796613454819
11.52 0.494821727275848
11.53 0.491338431835175
11.54 0.511848986148834
11.55 0.529249489307404
11.56 0.532335758209229
11.57 0.541847765445709
11.58 0.554281711578369
11.59 0.573348104953766
11.6 0.586567521095276
11.61 0.580787301063538
11.62 0.576947748661041
11.63 0.571436703205109
11.64 0.611114501953125
11.65 0.594673275947571
11.66 0.587926983833313
11.67 0.57944118976593
11.68 0.596980333328247
11.69 0.645505964756012
11.7 0.622764885425568
11.71 0.626739025115967
11.72 0.655519366264343
11.73 0.659303247928619
11.74 0.686211943626404
11.75 0.683022081851959
11.76 0.664236307144165
11.77 0.662227213382721
11.78 0.669002413749695
11.79 0.654119849205017
11.8 0.634895026683807
11.81 0.616204619407654
11.82 0.617998778820038
11.83 0.609884440898895
11.84 0.621079087257385
11.85 0.621876955032349
11.86 0.614355325698853
11.87 0.617004990577698
11.88 0.620633780956268
11.89 0.624775230884552
11.9 0.629703104496002
11.91 0.613795638084412
11.92 0.592540800571442
11.93 0.65525096654892
11.94 0.70961731672287
11.95 0.747989177703857
11.96 0.797976195812225
11.97 0.850427150726318
11.98 0.874086260795593
11.99 0.910664021968842
12 0.951623678207397
12.01 0.958365619182587
12.02 0.960362017154694
12.03 0.941116809844971
12.04 0.916976571083069
12.05 0.918306052684784
12.06 0.917288780212402
12.07 0.928217768669128
12.08 0.938098132610321
12.09 0.939660668373108
12.1 0.935349881649017
12.11 0.924957036972046
12.12 0.918145060539246
12.13 0.91813987493515
12.14 0.926148951053619
12.15 0.919234573841095
12.16 0.928878426551819
12.17 0.911068379878998
12.18 0.926312386989594
12.19 0.924764573574066
12.2 0.926543176174164
12.21 0.940322756767273
12.22 0.93402236700058
12.23 0.933265089988708
12.24 0.914000630378723
12.25 0.916836977005005
12.26 0.920007109642029
12.27 0.920808255672455
12.28 0.920504689216614
12.29 0.911889016628265
12.3 0.901717305183411
12.31 0.898797512054443
12.32 0.909272909164429
12.33 0.921291649341583
12.34 0.914811551570892
12.35 0.908369064331055
12.36 0.896921992301941
12.37 0.900044441223145
12.38 0.905969381332397
12.39 0.918639063835144
12.4 0.927707254886627
12.41 0.944035410881042
12.42 0.950343132019043
12.43 0.964862287044525
12.44 0.957626283168793
12.45 0.934165418148041
12.46 0.945997059345245
12.47 0.939269781112671
12.48 0.936703383922577
12.49 0.927086055278778
12.5 0.941978454589844
12.51 0.954941809177399
12.52 0.96884673833847
12.53 0.977873742580414
12.54 0.979263722896576
12.55 0.981811046600342
12.56 0.979552268981934
12.57 0.977284789085388
12.58 0.993214786052704
12.59 1.01805257797241
12.6 1.01646864414215
12.61 1.02906203269958
12.62 1.01390850543976
12.63 1.01151156425476
12.64 1.00424361228943
12.65 1.02602708339691
12.66 1.05010747909546
12.67 1.0579035282135
12.68 1.06976211071014
12.69 1.0982072353363
12.7 1.10752427577972
12.71 1.10897552967072
12.72 1.08772468566895
12.73 1.08495998382568
12.74 1.07541453838348
12.75 1.05816745758057
12.76 1.07133400440216
12.77 1.09798336029053
12.78 1.08519876003265
12.79 1.07591199874878
12.8 1.08435964584351
12.81 1.10259366035461
12.82 1.10924625396729
12.83 1.12360811233521
12.84 1.1093682050705
12.85 1.09473729133606
12.86 1.07846784591675
12.87 1.04390275478363
12.88 1.01820778846741
12.89 1.01460182666779
12.9 1.03182709217072
12.91 1.03026366233826
12.92 1.01585221290588
12.93 1.01552546024323
12.94 1.00732147693634
12.95 1.00002920627594
12.96 0.981896460056305
12.97 0.987413108348846
12.98 0.967444062232971
12.99 0.975881695747375
13 0.94149523973465
13.01 0.906011581420898
13.02 0.883718430995941
13.03 0.859361529350281
13.04 0.842049241065979
13.05 0.82403564453125
13.06 0.865013062953949
13.07 0.888599693775177
13.08 0.900451123714447
13.09 0.931278824806213
13.1 0.922340095043182
13.11 0.918986439704895
13.12 0.91820102930069
13.13 0.90655529499054
13.14 0.908538401126862
13.15 0.907356083393097
13.16 0.893565058708191
13.17 0.878637194633484
13.18 0.876171410083771
13.19 0.861756563186646
13.2 0.831912279129028
13.21 0.850351572036743
13.22 0.845365703105927
13.23 0.837097823619843
13.24 0.842879354953766
13.25 0.831315517425537
13.26 0.831621110439301
13.27 0.845406472682953
13.28 0.848681151866913
13.29 0.832433938980103
13.3 0.819784462451935
13.31 0.833198964595795
13.32 0.842919707298279
13.33 0.857296288013458
13.34 0.855322360992432
13.35 0.840527832508087
13.36 0.841687500476837
13.37 0.84101265668869
13.38 0.82506799697876
13.39 0.821650683879852
13.4 0.815963447093964
13.41 0.808865606784821
13.42 0.816095530986786
13.43 0.812560796737671
13.44 0.821299612522125
13.45 0.837304830551147
13.46 0.83289361000061
13.47 0.838279187679291
13.48 0.848706305027008
13.49 0.870617210865021
13.5 0.873166859149933
13.51 0.883245587348938
13.52 0.871467769145966
13.53 0.881088376045227
13.54 0.904567897319794
13.55 0.895516097545624
13.56 0.900270998477936
13.57 0.907512962818146
13.58 0.912334620952606
13.59 0.916455030441284
13.6 0.919695794582367
13.61 0.927693128585815
13.62 0.942523300647736
13.63 0.952760756015778
13.64 0.961121678352356
13.65 0.969393968582153
13.66 0.970539033412933
13.67 0.996281623840332
13.68 0.99748957157135
13.69 0.998938918113708
13.7 0.982747852802277
13.71 1.00014352798462
13.72 1.01307845115662
13.73 1.02792298793793
13.74 1.04571139812469
13.75 1.03200197219849
13.76 1.0365297794342
13.77 1.05140173435211
13.78 1.05697584152222
13.79 1.0469057559967
13.8 1.04489147663116
13.81 1.06012964248657
13.82 1.05522751808167
13.83 1.07333314418793
13.84 1.0888729095459
13.85 1.09440910816193
13.86 1.09452748298645
13.87 1.09333670139313
13.88 1.10459244251251
13.89 1.11701655387878
13.9 1.07337689399719
13.91 1.07582330703735
13.92 1.07666647434235
13.93 1.05363368988037
13.94 1.04655182361603
13.95 1.03394305706024
13.96 1.03550112247467
13.97 1.03605055809021
13.98 1.0298171043396
13.99 1.01202583312988
14 0.993667304515839
14.01 0.993537843227386
14.02 1.00579619407654
14.03 1.00993120670319
14.04 1.01496994495392
14.05 1.00461113452911
14.06 1.01956009864807
14.07 1.02077066898346
14.08 1.02233994007111
14.09 1.00787842273712
14.1 0.981939315795898
14.11 0.991646468639374
14.12 0.986928164958954
14.13 0.993306457996368
14.14 0.991951406002045
14.15 0.979919135570526
14.16 0.978379666805267
14.17 0.963729560375214
14.18 0.96226179599762
14.19 0.949624419212341
14.2 0.943894922733307
14.21 0.913405179977417
14.22 0.8965944647789
14.23 0.917558193206787
14.24 0.910185992717743
14.25 0.915144801139832
14.26 0.908249497413635
14.27 0.916662335395813
14.28 0.916521728038788
14.29 0.919049024581909
14.3 0.926393210887909
14.31 0.893681526184082
14.32 0.844634473323822
14.33 0.811962842941284
14.34 0.801240861415863
14.35 0.784687101840973
14.36 0.781767964363098
14.37 0.75629049539566
14.38 0.717471063137054
14.39 0.705983996391296
14.4 0.67416125535965
14.41 0.63135176897049
14.42 0.612179160118103
14.43 0.575537979602814
14.44 0.547445297241211
14.45 0.512501120567322
14.46 0.485734850168228
14.47 0.472448498010635
14.48 0.45147693157196
14.49 0.436860918998718
14.5 0.412062853574753
14.51 0.40760400891304
14.52 0.401355028152466
14.53 0.366785883903503
14.54 0.348300963640213
14.55 0.316003203392029
14.56 0.301721751689911
14.57 0.291092991828918
14.58 0.248957708477974
14.59 0.233105286955833
14.6 0.229017943143845
14.61 0.195767283439636
14.62 0.177889347076416
14.63 0.165695011615753
14.64 0.153264194726944
14.65 0.143085852265358
14.66 0.131370484828949
14.67 0.101243145763874
14.68 0.0807347074151039
14.69 0.0620746947824955
14.7 0.0496471710503101
14.71 0.0353516712784767
14.72 0.00629032962024212
14.73 -0.0104062631726265
14.74 -0.0235514640808105
14.75 -0.0444938316941261
14.76 -0.0699672177433968
14.77 -0.0869511291384697
14.78 -0.110708966851234
14.79 -0.126317098736763
14.8 -0.151387020945549
14.81 -0.17417123913765
14.82 -0.187874779105186
14.83 -0.222669646143913
14.84 -0.224223271012306
14.85 -0.225406229496002
14.86 -0.226670801639557
14.87 -0.220290318131447
14.88 -0.239203736186028
14.89 -0.255123198032379
14.9 -0.267230540513992
14.91 -0.278717577457428
14.92 -0.281163722276688
14.93 -0.297520399093628
14.94 -0.294322639703751
14.95 -0.32402566075325
14.96 -0.332618892192841
14.97 -0.317302376031876
14.98 -0.312956988811493
14.99 -0.299045652151108
15 -0.29385706782341
15.01 -0.319925278425217
15.02 -0.3472960293293
15.03 -0.39321294426918
15.04 -0.428917676210403
15.05 -0.43586078286171
15.06 -0.453431099653244
15.07 -0.486969441175461
15.08 -0.530030369758606
15.09 -0.538977563381195
15.1 -0.567605078220367
15.11 -0.592858254909515
15.12 -0.619038701057434
15.13 -0.633093655109406
15.14 -0.661908328533173
15.15 -0.704951286315918
15.16 -0.707651019096375
15.17 -0.697125554084778
15.18 -0.707079946994781
15.19 -0.732678711414337
15.2 -0.75341808795929
15.21 -0.770968735218048
15.22 -0.77586555480957
15.23 -0.764981687068939
15.24 -0.787527322769165
15.25 -0.815269887447357
15.26 -0.830579817295074
15.27 -0.847396194934845
15.28 -0.861858904361725
15.29 -0.87968897819519
15.3 -0.895784199237823
15.31 -0.89689964056015
15.32 -0.887916624546051
15.33 -0.879403173923492
15.34 -0.883066952228546
15.35 -0.88776820898056
15.36 -0.886407732963562
15.37 -0.921307981014252
15.38 -0.941814184188843
15.39 -0.950609147548676
15.4 -0.96883898973465
15.41 -0.96277642250061
15.42 -0.95590877532959
15.43 -0.97661966085434
15.44 -0.985796689987183
15.45 -0.973840475082397
15.46 -0.988814890384674
15.47 -0.989542365074158
15.48 -0.967919170856476
15.49 -0.948077857494354
15.5 -0.980422616004944
15.51 -0.989685654640198
15.52 -0.986375987529755
15.53 -0.970281183719635
15.54 -0.943087875843048
15.55 -0.961069047451019
15.56 -0.977234363555908
15.57 -0.972876608371735
15.58 -0.970762312412262
15.59 -0.953678786754608
15.6 -0.960662603378296
15.61 -0.956098735332489
15.62 -0.950362324714661
15.63 -0.955885469913483
15.64 -0.97742223739624
15.65 -0.996406257152557
15.66 -0.99137669801712
15.67 -0.982518911361694
15.68 -0.949454665184021
15.69 -0.929090976715088
15.7 -0.929056167602539
15.71 -0.915979743003845
15.72 -0.93523496389389
15.73 -0.918005704879761
15.74 -0.896189987659454
15.75 -0.878089964389801
15.76 -0.86484169960022
15.77 -0.863950312137604
15.78 -0.856654644012451
15.79 -0.821124851703644
15.8 -0.862138211727142
15.81 -0.941208720207214
15.82 -0.976547956466675
15.83 -1.03686881065369
15.84 -1.09971964359283
15.85 -1.16263282299042
15.86 -1.2113893032074
15.87 -1.24597263336182
15.88 -1.20135867595673
15.89 -1.17425858974457
15.9 -1.15791821479797
15.91 -1.15535962581635
15.92 -1.1304657459259
15.93 -1.11389172077179
15.94 -1.0889675617218
15.95 -1.03669881820679
15.96 -1.01729762554169
15.97 -0.986508548259735
15.98 -0.942057132720947
15.99 -0.893531024456024
16 -0.865969598293304
16.01 -0.837294459342957
16.02 -0.819737911224365
16.03 -0.816470563411713
16.04 -0.800693094730377
16.05 -0.778059065341949
16.06 -0.758659780025482
16.07 -0.722952127456665
16.08 -0.711450457572937
16.09 -0.698422372341156
16.1 -0.672733247280121
16.11 -0.669756829738617
16.12 -0.654747307300568
16.13 -0.621172606945038
16.14 -0.616302490234375
16.15 -0.590254008769989
16.16 -0.582281470298767
16.17 -0.558486342430115
16.18 -0.53498762845993
16.19 -0.508020639419556
16.2 -0.486095696687698
16.21 -0.47380456328392
16.22 -0.446520030498505
16.23 -0.428584724664688
16.24 -0.406423985958099
16.25 -0.395185559988022
16.26 -0.38536548614502
16.27 -0.367537289857864
16.28 -0.356854051351547
16.29 -0.338772386312485
16.3 -0.340314984321594
16.31 -0.337788820266724
16.32 -0.316454201936722
16.33 -0.301355600357056
16.34 -0.290169566869736
16.35 -0.267208486795425
16.36 -0.265807807445526
16.37 -0.273983269929886
16.38 -0.261382073163986
16.39 -0.246700912714005
16.4 -0.253642141819
16.41 -0.224035650491714
16.42 -0.201783880591393
16.43 -0.188054978847504
16.44 -0.176373600959778
16.45 -0.173019289970398
16.46 -0.149602010846138
16.47 -0.153413817286491
16.48 -0.136126905679703
16.49 -0.123236745595932
16.5 -0.131428092718124
16.51 -0.135763674974442
16.52 -0.119121573865414
16.53 -0.10781417787075
16.54 -0.0928463041782379
16.55 -0.102184280753136
16.56 -0.0993070155382156
16.57 -0.0873222202062607
16.58 -0.0919363126158714
16.59 -0.0734274610877037
16.6 -0.0583521053195
16.61 -0.0532137043774128
16.62 -0.0527106150984764
16.63 -0.0642989575862885
16.64 -0.053823608905077
16.65 -0.0377112999558449
16.66 -0.0501215942203999
16.67 -0.069361038506031
16.68 -0.06308763474226
16.69 -0.0638468861579895
16.7 -0.0705342963337898
16.71 -0.0741455554962158
16.72 -0.0717334598302841
16.73 -0.0560303814709187
16.74 -0.046218253672123
16.75 -0.0410553105175495
16.76 -0.041776604950428
16.77 -0.0435702912509441
16.78 -0.0373029559850693
16.79 -0.0442125611007214
16.8 -0.0585780963301659
16.81 -0.0557224005460739
16.82 -0.0509293861687183
16.83 -0.067990668118
16.84 -0.0542759709060192
16.85 -0.0453922115266323
16.86 -0.0518827103078365
16.87 -0.0535072013735771
16.88 -0.0526720508933067
16.89 -0.0652758181095123
16.9 -0.0687715783715248
16.91 -0.0688561126589775
16.92 -0.0479259192943573
16.93 -0.04684754088521
16.94 -0.0571677125990391
16.95 -0.0711719989776611
16.96 -0.0788189545273781
16.97 -0.0882091298699379
16.98 -0.0902204886078835
16.99 -0.0906555727124214
17 -0.102937363088131
17.01 -0.0953760147094727
17.02 -0.0994744971394539
17.03 -0.113458253443241
17.04 -0.123899437487125
17.05 -0.10950979590416
17.06 -0.11936467140913
17.07 -0.12370939552784
17.08 -0.138356938958168
17.09 -0.136746749281883
17.1 -0.154450744390488
17.11 -0.16178859770298
17.12 -0.179619386792183
17.13 -0.185993880033493
17.14 -0.196377292275429
17.15 -0.219494640827179
17.16 -0.236404657363892
17.17 -0.235860168933868
17.18 -0.25877645611763
17.19 -0.262756168842316
17.2 -0.272358655929565
17.21 -0.268741488456726
17.22 -0.301684081554413
17.23 -0.314258366823196
17.24 -0.334417551755905
17.25 -0.36749193072319
17.26 -0.385356694459915
17.27 -0.397991001605988
17.28 -0.406389027833939
17.29 -0.416271656751633
17.3 -0.4311862885952
17.31 -0.422089755535126
17.32 -0.4303198158741
17.33 -0.433323174715042
17.34 -0.441162407398224
17.35 -0.442007273435593
17.36 -0.442759454250336
17.37 -0.440004080533981
17.38 -0.474745064973831
17.39 -0.471088081598282
17.4 -0.480930060148239
17.41 -0.492262631654739
17.42 -0.516008794307709
17.43 -0.535046756267548
17.44 -0.546421766281128
17.45 -0.545187950134277
17.46 -0.554615437984467
17.47 -0.590410947799683
17.48 -0.603205502033234
17.49 -0.623758673667908
17.5 -0.64713978767395
17.51 -0.658780038356781
17.52 -0.662099480628967
17.53 -0.66894143819809
17.54 -0.683734238147736
17.55 -0.69855272769928
17.56 -0.709518671035767
17.57 -0.722796380519867
17.58 -0.753474652767181
17.59 -0.762788951396942
17.6 -0.775692045688629
17.61 -0.773018777370453
17.62 -0.780458092689514
17.63 -0.785915911197662
17.64 -0.82253098487854
17.65 -0.838735580444336
17.66 -0.852059543132782
17.67 -0.848056316375732
17.68 -0.880479216575623
17.69 -0.889164745807648
17.7 -0.906512320041656
17.71 -0.926242649555206
17.72 -0.9405317902565
17.73 -0.938680827617645
17.74 -0.958522856235504
17.75 -0.984288930892944
17.76 -0.994996190071106
17.77 -1.01842796802521
17.78 -1.02331352233887
17.79 -1.02714657783508
17.8 -1.04297542572021
17.81 -1.0452743768692
17.82 -1.04667770862579
17.83 -1.04743647575378
17.84 -1.04665720462799
17.85 -1.04945778846741
17.86 -1.05703115463257
17.87 -1.06845581531525
17.88 -1.07675158977509
17.89 -1.10703265666962
17.9 -1.12367594242096
17.91 -1.12636137008667
17.92 -1.12816119194031
17.93 -1.13126599788666
17.94 -1.14013469219208
17.95 -1.14548099040985
17.96 -1.13960444927216
17.97 -1.15234673023224
17.98 -1.16208839416504
17.99 -1.17088091373444
18 -1.16886913776398
18.01 -1.17878878116608
18.02 -1.17937040328979
18.03 -1.1875307559967
18.04 -1.17843115329742
18.05 -1.16610133647919
18.06 -1.15482020378113
18.07 -1.13403975963593
18.08 -1.08558762073517
18.09 -1.02409493923187
18.1 -0.941443622112274
18.11 -0.875757455825806
18.12 -0.807217538356781
18.13 -0.740189135074615
18.14 -0.683157444000244
18.15 -0.610440731048584
18.16 -0.614408612251282
18.17 -0.628252565860748
18.18 -0.62856113910675
18.19 -0.627072751522064
18.2 -0.620865702629089
18.21 -0.615663468837738
18.22 -0.602323293685913
18.23 -0.594996511936188
18.24 -0.593199849128723
18.25 -0.582184076309204
18.26 -0.598516523838043
18.27 -0.610216081142426
18.28 -0.597883403301239
18.29 -0.579626977443695
18.3 -0.564999878406525
18.31 -0.572038173675537
18.32 -0.569904804229736
18.33 -0.58292144536972
18.34 -0.568507850170135
18.35 -0.557800889015198
18.36 -0.541040182113647
18.37 -0.550604999065399
18.38 -0.550107061862946
18.39 -0.544719219207764
18.4 -0.551085233688354
18.41 -0.5520920753479
18.42 -0.542693972587585
18.43 -0.538329601287842
18.44 -0.548347294330597
18.45 -0.542752027511597
18.46 -0.535155236721039
18.47 -0.541341304779053
18.48 -0.558994054794312
18.49 -0.55965918302536
18.5 -0.540392696857452
18.51 -0.551154255867004
18.52 -0.569476425647736
18.53 -0.579846441745758
18.54 -0.561124742031097
18.55 -0.568416655063629
18.56 -0.574076175689697
18.57 -0.588934183120728
18.58 -0.608898937702179
18.59 -0.613885879516602
18.6 -0.611141383647919
18.61 -0.601959705352783
18.62 -0.598298728466034
18.63 -0.605383396148682
18.64 -0.596544682979584
18.65 -0.585014462471008
18.66 -0.604673385620117
18.67 -0.61575049161911
18.68 -0.632821440696716
18.69 -0.641504287719727
18.7 -0.666239142417908
18.71 -0.670382797718048
18.72 -0.679410755634308
18.73 -0.676190078258514
18.74 -0.684882402420044
18.75 -0.690867483615875
18.76 -0.706715703010559
18.77 -0.733716785907745
18.78 -0.756704807281494
18.79 -0.778130114078522
18.8 -0.775723040103912
18.81 -0.795778930187225
18.82 -0.799036979675293
18.83 -0.803197383880615
18.84 -0.812506437301636
18.85 -0.808515071868896
18.86 -0.819609463214874
18.87 -0.832108676433563
18.88 -0.845669686794281
18.89 -0.881487786769867
18.9 -0.883614897727966
18.91 -0.901980936527252
18.92 -0.922059535980225
18.93 -0.938355326652527
18.94 -0.927460908889771
18.95 -0.944468259811401
18.96 -0.952549576759338
18.97 -0.967157483100891
18.98 -0.983134269714355
18.99 -0.975360453128815
19 -0.990734457969666
19.01 -0.994746029376984
19.02 -0.990207612514496
19.03 -1.00471591949463
19.04 -1.03665244579315
19.05 -1.02270174026489
19.06 -1.01630640029907
19.07 -1.00025975704193
19.08 -0.987263321876526
19.09 -0.969737648963928
19.1 -0.950520634651184
19.11 -0.951069474220276
19.12 -0.960593998432159
19.13 -0.961938381195068
19.14 -0.964836597442627
19.15 -0.966446459293365
19.16 -0.972129046916962
19.17 -0.963326334953308
19.18 -0.945655763149261
19.19 -0.946840941905975
19.2 -0.947431981563568
19.21 -0.954975068569183
19.22 -0.971782743930817
19.23 -0.973866641521454
19.24 -0.963968992233276
19.25 -0.956075549125671
19.26 -0.953225016593933
19.27 -0.966058850288391
19.28 -0.945693254470825
19.29 -0.935442626476288
19.3 -0.941432058811188
19.31 -0.940662026405334
19.32 -0.948882162570953
19.33 -0.955114483833313
19.34 -0.950780272483826
19.35 -0.950342774391174
19.36 -0.933535933494568
19.37 -0.942307353019714
19.38 -0.936482429504395
19.39 -0.982192039489746
19.4 -0.987789928913116
19.41 -0.965122997760773
19.42 -0.967887043952942
19.43 -0.972791612148285
19.44 -0.965079605579376
19.45 -0.967717468738556
19.46 -0.968244731426239
19.47 -0.946857750415802
19.48 -0.922239899635315
19.49 -0.945466697216034
19.5 -0.94775801897049
19.51 -0.947557151317596
19.52 -0.960068106651306
19.53 -0.967458367347717
19.54 -0.959580361843109
19.55 -0.92967301607132
19.56 -0.966053366661072
19.57 -1.00321364402771
19.58 -1.02025043964386
19.59 -1.0424131155014
19.6 -1.05594480037689
19.61 -1.0429790019989
19.62 -1.00547730922699
19.63 -0.982395350933075
19.64 -0.951484262943268
19.65 -0.931991577148438
19.66 -0.904442727565765
19.67 -0.871863663196564
19.68 -0.839346528053284
19.69 -0.798946976661682
19.7 -0.767453491687775
19.71 -0.745570182800293
19.72 -0.71534138917923
19.73 -0.677907705307007
19.74 -0.664530158042908
19.75 -0.644526720046997
19.76 -0.61922687292099
19.77 -0.591002106666565
19.78 -0.573555707931519
19.79 -0.55459326505661
19.8 -0.52867603302002
19.81 -0.506976962089539
19.82 -0.497481137514114
19.83 -0.475426584482193
19.84 -0.450202405452728
19.85 -0.429323792457581
19.86 -0.414878100156784
19.87 -0.396632254123688
19.88 -0.379108399152756
19.89 -0.363767325878143
19.9 -0.348937451839447
19.91 -0.337463647127151
19.92 -0.324304431676865
19.93 -0.314215630292892
19.94 -0.305021047592163
19.95 -0.295927733182907
19.96 -0.286934643983841
19.97 -0.280956476926804
19.98 -0.279766172170639
19.99 -0.277604609727859
20 -0.280182838439941
20.01 -0.279317498207092
};
\addplot [semithick, black]
table {%
0 0.979735493659973
0.01 0.868113696575165
0.02 0.775461256504059
0.03 0.683765172958374
0.04 0.654160559177399
0.05 0.597342610359192
0.06 0.556454300880432
0.07 0.508185863494873
0.08 0.468345820903778
0.09 0.449549853801727
0.1 0.412217438220978
0.11 0.392400741577148
0.12 0.350677728652954
0.13 0.312085628509521
0.14 0.282608985900879
0.15 0.256877720355988
0.16 0.227948188781738
0.17 0.208335936069489
0.18 0.178930819034576
0.19 0.163912892341614
0.2 0.133478403091431
0.21 0.106598556041718
0.22 0.0813102722167969
0.23 0.0629393458366394
0.24 0.0589476227760315
0.25 0.0464141368865967
0.26 0.0300425291061401
0.27 0.0333570241928101
0.28 0.0251446962356567
0.29 0.0173079967498779
0.3 0.000574946403503418
0.31 -0.00477701425552368
0.32 -0.00833696126937866
0.33 -0.0192621946334839
0.34 -0.022097110748291
0.35 -0.0445791482925415
0.36 -0.061634361743927
0.37 -0.0550468564033508
0.38 -0.0581768155097961
0.39 -0.0357205271720886
0.4 -0.0364314317703247
0.41 -0.0241800546646118
0.42 -0.0410189032554626
0.43 -0.0485939383506775
0.44 -0.043465793132782
0.45 -0.0403242707252502
0.46 -0.028992772102356
0.47 -0.031794548034668
0.48 -0.0234893560409546
0.49 -0.0262196660041809
0.5 0.00119084119796753
0.51 -0.00776934623718262
0.52 -0.0229153633117676
0.53 -0.0305575728416443
0.54 -0.0207287669181824
0.55 0.000325858592987061
0.56 0.0046883225440979
0.57 0.0209683775901794
0.58 0.0239488482475281
0.59 0.0351173281669617
0.6 0.0666820406913757
0.61 0.0796984434127808
0.62 0.097183883190155
0.63 0.10825377702713
0.64 0.115395873785019
0.65 0.115775346755981
0.66 0.144100069999695
0.67 0.151653200387955
0.68 0.138847917318344
0.69 0.145216524600983
0.7 0.094743549823761
0.71 0.0255028307437897
0.72 -0.0149686634540558
0.73 -0.0431149005889893
0.74 -0.0700607299804688
0.75 -0.100881725549698
0.76 -0.137200772762299
0.77 -0.155531585216522
0.78 -0.186309546232224
0.79 -0.19548773765564
0.8 -0.204614132642746
0.81 -0.208766430616379
0.82 -0.197777941823006
0.83 -0.210859075188637
0.84 -0.198315843939781
0.85 -0.175960868597031
0.86 -0.222533762454987
0.87 -0.262615442276001
0.88 -0.276164978742599
0.89 -0.280609637498856
0.9 -0.284265547990799
0.91 -0.317809969186783
0.92 -0.30097371339798
0.93 -0.306243598461151
0.94 -0.293542832136154
0.95 -0.283084273338318
0.96 -0.26741436123848
0.97 -0.265932708978653
0.98 -0.265762716531754
0.99 -0.279474794864655
1 -0.276921421289444
1.01 -0.267169773578644
1.02 -0.253241062164307
1.03 -0.258905112743378
1.04 -0.257072687149048
1.05 -0.252429246902466
1.06 -0.241166889667511
1.07 -0.241402149200439
1.08 -0.22149646282196
1.09 -0.204363405704498
1.1 -0.195670545101166
1.11 -0.213518023490906
1.12 -0.206315457820892
1.13 -0.187504351139069
1.14 -0.174387693405151
1.15 -0.199227869510651
1.16 -0.179255962371826
1.17 -0.174333214759827
1.18 -0.167024672031403
1.19 -0.154553055763245
1.2 -0.14267098903656
1.21 -0.138451457023621
1.22 -0.139311671257019
1.23 -0.120093166828156
1.24 -0.0845584869384766
1.25 -0.0468531847000122
1.26 -0.0353420376777649
1.27 -0.0161194801330566
1.28 -0.0280836224555969
1.29 -0.0260677337646484
1.3 0.00679171085357666
1.31 0.0153666734695435
1.32 0.0529035329818726
1.33 0.0670276284217834
1.34 0.0643537640571594
1.35 0.0932341814041138
1.36 0.0977141261100769
1.37 0.102511048316956
1.38 0.104887723922729
1.39 0.132245004177094
1.4 0.141659498214722
1.41 0.155115962028503
1.42 0.167952716350555
1.43 0.187603652477264
1.44 0.180293381214142
1.45 0.18170177936554
1.46 0.175706744194031
1.47 0.175633728504181
1.48 0.202211499214172
1.49 0.222221612930298
1.5 0.241181463003159
1.51 0.256351202726364
1.52 0.29733806848526
1.53 0.300428062677383
1.54 0.303692758083344
1.55 0.260388970375061
1.56 0.225168228149414
1.57 0.223508059978485
1.58 0.231818735599518
1.59 0.209950149059296
1.6 0.19631165266037
1.61 0.165026009082794
1.62 0.136612176895142
1.63 0.10922247171402
1.64 0.108935594558716
1.65 0.0969454050064087
1.66 0.10308963060379
1.67 0.0920535326004028
1.68 0.0733866691589355
1.69 0.0507013201713562
1.7 0.0302947163581848
1.71 0.0237815976142883
1.72 0.0323173403739929
1.73 0.0273923277854919
1.74 0.023561418056488
1.75 0.0247678160667419
1.76 0.0403755307197571
1.77 0.0567957162857056
1.78 0.074941873550415
1.79 0.0788245797157288
1.8 0.073880136013031
1.81 0.0679163336753845
1.82 0.0942190289497375
1.83 0.0883388519287109
1.84 0.0848936438560486
1.85 0.0790191888809204
1.86 0.0795180797576904
1.87 0.0915929675102234
1.88 0.11254221200943
1.89 0.117272734642029
1.9 0.140189170837402
1.91 0.140692174434662
1.92 0.163029551506042
1.93 0.18270879983902
1.94 0.181290745735168
1.95 0.195271134376526
1.96 0.222274780273438
1.97 0.239993512630463
1.98 0.231391727924347
1.99 0.245337307453156
2 0.244584143161774
2.01 0.25408399105072
2.02 0.249187707901001
2.03 0.297843277454376
2.04 0.309723377227783
2.05 0.320645093917847
2.06 0.329534888267517
2.07 0.332173109054565
2.08 0.352618396282196
2.09 0.392191171646118
2.1 0.421004593372345
2.11 0.437869548797607
2.12 0.455535888671875
2.13 0.480049014091492
2.14 0.500235378742218
2.15 0.524950861930847
2.16 0.55038994550705
2.17 0.593015789985657
2.18 0.623511731624603
2.19 0.639944314956665
2.2 0.690338432788849
2.21 0.708720505237579
2.22 0.732761144638062
2.23 0.74928230047226
2.24 0.781051874160767
2.25 0.79477733373642
2.26 0.81051629781723
2.27 0.83834046125412
2.28 0.840554654598236
2.29 0.852444589138031
2.3 0.812340795993805
2.31 0.757662773132324
2.32 0.73488849401474
2.33 0.721510827541351
2.34 0.680302977561951
2.35 0.643504559993744
2.36 0.621274828910828
2.37 0.588854193687439
2.38 0.553037524223328
2.39 0.53629344701767
2.4 0.504217207431793
2.41 0.486785054206848
2.42 0.480673909187317
2.43 0.454511225223541
2.44 0.435352385044098
2.45 0.42149555683136
2.46 0.409845471382141
2.47 0.397485375404358
2.48 0.386352121829987
2.49 0.366357803344727
2.5 0.338814079761505
2.51 0.348118543624878
2.52 0.354176461696625
2.53 0.352153480052948
2.54 0.359856724739075
2.55 0.375206768512726
2.56 0.369683265686035
2.57 0.359625995159149
2.58 0.361309289932251
2.59 0.357004225254059
2.6 0.392339706420898
2.61 0.389324069023132
2.62 0.353151857852936
2.63 0.329304844141006
2.64 0.342083901166916
2.65 0.285810858011246
2.66 0.246053755283356
2.67 0.196193873882294
2.68 0.163626730442047
2.69 0.116438031196594
2.7 0.0865329504013062
2.71 0.05844646692276
2.72 0.032218337059021
2.73 -0.000426292419433594
2.74 -0.0311189889907837
2.75 -0.073425829410553
2.76 -0.101059854030609
2.77 -0.138286471366882
2.78 -0.153297305107117
2.79 -0.190579235553741
2.8 -0.229379832744598
2.81 -0.237622439861298
2.82 -0.256090581417084
2.83 -0.264103293418884
2.84 -0.286811292171478
2.85 -0.301597774028778
2.86 -0.321184933185577
2.87 -0.331056892871857
2.88 -0.369137287139893
2.89 -0.408080220222473
2.9 -0.430208027362823
2.91 -0.477093398571014
2.92 -0.516251385211945
2.93 -0.536884784698486
2.94 -0.548213601112366
2.95 -0.550558745861053
2.96 -0.568110227584839
2.97 -0.590666651725769
2.98 -0.595375597476959
2.99 -0.601559281349182
3 -0.617953181266785
3.01 -0.600087642669678
3.02 -0.615165829658508
3.03 -0.632221102714539
3.04 -0.618516385555267
3.05 -0.656576752662659
3.06 -0.661582827568054
3.07 -0.678913831710815
3.08 -0.696260869503021
3.09 -0.707608938217163
3.1 -0.732415676116943
3.11 -0.740824103355408
3.12 -0.746345043182373
3.13 -0.750121474266052
3.14 -0.763139247894287
3.15 -0.770028054714203
3.16 -0.793465137481689
3.17 -0.792374193668365
3.18 -0.8298499584198
3.19 -0.816377580165863
3.2 -0.819695889949799
3.21 -0.821133136749268
3.22 -0.828525006771088
3.23 -0.839411318302155
3.24 -0.834832310676575
3.25 -0.843048691749573
3.26 -0.866635680198669
3.27 -0.889688789844513
3.28 -0.867132127285004
3.29 -0.874805450439453
3.3 -0.873412489891052
3.31 -0.888303637504578
3.32 -0.887099981307983
3.33 -0.876402318477631
3.34 -0.892028212547302
3.35 -0.896145701408386
3.36 -0.881138682365417
3.37 -0.896175742149353
3.38 -0.905329823493958
3.39 -0.90680718421936
3.4 -0.918506383895874
3.41 -0.924061298370361
3.42 -0.937756657600403
3.43 -0.93710196018219
3.44 -0.966174006462097
3.45 -0.957353234291077
3.46 -0.940901398658752
3.47 -0.957881927490234
3.48 -0.961776733398438
3.49 -0.960893094539642
3.5 -0.944799065589905
3.51 -0.965117752552032
3.52 -0.962643623352051
3.53 -0.961465299129486
3.54 -0.951372146606445
3.55 -0.941210150718689
3.56 -0.974137246608734
3.57 -0.995114207267761
3.58 -1.00114107131958
3.59 -0.999349415302277
3.6 -0.970448553562164
3.61 -0.968116223812103
3.62 -0.989523649215698
3.63 -0.99368804693222
3.64 -0.996380805969238
3.65 -1.00800395011902
3.66 -0.986112296581268
3.67 -0.959386706352234
3.68 -0.971100866794586
3.69 -0.985155463218689
3.7 -0.99502557516098
3.71 -0.975414395332336
3.72 -0.973788022994995
3.73 -0.949028134346008
3.74 -0.953951120376587
3.75 -0.928465247154236
3.76 -0.931530654430389
3.77 -0.942909598350525
3.78 -0.90770161151886
3.79 -0.904246926307678
3.8 -0.90044093132019
3.81 -0.908700406551361
3.82 -0.906500339508057
3.83 -0.896854519844055
3.84 -0.885685324668884
3.85 -0.86833119392395
3.86 -0.863182425498962
3.87 -0.853710472583771
3.88 -0.834152102470398
3.89 -0.824744164943695
3.9 -0.840452373027802
3.91 -0.863597750663757
3.92 -0.844637513160706
3.93 -0.818191528320312
3.94 -0.806938171386719
3.95 -0.802147150039673
3.96 -0.784909307956696
3.97 -0.797074198722839
3.98 -0.76101291179657
3.99 -0.735303640365601
4 -0.716642737388611
4.01 -0.703658401966095
4.02 -0.697690367698669
4.03 -0.661266207695007
4.04 -0.649850487709045
4.05 -0.660374879837036
4.06 -0.664342403411865
4.07 -0.649385213851929
4.08 -0.640023589134216
4.09 -0.615371584892273
4.1 -0.602360308170319
4.11 -0.606205344200134
4.12 -0.591136872768402
4.13 -0.570164084434509
4.14 -0.549836039543152
4.15 -0.51732075214386
4.16 -0.470642924308777
4.17 -0.461727380752563
4.18 -0.412280559539795
4.19 -0.398356139659882
4.2 -0.391932666301727
4.21 -0.383340001106262
4.22 -0.378491520881653
4.23 -0.384931564331055
4.24 -0.371056318283081
4.25 -0.326608955860138
4.26 -0.297069370746613
4.27 -0.27745920419693
4.28 -0.253874897956848
4.29 -0.238721430301666
4.3 -0.22266697883606
4.31 -0.233210861682892
4.32 -0.204825937747955
4.33 -0.181676745414734
4.34 -0.14969938993454
4.35 -0.131217479705811
4.36 -0.112936496734619
4.37 -0.108031570911407
4.38 -0.080306351184845
4.39 -0.0702068209648132
4.4 -0.0589492321014404
4.41 -0.0424619913101196
4.42 -0.0283995866775513
4.43 -0.00116264820098877
4.44 0.0208517909049988
4.45 0.0513862371444702
4.46 0.0678427219390869
4.47 0.11313784122467
4.48 0.14209109544754
4.49 0.157727599143982
4.5 0.184134602546692
4.51 0.22624683380127
4.52 0.24650901556015
4.53 0.272764027118683
4.54 0.285112321376801
4.55 0.307481288909912
4.56 0.334584832191467
4.57 0.373606085777283
4.58 0.396921336650848
4.59 0.417177736759186
4.6 0.447436451911926
4.61 0.485193312168121
4.62 0.499866008758545
4.63 0.522441804409027
4.64 0.556953966617584
4.65 0.558828949928284
4.66 0.583681046962738
4.67 0.591489732265472
4.68 0.605010569095612
4.69 0.645345389842987
4.7 0.656437039375305
4.71 0.669133245944977
4.72 0.695744693279266
4.73 0.718323588371277
4.74 0.732721626758575
4.75 0.755357980728149
4.76 0.692226707935333
4.77 0.623500049114227
4.78 0.549373984336853
4.79 0.467813491821289
4.8 0.44074422121048
4.81 0.389492750167847
4.82 0.333656251430511
4.83 0.281840980052948
4.84 0.22412645816803
4.85 0.176379919052124
4.86 0.130308389663696
4.87 0.0822815299034119
4.88 0.0463435053825378
4.89 0.0208561420440674
4.9 -0.0225189328193665
4.91 -0.0760288238525391
4.92 -0.121192693710327
4.93 -0.159827291965485
4.94 -0.200928568840027
4.95 -0.23090010881424
4.96 -0.243121027946472
4.97 -0.26719057559967
4.98 -0.317525386810303
4.99 -0.355942130088806
5 -0.378217756748199
5.01 -0.409827053546906
5.02 -0.448449552059174
5.03 -0.483472615480423
5.04 -0.515602767467499
5.05 -0.543883085250854
5.06 -0.564196228981018
5.07 -0.604022622108459
5.08 -0.63332861661911
5.09 -0.645613670349121
5.1 -0.681480944156647
5.11 -0.695825815200806
5.12 -0.75123405456543
5.13 -0.747841954231262
5.14 -0.788668394088745
5.15 -0.812047898769379
5.16 -0.842634379863739
5.17 -0.904477775096893
5.18 -0.934730768203735
5.19 -0.967303931713104
5.2 -0.96080082654953
5.21 -0.97413557767868
5.22 -0.982657909393311
5.23 -1.00149357318878
5.24 -1.05276739597321
5.25 -1.07227635383606
5.26 -1.08635306358337
5.27 -1.10088610649109
5.28 -1.15009379386902
5.29 -1.1498441696167
5.3 -1.15899229049683
5.31 -1.20958697795868
5.32 -1.27060902118683
5.33 -1.28434610366821
5.34 -1.31653201580048
5.35 -1.32825326919556
5.36 -1.31827688217163
5.37 -1.33844590187073
5.38 -1.37772536277771
5.39 -1.3798520565033
5.4 -1.39510333538055
5.41 -1.39969205856323
5.42 -1.41693568229675
5.43 -1.41254365444183
5.44 -1.41447424888611
5.45 -1.39340579509735
5.46 -1.43830358982086
5.47 -1.43667960166931
5.48 -1.42917704582214
5.49 -1.42466688156128
5.5 -1.4541426897049
5.51 -1.48578441143036
5.52 -1.50331890583038
5.53 -1.50420808792114
5.54 -1.54871118068695
5.55 -1.57014083862305
5.56 -1.54424297809601
5.57 -1.5548996925354
5.58 -1.56546187400818
5.59 -1.54524087905884
5.6 -1.56370913982391
5.61 -1.53124439716339
5.62 -1.51533341407776
5.63 -1.52402973175049
5.64 -1.49840009212494
5.65 -1.45771455764771
5.66 -1.46528470516205
5.67 -1.45294046401978
5.68 -1.448077917099
5.69 -1.42992782592773
5.7 -1.42200946807861
5.71 -1.40993309020996
5.72 -1.38237977027893
5.73 -1.34705376625061
5.74 -1.33834075927734
5.75 -1.30671072006226
5.76 -1.26244485378265
5.77 -1.2328896522522
5.78 -1.27133727073669
5.79 -1.32561135292053
5.8 -1.38638234138489
5.81 -1.41400551795959
5.82 -1.44695067405701
5.83 -1.48446869850159
5.84 -1.47497129440308
5.85 -1.47578382492065
5.86 -1.49407374858856
5.87 -1.53011751174927
5.88 -1.54177117347717
5.89 -1.57067501544952
5.9 -1.54540836811066
5.91 -1.51550436019897
5.92 -1.48541760444641
5.93 -1.50985264778137
5.94 -1.50001692771912
5.95 -1.52178704738617
5.96 -1.48967730998993
5.97 -1.44306874275208
5.98 -1.42558002471924
5.99 -1.36351847648621
6 -1.31323266029358
6.01 -1.26712965965271
6.02 -1.23370409011841
6.03 -1.2195657491684
6.04 -1.25028371810913
6.05 -1.32531487941742
6.06 -1.36527991294861
6.07 -1.40900683403015
6.08 -1.4683039188385
6.09 -1.48723196983337
6.1 -1.51695156097412
6.11 -1.54809045791626
6.12 -1.5993754863739
6.13 -1.56950330734253
6.14 -1.59405910968781
6.15 -1.60582566261292
6.16 -1.63521766662598
6.17 -1.64451456069946
6.18 -1.685302734375
6.19 -1.68580508232117
6.2 -1.71387553215027
6.21 -1.75520420074463
6.22 -1.7907680273056
6.23 -1.75611197948456
6.24 -1.82180345058441
6.25 -1.8115656375885
6.26 -1.83323931694031
6.27 -1.85680651664734
6.28 -1.85981893539429
6.29 -1.89171051979065
6.3 -1.89406538009644
6.31 -1.91162872314453
6.32 -1.91006445884705
6.33 -1.9225400686264
6.34 -1.95706951618195
6.35 -1.97532069683075
6.36 -1.9272449016571
6.37 -1.91443383693695
6.38 -1.92498970031738
6.39 -1.92687106132507
6.4 -1.92405867576599
6.41 -1.94702327251434
6.42 -1.97912621498108
6.43 -1.96668493747711
6.44 -1.93385028839111
6.45 -1.90363264083862
6.46 -1.91705393791199
6.47 -1.8896689414978
6.48 -1.88591718673706
6.49 -1.90381002426147
6.5 -1.86468148231506
6.51 -1.88322758674622
6.52 -1.83675873279572
6.53 -1.83715629577637
6.54 -1.87350106239319
6.55 -1.86983895301819
6.56 -1.82807266712189
6.57 -1.85544919967651
6.58 -1.82147479057312
6.59 -1.834228515625
6.6 -1.8375928401947
6.61 -1.83372330665588
6.62 -1.82235491275787
6.63 -1.84901785850525
6.64 -1.82567095756531
6.65 -1.82384586334229
6.66 -1.86018788814545
6.67 -1.8546336889267
6.68 -1.8443865776062
6.69 -1.85990262031555
6.7 -1.85972094535828
6.71 -1.84729790687561
6.72 -1.82622981071472
6.73 -1.82067680358887
6.74 -1.78319275379181
6.75 -1.7540442943573
6.76 -1.71389877796173
6.77 -1.74890100955963
6.78 -1.7516233921051
6.79 -1.7864156961441
6.8 -1.77996122837067
6.81 -1.79161906242371
6.82 -1.76305150985718
6.83 -1.78877508640289
6.84 -1.75773644447327
6.85 -1.76916861534119
6.86 -1.76800489425659
6.87 -1.7582893371582
6.88 -1.76660799980164
6.89 -1.76160562038422
6.9 -1.75304818153381
6.91 -1.76462292671204
6.92 -1.74736857414246
6.93 -1.7498996257782
6.94 -1.75901138782501
6.95 -1.72346830368042
6.96 -1.70146298408508
6.97 -1.71087670326233
6.98 -1.70158195495605
6.99 -1.71892440319061
7 -1.71305775642395
7.01 -1.75027275085449
7.02 -1.74644088745117
7.03 -1.73365867137909
7.04 -1.73569107055664
7.05 -1.73097324371338
7.06 -1.73254549503326
7.07 -1.74514079093933
7.08 -1.73135304450989
7.09 -1.70992434024811
7.1 -1.71699690818787
7.11 -1.70459032058716
7.12 -1.70111298561096
7.13 -1.72313618659973
7.14 -1.67312896251678
7.15 -1.67634010314941
7.16 -1.67450761795044
7.17 -1.66493320465088
7.18 -1.62471866607666
7.19 -1.62002491950989
7.2 -1.60651707649231
7.21 -1.62540900707245
7.22 -1.61084449291229
7.23 -1.60986304283142
7.24 -1.58484625816345
7.25 -1.56663107872009
7.26 -1.56804668903351
7.27 -1.54946875572205
7.28 -1.56170725822449
7.29 -1.57455801963806
7.3 -1.56834089756012
7.31 -1.54371690750122
7.32 -1.50613355636597
7.33 -1.47167634963989
7.34 -1.43871033191681
7.35 -1.44945597648621
7.36 -1.40138912200928
7.37 -1.3986040353775
7.38 -1.4017071723938
7.39 -1.40615677833557
7.4 -1.40130066871643
7.41 -1.34557437896729
7.42 -1.34776759147644
7.43 -1.3283257484436
7.44 -1.29497122764587
7.45 -1.31922888755798
7.46 -1.33676445484161
7.47 -1.38204836845398
7.48 -1.40010166168213
7.49 -1.41463983058929
7.5 -1.4429452419281
7.51 -1.47808527946472
7.52 -1.51006722450256
7.53 -1.50006031990051
7.54 -1.53547978401184
7.55 -1.53591191768646
7.56 -1.56042075157166
7.57 -1.57459902763367
7.58 -1.56083369255066
7.59 -1.5864155292511
7.6 -1.58682203292847
7.61 -1.60089135169983
7.62 -1.59942829608917
7.63 -1.60781455039978
7.64 -1.58587098121643
7.65 -1.58171916007996
7.66 -1.56679654121399
7.67 -1.60523331165314
7.68 -1.60929727554321
7.69 -1.64960980415344
7.7 -1.65199208259583
7.71 -1.62388145923615
7.72 -1.60572147369385
7.73 -1.61993336677551
7.74 -1.58770596981049
7.75 -1.56387960910797
7.76 -1.58352112770081
7.77 -1.56908464431763
7.78 -1.60655391216278
7.79 -1.60795950889587
7.8 -1.61367845535278
7.81 -1.59344673156738
7.82 -1.57492589950562
7.83 -1.61327540874481
7.84 -1.61703252792358
7.85 -1.6158971786499
7.86 -1.63287556171417
7.87 -1.61645805835724
7.88 -1.59219288825989
7.89 -1.57796812057495
7.9 -1.55578207969666
7.91 -1.51784205436707
7.92 -1.4958815574646
7.93 -1.48321390151978
7.94 -1.46654033660889
7.95 -1.45250368118286
7.96 -1.44304144382477
7.97 -1.42079639434814
7.98 -1.43718218803406
7.99 -1.40102183818817
8 -1.38572669029236
8.01 -1.38873648643494
8.02 -1.37612318992615
8.03 -1.39031314849854
8.04 -1.378577709198
8.05 -1.34474611282349
8.06 -1.32919144630432
8.07 -1.30620789527893
8.08 -1.27987217903137
8.09 -1.2583612203598
8.1 -1.23272395133972
8.11 -1.22297668457031
8.12 -1.16635239124298
8.13 -1.12870979309082
8.14 -1.09446513652802
8.15 -1.06523609161377
8.16 -1.07965230941772
8.17 -1.1030935049057
8.18 -1.11689519882202
8.19 -1.13140749931335
8.2 -1.1379566192627
8.21 -1.15802562236786
8.22 -1.16984724998474
8.23 -1.1704158782959
8.24 -1.16219592094421
8.25 -1.19314074516296
8.26 -1.2077089548111
8.27 -1.21483767032623
8.28 -1.22241270542145
8.29 -1.20406329631805
8.3 -1.15442585945129
8.31 -1.14911651611328
8.32 -1.10248208045959
8.33 -1.0752660036087
8.34 -1.05783534049988
8.35 -1.02885699272156
8.36 -1.01205575466156
8.37 -0.98135906457901
8.38 -0.975472927093506
8.39 -0.97150981426239
8.4 -0.951176643371582
8.41 -0.913771390914917
8.42 -0.888326108455658
8.43 -0.925621569156647
8.44 -0.94746857881546
8.45 -0.979369044303894
8.46 -0.991736173629761
8.47 -1.00418126583099
8.48 -1.01539421081543
8.49 -1.03734397888184
8.5 -1.05583155155182
8.51 -1.05077385902405
8.52 -1.0609632730484
8.53 -1.09936881065369
8.54 -1.09749567508698
8.55 -1.1131157875061
8.56 -1.11564517021179
8.57 -1.14074599742889
8.58 -1.17113828659058
8.59 -1.22140550613403
8.6 -1.2426598072052
8.61 -1.2252938747406
8.62 -1.23079812526703
8.63 -1.24169850349426
8.64 -1.24563789367676
8.65 -1.24589586257935
8.66 -1.25751852989197
8.67 -1.25885665416718
8.68 -1.26845157146454
8.69 -1.29099917411804
8.7 -1.3200831413269
8.71 -1.31133317947388
8.72 -1.32548463344574
8.73 -1.32326471805573
8.74 -1.3284398317337
8.75 -1.32547163963318
8.76 -1.33160436153412
8.77 -1.34418165683746
8.78 -1.34981441497803
8.79 -1.35714519023895
8.8 -1.36220932006836
8.81 -1.35412287712097
8.82 -1.37344563007355
8.83 -1.38494777679443
8.84 -1.40290439128876
8.85 -1.39897000789642
8.86 -1.38048088550568
8.87 -1.39715945720673
8.88 -1.4189612865448
8.89 -1.41603994369507
8.9 -1.41212224960327
8.91 -1.40578877925873
8.92 -1.42291259765625
8.93 -1.41913628578186
8.94 -1.39570212364197
8.95 -1.3783164024353
8.96 -1.39379525184631
8.97 -1.38313949108124
8.98 -1.38541305065155
8.99 -1.41349589824677
9 -1.41596293449402
9.01 -1.45763301849365
9.02 -1.48841559886932
9.03 -1.4800637960434
9.04 -1.49781465530396
9.05 -1.48378145694733
9.06 -1.48054385185242
9.07 -1.44842338562012
9.08 -1.46205639839172
9.09 -1.43009698390961
9.1 -1.42166781425476
9.11 -1.41679894924164
9.12 -1.4288831949234
9.13 -1.41380929946899
9.14 -1.39965391159058
9.15 -1.39350891113281
9.16 -1.40983963012695
9.17 -1.42106258869171
9.18 -1.39712631702423
9.19 -1.37275815010071
9.2 -1.34836983680725
9.21 -1.34940052032471
9.22 -1.3571834564209
9.23 -1.339151263237
9.24 -1.33085882663727
9.25 -1.34169590473175
9.26 -1.35702967643738
9.27 -1.34921598434448
9.28 -1.36746978759766
9.29 -1.37706661224365
9.3 -1.37471461296082
9.31 -1.40148842334747
9.32 -1.41020560264587
9.33 -1.40261888504028
9.34 -1.40819501876831
9.35 -1.42589235305786
9.36 -1.42891705036163
9.37 -1.42008709907532
9.38 -1.46104252338409
9.39 -1.44866240024567
9.4 -1.45178246498108
9.41 -1.44825625419617
9.42 -1.47905004024506
9.43 -1.4649486541748
9.44 -1.51713991165161
9.45 -1.48977482318878
9.46 -1.48554039001465
9.47 -1.44327902793884
9.48 -1.455531001091
9.49 -1.43597769737244
9.5 -1.42859399318695
9.51 -1.43024575710297
9.52 -1.43411290645599
9.53 -1.42099976539612
9.54 -1.41797387599945
9.55 -1.39791417121887
9.56 -1.40163516998291
9.57 -1.41299986839294
9.58 -1.40614795684814
9.59 -1.39885473251343
9.6 -1.37583589553833
9.61 -1.37777364253998
9.62 -1.37478423118591
9.63 -1.39423513412476
9.64 -1.39146363735199
9.65 -1.37978267669678
9.66 -1.3818838596344
9.67 -1.40467500686646
9.68 -1.40739464759827
9.69 -1.4062305688858
9.7 -1.37918984889984
9.71 -1.37191569805145
9.72 -1.33363723754883
9.73 -1.34011292457581
9.74 -1.31623947620392
9.75 -1.33943605422974
9.76 -1.35945045948029
9.77 -1.35998976230621
9.78 -1.37419879436493
9.79 -1.37456524372101
9.8 -1.38750743865967
9.81 -1.3345799446106
9.82 -1.31695687770844
9.83 -1.30993163585663
9.84 -1.31897711753845
9.85 -1.29895412921906
9.86 -1.28472483158112
9.87 -1.29887318611145
9.88 -1.33136057853699
9.89 -1.31410002708435
9.9 -1.30390882492065
9.91 -1.2834380865097
9.92 -1.27474188804626
9.93 -1.32459354400635
9.94 -1.33512759208679
9.95 -1.33634769916534
9.96 -1.30470442771912
9.97 -1.30132520198822
9.98 -1.3047821521759
9.99 -1.30344498157501
10 -1.26749503612518
10.01 -1.26798355579376
10.02 -1.23890888690948
10.03 -1.24781572818756
10.04 -1.2659512758255
10.05 -1.30499529838562
10.06 -1.30082881450653
10.07 -1.30731332302094
10.08 -1.30177521705627
10.09 -1.27133131027222
10.1 -1.2776974439621
10.11 -1.30547535419464
10.12 -1.30182099342346
10.13 -1.29292547702789
10.14 -1.30094659328461
10.15 -1.30398905277252
10.16 -1.33746182918549
10.17 -1.33511340618134
10.18 -1.34595143795013
10.19 -1.34449422359467
10.2 -1.35373723506927
10.21 -1.37421905994415
10.22 -1.36678969860077
10.23 -1.35971248149872
10.24 -1.36656248569489
10.25 -1.37415444850922
10.26 -1.37893331050873
10.27 -1.4037948846817
10.28 -1.42769885063171
10.29 -1.41560983657837
10.3 -1.39212560653687
10.31 -1.38865423202515
10.32 -1.39160287380219
10.33 -1.42265093326569
10.34 -1.43342769145966
10.35 -1.42988634109497
10.36 -1.4425938129425
10.37 -1.46964120864868
10.38 -1.47726356983185
10.39 -1.45800590515137
10.4 -1.43830180168152
10.41 -1.42882311344147
10.42 -1.40179526805878
10.43 -1.39127290248871
10.44 -1.40678703784943
10.45 -1.4038382768631
10.46 -1.40130460262299
10.47 -1.37876486778259
10.48 -1.36762404441833
10.49 -1.35544788837433
10.5 -1.36627852916718
10.51 -1.39593899250031
10.52 -1.40298342704773
10.53 -1.39790034294128
10.54 -1.38675200939178
10.55 -1.38059747219086
10.56 -1.40937328338623
10.57 -1.39082062244415
10.58 -1.37764143943787
10.59 -1.37959265708923
10.6 -1.37078928947449
10.61 -1.3702290058136
10.62 -1.40530252456665
10.63 -1.39351725578308
10.64 -1.395920753479
10.65 -1.38179349899292
10.66 -1.37178409099579
10.67 -1.37449300289154
10.68 -1.39705419540405
10.69 -1.37463772296906
10.7 -1.34794354438782
10.71 -1.30329561233521
10.72 -1.29900801181793
10.73 -1.28359067440033
10.74 -1.2559187412262
10.75 -1.29684710502625
10.76 -1.30572593212128
10.77 -1.2784343957901
10.78 -1.25973677635193
10.79 -1.23065114021301
10.8 -1.2501106262207
10.81 -1.25897264480591
10.82 -1.2818660736084
10.83 -1.27433681488037
10.84 -1.24925577640533
10.85 -1.2343989610672
10.86 -1.21644997596741
10.87 -1.21691513061523
10.88 -1.20219349861145
10.89 -1.17734849452972
10.9 -1.181964635849
10.91 -1.17995238304138
10.92 -1.18808817863464
10.93 -1.17693877220154
10.94 -1.16167593002319
10.95 -1.14600789546967
10.96 -1.13918042182922
10.97 -1.1090704202652
10.98 -1.09920859336853
10.99 -1.09111487865448
11 -1.06887257099152
11.01 -1.05683588981628
11.02 -1.03176724910736
11.03 -1.03471887111664
11.04 -1.04457223415375
11.05 -1.02135491371155
11.06 -1.02038931846619
11.07 -0.984356641769409
11.08 -0.993379592895508
11.09 -0.991662740707397
11.1 -0.994638562202454
11.11 -1.0054520368576
11.12 -0.960049629211426
11.13 -0.965401649475098
11.14 -0.95661860704422
11.15 -0.950298249721527
11.16 -0.939143657684326
11.17 -0.950770556926727
11.18 -0.90230655670166
11.19 -0.887307822704315
11.2 -0.875246286392212
11.21 -0.866158962249756
11.22 -0.88370954990387
11.23 -0.894485175609589
11.24 -0.905635178089142
11.25 -0.893479585647583
11.26 -0.868522644042969
11.27 -0.888049006462097
11.28 -0.878158032894135
11.29 -0.860570013523102
11.3 -0.847406983375549
11.31 -0.860480427742004
11.32 -0.840750753879547
11.33 -0.843060493469238
11.34 -0.822577595710754
11.35 -0.813723564147949
11.36 -0.777234017848969
11.37 -0.740633964538574
11.38 -0.715146005153656
11.39 -0.684623003005981
11.4 -0.662343621253967
11.41 -0.651922464370728
11.42 -0.623610019683838
11.43 -0.606395244598389
11.44 -0.602898716926575
11.45 -0.58810830116272
11.46 -0.587736248970032
11.47 -0.555236577987671
11.48 -0.541287779808044
11.49 -0.508037865161896
11.5 -0.488414913415909
11.51 -0.451712518930435
11.52 -0.456448435783386
11.53 -0.443144559860229
11.54 -0.428986608982086
11.55 -0.421194732189178
11.56 -0.411462306976318
11.57 -0.39907294511795
11.58 -0.38867861032486
11.59 -0.357562363147736
11.6 -0.349456310272217
11.61 -0.351763427257538
11.62 -0.332099914550781
11.63 -0.323457360267639
11.64 -0.282250702381134
11.65 -0.29327666759491
11.66 -0.279675662517548
11.67 -0.273625612258911
11.68 -0.254115164279938
11.69 -0.214753806591034
11.7 -0.213605225086212
11.71 -0.194393754005432
11.72 -0.158972263336182
11.73 -0.139056861400604
11.74 -0.105532586574554
11.75 -0.105349600315094
11.76 -0.0999423861503601
11.77 -0.0872769355773926
11.78 -0.0754392147064209
11.79 -0.0573471784591675
11.8 -0.0432846546173096
11.81 -0.0369604229927063
11.82 -0.0193133950233459
11.83 -0.0150281190872192
11.84 -0.00569319725036621
11.85 0.00362622737884521
11.86 0.00600618124008179
11.87 0.024213433265686
11.88 0.0561175942420959
11.89 0.0809091925621033
11.9 0.114011883735657
11.91 0.116018533706665
11.92 0.122045069932938
11.93 0.172136604785919
11.94 0.19347733259201
11.95 0.226921916007996
11.96 0.258689224720001
11.97 0.31214702129364
11.98 0.338681578636169
11.99 0.385124802589417
12 0.427159428596497
12.01 0.403869271278381
12.02 0.384161174297333
12.03 0.334541320800781
12.04 0.304705321788788
12.05 0.28721672296524
12.06 0.269450306892395
12.07 0.248271048069
12.08 0.241030097007751
12.09 0.22534966468811
12.1 0.21036022901535
12.11 0.185368239879608
12.12 0.164856791496277
12.13 0.151294887065887
12.14 0.156273066997528
12.15 0.154198050498962
12.16 0.148630261421204
12.17 0.117666304111481
12.18 0.105279564857483
12.19 0.0708389282226562
12.2 0.0604835152626038
12.21 0.0539876222610474
12.22 0.0426715612411499
12.23 0.0519287586212158
12.24 0.0151428580284119
12.25 0.0115755200386047
12.26 0.00435042381286621
12.27 0.0217584371566772
12.28 0.0114818215370178
12.29 0.00760501623153687
12.3 -0.00221329927444458
12.31 0.00517827272415161
12.32 0.00173717737197876
12.33 0.00559145212173462
12.34 0.00342041254043579
12.35 0.00121915340423584
12.36 -0.0106974840164185
12.37 0.00891280174255371
12.38 0.0163661241531372
12.39 0.0247845053672791
12.4 0.0292254686355591
12.41 0.0286574959754944
12.42 0.0458483695983887
12.43 0.0472577214241028
12.44 0.0484989285469055
12.45 0.0391212105751038
12.46 0.0627139806747437
12.47 0.0672402381896973
12.48 0.0709418058395386
12.49 0.06895911693573
12.5 0.102027595043182
12.51 0.118093550205231
12.52 0.138271987438202
12.53 0.15763396024704
12.54 0.167136073112488
12.55 0.174127459526062
12.56 0.188120484352112
12.57 0.202932953834534
12.58 0.22431355714798
12.59 0.250478684902191
12.6 0.270088732242584
12.61 0.282137930393219
12.62 0.284770667552948
12.63 0.301800966262817
12.64 0.323521912097931
12.65 0.339793503284454
12.66 0.37349808216095
12.67 0.397926390171051
12.68 0.427810966968536
12.69 0.466344833374023
12.7 0.490151822566986
12.71 0.510111749172211
12.72 0.521283447742462
12.73 0.531249642372131
12.74 0.53163093328476
12.75 0.528803527355194
12.76 0.511618614196777
12.77 0.513113081455231
12.78 0.484699010848999
12.79 0.473981201648712
12.8 0.453706204891205
12.81 0.453873455524445
12.82 0.44983035326004
12.83 0.466489434242249
12.84 0.445593655109406
12.85 0.43579363822937
12.86 0.428321182727814
12.87 0.396573066711426
12.88 0.363366723060608
12.89 0.363954484462738
12.9 0.370437145233154
12.91 0.368317544460297
12.92 0.353669822216034
12.93 0.360745966434479
12.94 0.3692507147789
12.95 0.373903930187225
12.96 0.37226527929306
12.97 0.378677308559418
12.98 0.379769682884216
12.99 0.403058171272278
13 0.385522663593292
13.01 0.366909503936768
13.02 0.362549185752869
13.03 0.360370069742203
13.04 0.35087513923645
13.05 0.346192866563797
13.06 0.374825268983841
13.07 0.390876978635788
13.08 0.408716529607773
13.09 0.440332561731339
13.1 0.39128190279007
13.11 0.362917125225067
13.12 0.340022206306458
13.13 0.306064248085022
13.14 0.275522589683533
13.15 0.246526002883911
13.16 0.211604297161102
13.17 0.181109309196472
13.18 0.173064291477203
13.19 0.148927628993988
13.2 0.109749019145966
13.21 0.0997132658958435
13.22 0.0770772099494934
13.23 0.0525296330451965
13.24 0.0432268977165222
13.25 0.0186748504638672
13.26 -0.00478720664978027
13.27 -0.0161843299865723
13.28 -0.0359352827072144
13.29 -0.0436422824859619
13.3 -0.0499574542045593
13.31 -0.0646376013755798
13.32 -0.0772224068641663
13.33 -0.074865996837616
13.34 -0.0923826694488525
13.35 -0.0935777425765991
13.36 -0.0929781198501587
13.37 -0.0946412086486816
13.38 -0.106456458568573
13.39 -0.116673171520233
13.4 -0.127582252025604
13.41 -0.122545957565308
13.42 -0.119842231273651
13.43 -0.113288879394531
13.44 -0.103878140449524
13.45 -0.106630206108093
13.46 -0.109418153762817
13.47 -0.0850324034690857
13.48 -0.0805655121803284
13.49 -0.0760205388069153
13.5 -0.0815117955207825
13.51 -0.0700607895851135
13.52 -0.0713300108909607
13.53 -0.0630643963813782
13.54 -0.0391479134559631
13.55 -0.0439017415046692
13.56 -0.0314223170280457
13.57 -0.0234053134918213
13.58 -0.0286053419113159
13.59 -0.00949776172637939
13.6 0.00919640064239502
13.61 0.0205036997795105
13.62 0.0402114391326904
13.63 0.0569365620613098
13.64 0.0854364633560181
13.65 0.0975728631019592
13.66 0.116560757160187
13.67 0.139022946357727
13.68 0.148225128650665
13.69 0.155836284160614
13.7 0.140934705734253
13.71 0.156842410564423
13.72 0.182775020599365
13.73 0.205533862113953
13.74 0.244524240493774
13.75 0.245840668678284
13.76 0.262494087219238
13.77 0.28769862651825
13.78 0.308459579944611
13.79 0.316054403781891
13.8 0.330169260501862
13.81 0.350403666496277
13.82 0.364378929138184
13.83 0.392243623733521
13.84 0.420689344406128
13.85 0.431023955345154
13.86 0.447126090526581
13.87 0.459351360797882
13.88 0.473850905895233
13.89 0.486393451690674
13.9 0.479881823062897
13.91 0.508444607257843
13.92 0.517083644866943
13.93 0.485345721244812
13.94 0.455333054065704
13.95 0.418210983276367
13.96 0.392586827278137
13.97 0.36659163236618
13.98 0.343287944793701
13.99 0.32719749212265
14 0.297929227352142
14.01 0.273703336715698
14.02 0.286469280719757
14.03 0.270393192768097
14.04 0.264428198337555
14.05 0.258313298225403
14.06 0.268560111522675
14.07 0.268380105495453
14.08 0.263777196407318
14.09 0.252445757389069
14.1 0.224802136421204
14.11 0.231073677539825
14.12 0.220161914825439
14.13 0.219716906547546
14.14 0.227215230464935
14.15 0.223483324050903
14.16 0.228532433509827
14.17 0.229445040225983
14.18 0.232443928718567
14.19 0.217638731002808
14.2 0.224856913089752
14.21 0.216007173061371
14.22 0.215944826602936
14.23 0.237656354904175
14.24 0.238987624645233
14.25 0.250469028949738
14.26 0.253766417503357
14.27 0.272184908390045
14.28 0.298561096191406
14.29 0.322714328765869
14.3 0.336163640022278
14.31 0.334100961685181
14.32 0.276106715202332
14.33 0.2232546210289
14.34 0.19127094745636
14.35 0.163065314292908
14.36 0.141791760921478
14.37 0.101558685302734
14.38 0.0392024517059326
14.39 -0.00602251291275024
14.4 -0.0508720874786377
14.41 -0.0884391069412231
14.42 -0.137581408023834
14.43 -0.192410588264465
14.44 -0.227528870105743
14.45 -0.274620354175568
14.46 -0.297737807035446
14.47 -0.320318251848221
14.48 -0.357698202133179
14.49 -0.399168372154236
14.5 -0.418805211782455
14.51 -0.419602125883102
14.52 -0.431013286113739
14.53 -0.462554693222046
14.54 -0.505762934684753
14.55 -0.53484058380127
14.56 -0.554613411426544
14.57 -0.581564664840698
14.58 -0.628849148750305
14.59 -0.650166034698486
14.6 -0.662465810775757
14.61 -0.686058700084686
14.62 -0.723013520240784
14.63 -0.735554039478302
14.64 -0.752589464187622
14.65 -0.769595563411713
14.66 -0.78137731552124
14.67 -0.818289816379547
14.68 -0.833428561687469
14.69 -0.852508246898651
14.7 -0.880191743373871
14.71 -0.899209916591644
14.72 -0.914327800273895
14.73 -0.934067606925964
14.74 -0.930039465427399
14.75 -0.953925669193268
14.76 -0.981903433799744
14.77 -0.973991215229034
14.78 -0.971999645233154
14.79 -0.966479063034058
14.8 -0.981590390205383
14.81 -0.988575458526611
14.82 -0.983347237110138
14.83 -1.02175545692444
14.84 -1.01792395114899
14.85 -1.01385021209717
14.86 -1.00723958015442
14.87 -0.98548024892807
14.88 -0.985989630222321
14.89 -0.996452927589417
14.9 -0.984241604804993
14.91 -0.990173757076263
14.92 -0.961761951446533
14.93 -0.967501997947693
14.94 -0.951332807540894
14.95 -0.958978533744812
14.96 -0.95138031244278
14.97 -0.915318608283997
14.98 -0.894445061683655
14.99 -0.859763860702515
15 -0.83606481552124
15.01 -0.857031583786011
15.02 -0.915754675865173
15.03 -0.989087224006653
15.04 -1.05600488185883
15.05 -1.09459602832794
15.06 -1.14234161376953
15.07 -1.20114707946777
15.08 -1.2713406085968
15.09 -1.30699777603149
15.1 -1.34345531463623
15.11 -1.39188086986542
15.12 -1.43170928955078
15.13 -1.43942892551422
15.14 -1.49171912670135
15.15 -1.54030227661133
15.16 -1.54367709159851
15.17 -1.53039693832397
15.18 -1.53664016723633
15.19 -1.56014466285706
15.2 -1.58715796470642
15.21 -1.60675430297852
15.22 -1.60180759429932
15.23 -1.57438111305237
15.24 -1.59321582317352
15.25 -1.62833476066589
15.26 -1.64648377895355
15.27 -1.65919065475464
15.28 -1.69911372661591
15.29 -1.70009279251099
15.3 -1.7246059179306
15.31 -1.72147679328918
15.32 -1.70717740058899
15.33 -1.68162786960602
15.34 -1.67306625843048
15.35 -1.66733169555664
15.36 -1.66070926189423
15.37 -1.70720195770264
15.38 -1.72758615016937
15.39 -1.72329521179199
15.4 -1.72644138336182
15.41 -1.70362639427185
15.42 -1.67070984840393
15.43 -1.67500793933868
15.44 -1.67876505851746
15.45 -1.6355299949646
15.46 -1.64728975296021
15.47 -1.62871742248535
15.48 -1.59951257705688
15.49 -1.57551407814026
15.5 -1.61074435710907
15.51 -1.60739314556122
15.52 -1.59055924415588
15.53 -1.55996882915497
15.54 -1.50700354576111
15.55 -1.50266337394714
15.56 -1.50546431541443
15.57 -1.51256465911865
15.58 -1.5341420173645
15.59 -1.5187611579895
15.6 -1.53753113746643
15.61 -1.54450047016144
15.62 -1.54069018363953
15.63 -1.55251502990723
15.64 -1.58625197410583
15.65 -1.62429738044739
15.66 -1.61898446083069
15.67 -1.60710692405701
15.68 -1.55326390266418
15.69 -1.51900815963745
15.7 -1.52185773849487
15.71 -1.49691081047058
15.72 -1.51319193840027
15.73 -1.47835111618042
15.74 -1.42339026927948
15.75 -1.38119685649872
15.76 -1.33842039108276
15.77 -1.3439314365387
15.78 -1.34700274467468
15.79 -1.29956138134003
15.8 -1.3560448884964
15.81 -1.45629501342773
15.82 -1.50043737888336
15.83 -1.57623696327209
15.84 -1.6455135345459
15.85 -1.71968531608582
15.86 -1.77551674842834
15.87 -1.80292463302612
15.88 -1.77453708648682
15.89 -1.78070521354675
15.9 -1.79361963272095
15.91 -1.81935048103333
15.92 -1.81389474868774
15.93 -1.81497955322266
15.94 -1.81768536567688
15.95 -1.77134907245636
15.96 -1.7794451713562
15.97 -1.76573026180267
15.98 -1.72453308105469
15.99 -1.6849730014801
16 -1.66718459129333
16.01 -1.63863086700439
16.02 -1.64774417877197
16.03 -1.68005502223969
16.04 -1.67959189414978
16.05 -1.66656506061554
16.06 -1.66547346115112
16.07 -1.62654423713684
16.08 -1.62458658218384
16.09 -1.62622404098511
16.1 -1.62121295928955
16.11 -1.63282406330109
16.12 -1.63960456848145
16.13 -1.60876488685608
16.14 -1.6160786151886
16.15 -1.59043478965759
16.16 -1.59915590286255
16.17 -1.61537623405457
16.18 -1.59947085380554
16.19 -1.5748405456543
16.2 -1.5492547750473
16.21 -1.55823516845703
16.22 -1.53755164146423
16.23 -1.52337956428528
16.24 -1.52729058265686
16.25 -1.51026690006256
16.26 -1.49893617630005
16.27 -1.50046670436859
16.28 -1.50023865699768
16.29 -1.49843454360962
16.3 -1.50581133365631
16.31 -1.5175541639328
16.32 -1.50716006755829
16.33 -1.51259505748749
16.34 -1.49846076965332
16.35 -1.48280990123749
16.36 -1.48467564582825
16.37 -1.51721155643463
16.38 -1.51209568977356
16.39 -1.48973894119263
16.4 -1.48570084571838
16.41 -1.44461488723755
16.42 -1.4393105506897
16.43 -1.42377686500549
16.44 -1.41843378543854
16.45 -1.39706563949585
16.46 -1.36625397205353
16.47 -1.36955976486206
16.48 -1.37232184410095
16.49 -1.36360371112823
16.5 -1.37104296684265
16.51 -1.37964808940887
16.52 -1.35053181648254
16.53 -1.35654747486115
16.54 -1.35306906700134
16.55 -1.35714292526245
16.56 -1.36621582508087
16.57 -1.33025240898132
16.58 -1.32887029647827
16.59 -1.30926764011383
16.6 -1.29394948482513
16.61 -1.27548921108246
16.62 -1.28038358688354
16.63 -1.2675359249115
16.64 -1.25798892974854
16.65 -1.24121999740601
16.66 -1.26503717899323
16.67 -1.30206453800201
16.68 -1.30618321895599
16.69 -1.29665470123291
16.7 -1.30222427845001
16.71 -1.32011532783508
16.72 -1.30597543716431
16.73 -1.2844033241272
16.74 -1.27260339260101
16.75 -1.29548168182373
16.76 -1.29612004756927
16.77 -1.29757380485535
16.78 -1.27610814571381
16.79 -1.29745745658875
16.8 -1.31101930141449
16.81 -1.31749641895294
16.82 -1.31011486053467
16.83 -1.32908451557159
16.84 -1.32150971889496
16.85 -1.31407153606415
16.86 -1.33473432064056
16.87 -1.32904481887817
16.88 -1.32471263408661
16.89 -1.31303489208221
16.9 -1.31566274166107
16.91 -1.33640623092651
16.92 -1.28810346126556
16.93 -1.28978741168976
16.94 -1.3142101764679
16.95 -1.32654702663422
16.96 -1.31921029090881
16.97 -1.29523420333862
16.98 -1.28808796405792
16.99 -1.28804278373718
17 -1.29109120368958
17.01 -1.26794302463531
17.02 -1.26502895355225
17.03 -1.29928135871887
17.04 -1.30920779705048
17.05 -1.28638112545013
17.06 -1.30817997455597
17.07 -1.30776822566986
17.08 -1.33197569847107
17.09 -1.30790793895721
17.1 -1.34231042861938
17.11 -1.33032941818237
17.12 -1.34558069705963
17.13 -1.3472056388855
17.14 -1.34901654720306
17.15 -1.38824081420898
17.16 -1.4081791639328
17.17 -1.41004705429077
17.18 -1.44456648826599
17.19 -1.43725323677063
17.2 -1.45232236385345
17.21 -1.43969869613647
17.22 -1.47887969017029
17.23 -1.47368836402893
17.24 -1.49361407756805
17.25 -1.52769362926483
17.26 -1.54631733894348
17.27 -1.55012154579163
17.28 -1.57190501689911
17.29 -1.56763827800751
17.3 -1.5567479133606
17.31 -1.53513288497925
17.32 -1.53239929676056
17.33 -1.52064323425293
17.34 -1.50930571556091
17.35 -1.50971639156342
17.36 -1.48027157783508
17.37 -1.4511467218399
17.38 -1.48092520236969
17.39 -1.45171570777893
17.4 -1.45933735370636
17.41 -1.48416590690613
17.42 -1.49534487724304
17.43 -1.51573133468628
17.44 -1.52233183383942
17.45 -1.51642990112305
17.46 -1.51936781406403
17.47 -1.55456924438477
17.48 -1.56997907161713
17.49 -1.58880209922791
17.5 -1.6024432182312
17.51 -1.60861802101135
17.52 -1.60406041145325
17.53 -1.61169672012329
17.54 -1.62911128997803
17.55 -1.64376544952393
17.56 -1.6479606628418
17.57 -1.63876843452454
17.58 -1.67373633384705
17.59 -1.68111991882324
17.6 -1.67038464546204
17.61 -1.6621880531311
17.62 -1.66020441055298
17.63 -1.63895440101624
17.64 -1.68460488319397
17.65 -1.68472051620483
17.66 -1.67969870567322
17.67 -1.66190671920776
17.68 -1.70251893997192
17.69 -1.70221889019012
17.7 -1.68421411514282
17.71 -1.69066715240479
17.72 -1.68003916740417
17.73 -1.65145683288574
17.74 -1.65623688697815
17.75 -1.67611312866211
17.76 -1.6724750995636
17.77 -1.68439626693726
17.78 -1.67444562911987
17.79 -1.66416501998901
17.8 -1.66057205200195
17.81 -1.64306712150574
17.82 -1.62151670455933
17.83 -1.61009049415588
17.84 -1.59108150005341
17.85 -1.57640373706818
17.86 -1.56278944015503
17.87 -1.59464609622955
17.88 -1.61570024490356
17.89 -1.67360639572144
17.9 -1.700523853302
17.91 -1.71284484863281
17.92 -1.72298407554626
17.93 -1.74261736869812
17.94 -1.75651872158051
17.95 -1.77019798755646
17.96 -1.76646709442139
17.97 -1.77757048606873
17.98 -1.79436731338501
17.99 -1.79856753349304
18 -1.78595924377441
18.01 -1.7832248210907
18.02 -1.76600193977356
18.03 -1.76504611968994
18.04 -1.73651099205017
18.05 -1.71396565437317
18.06 -1.69139957427979
18.07 -1.65121364593506
18.08 -1.56479060649872
18.09 -1.52004969120026
18.1 -1.44523358345032
18.11 -1.37867999076843
18.12 -1.31146717071533
18.13 -1.23784971237183
18.14 -1.18085253238678
18.15 -1.10273206233978
18.16 -1.13586723804474
18.17 -1.18713116645813
18.18 -1.21689450740814
18.19 -1.24649477005005
18.2 -1.26068639755249
18.21 -1.28278017044067
18.22 -1.30393362045288
18.23 -1.3087420463562
18.24 -1.32729816436768
18.25 -1.34431135654449
18.26 -1.37234723567963
18.27 -1.41188943386078
18.28 -1.4082590341568
18.29 -1.40671122074127
18.3 -1.39368402957916
18.31 -1.4250648021698
18.32 -1.43207156658173
18.33 -1.46635270118713
18.34 -1.47972631454468
18.35 -1.46421694755554
18.36 -1.43966925144196
18.37 -1.46060836315155
18.38 -1.4698498249054
18.39 -1.47585654258728
18.4 -1.50295114517212
18.41 -1.5045645236969
18.42 -1.50204300880432
18.43 -1.47996497154236
18.44 -1.51316857337952
18.45 -1.49907422065735
18.46 -1.49997699260712
18.47 -1.5145560503006
18.48 -1.5372908115387
18.49 -1.54313707351685
18.5 -1.53901183605194
18.51 -1.55247223377228
18.52 -1.58617234230042
18.53 -1.58186388015747
18.54 -1.54155850410461
18.55 -1.55676889419556
18.56 -1.55794286727905
18.57 -1.57287335395813
18.58 -1.610356092453
18.59 -1.61949169635773
18.6 -1.60171961784363
18.61 -1.5910017490387
18.62 -1.59003329277039
18.63 -1.58819925785065
18.64 -1.569007396698
18.65 -1.53661608695984
18.66 -1.54135537147522
18.67 -1.53362643718719
18.68 -1.54039859771729
18.69 -1.54199719429016
18.7 -1.5631263256073
18.71 -1.56092023849487
18.72 -1.57086133956909
18.73 -1.5611047744751
18.74 -1.5693564414978
18.75 -1.55832958221436
18.76 -1.57240152359009
18.77 -1.60060048103333
18.78 -1.6331901550293
18.79 -1.6658843755722
18.8 -1.65487551689148
18.81 -1.66774535179138
18.82 -1.65098476409912
18.83 -1.64343118667603
18.84 -1.65990734100342
18.85 -1.64185094833374
18.86 -1.64283752441406
18.87 -1.64646339416504
18.88 -1.66188430786133
18.89 -1.69595003128052
18.9 -1.67872774600983
18.91 -1.69583463668823
18.92 -1.70799040794373
18.93 -1.72256875038147
18.94 -1.68571329116821
18.95 -1.69049429893494
18.96 -1.67951679229736
18.97 -1.68141198158264
18.98 -1.68026614189148
18.99 -1.64921379089355
19 -1.6312540769577
19.01 -1.620476603508
19.02 -1.59429264068604
19.03 -1.58888876438141
19.04 -1.5975159406662
19.05 -1.56824278831482
19.06 -1.54589283466339
19.07 -1.50278496742249
19.08 -1.47422802448273
19.09 -1.48521304130554
19.1 -1.48813605308533
19.11 -1.51584529876709
19.12 -1.5479907989502
19.13 -1.56903886795044
19.14 -1.59213829040527
19.15 -1.61342120170593
19.16 -1.63516998291016
19.17 -1.63240385055542
19.18 -1.60797882080078
19.19 -1.62542676925659
19.2 -1.63316667079926
19.21 -1.65482759475708
19.22 -1.67543280124664
19.23 -1.68778491020203
19.24 -1.67296183109283
19.25 -1.66458964347839
19.26 -1.66077888011932
19.27 -1.68416881561279
19.28 -1.64402437210083
19.29 -1.62126207351685
19.3 -1.62519574165344
19.31 -1.61127090454102
19.32 -1.6113543510437
19.33 -1.61917209625244
19.34 -1.59142529964447
19.35 -1.58433270454407
19.36 -1.5513117313385
19.37 -1.54527235031128
19.38 -1.50929045677185
19.39 -1.54886841773987
19.4 -1.54104328155518
19.41 -1.50121545791626
19.42 -1.49584269523621
19.43 -1.48860204219818
19.44 -1.45955717563629
19.45 -1.43153190612793
19.46 -1.40650963783264
19.47 -1.36566579341888
19.48 -1.31877946853638
19.49 -1.35362958908081
19.5 -1.3562331199646
19.51 -1.36731934547424
19.52 -1.38634693622589
19.53 -1.38907980918884
19.54 -1.36988508701324
19.55 -1.31975364685059
19.56 -1.37253963947296
19.57 -1.43194580078125
19.58 -1.45138931274414
19.59 -1.46863031387329
19.6 -1.46951031684875
19.61 -1.51411640644073
19.62 -1.52572631835938
19.63 -1.53555822372437
19.64 -1.53353142738342
19.65 -1.54289495944977
19.66 -1.5384908914566
19.67 -1.52841663360596
19.68 -1.52897882461548
19.69 -1.51135671138763
19.7 -1.49250721931458
19.71 -1.51003992557526
19.72 -1.52615404129028
19.73 -1.51164674758911
19.74 -1.52456021308899
19.75 -1.52274739742279
19.76 -1.51862096786499
19.77 -1.48424744606018
19.78 -1.47868728637695
19.79 -1.46296501159668
19.8 -1.4522910118103
19.81 -1.42686939239502
19.82 -1.44370341300964
19.83 -1.43783056735992
19.84 -1.43164610862732
19.85 -1.43618416786194
19.86 -1.43678081035614
19.87 -1.44208002090454
19.88 -1.43795990943909
19.89 -1.42671656608582
19.9 -1.411700963974
19.91 -1.41042542457581
19.92 -1.40261709690094
19.93 -1.39735329151154
19.94 -1.39875972270966
19.95 -1.4066960811615
19.96 -1.38885748386383
19.97 -1.38994574546814
19.98 -1.41395878791809
19.99 -1.4280161857605
20 -1.44055390357971
20.01 -1.45173645019531
};
\addplot [semithick, black]
table {%
0 1.01968622207642
0.01 1.26066446304321
0.02 1.32157397270203
0.03 1.31955528259277
0.04 1.39718770980835
0.05 1.43450963497162
0.06 1.45327723026276
0.07 1.47436344623566
0.08 1.51203298568726
0.09 1.54192852973938
0.1 1.57141637802124
0.11 1.58961260318756
0.12 1.6184446811676
0.13 1.6272896528244
0.14 1.64740216732025
0.15 1.6658787727356
0.16 1.65053248405457
0.17 1.67581868171692
0.18 1.66259622573853
0.19 1.64973092079163
0.2 1.63215374946594
0.21 1.64463305473328
0.22 1.64202904701233
0.23 1.6689715385437
0.24 1.71713352203369
0.25 1.67696726322174
0.26 1.66892063617706
0.27 1.6879734992981
0.28 1.66734576225281
0.29 1.7010293006897
0.3 1.67295324802399
0.31 1.68037843704224
0.32 1.68873810768127
0.33 1.70024216175079
0.34 1.68504405021667
0.35 1.69100224971771
0.36 1.64900302886963
0.37 1.64703822135925
0.38 1.64258027076721
0.39 1.65501880645752
0.4 1.64996409416199
0.41 1.6447468996048
0.42 1.62260603904724
0.43 1.61968636512756
0.44 1.62830400466919
0.45 1.61837339401245
0.46 1.59208190441132
0.47 1.56141185760498
0.48 1.53420448303223
0.49 1.52160024642944
0.5 1.54017639160156
0.51 1.49692392349243
0.52 1.44574177265167
0.53 1.42324757575989
0.54 1.4033522605896
0.55 1.36609721183777
0.56 1.32064151763916
0.57 1.28765368461609
0.58 1.2668559551239
0.59 1.2430214881897
0.6 1.21043848991394
0.61 1.16638445854187
0.62 1.12496590614319
0.63 1.09964871406555
0.64 1.0330001115799
0.65 1.00795686244965
0.66 0.996039867401123
0.67 0.962689161300659
0.68 0.947901844978333
0.69 0.880757749080658
0.7 0.894641697406769
0.71 0.878289937973022
0.72 0.866505861282349
0.73 0.856564879417419
0.74 0.850735783576965
0.75 0.848856329917908
0.76 0.825536608695984
0.77 0.810506165027618
0.78 0.779233336448669
0.79 0.76274311542511
0.8 0.770816445350647
0.81 0.722667455673218
0.82 0.684496164321899
0.83 0.629795372486115
0.84 0.601246178150177
0.85 0.579359889030457
0.86 0.632483601570129
0.87 0.676073253154755
0.88 0.727082371711731
0.89 0.798925638198853
0.9 0.835241675376892
0.91 0.86568021774292
0.92 0.910654246807098
0.93 0.942702114582062
0.94 1.0107114315033
0.95 1.02577173709869
0.96 1.08602499961853
0.97 1.10175120830536
0.98 1.14560067653656
0.99 1.16912817955017
1 1.2028740644455
1.01 1.22756576538086
1.02 1.24890339374542
1.03 1.29158043861389
1.04 1.31619918346405
1.05 1.34087562561035
1.06 1.36069416999817
1.07 1.38673770427704
1.08 1.43515193462372
1.09 1.44469022750854
1.1 1.48394680023193
1.11 1.49229907989502
1.12 1.51148653030396
1.13 1.49256801605225
1.14 1.50937139987946
1.15 1.48248028755188
1.16 1.52400779724121
1.17 1.553551197052
1.18 1.55985593795776
1.19 1.57392072677612
1.2 1.58492267131805
1.21 1.58925294876099
1.22 1.56175339221954
1.23 1.61219310760498
1.24 1.6024911403656
1.25 1.60021650791168
1.26 1.59770178794861
1.27 1.61154913902283
1.28 1.60068464279175
1.29 1.60412156581879
1.3 1.62329983711243
1.31 1.62634027004242
1.32 1.64955949783325
1.33 1.65389585494995
1.34 1.63244295120239
1.35 1.62047970294952
1.36 1.61422777175903
1.37 1.62236177921295
1.38 1.5991108417511
1.39 1.58932757377625
1.4 1.57206344604492
1.41 1.53937137126923
1.42 1.50842094421387
1.43 1.49601554870605
1.44 1.4666428565979
1.45 1.41706883907318
1.46 1.36122071743011
1.47 1.31708264350891
1.48 1.28571999073029
1.49 1.25874376296997
1.5 1.21550571918488
1.51 1.16447937488556
1.52 1.15566182136536
1.53 1.11780214309692
1.54 1.08785724639893
1.55 1.1326470375061
1.56 1.18323683738708
1.57 1.24269199371338
1.58 1.2781081199646
1.59 1.32181739807129
1.6 1.34914636611938
1.61 1.37817883491516
1.62 1.40888297557831
1.63 1.40953731536865
1.64 1.44648313522339
1.65 1.4483767747879
1.66 1.47226238250732
1.67 1.49133610725403
1.68 1.50529932975769
1.69 1.51275563240051
1.7 1.52300786972046
1.71 1.53280544281006
1.72 1.55386018753052
1.73 1.59354686737061
1.74 1.61172699928284
1.75 1.6320583820343
1.76 1.65284132957458
1.77 1.67727136611938
1.78 1.68150305747986
1.79 1.68170213699341
1.8 1.69388175010681
1.81 1.68745136260986
1.82 1.74063301086426
1.83 1.75812304019928
1.84 1.77646946907043
1.85 1.77529382705688
1.86 1.78722286224365
1.87 1.78519439697266
1.88 1.77144575119019
1.89 1.76579546928406
1.9 1.81410729885101
1.91 1.79704833030701
1.92 1.78929197788239
1.93 1.79684376716614
1.94 1.81121790409088
1.95 1.8010550737381
1.96 1.82764887809753
1.97 1.84839415550232
1.98 1.83048796653748
1.99 1.85565972328186
2 1.85420393943787
2.01 1.87102854251862
2.02 1.85162949562073
2.03 1.87927484512329
2.04 1.86750507354736
2.05 1.89090371131897
2.06 1.86223757266998
2.07 1.87923407554626
2.08 1.86613297462463
2.09 1.89108467102051
2.1 1.91832399368286
2.11 1.89620852470398
2.12 1.90867400169373
2.13 1.8986839056015
2.14 1.926842212677
2.15 1.91695129871368
2.16 1.91072177886963
2.17 1.91724407672882
2.18 1.91556310653687
2.19 1.87947630882263
2.2 1.88682818412781
2.21 1.89729428291321
2.22 1.92193484306335
2.23 1.92716789245605
2.24 1.91515707969666
2.25 1.88758683204651
2.26 1.88635659217834
2.27 1.84579253196716
2.28 1.81407618522644
2.29 1.79900026321411
2.3 1.81295704841614
2.31 1.83640265464783
2.32 1.88026428222656
2.33 1.91704821586609
2.34 1.9156779050827
2.35 1.89573764801025
2.36 1.90916121006012
2.37 1.88596618175507
2.38 1.87832605838776
2.39 1.9128303527832
2.4 1.86395812034607
2.41 1.858278632164
2.42 1.84896337985992
2.43 1.81461620330811
2.44 1.77987480163574
2.45 1.76994073390961
2.46 1.71503937244415
2.47 1.69373190402985
2.48 1.71659970283508
2.49 1.6866147518158
2.5 1.65717053413391
2.51 1.63440322875977
2.52 1.59606075286865
2.53 1.58047556877136
2.54 1.55683052539825
2.55 1.58035588264465
2.56 1.55369210243225
2.57 1.513596534729
2.58 1.47162938117981
2.59 1.43265390396118
2.6 1.45605278015137
2.61 1.38165771961212
2.62 1.30587720870972
2.63 1.24293863773346
2.64 1.20170998573303
2.65 1.22317600250244
2.66 1.26262545585632
2.67 1.28241109848022
2.68 1.30238604545593
2.69 1.30300354957581
2.7 1.33584272861481
2.71 1.34966707229614
2.72 1.37089574337006
2.73 1.36629843711853
2.74 1.39930534362793
2.75 1.41247653961182
2.76 1.42398953437805
2.77 1.43106377124786
2.78 1.45186293125153
2.79 1.43479299545288
2.8 1.42544293403625
2.81 1.41264820098877
2.82 1.43521189689636
2.83 1.43396973609924
2.84 1.45090055465698
2.85 1.44095158576965
2.86 1.43288946151733
2.87 1.44441366195679
2.88 1.4625381231308
2.89 1.42949724197388
2.9 1.41023254394531
2.91 1.39520454406738
2.92 1.43562459945679
2.93 1.43700838088989
2.94 1.44545650482178
2.95 1.45486402511597
2.96 1.47160482406616
2.97 1.50085604190826
2.98 1.50724506378174
2.99 1.47977030277252
3 1.48054397106171
3.01 1.45001912117004
3.02 1.47084772586823
3.03 1.47931230068207
3.04 1.4294798374176
3.05 1.44393742084503
3.06 1.40451943874359
3.07 1.40664935112
3.08 1.39288234710693
3.09 1.41057443618774
3.1 1.40209007263184
3.11 1.40575468540192
3.12 1.40142321586609
3.13 1.39424502849579
3.14 1.34199476242065
3.15 1.36451816558838
3.16 1.37984657287598
3.17 1.38373947143555
3.18 1.40528321266174
3.19 1.41935515403748
3.2 1.39412331581116
3.21 1.36520743370056
3.22 1.35538005828857
3.23 1.35597109794617
3.24 1.34274399280548
3.25 1.35359513759613
3.26 1.36673080921173
3.27 1.38497018814087
3.28 1.36260879039764
3.29 1.37196469306946
3.3 1.40339243412018
3.31 1.4159289598465
3.32 1.40143752098083
3.33 1.38694334030151
3.34 1.39395105838776
3.35 1.43378579616547
3.36 1.42539751529694
3.37 1.40458071231842
3.38 1.42076671123505
3.39 1.41185021400452
3.4 1.40769791603088
3.41 1.39277362823486
3.42 1.39998090267181
3.43 1.37852895259857
3.44 1.3840526342392
3.45 1.41360461711884
3.46 1.38007843494415
3.47 1.37872099876404
3.48 1.34684157371521
3.49 1.3603892326355
3.5 1.373579621315
3.51 1.36694145202637
3.52 1.33964490890503
3.53 1.30650627613068
3.54 1.29327654838562
3.55 1.31335008144379
3.56 1.34408402442932
3.57 1.3590315580368
3.58 1.35396218299866
3.59 1.36545598506927
3.6 1.36150646209717
3.61 1.35581374168396
3.62 1.3345901966095
3.63 1.34298646450043
3.64 1.36992263793945
3.65 1.4004979133606
3.66 1.41242802143097
3.67 1.41911423206329
3.68 1.41460716724396
3.69 1.43243777751923
3.7 1.43549132347107
3.71 1.44152915477753
3.72 1.44511151313782
3.73 1.4375833272934
3.74 1.44579815864563
3.75 1.46597278118134
3.76 1.47482395172119
3.77 1.47773253917694
3.78 1.46737015247345
3.79 1.45182907581329
3.8 1.44420552253723
3.81 1.38496041297913
3.82 1.42030668258667
3.83 1.43185269832611
3.84 1.44355762004852
3.85 1.45062947273254
3.86 1.47446668148041
3.87 1.47621202468872
3.88 1.47243463993073
3.89 1.49335098266602
3.9 1.50758361816406
3.91 1.5399364233017
3.92 1.53984797000885
3.93 1.5679407119751
3.94 1.5840015411377
3.95 1.59699988365173
3.96 1.5776469707489
3.97 1.5879133939743
3.98 1.54613935947418
3.99 1.57211804389954
4 1.5642374753952
4.01 1.59081888198853
4.02 1.57471811771393
4.03 1.56652104854584
4.04 1.52513825893402
4.05 1.52062058448792
4.06 1.53531098365784
4.07 1.5704493522644
4.08 1.56357610225677
4.09 1.58621990680695
4.1 1.55695509910583
4.11 1.5523442029953
4.12 1.52045965194702
4.13 1.52500522136688
4.14 1.51457273960114
4.15 1.50255191326141
4.16 1.51244616508484
4.17 1.51781117916107
4.18 1.50849795341492
4.19 1.54183268547058
4.2 1.5381133556366
4.21 1.52292168140411
4.22 1.5281720161438
4.23 1.55083560943604
4.24 1.54948115348816
4.25 1.56562232971191
4.26 1.59090423583984
4.27 1.57155227661133
4.28 1.58336496353149
4.29 1.60149073600769
4.3 1.59273779392242
4.31 1.63065719604492
4.32 1.66739892959595
4.33 1.65582692623138
4.34 1.67008829116821
4.35 1.68623507022858
4.36 1.67013847827911
4.37 1.64942955970764
4.38 1.66064286231995
4.39 1.67453956604004
4.4 1.70695543289185
4.41 1.71851527690887
4.42 1.69676804542542
4.43 1.73882806301117
4.44 1.76040649414062
4.45 1.76117599010468
4.46 1.75307714939117
4.47 1.77588903903961
4.48 1.78408169746399
4.49 1.79543304443359
4.5 1.81262755393982
4.51 1.85654497146606
4.52 1.87511658668518
4.53 1.87095928192139
4.54 1.81390762329102
4.55 1.81414675712585
4.56 1.8321715593338
4.57 1.84026825428009
4.58 1.8059070110321
4.59 1.83454155921936
4.6 1.84579861164093
4.61 1.88100099563599
4.62 1.85589218139648
4.63 1.86503624916077
4.64 1.84636902809143
4.65 1.84432923793793
4.66 1.85243272781372
4.67 1.81325960159302
4.68 1.79589223861694
4.69 1.8096706867218
4.7 1.8110591173172
4.71 1.77703380584717
4.72 1.77003240585327
4.73 1.75131142139435
4.74 1.73066854476929
4.75 1.71341323852539
4.76 1.73270702362061
4.77 1.71908974647522
4.78 1.7302280664444
4.79 1.71743559837341
4.8 1.72366309165955
4.81 1.70443034172058
4.82 1.72341632843018
4.83 1.68076753616333
4.84 1.72065818309784
4.85 1.70593678951263
4.86 1.66657495498657
4.87 1.64559960365295
4.88 1.62731337547302
4.89 1.63778364658356
4.9 1.62380766868591
4.91 1.6206362247467
4.92 1.56655132770538
4.93 1.51695203781128
4.94 1.49741876125336
4.95 1.50153851509094
4.96 1.51632630825043
4.97 1.48454213142395
4.98 1.4765237569809
4.99 1.44568490982056
5 1.38170599937439
5.01 1.35407042503357
5.02 1.3402464389801
5.03 1.30908203125
5.04 1.25623321533203
5.05 1.24624407291412
5.06 1.222980260849
5.07 1.20155847072601
5.08 1.16707539558411
5.09 1.1500004529953
5.1 1.10750734806061
5.11 1.0749933719635
5.12 1.04907119274139
5.13 1.02707362174988
5.14 0.991858839988708
5.15 0.968471586704254
5.16 0.947065532207489
5.17 0.915413558483124
5.18 0.911402583122253
5.19 0.874875366687775
5.2 0.847205221652985
5.21 0.832574546337128
5.22 0.803034901618958
5.23 0.787156641483307
5.24 0.760133862495422
5.25 0.738717079162598
5.26 0.750933825969696
5.27 0.716495931148529
5.28 0.715230226516724
5.29 0.692180514335632
5.3 0.678846299648285
5.31 0.657530903816223
5.32 0.616356492042542
5.33 0.590867280960083
5.34 0.588605999946594
5.35 0.573874771595001
5.36 0.567416787147522
5.37 0.543431460857391
5.38 0.51624459028244
5.39 0.47467052936554
5.4 0.452921599149704
5.41 0.432456314563751
5.42 0.406943559646606
5.43 0.381018280982971
5.44 0.3456050157547
5.45 0.335130095481873
5.46 0.330781817436218
5.47 0.314681231975555
5.48 0.300915241241455
5.49 0.282717525959015
5.5 0.24222469329834
5.51 0.218918919563293
5.52 0.193102836608887
5.53 0.156778037548065
5.54 0.112231254577637
5.55 0.0724484920501709
5.56 0.037051796913147
5.57 0.00497585535049438
5.58 -0.00687700510025024
5.59 -0.0295413732528687
5.6 -0.0601763725280762
5.61 -0.0673671960830688
5.62 -0.0816370248794556
5.63 -0.113020420074463
5.64 -0.132012486457825
5.65 -0.143987953662872
5.66 -0.155511379241943
5.67 -0.203080892562866
5.68 -0.222162783145905
5.69 -0.231926143169403
5.7 -0.247329413890839
5.71 -0.245897591114044
5.72 -0.280279099941254
5.73 -0.276426255702972
5.74 -0.283140122890472
5.75 -0.277502954006195
5.76 -0.289669662714005
5.77 -0.311523199081421
5.78 -0.289370089769363
5.79 -0.287622570991516
5.8 -0.281602561473846
5.81 -0.252225637435913
5.82 -0.233741521835327
5.83 -0.235140144824982
5.84 -0.242605865001678
5.85 -0.233041107654572
5.86 -0.242093682289124
5.87 -0.243117094039917
5.88 -0.242723286151886
5.89 -0.250709056854248
5.9 -0.245612144470215
5.91 -0.244020044803619
5.92 -0.244264423847198
5.93 -0.251858294010162
5.94 -0.263747274875641
5.95 -0.267303228378296
5.96 -0.255897283554077
5.97 -0.234237849712372
5.98 -0.232856690883636
5.99 -0.211317181587219
6 -0.21347051858902
6.01 -0.215417981147766
6.02 -0.215309917926788
6.03 -0.242279320955276
6.04 -0.233207762241364
6.05 -0.225466728210449
6.06 -0.23106461763382
6.07 -0.223142683506012
6.08 -0.228938460350037
6.09 -0.255964815616608
6.1 -0.237608134746552
6.11 -0.227717876434326
6.12 -0.233672678470612
6.13 -0.230506002902985
6.14 -0.200464487075806
6.15 -0.210045397281647
6.16 -0.219386339187622
6.17 -0.225271880626678
6.18 -0.232464551925659
6.19 -0.226823210716248
6.2 -0.22967654466629
6.21 -0.247648954391479
6.22 -0.263278126716614
6.23 -0.27288806438446
6.24 -0.276819348335266
6.25 -0.269897401332855
6.26 -0.291752815246582
6.27 -0.308923482894897
6.28 -0.326954782009125
6.29 -0.336117923259735
6.3 -0.337908267974854
6.31 -0.35036700963974
6.32 -0.376216650009155
6.33 -0.387521862983704
6.34 -0.418225884437561
6.35 -0.429707646369934
6.36 -0.449975430965424
6.37 -0.468431830406189
6.38 -0.483736097812653
6.39 -0.493109881877899
6.4 -0.502241373062134
6.41 -0.516375660896301
6.42 -0.543847322463989
6.43 -0.567536473274231
6.44 -0.58241605758667
6.45 -0.585853755474091
6.46 -0.630946218967438
6.47 -0.650254905223846
6.48 -0.659648716449738
6.49 -0.660849511623383
6.5 -0.659140050411224
6.51 -0.700534284114838
6.52 -0.712159514427185
6.53 -0.751585781574249
6.54 -0.782723605632782
6.55 -0.809231758117676
6.56 -0.805556654930115
6.57 -0.758419752120972
6.58 -0.68536251783371
6.59 -0.64847993850708
6.6 -0.621608316898346
6.61 -0.560009002685547
6.62 -0.501985669136047
6.63 -0.472905457019806
6.64 -0.407412528991699
6.65 -0.369884073734283
6.66 -0.330411553382874
6.67 -0.310582041740417
6.68 -0.284601151943207
6.69 -0.246245622634888
6.7 -0.202916204929352
6.71 -0.186662971973419
6.72 -0.163063883781433
6.73 -0.138477206230164
6.74 -0.0785523653030396
6.75 -0.0574867129325867
6.76 -0.0244691371917725
6.77 -0.00645184516906738
6.78 0.0139485597610474
6.79 0.0314648151397705
6.8 0.0485520362854004
6.81 0.0628712773323059
6.82 0.0757226347923279
6.83 0.0927670001983643
6.84 0.119246959686279
6.85 0.141124367713928
6.86 0.13333398103714
6.87 0.163906574249268
6.88 0.17896169424057
6.89 0.209256410598755
6.9 0.199905574321747
6.91 0.178119301795959
6.92 0.163139402866364
6.93 0.166498303413391
6.94 0.178737163543701
6.95 0.202395141124725
6.96 0.202175438404083
6.97 0.199007570743561
6.98 0.189284563064575
6.99 0.185099005699158
7 0.181937038898468
7.01 0.181567132472992
7.02 0.193426787853241
7.03 0.202868103981018
7.04 0.193885385990143
7.05 0.16902482509613
7.06 0.167203545570374
7.07 0.162015616893768
7.08 0.154257357120514
7.09 0.12608814239502
7.1 0.129250526428223
7.11 0.106048762798309
7.12 0.0994452834129333
7.13 0.0929085612297058
7.14 0.0986855030059814
7.15 0.0933305025100708
7.16 0.0671741366386414
7.17 0.0624932646751404
7.18 0.0550490021705627
7.19 0.0480703115463257
7.2 0.0304266810417175
7.21 0.00918710231781006
7.22 -0.010448694229126
7.23 -0.023402988910675
7.24 -0.041575014591217
7.25 -0.0474523305892944
7.26 -0.0494438409805298
7.27 -0.0367084145545959
7.28 -0.0530481934547424
7.29 -0.0730058550834656
7.3 -0.0940185785293579
7.31 -0.105810344219208
7.32 -0.12433910369873
7.33 -0.145208418369293
7.34 -0.154449105262756
7.35 -0.169539272785187
7.36 -0.174411714076996
7.37 -0.187247276306152
7.38 -0.212162792682648
7.39 -0.229246437549591
7.4 -0.258358657360077
7.41 -0.266100823879242
7.42 -0.290767073631287
7.43 -0.328641384840012
7.44 -0.343155205249786
7.45 -0.306159555912018
7.46 -0.256130456924438
7.47 -0.23929637670517
7.48 -0.20376855134964
7.49 -0.175546884536743
7.5 -0.140038728713989
7.51 -0.118092119693756
7.52 -0.0788411498069763
7.53 -0.0471054315567017
7.54 -0.030697226524353
7.55 -0.02281653881073
7.56 0.000564336776733398
7.57 0.0210176110267639
7.58 0.0396705865859985
7.59 0.0462112426757812
7.6 0.0563648343086243
7.61 0.0618749260902405
7.62 0.0664591789245605
7.63 0.0672603249549866
7.64 0.0931211113929749
7.65 0.0969412326812744
7.66 0.133626103401184
7.67 0.140201807022095
7.68 0.156374871730804
7.69 0.16517162322998
7.7 0.177588164806366
7.71 0.18454384803772
7.72 0.181112706661224
7.73 0.170954763889313
7.74 0.185074687004089
7.75 0.176456332206726
7.76 0.161231935024261
7.77 0.17382276058197
7.78 0.170278787612915
7.79 0.15194833278656
7.8 0.138987004756927
7.81 0.132161378860474
7.82 0.118600070476532
7.83 0.126507043838501
7.84 0.120080649852753
7.85 0.113548934459686
7.86 0.106264114379883
7.87 0.101674318313599
7.88 0.1003338098526
7.89 0.0985659956932068
7.9 0.0936799645423889
7.91 0.0988579392433167
7.92 0.111391305923462
7.93 0.0962708592414856
7.94 0.118095755577087
7.95 0.112638533115387
7.96 0.09903883934021
7.97 0.0849950909614563
7.98 0.0691697001457214
7.99 0.0534453392028809
8 0.047779381275177
8.01 0.0190752148628235
8.02 0.0142573714256287
8.03 0.00716334581375122
8.04 -0.0110910534858704
8.05 -0.0227891206741333
8.06 -0.0309467911720276
8.07 -0.0286293625831604
8.08 -0.0511125922203064
8.09 -0.0470547676086426
8.1 -0.0597288608551025
8.11 -0.0721072554588318
8.12 -0.0763263702392578
8.13 -0.0661810040473938
8.14 -0.0749562978744507
8.15 -0.096415102481842
8.16 -0.0491546392440796
8.17 -0.000945568084716797
8.18 0.013910710811615
8.19 0.0335043668746948
8.2 0.0624223351478577
8.21 0.0545449256896973
8.22 0.0771742463111877
8.23 0.0971367955207825
8.24 0.126608610153198
8.25 0.123512089252472
8.26 0.121124982833862
8.27 0.121774554252625
8.28 0.104836702346802
8.29 0.121900677680969
8.3 0.140547454357147
8.31 0.145011484622955
8.32 0.167044848203659
8.33 0.174561828374863
8.34 0.184046030044556
8.35 0.180287599563599
8.36 0.151191353797913
8.37 0.157816112041473
8.38 0.162324517965317
8.39 0.150635272264481
8.4 0.142489403486252
8.41 0.132555216550827
8.42 0.151435673236847
8.43 0.180418193340302
8.44 0.230927050113678
8.45 0.266337305307388
8.46 0.311341881752014
8.47 0.34982693195343
8.48 0.387092888355255
8.49 0.435947090387344
8.5 0.483676165342331
8.51 0.496074169874191
8.52 0.541808843612671
8.53 0.558199942111969
8.54 0.59399425983429
8.55 0.609303057193756
8.56 0.627921938896179
8.57 0.668693363666534
8.58 0.715173602104187
8.59 0.732624888420105
8.6 0.769569873809814
8.61 0.787781894207001
8.62 0.788246750831604
8.63 0.795285403728485
8.64 0.810945808887482
8.65 0.838703095912933
8.66 0.870488941669464
8.67 0.896827340126038
8.68 0.911882996559143
8.69 0.93088573217392
8.7 0.943549871444702
8.71 0.948972761631012
8.72 0.973813414573669
8.73 0.966808438301086
8.74 0.985677361488342
8.75 1.01020503044128
8.76 1.02897036075592
8.77 1.05772507190704
8.78 1.0837242603302
8.79 1.09536588191986
8.8 1.10982036590576
8.81 1.1436562538147
8.82 1.13345444202423
8.83 1.14237570762634
8.84 1.14942538738251
8.85 1.13095819950104
8.86 1.12806761264801
8.87 1.14085423946381
8.88 1.13702917098999
8.89 1.17302489280701
8.9 1.17616176605225
8.91 1.20934951305389
8.92 1.21049237251282
8.93 1.22467827796936
8.94 1.23058080673218
8.95 1.23389577865601
8.96 1.24835562705994
8.97 1.25241816043854
8.98 1.23962223529816
8.99 1.26426422595978
9 1.2670533657074
9.01 1.29179310798645
9.02 1.31056034564972
9.03 1.32710087299347
9.04 1.33746242523193
9.05 1.36289465427399
9.06 1.37485861778259
9.07 1.36168074607849
9.08 1.382887840271
9.09 1.37131345272064
9.1 1.38279390335083
9.11 1.37483513355255
9.12 1.37993490695953
9.13 1.36436700820923
9.14 1.36430215835571
9.15 1.3555326461792
9.16 1.35969853401184
9.17 1.36682736873627
9.18 1.34311378002167
9.19 1.30981087684631
9.2 1.29462599754333
9.21 1.29206562042236
9.22 1.28590869903564
9.23 1.29888331890106
9.24 1.32370102405548
9.25 1.32183754444122
9.26 1.33588814735413
9.27 1.36123728752136
9.28 1.36828589439392
9.29 1.35449028015137
9.3 1.3647563457489
9.31 1.35795152187347
9.32 1.37269067764282
9.33 1.36800765991211
9.34 1.37049770355225
9.35 1.37684679031372
9.36 1.3829380273819
9.37 1.39438819885254
9.38 1.39097249507904
9.39 1.37097156047821
9.4 1.36732625961304
9.41 1.35665464401245
9.42 1.39306128025055
9.43 1.39744830131531
9.44 1.38894939422607
9.45 1.38230216503143
9.46 1.38156843185425
9.47 1.38112616539001
9.48 1.39689075946808
9.49 1.36688709259033
9.5 1.33468496799469
9.51 1.33355295658112
9.52 1.34281098842621
9.53 1.31850123405457
9.54 1.27853906154633
9.55 1.29468560218811
9.56 1.26234221458435
9.57 1.26126861572266
9.58 1.24988436698914
9.59 1.25194764137268
9.6 1.25900864601135
9.61 1.26137101650238
9.62 1.27554821968079
9.63 1.26030230522156
9.64 1.26093018054962
9.65 1.28786468505859
9.66 1.29014945030212
9.67 1.31282138824463
9.68 1.32932353019714
9.69 1.32114565372467
9.7 1.32280385494232
9.71 1.29652297496796
9.72 1.2821671962738
9.73 1.28408765792847
9.74 1.25729691982269
9.75 1.25544357299805
9.76 1.24362218379974
9.77 1.24429190158844
9.78 1.25827634334564
9.79 1.26648461818695
9.8 1.28203296661377
9.81 1.25430274009705
9.82 1.24452292919159
9.83 1.28325021266937
9.84 1.30532383918762
9.85 1.26790678501129
9.86 1.31717360019684
9.87 1.30949950218201
9.88 1.33139228820801
9.89 1.3294677734375
9.9 1.31898498535156
9.91 1.32124555110931
9.92 1.37374949455261
9.93 1.36264777183533
9.94 1.37684655189514
9.95 1.39223992824554
9.96 1.36925005912781
9.97 1.40267169475555
9.98 1.40691065788269
9.99 1.38626992702484
10 1.35372149944305
10.01 1.32640373706818
10.02 1.32171761989594
10.03 1.32646882534027
10.04 1.31384670734406
10.05 1.32368302345276
10.06 1.31583821773529
10.07 1.31064116954803
10.08 1.29134654998779
10.09 1.32083344459534
10.1 1.33559691905975
10.11 1.32403409481049
10.12 1.31674909591675
10.13 1.33365976810455
10.14 1.35300195217133
10.15 1.35617363452911
10.16 1.39115560054779
10.17 1.37643039226532
10.18 1.381476521492
10.19 1.41824066638947
10.2 1.42407166957855
10.21 1.43932235240936
10.22 1.43247258663177
10.23 1.4393972158432
10.24 1.42584645748138
10.25 1.4344288110733
10.26 1.4556657075882
10.27 1.48513901233673
10.28 1.49878907203674
10.29 1.48435068130493
10.3 1.45512747764587
10.31 1.45182228088379
10.32 1.43211138248444
10.33 1.43870556354523
10.34 1.41040480136871
10.35 1.37754344940186
10.36 1.37899851799011
10.37 1.40260148048401
10.38 1.39192831516266
10.39 1.37790560722351
10.4 1.38593816757202
10.41 1.40041148662567
10.42 1.35614764690399
10.43 1.35686433315277
10.44 1.35298550128937
10.45 1.3450642824173
10.46 1.32919085025787
10.47 1.32337141036987
10.48 1.32284355163574
10.49 1.33344876766205
10.5 1.34140574932098
10.51 1.3526736497879
10.52 1.38521289825439
10.53 1.36738705635071
10.54 1.37327396869659
10.55 1.35868442058563
10.56 1.37219142913818
10.57 1.39852344989777
10.58 1.41593289375305
10.59 1.41817164421082
10.6 1.40878176689148
10.61 1.38883328437805
10.62 1.40186071395874
10.63 1.41126394271851
10.64 1.41368985176086
10.65 1.40081691741943
10.66 1.39734709262848
10.67 1.41176974773407
10.68 1.43571972846985
10.69 1.41595256328583
10.7 1.42646074295044
10.71 1.39858317375183
10.72 1.38128626346588
10.73 1.40295803546906
10.74 1.4110209941864
10.75 1.44075918197632
10.76 1.46101033687592
10.77 1.47789776325226
10.78 1.47689771652222
10.79 1.45891261100769
10.8 1.46334981918335
10.81 1.46884155273438
10.82 1.52631092071533
10.83 1.52509355545044
10.84 1.51196897029877
10.85 1.50007331371307
10.86 1.50269174575806
10.87 1.51126766204834
10.88 1.49131751060486
10.89 1.49390494823456
10.9 1.49199295043945
10.91 1.47930455207825
10.92 1.47953319549561
10.93 1.44684886932373
10.94 1.46644115447998
10.95 1.46788656711578
10.96 1.45452690124512
10.97 1.44002211093903
10.98 1.45516109466553
10.99 1.43339693546295
11 1.46332347393036
11.01 1.50092124938965
11.02 1.50931322574615
11.03 1.49870598316193
11.04 1.49057590961456
11.05 1.48977971076965
11.06 1.50191521644592
11.07 1.5108687877655
11.08 1.51259183883667
11.09 1.50070333480835
11.1 1.52353966236115
11.11 1.52527272701263
11.12 1.51994729042053
11.13 1.5490345954895
11.14 1.55231761932373
11.15 1.52375364303589
11.16 1.51017761230469
11.17 1.54388999938965
11.18 1.55130171775818
11.19 1.54376101493835
11.2 1.51583671569824
11.21 1.4952232837677
11.22 1.49340522289276
11.23 1.48644471168518
11.24 1.49372100830078
11.25 1.49802207946777
11.26 1.48352575302124
11.27 1.48959934711456
11.28 1.46172642707825
11.29 1.43240904808044
11.3 1.41944825649261
11.31 1.42417752742767
11.32 1.40010261535645
11.33 1.43067812919617
11.34 1.42570388317108
11.35 1.4024395942688
11.36 1.44574284553528
11.37 1.42930364608765
11.38 1.41559052467346
11.39 1.43387365341187
11.4 1.44914472103119
11.41 1.44855117797852
11.42 1.41281223297119
11.43 1.41300702095032
11.44 1.42026340961456
11.45 1.43944692611694
11.46 1.45009863376617
11.47 1.41606223583221
11.48 1.39025151729584
11.49 1.39083075523376
11.5 1.43070209026337
11.51 1.4213057756424
11.52 1.44609189033508
11.53 1.42582142353058
11.54 1.4526846408844
11.55 1.47969365119934
11.56 1.47613382339478
11.57 1.48276853561401
11.58 1.49724197387695
11.59 1.50425863265991
11.6 1.52259135246277
11.61 1.51333808898926
11.62 1.48599541187286
11.63 1.46633076667786
11.64 1.50447964668274
11.65 1.48262321949005
11.66 1.45552968978882
11.67 1.43250799179077
11.68 1.44807577133179
11.69 1.50576567649841
11.7 1.45913505554199
11.71 1.44787180423737
11.72 1.47001099586487
11.73 1.4576632976532
11.74 1.47795653343201
11.75 1.47139382362366
11.76 1.42841506004333
11.77 1.41173136234283
11.78 1.41344404220581
11.79 1.3655868768692
11.8 1.31307470798492
11.81 1.26936960220337
11.82 1.25531101226807
11.83 1.23479700088501
11.84 1.24785137176514
11.85 1.24012768268585
11.86 1.22270441055298
11.87 1.20979654788971
11.88 1.1851499080658
11.89 1.16864132881165
11.9 1.14539432525635
11.91 1.11157274246216
11.92 1.06303656101227
11.93 1.13836526870728
11.94 1.22575736045837
11.95 1.26905643939972
11.96 1.3372631072998
11.97 1.388707280159
11.98 1.40949094295502
11.99 1.43620324134827
12 1.4760879278183
12.01 1.51286196708679
12.02 1.5365629196167
12.03 1.54769229888916
12.04 1.52924776077271
12.05 1.54939532279968
12.06 1.56512725353241
12.07 1.6081645488739
12.08 1.63516616821289
12.09 1.65397167205811
12.1 1.66033959388733
12.11 1.66454577445984
12.12 1.67143332958221
12.13 1.68498492240906
12.14 1.69602489471436
12.15 1.68427109718323
12.16 1.70912659168243
12.17 1.70447039604187
12.18 1.7473452091217
12.19 1.77869021892548
12.2 1.79260277748108
12.21 1.8266578912735
12.22 1.82537317276001
12.23 1.8146014213562
12.24 1.81285834312439
12.25 1.82209849357605
12.26 1.83566379547119
12.27 1.81985807418823
12.28 1.82952761650085
12.29 1.81617307662964
12.3 1.80564785003662
12.31 1.79241681098938
12.32 1.81680870056152
12.33 1.83699178695679
12.34 1.8262026309967
12.35 1.81551897525787
12.36 1.8045414686203
12.37 1.79117608070374
12.38 1.79557263851166
12.39 1.81249356269836
12.4 1.8261890411377
12.41 1.85941338539124
12.42 1.8548378944397
12.43 1.8824667930603
12.44 1.86675357818604
12.45 1.82920956611633
12.46 1.82928013801575
12.47 1.81129932403564
12.48 1.80246496200562
12.49 1.78521299362183
12.5 1.78192925453186
12.51 1.79179000854492
12.52 1.79942154884338
12.53 1.79811358451843
12.54 1.79139137268066
12.55 1.78949463367462
12.56 1.77098405361176
12.57 1.75163662433624
12.58 1.76211595535278
12.59 1.78562641143799
12.6 1.76284861564636
12.61 1.7759861946106
12.62 1.74304628372192
12.63 1.7212221622467
12.64 1.68496537208557
12.65 1.71226072311401
12.66 1.72671687602997
12.67 1.7178807258606
12.68 1.7117133140564
12.69 1.73006963729858
12.7 1.72489666938782
12.71 1.70783925056458
12.72 1.65416598320007
12.73 1.63867032527924
12.74 1.61919808387756
12.75 1.58753132820129
12.76 1.63104939460754
12.77 1.68285369873047
12.78 1.68569850921631
12.79 1.67784285545349
12.8 1.71501302719116
12.81 1.75131392478943
12.82 1.76866221427917
12.83 1.78072679042816
12.84 1.77314281463623
12.85 1.75368094444275
12.86 1.72861456871033
12.87 1.69123244285583
12.88 1.67304885387421
12.89 1.66524910926819
12.9 1.69321703910828
12.91 1.69220972061157
12.92 1.67803454399109
12.93 1.67030501365662
12.94 1.64539217948914
12.95 1.62615442276001
12.96 1.59152770042419
12.97 1.59614896774292
12.98 1.55511844158173
12.99 1.54870522022247
13 1.49746775627136
13.01 1.44511365890503
13.02 1.40488767623901
13.03 1.35835301876068
13.04 1.33322334289551
13.05 1.30187845230103
13.06 1.35520088672638
13.07 1.38632237911224
13.08 1.3921856880188
13.09 1.42222511768341
13.1 1.45339822769165
13.11 1.47505569458008
13.12 1.49637985229492
13.13 1.50704634189606
13.14 1.54155421257019
13.15 1.56818616390228
13.16 1.57552576065063
13.17 1.5761650800705
13.18 1.57927846908569
13.19 1.57458543777466
13.2 1.55407547950745
13.21 1.600989818573
13.22 1.61365413665771
13.23 1.62166595458984
13.24 1.64253187179565
13.25 1.64395618438721
13.26 1.66802942752838
13.27 1.70699727535248
13.28 1.73329758644104
13.29 1.70851016044617
13.3 1.68952631950378
13.31 1.73103547096252
13.32 1.76306176185608
13.33 1.78945851325989
13.34 1.80302739143372
13.35 1.77463340759277
13.36 1.77635312080383
13.37 1.77666652202606
13.38 1.75659251213074
13.39 1.75997447967529
13.4 1.75950908660889
13.41 1.74027717113495
13.42 1.75203323364258
13.43 1.73841047286987
13.44 1.74647736549377
13.45 1.78123986721039
13.46 1.77520537376404
13.47 1.76159071922302
13.48 1.77797818183899
13.49 1.8172550201416
13.5 1.82784557342529
13.51 1.83655190467834
13.52 1.81426548957825
13.53 1.82524108886719
13.54 1.8482837677002
13.55 1.83493399620056
13.56 1.83196425437927
13.57 1.83843123912811
13.58 1.85327458381653
13.59 1.84240782260895
13.6 1.83019518852234
13.61 1.83488249778748
13.62 1.84483516216278
13.63 1.8485848903656
13.64 1.83680689334869
13.65 1.84121513366699
13.66 1.82451725006104
13.67 1.85354030132294
13.68 1.84675407409668
13.69 1.84204149246216
13.7 1.8245609998703
13.71 1.84344458580017
13.72 1.84338188171387
13.73 1.8503121137619
13.74 1.84689855575562
13.75 1.81816327571869
13.76 1.81056547164917
13.77 1.81510484218597
13.78 1.80549216270447
13.79 1.77775716781616
13.8 1.75961375236511
13.81 1.76985561847687
13.82 1.74607610702515
13.83 1.75442266464233
13.84 1.75705647468567
13.85 1.7577942609787
13.86 1.74192881584167
13.87 1.72732210159302
13.88 1.73533391952515
13.89 1.74763965606689
13.9 1.66687202453613
13.91 1.64320206642151
13.92 1.63624930381775
13.93 1.62192165851593
13.94 1.637770652771
13.95 1.64967513084412
13.96 1.6784154176712
13.97 1.70550942420959
13.98 1.7163462638855
13.99 1.69685411453247
14 1.68940544128418
14.01 1.71337234973907
14.02 1.72512316703796
14.03 1.74946928024292
14.04 1.76551175117493
14.05 1.75090897083282
14.06 1.77056002616882
14.07 1.77316117286682
14.08 1.78090262413025
14.09 1.76331114768982
14.1 1.73907649517059
14.11 1.75221920013428
14.12 1.75369441509247
14.13 1.76689600944519
14.14 1.7566876411438
14.15 1.73635494709015
14.16 1.72822690010071
14.17 1.6980140209198
14.18 1.69207966327667
14.19 1.68161010742188
14.2 1.66293287277222
14.21 1.61080312728882
14.22 1.57724404335022
14.23 1.5974600315094
14.24 1.5813844203949
14.25 1.57982063293457
14.26 1.56273257732391
14.27 1.56113982200623
14.28 1.53448235988617
14.29 1.51538372039795
14.3 1.51662278175354
14.31 1.45326209068298
14.32 1.41316223144531
14.33 1.40067100524902
14.34 1.41121077537537
14.35 1.40630888938904
14.36 1.42174410820007
14.37 1.41102230548859
14.38 1.39573967456818
14.39 1.4179904460907
14.4 1.39919459819794
14.41 1.3511426448822
14.42 1.3619396686554
14.43 1.34348654747009
14.44 1.32241940498352
14.45 1.29962253570557
14.46 1.26920747756958
14.47 1.26521527767181
14.48 1.2606520652771
14.49 1.27289021015167
14.5 1.24293088912964
14.51 1.23481011390686
14.52 1.23372340202332
14.53 1.19612646102905
14.54 1.20236492156982
14.55 1.16684699058533
14.56 1.15805697441101
14.57 1.16375064849854
14.58 1.12676453590393
14.59 1.11637663841248
14.6 1.12050175666809
14.61 1.0775933265686
14.62 1.07879221439362
14.63 1.06694412231445
14.64 1.05911779403687
14.65 1.05576729774475
14.66 1.04411828517914
14.67 1.02077615261078
14.68 0.994898021221161
14.69 0.976657688617706
14.7 0.979486048221588
14.71 0.969913303852081
14.72 0.926908433437347
14.73 0.913255095481873
14.74 0.882936537265778
14.75 0.864937961101532
14.76 0.841969013214111
14.77 0.800088942050934
14.78 0.750581741333008
14.79 0.713844895362854
14.8 0.678816318511963
14.81 0.640232920646667
14.82 0.607597649097443
14.83 0.57641613483429
14.84 0.569477438926697
14.85 0.563037753105164
14.86 0.553897976875305
14.87 0.544899642467499
14.88 0.507582128047943
14.89 0.486206531524658
14.9 0.449780493974686
14.91 0.432738602161407
14.92 0.399434477090836
14.93 0.372461199760437
14.94 0.36268749833107
14.95 0.310927242040634
14.96 0.286142528057098
14.97 0.280713826417923
14.98 0.268531084060669
14.99 0.261672526597977
15 0.248350650072098
15.01 0.217180997133255
15.02 0.221162587404251
15.03 0.20266130566597
15.04 0.198169499635696
15.05 0.222874492406845
15.06 0.235479384660721
15.07 0.227208226919174
15.08 0.21127986907959
15.09 0.229042589664459
15.1 0.208245098590851
15.11 0.206164360046387
15.12 0.193631827831268
15.13 0.17324161529541
15.14 0.16790246963501
15.15 0.130399703979492
15.16 0.128374993801117
15.17 0.136145830154419
15.18 0.12248021364212
15.19 0.0947872996330261
15.2 0.0803217887878418
15.21 0.0648168921470642
15.22 0.0500764846801758
15.23 0.044417679309845
15.24 0.0181611776351929
15.25 -0.00220495462417603
15.26 -0.0146758556365967
15.27 -0.0356017351150513
15.28 -0.0246040821075439
15.29 -0.0592851638793945
15.3 -0.0669624805450439
15.31 -0.0723225474357605
15.32 -0.0686558485031128
15.33 -0.0771784782409668
15.34 -0.0930676460266113
15.35 -0.108204782009125
15.36 -0.112106204032898
15.37 -0.135414004325867
15.38 -0.156042218208313
15.39 -0.177923142910004
15.4 -0.211236655712128
15.41 -0.22192645072937
15.42 -0.241107702255249
15.43 -0.278231382369995
15.44 -0.292828381061554
15.45 -0.31215101480484
15.46 -0.330339968204498
15.47 -0.350367307662964
15.48 -0.336325824260712
15.49 -0.32064163684845
15.5 -0.350100874900818
15.51 -0.371978163719177
15.52 -0.382192671298981
15.53 -0.380593538284302
15.54 -0.379172205924988
15.55 -0.41947478055954
15.56 -0.449004352092743
15.57 -0.433188617229462
15.58 -0.407382547855377
15.59 -0.388596415519714
15.6 -0.383794128894806
15.61 -0.36769700050354
15.62 -0.36003440618515
15.63 -0.359255850315094
15.64 -0.36859256029129
15.65 -0.368515074253082
15.66 -0.363768875598907
15.67 -0.357930898666382
15.68 -0.345645427703857
15.69 -0.339173793792725
15.7 -0.33625465631485
15.71 -0.335048675537109
15.72 -0.357277989387512
15.73 -0.357660353183746
15.74 -0.368989706039429
15.75 -0.374983072280884
15.76 -0.391263067722321
15.77 -0.383969157934189
15.78 -0.366306483745575
15.79 -0.342688351869583
15.8 -0.368231564760208
15.81 -0.426122486591339
15.82 -0.452658534049988
15.83 -0.497500598430634
15.84 -0.553925812244415
15.85 -0.605580389499664
15.86 -0.647261917591095
15.87 -0.689020693302155
15.88 -0.628180205821991
15.89 -0.567811965942383
15.9 -0.522216856479645
15.91 -0.49136871099472
15.92 -0.447036802768707
15.93 -0.412803947925568
15.94 -0.360249698162079
15.95 -0.302048563957214
15.96 -0.255150079727173
15.97 -0.207286834716797
15.98 -0.159581184387207
15.99 -0.102089107036591
16 -0.0647546648979187
16.01 -0.0359581112861633
16.02 0.00826835632324219
16.03 0.0471138954162598
16.04 0.0782057642936707
16.05 0.110446929931641
16.06 0.148153901100159
16.07 0.180639922618866
16.08 0.201685726642609
16.09 0.229379296302795
16.1 0.275746464729309
16.11 0.293310403823853
16.12 0.330109894275665
16.13 0.366419672966003
16.14 0.383473634719849
16.15 0.40992683172226
16.16 0.434592962265015
16.17 0.498403549194336
16.18 0.529495537281036
16.19 0.558799266815186
16.2 0.57706344127655
16.21 0.610625982284546
16.22 0.644511640071869
16.23 0.666210174560547
16.24 0.714442670345306
16.25 0.719895720481873
16.26 0.72820520401001
16.27 0.765392184257507
16.28 0.786530494689941
16.29 0.820889711380005
16.3 0.825181365013123
16.31 0.841976523399353
16.32 0.87425172328949
16.33 0.909883856773376
16.34 0.918121576309204
16.35 0.948392987251282
16.36 0.95306009054184
16.37 0.969245076179504
16.38 0.989331483840942
16.39 0.996337175369263
16.4 0.978416621685028
16.41 0.996543645858765
16.42 1.03574275970459
16.43 1.04766702651978
16.44 1.06568658351898
16.45 1.05102705955505
16.46 1.06704986095428
16.47 1.06273221969604
16.48 1.10006809234619
16.49 1.11713016033173
16.5 1.10818672180176
16.51 1.10812079906464
16.52 1.1122887134552
16.53 1.14091908931732
16.54 1.16737651824951
16.55 1.15277433395386
16.56 1.16760170459747
16.57 1.15560793876648
16.58 1.14499759674072
16.59 1.16241276264191
16.6 1.17724525928497
16.61 1.16906177997589
16.62 1.17496228218079
16.63 1.13893795013428
16.64 1.15034174919128
16.65 1.16579747200012
16.66 1.16479408740997
16.67 1.16334235668182
16.68 1.1800080537796
16.69 1.16896104812622
16.7 1.1611555814743
16.71 1.17182421684265
16.72 1.16250848770142
16.73 1.17234253883362
16.74 1.18016684055328
16.75 1.21337103843689
16.76 1.21256673336029
16.77 1.2104332447052
16.78 1.20150220394135
16.79 1.2090322971344
16.8 1.19386303424835
16.81 1.20605170726776
16.82 1.20825600624084
16.83 1.19310319423676
16.84 1.21295773983002
16.85 1.22328722476959
16.86 1.23096883296967
16.87 1.22203040122986
16.88 1.21936857700348
16.89 1.18248331546783
16.9 1.17811954021454
16.91 1.1986939907074
16.92 1.1922515630722
16.93 1.19609224796295
16.94 1.19987463951111
16.95 1.18420302867889
16.96 1.16157245635986
16.97 1.11881589889526
16.98 1.10764706134796
16.99 1.1067316532135
17 1.0852165222168
17.01 1.07719099521637
17.02 1.06607985496521
17.03 1.07236480712891
17.04 1.06140887737274
17.05 1.06736147403717
17.06 1.06945073604584
17.07 1.06034934520721
17.08 1.05526185035706
17.09 1.03441441059113
17.1 1.03340888023376
17.11 1.00675225257874
17.12 0.986341893672943
17.13 0.975217819213867
17.14 0.956261992454529
17.15 0.949251592159271
17.16 0.935369849205017
17.17 0.93832665681839
17.18 0.927013635635376
17.19 0.911740839481354
17.2 0.907605051994324
17.21 0.902215719223022
17.22 0.875511467456818
17.23 0.845171689987183
17.24 0.824778914451599
17.25 0.792709708213806
17.26 0.775604009628296
17.27 0.754139602184296
17.28 0.759127020835876
17.29 0.735094904899597
17.3 0.694375276565552
17.31 0.690953433513641
17.32 0.671759724617004
17.33 0.65399694442749
17.34 0.62698096036911
17.35 0.625701785087585
17.36 0.594752728939056
17.37 0.571138501167297
17.38 0.531435132026672
17.39 0.509539604187012
17.4 0.497477263212204
17.41 0.499640613794327
17.42 0.46332722902298
17.43 0.445637822151184
17.44 0.429488301277161
17.45 0.426053941249847
17.46 0.410136938095093
17.47 0.373747289180756
17.48 0.363568067550659
17.49 0.34128475189209
17.5 0.308163583278656
17.51 0.291058003902435
17.52 0.279861390590668
17.53 0.273813903331757
17.54 0.261642754077911
17.55 0.246659934520721
17.56 0.228923261165619
17.57 0.193175673484802
17.58 0.166787087917328
17.59 0.155542016029358
17.6 0.119000613689423
17.61 0.116150498390198
17.62 0.099288284778595
17.63 0.0671225190162659
17.64 0.0395429134368896
17.65 0.00724935531616211
17.66 -0.0244203805923462
17.67 -0.0342059135437012
17.68 -0.0584394335746765
17.69 -0.0761106014251709
17.7 -0.128810524940491
17.71 -0.161818206310272
17.72 -0.201024353504181
17.73 -0.225904881954193
17.74 -0.260808885097504
17.75 -0.292464792728424
17.76 -0.317517220973969
17.77 -0.352459728717804
17.78 -0.372181415557861
17.79 -0.390128076076508
17.8 -0.425378799438477
17.81 -0.447481691837311
17.82 -0.471838712692261
17.83 -0.48478239774704
17.84 -0.502232909202576
17.85 -0.522511839866638
17.86 -0.551272809505463
17.87 -0.54226553440094
17.88 -0.537802875041962
17.89 -0.540458977222443
17.9 -0.546827971935272
17.91 -0.539877831935883
17.92 -0.533338248729706
17.93 -0.51991468667984
17.94 -0.52375066280365
17.95 -0.520763993263245
17.96 -0.51274174451828
17.97 -0.527122914791107
17.98 -0.529809534549713
17.99 -0.543194234371185
18 -0.551779091358185
18.01 -0.5743528008461
18.02 -0.592738807201385
18.03 -0.610015451908112
18.04 -0.620351314544678
18.05 -0.618237018585205
18.06 -0.618240773677826
18.07 -0.616865813732147
18.08 -0.606384634971619
18.09 -0.528140187263489
18.1 -0.437653601169586
18.11 -0.372834980487823
18.12 -0.30296790599823
18.13 -0.24252861738205
18.14 -0.185462385416031
18.15 -0.118149429559708
18.16 -0.0929499864578247
18.17 -0.0693740248680115
18.18 -0.0402277708053589
18.19 -0.00765073299407959
18.2 0.0189549922943115
18.21 0.0514532923698425
18.22 0.0992869734764099
18.23 0.11874908208847
18.24 0.140898466110229
18.25 0.179943203926086
18.26 0.17531418800354
18.27 0.191457271575928
18.28 0.212492227554321
18.29 0.247457265853882
18.3 0.263684272766113
18.31 0.280988395214081
18.32 0.292261958122253
18.33 0.300509870052338
18.34 0.342710673809052
18.35 0.348615109920502
18.36 0.357588887214661
18.37 0.359398365020752
18.38 0.36963564157486
18.39 0.386418044567108
18.4 0.400780737400055
18.41 0.400380373001099
18.42 0.416655004024506
18.43 0.40330582857132
18.44 0.416473984718323
18.45 0.41357010602951
18.46 0.429666519165039
18.47 0.431873440742493
18.48 0.419302761554718
18.49 0.423818707466125
18.5 0.458226442337036
18.51 0.450163722038269
18.52 0.447219550609589
18.53 0.422171056270599
18.54 0.419308960437775
18.55 0.419935643672943
18.56 0.409790575504303
18.57 0.395004987716675
18.58 0.39255827665329
18.59 0.391719937324524
18.6 0.379436790943146
18.61 0.38708233833313
18.62 0.393435776233673
18.63 0.377432465553284
18.64 0.375917971134186
18.65 0.366587102413177
18.66 0.332008540630341
18.67 0.302125453948975
18.68 0.274755775928497
18.69 0.258988559246063
18.7 0.230648040771484
18.71 0.220154643058777
18.72 0.212039887905121
18.73 0.208724558353424
18.74 0.199591636657715
18.75 0.17659467458725
18.76 0.158970177173615
18.77 0.133166909217834
18.78 0.119780600070953
18.79 0.109624147415161
18.8 0.10342937707901
18.81 0.0761874318122864
18.82 0.0529108643531799
18.83 0.0370363593101501
18.84 0.0348944067955017
18.85 0.0248208045959473
18.86 0.00361865758895874
18.87 -0.0177540183067322
18.88 -0.0294550061225891
18.89 -0.0670256018638611
18.9 -0.088502049446106
18.91 -0.108127236366272
18.92 -0.136128604412079
18.93 -0.154141902923584
18.94 -0.169208526611328
18.95 -0.198442280292511
18.96 -0.225582301616669
18.97 -0.252902925014496
18.98 -0.286002397537231
18.99 -0.301507174968719
19 -0.350214838981628
19.01 -0.369015455245972
19.02 -0.386122643947601
19.03 -0.420543074607849
19.04 -0.475788950920105
19.05 -0.477160632610321
19.06 -0.486719965934753
19.07 -0.497734606266022
19.08 -0.500298619270325
19.09 -0.454262256622314
19.1 -0.412905216217041
19.11 -0.386293709278107
19.12 -0.373197197914124
19.13 -0.354837834835052
19.14 -0.33753490447998
19.15 -0.319471657276154
19.16 -0.309088170528412
19.17 -0.294248759746552
19.18 -0.283332645893097
19.19 -0.268255114555359
19.2 -0.261697292327881
19.21 -0.255122482776642
19.22 -0.26813268661499
19.23 -0.259948372840881
19.24 -0.254976153373718
19.25 -0.247561514377594
19.26 -0.245671153068542
19.27 -0.247948884963989
19.28 -0.24736213684082
19.29 -0.249623119831085
19.3 -0.257668316364288
19.31 -0.270053088665009
19.32 -0.286409974098206
19.33 -0.291056931018829
19.34 -0.310135245323181
19.35 -0.316352903842926
19.36 -0.31576019525528
19.37 -0.339342296123505
19.38 -0.363674461841583
19.39 -0.415515601634979
19.4 -0.434536576271057
19.41 -0.42903059720993
19.42 -0.439931392669678
19.43 -0.456981182098389
19.44 -0.470602065324783
19.45 -0.503902971744537
19.46 -0.529979765415192
19.47 -0.52804970741272
19.48 -0.525700390338898
19.49 -0.537303805351257
19.5 -0.539282917976379
19.51 -0.527795016765594
19.52 -0.533789277076721
19.53 -0.545836865901947
19.54 -0.549275636672974
19.55 -0.539592385292053
19.56 -0.559567093849182
19.57 -0.574481427669525
19.58 -0.589111566543579
19.59 -0.616195917129517
19.6 -0.642379283905029
19.61 -0.571841597557068
19.62 -0.48522824048996
19.63 -0.42923241853714
19.64 -0.369437038898468
19.65 -0.321088194847107
19.66 -0.270394563674927
19.67 -0.215310752391815
19.68 -0.149714231491089
19.69 -0.08653724193573
19.7 -0.0423997044563293
19.71 0.0188995599746704
19.72 0.0954713225364685
19.73 0.155831396579742
19.74 0.195499897003174
19.75 0.233693957328796
19.76 0.28016722202301
19.77 0.302243292331696
19.78 0.331575870513916
19.79 0.353778421878815
19.8 0.394938886165619
19.81 0.412915527820587
19.82 0.448741108179092
19.83 0.486977428197861
19.84 0.531241357326508
19.85 0.577536582946777
19.86 0.607024550437927
19.87 0.64881557226181
19.88 0.679743051528931
19.89 0.699181973934174
19.9 0.71382600069046
19.91 0.735498189926147
19.92 0.754008173942566
19.93 0.768921971321106
19.94 0.78871762752533
19.95 0.81484055519104
19.96 0.814988255500793
19.97 0.828032732009888
19.98 0.854426383972168
19.99 0.872807025909424
20 0.880188226699829
20.01 0.893101453781128
};
\end{axis}

\end{tikzpicture}


==> fig/dw-neuralsde-20000-posterior.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Time, \(\displaystyle t\)},
xmin=0, xmax=20.011,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Output, \(\displaystyle x\)},
ymin=-2, ymax=2,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-4.55066129032258, xmax=23.8506290322581, ymin=-2.61833462426006, ymax=2.70120805664759] {fig/dw-neuralsde-20000-posterior-000.png};
\addplot [semithick, color0]
table {%
0 1.00004059269903
0.01 1.00339913874856
0.02 1.00643076327219
0.03 1.00905909778601
0.04 0.998240621441531
0.05 0.987294365637856
0.06 0.976279095668737
0.07 0.965244966301023
0.08 0.95423439376304
0.09 0.943282917595838
0.1 0.932420023658258
0.11 0.921669910479192
0.12 0.911052189292068
0.13 0.900582513940701
0.14 0.890273140882016
0.15 0.88013342215261
0.16 0.870170235770494
0.17 0.860388358899915
0.18 0.850790789441914
0.19 0.841379021697968
0.2 0.83215328151528
0.21 0.823112725951697
0.22 0.814255612059987
0.23 0.805579438929097
0.24 0.797081066662875
0.25 0.788756815542582
0.26 0.780602548218676
0.27 0.772613737415107
0.28 0.76478552130732
0.29 0.757112748452847
0.3 0.749590013908908
0.31 0.742211687962065
0.32 0.734971938717863
0.33 0.727864749650297
0.34 0.720883933088924
0.35 0.714023140522636
0.36 0.707275870520802
0.37 0.70063547501225
0.38 0.694095164618023
0.39 0.687648013702907
0.4 0.681286965791193
0.41 0.675004839982012
0.42 0.66879433899665
0.43 0.662648059492308
0.44 0.656558505281349
0.45 0.650518104099401
0.46 0.644519228566667
0.47 0.638554221980851
0.48 0.632615429563025
0.49 0.626695235744592
0.5 0.620857443653409
0.51 0.615156398119872
0.52 0.609582818759686
0.53 0.604127529909181
0.54 0.598781485782807
0.55 0.593535800795471
0.56 0.588381783774602
0.57 0.583310973947321
0.58 0.578313941817221
0.59 0.573352840269232
0.6 0.568404220212449
0.61 0.563456420284214
0.62 0.558498159644514
0.63 0.553518392478878
0.64 0.548506016024394
0.65 0.543449246954451
0.66 0.538352999709367
0.67 0.533297365870289
0.68 0.528268535497716
0.69 0.522635899962328
0.7 0.502500097901603
0.71 0.482285977981864
0.72 0.462003959593354
0.73 0.441664809311007
0.74 0.421279706321913
0.75 0.40086037154451
0.76 0.3804192522816
0.77 0.35996975652068
0.78 0.339526534064923
0.79 0.319105805327714
0.8 0.298725741778575
0.81 0.27840689992246
0.82 0.258172681999002
0.83 0.238049631029982
0.84 0.218000401368354
0.85 0.197557266992302
0.86 0.209171687442312
0.87 0.220693942353002
0.88 0.232115484164128
0.89 0.243428109509708
0.9 0.254624083832822
0.91 0.265696247416657
0.92 0.276638102910973
0.93 0.287443884607859
0.94 0.298108609934411
0.95 0.308628113860552
0.96 0.318999067148156
0.97 0.329218979577196
0.98 0.339286189463519
0.99 0.349199840922473
1 0.358959850427974
1.01 0.368566864265836
1.02 0.378022208484321
1.03 0.387327832907263
1.04 0.396486250700643
1.05 0.40550047487856
1.06 0.414373953005709
1.07 0.423110501207873
1.08 0.431714238446118
1.09 0.440189521850444
1.1 0.448540883750007
1.11 0.456772970883971
1.12 0.464890486133144
1.13 0.472898132980296
1.14 0.480800562788105
1.15 0.488602324878994
1.16 0.496307819310931
1.17 0.503921252167363
1.18 0.511446593117218
1.19 0.518887534951447
1.2 0.52624745476496
1.21 0.533529376425862
1.22 0.540735933956754
1.23 0.547869335444554
1.24 0.55493132709511
1.25 0.561923157056452
1.26 0.568845538649465
1.27 0.575698612667304
1.28 0.582481908435325
1.29 0.589194303362338
1.3 0.595833980762691
1.31 0.602398385788324
1.32 0.608884179381941
1.33 0.615287190248566
1.34 0.621602364944456
1.35 0.627823716300812
1.36 0.633944270535244
1.37 0.639956013555167
1.38 0.645849837119589
1.39 0.651615485689532
1.4 0.657241504943478
1.41 0.662679833246652
1.42 0.667820960066064
1.43 0.672645941708623
1.44 0.677140041542115
1.45 0.681287310708852
1.46 0.685070625040179
1.47 0.688471728185579
1.48 0.691471263505869
1.49 0.694048751580879
1.5 0.696182403108
1.51 0.697848453186422
1.52 0.699018927058435
1.53 0.699665847829838
1.54 0.699397459271177
1.55 0.704515308243315
1.56 0.709343638051521
1.57 0.713895483680059
1.58 0.718186913854041
1.59 0.722236369344344
1.6 0.726064055785678
1.61 0.729691398911433
1.62 0.733140566338239
1.63 0.736434056848213
1.64 0.739594355570476
1.65 0.742643651549979
1.66 0.74560361286282
1.67 0.748495213619229
1.68 0.751338606801326
1.69 0.754153036823666
1.7 0.756956785896092
1.71 0.759767148635711
1.72 0.762600429854589
1.73 0.765471960990925
1.74 0.768396131214613
1.75 0.771386429794329
1.76 0.774455496842507
1.77 0.777615180044027
1.78 0.780876595417054
1.79 0.784250190547443
1.8 0.787745809081734
1.81 0.791372755560345
1.82 0.79513985992599
1.83 0.799055541256883
1.84 0.803127870454969
1.85 0.807364631770925
1.86 0.811773383174794
1.87 0.816361515688234
1.88 0.821136311885549
1.89 0.826105003849728
1.9 0.831274830939968
1.91 0.836653097791788
1.92 0.842247233032676
1.93 0.84806484925793
1.94 0.854113804875527
1.95 0.860402268497939
1.96 0.866938786635353
1.97 0.873732355531358
1.98 0.880792498081541
1.99 0.888129346890756
2 0.895753734659383
2.01 0.903677293246621
2.02 0.911912562944218
2.03 0.92047311371214
2.04 0.92937368038468
2.05 0.938630314158214
2.06 0.948260553028673
2.07 0.958283614266976
2.08 0.96872061251529
2.09 0.979594807668056
2.1 0.990908129441376
2.11 1.00258700877177
2.12 1.01465213764513
2.13 1.02713894718925
2.14 1.04008616659763
2.15 1.05353624168779
2.16 1.06753579838854
2.17 1.08213615425247
2.18 1.09739387985136
2.19 1.11337140979471
2.2 1.13013769985832
2.21 1.14776892234885
2.22 1.16634918763951
2.23 1.18597128161229
2.24 1.20677948907326
2.25 1.22917236616979
2.26 1.25329307629456
2.27 1.27909133857984
2.28 1.30680271557125
2.29 1.34029330810323
2.3 1.30856439868682
2.31 1.27894282798493
2.32 1.25124267907281
2.33 1.22529257079569
2.34 1.20093615318275
2.35 1.17803164163311
2.36 1.15645083412127
2.37 1.1360778833618
2.38 1.11680798655126
2.39 1.09854608663175
2.4 1.08120563638354
2.41 1.06470745060349
2.42 1.04897865609206
2.43 1.03395174027552
2.44 1.01956369456457
2.45 1.00575524643253
2.46 0.992470173701953
2.47 0.979654695042777
2.48 0.967256931828833
2.49 0.955226438039901
2.5 0.943513796694426
2.51 0.932070283267592
2.52 0.920847598636549
2.53 0.909797676258808
2.54 0.898872570494063
2.55 0.888024435180474
2.56 0.8772056037076
2.57 0.866368783750292
2.58 0.855467381139016
2.59 0.844455966644454
2.6 0.833290891304403
2.61 0.821931016468864
2.62 0.810338328037956
2.63 0.798475413419634
2.64 0.786000662625667
2.65 0.783510485491399
2.66 0.780709095629777
2.67 0.777625942512473
2.68 0.774290355066892
2.69 0.770731078886591
2.7 0.76697591091402
2.71 0.76305142242784
2.72 0.758982759855625
2.73 0.754793512474648
2.74 0.750505636241143
2.75 0.7461394236081
2.76 0.741713510090442
2.77 0.737244909384767
2.78 0.732749069951052
2.79 0.72823994704601
2.8 0.723730085215822
2.81 0.719230707181748
2.82 0.714751805871781
2.83 0.710302237061097
2.84 0.705889810686522
2.85 0.701521379402928
2.86 0.697202923362002
2.87 0.692939630527105
2.88 0.688735972102794
2.89 0.684595772864473
2.9 0.680522276332197
2.91 0.676518204851461
2.92 0.672585814730256
2.93 0.668726946642335
2.94 0.664943071546785
2.95 0.661235332398222
2.96 0.657604581933947
2.97 0.654051416827106
2.98 0.650576208490949
2.99 0.647179130810305
3 0.643860185064199
3.01 0.640619222289099
3.02 0.637455963316599
3.03 0.63437001670311
3.04 0.63136089475279
3.05 0.628428027818949
3.06 0.625570777053686
3.07 0.622788445760821
3.08 0.620080289493294
3.09 0.617445525023266
3.1 0.61488333830109
3.11 0.612392891508247
3.12 0.609973329299126
3.13 0.607623784317191
3.14 0.60534338206257
3.15 0.603131245180373
3.16 0.600986497231995
3.17 0.598908266005355
3.18 0.596895686414226
3.19 0.594947903031678
3.2 0.593064072297969
3.21 0.591243364439012
3.22 0.5894849651278
3.23 0.587788076917746
3.24 0.586151920473884
3.25 0.584575735625111
3.26 0.583058782258249
3.27 0.581600341072457
3.28 0.580199714210604
3.29 0.57885622578244
3.3 0.577569222292801
3.31 0.576338072986723
3.32 0.575162170122028
3.33 0.574040929178864
3.34 0.572973789014621
3.35 0.571960211971792
3.36 0.570999683945498
3.37 0.570091714416715
3.38 0.569235836456557
3.39 0.568431606706426
3.4 0.567678605338299
3.41 0.566976435998992
3.42 0.5663247257418
3.43 0.565723124948571
3.44 0.56517130724493
3.45 0.564668969411095
3.46 0.564215831290451
3.47 0.563811635697836
3.48 0.563456148329266
3.49 0.56314915767468
3.5 0.562890474935079
3.51 0.562679933945352
3.52 0.562517391103885
3.53 0.56240272531001
3.54 0.562335837910202
3.55 0.562316652653879
3.56 0.562345115659582
3.57 0.562421195392221
3.58 0.562544882652086
3.59 0.562716190576193
3.6 0.562935154652565
3.61 0.563201832747989
3.62 0.563516305149762
3.63 0.563878674621942
3.64 0.564289066476578
3.65 0.564747628660422
3.66 0.565254531857584
3.67 0.565809969608634
3.68 0.566414158446618
3.69 0.567067338050511
3.7 0.567769771416606
3.71 0.568521745048382
3.72 0.569323569165401
3.73 0.570175577931831
3.74 0.571078129705189
3.75 0.572031607305977
3.76 0.573036418308882
3.77 0.574092995356282
3.78 0.575201796494831
3.79 0.576363305535971
3.8 0.577578032441241
3.81 0.578846513733357
3.82 0.580169312934076
3.83 0.581547021029945
3.84 0.582980256967128
3.85 0.584469668176561
3.86 0.586015931130823
3.87 0.587619751934185
3.88 0.589281866947445
3.89 0.591003043449236
3.9 0.592784080335687
3.91 0.594625808860438
3.92 0.596529093417148
3.93 0.598494832366877
3.94 0.600523958912857
3.95 0.60261744202541
3.96 0.604776287420001
3.97 0.60700153859166
3.98 0.609294277909298
3.99 0.611655627773739
4 0.614086751843636
4.01 0.616588856333788
4.02 0.619163191390824
4.03 0.621811052551611
4.04 0.624533782290278
4.05 0.627332771660279
4.06 0.630209462038506
4.07 0.633165346979132
4.08 0.636201974185583
4.09 0.639320947609869
4.1 0.64252392968934
4.11 0.64581264373199
4.12 0.649188876462433
4.13 0.652654480741975
4.14 0.656211378477454
4.15 0.65986156373506
4.16 0.663607106076969
4.17 0.66745015414044
4.18 0.671392939481064
4.19 0.675437780704093
4.2 0.679587087910272
4.21 0.683843367485404
4.22 0.68820922726592
4.23 0.692687382116224
4.24 0.697280659957369
4.25 0.701992008290916
4.26 0.706824501266562
4.27 0.711781347347427
4.28 0.716865897632799
4.29 0.722081654904693
4.3 0.72743228347194
4.31 0.732921619893665
4.32 0.738553684673148
4.33 0.744332695023177
4.34 0.750263078815328
4.35 0.756349489838159
4.36 0.762596824503279
4.37 0.769010240153794
4.38 0.775595175146833
4.39 0.782357370900892
4.4 0.789302896119796
4.41 0.796438173428179
4.42 0.803770008678799
4.43 0.811305623219593
4.44 0.819052689438367
4.45 0.827019369935133
4.46 0.835214360706158
4.47 0.843646938759316
4.48 0.852327014616545
4.49 0.861265190194749
4.5 0.870472822589557
4.51 0.879962094313976
4.52 0.889746090562008
4.53 0.899838884069634
4.54 0.910255628123369
4.55 0.921012658207365
4.56 0.932127602665634
4.57 0.943619502560726
4.58 0.955508940597129
4.59 0.967818178493976
4.6 0.980571301461194
4.61 0.993794367346385
4.62 1.00751555641775
4.63 1.02176531540102
4.64 1.03657648596155
4.65 1.05198440283685
4.66 1.06802693960322
4.67 1.08474446971826
4.68 1.10217969608795
4.69 1.12037728395057
4.7 1.1393832144719
4.71 1.15924378884866
4.72 1.18000439717175
4.73 1.2017093157249
4.74 1.22441305077012
4.75 1.24977570686183
4.76 1.22045689767379
4.77 1.19225337170553
4.78 1.16508309500859
4.79 1.13886508701609
4.8 1.11352140008945
4.81 1.08897825722
4.82 1.06516662722967
4.83 1.04202243077116
4.84 1.01948650981917
4.85 0.997504451013502
4.86 0.976026323837338
4.87 0.955006374330059
4.88 0.934402701094884
4.89 0.914176930829215
4.9 0.89429390412398
4.91 0.874721377902772
4.92 0.855429747946273
4.93 0.836391793017759
4.94 0.8175824408566
4.95 0.798978555521339
4.96 0.7805587450919
4.97 0.762303188478371
4.98 0.744193479960473
4.99 0.726212490048559
5 0.70834424128046
5.01 0.690573797626394
5.02 0.67288716625101
5.03 0.655271210467748
5.04 0.637713572809351
5.05 0.620202607225428
5.06 0.602727319501066
5.07 0.585277315068039
5.08 0.567842753451653
5.09 0.550414308661326
5.1 0.532983134892014
5.11 0.515540836956456
5.12 0.498079444915769
5.13 0.480591392418291
5.14 0.463069498294507
5.15 0.445506950989648
5.16 0.427897295445866
5.17 0.410234422072973
5.18 0.392512557471283
5.19 0.37472625659229
5.2 0.35687039604336
5.21 0.338940168261525
5.22 0.320931076299355
5.23 0.302838928982916
5.24 0.28465983621844
5.25 0.266390204240797
5.26 0.248026730613438
5.27 0.229566398806392
5.28 0.211006472196412
5.29 0.192344487351725
5.3 0.173578246482956
5.31 0.15470580896219
5.32 0.135725481833386
5.33 0.116635809259901
5.34 0.0974355608783082
5.35 0.0781237190522186
5.36 0.0586994650449101
5.37 0.0391621641552757
5.38 0.0195113498874222
5.39 -0.0002532927500132
5.4 -0.0201319446936913
5.41 -0.0401246708792125
5.42 -0.0602314387305199
5.43 -0.08045213689597
5.44 -0.100786594023185
5.45 -0.1212345973483
5.46 -0.141795910861389
5.47 -0.162470292798535
5.48 -0.183257512202302
5.49 -0.204096439479229
5.5 -0.224909518731117
5.51 -0.245697758796321
5.52 -0.266462536845844
5.53 -0.2872054163124
5.54 -0.307928158282308
5.55 -0.328632730892369
5.56 -0.349321316657789
5.57 -0.369996317635217
5.58 -0.390660358286254
5.59 -0.41131628584228
5.6 -0.431967167865336
5.61 -0.452616286526432
5.62 -0.473267128836825
5.63 -0.493923371591523
5.64 -0.514588858976889
5.65 -0.535267569399151
5.66 -0.555963565624253
5.67 -0.576679586140805
5.68 -0.597263123371527
5.69 -0.617609084849062
5.7 -0.637948043492576
5.71 -0.658661052901198
5.72 -0.679709989684751
5.73 -0.700797082482876
5.74 -0.721791960801121
5.75 -0.742226049985509
5.76 -0.761733369823901
5.77 -0.777627674843652
5.78 -0.775750240223575
5.79 -0.773843375859535
5.8 -0.771932987275999
5.81 -0.770044254676428
5.82 -0.768201128324752
5.83 -0.766425927174729
5.84 -0.764739028274329
5.85 -0.763158633848136
5.86 -0.761700603088978
5.87 -0.760364703790464
5.88 -0.759057615073975
5.89 -0.757767674709191
5.9 -0.756502282465294
5.91 -0.755266298427285
5.92 -0.75406205888705
5.93 -0.752889386929714
5.94 -0.751745574251645
5.95 -0.750625295707488
5.96 -0.749520388245502
5.97 -0.74841936510995
5.98 -0.747295327118433
5.99 -0.74594046243305
6 -0.744255456566733
6.01 -0.742274048690638
6.02 -0.739959186928721
6.03 -0.73523461635698
6.04 -0.7370215188767
6.05 -0.738794355429315
6.06 -0.740572275346478
6.07 -0.742376149787712
6.08 -0.744228070130519
6.09 -0.746150913173195
6.1 -0.748167972524036
6.11 -0.750302653466062
6.12 -0.752578227119285
6.13 -0.755017638791885
6.14 -0.757643364926323
6.15 -0.760477312914678
6.16 -0.763540758193688
6.17 -0.766854313358438
6.18 -0.770437924490724
6.19 -0.774310890432572
6.2 -0.778491901307827
6.21 -0.782999093176286
6.22 -0.787850116275995
6.23 -0.793062214857826
6.24 -0.798652317136503
6.25 -0.804637134372605
6.26 -0.81103326856348
6.27 -0.817857328663069
6.28 -0.825126055679561
6.29 -0.83285645742559
6.3 -0.841065954130984
6.31 -0.849772536586965
6.32 -0.858994938990924
6.33 -0.868752829222659
6.34 -0.879067019931994
6.35 -0.889959704585226
6.36 -0.901454723544561
6.37 -0.913577866392899
6.38 -0.926357218136226
6.39 -0.93982355871244
6.4 -0.954010827540869
6.41 -0.968956667848208
6.42 -0.984703069476369
6.43 -1.00129713422144
6.44 -1.01879199509341
6.45 -1.03724793121007
6.46 -1.05673373496646
6.47 -1.0773112474458
6.48 -1.09896709994631
6.49 -1.12179095720634
6.5 -1.14590834215102
6.51 -1.17146733700103
6.52 -1.19864538588151
6.53 -1.22765974274217
6.54 -1.25872329947893
6.55 -1.29199383856429
6.56 -1.32992594363069
6.57 -1.29444387120246
6.58 -1.26099989079219
6.59 -1.22941177072942
6.6 -1.19951728747291
6.61 -1.17117280698539
6.62 -1.14425154189263
6.63 -1.118641734409
6.64 -1.09424490103699
6.65 -1.07097420722528
6.66 -1.04875300055213
6.67 -1.02751350849935
6.68 -1.00719569468136
6.69 -0.987746261317187
6.7 -0.969117783231017
6.71 -0.951267958194125
6.72 -0.934158959044135
6.73 -0.91775687418323
6.74 -0.902031224440997
6.75 -0.886954545706426
6.76 -0.872502028088427
6.77 -0.858651203606411
6.78 -0.845381675523126
6.79 -0.832674883408681
6.8 -0.820513898874036
6.81 -0.808883247645385
6.82 -0.79776875428013
6.83 -0.787157406363532
6.84 -0.777037235484491
6.85 -0.767397212680336
6.86 -0.758227156373642
6.87 -0.749517651107572
6.88 -0.741259975627329
6.89 -0.733446039060427
6.9 -0.726068324122997
6.91 -0.719119836427865
6.92 -0.712594059096536
6.93 -0.706484911984945
6.94 -0.7007867149244
6.95 -0.695494154457313
6.96 -0.690602253613651
6.97 -0.686106344330655
6.98 -0.682002042166326
6.99 -0.678285222997929
7 -0.674952001431172
7.01 -0.671998710674741
7.02 -0.669421883659095
7.03 -0.667218235198575
7.04 -0.665384645012396
7.05 -0.663918141433342
7.06 -0.662815885643395
7.07 -0.662075156283318
7.08 -0.66169333428862
7.09 -0.661667887807507
7.1 -0.661996357057579
7.11 -0.662676338977153
7.12 -0.663705471524374
7.13 -0.665081417472633
7.14 -0.666801847544414
7.15 -0.668864422717363
7.16 -0.671266775526253
7.17 -0.674006490172352
7.18 -0.677081081237559
7.19 -0.680487970784106
7.2 -0.684224463601471
7.21 -0.688287720339599
7.22 -0.692674728240536
7.23 -0.697382269147449
7.24 -0.702406884427302
7.25 -0.707744836386267
7.26 -0.713392065675922
7.27 -0.719344144068264
7.28 -0.725596221791906
7.29 -0.732142968324538
7.3 -0.73895720122853
7.31 -0.74592738929328
7.32 -0.753033913126768
7.33 -0.760270387797087
7.34 -0.767629508018417
7.35 -0.775102903401091
7.36 -0.78268092097038
7.37 -0.790352272123955
7.38 -0.798103415012627
7.39 -0.80591739193977
7.4 -0.813771228921833
7.41 -0.821483920262152
7.42 -0.828880773892442
7.43 -0.835830840945448
7.44 -0.840842447530063
7.45 -0.830422968824609
7.46 -0.819983229617644
7.47 -0.809558563466839
7.48 -0.799181343316596
7.49 -0.788881057402341
7.5 -0.778684422352682
7.51 -0.768615522561217
7.52 -0.758695966674255
7.53 -0.748945053726855
7.54 -0.739379942993225
7.55 -0.730015822965753
7.56 -0.72086607602961
7.57 -0.711942436361484
7.58 -0.703255139365889
7.59 -0.694813061589507
7.6 -0.686623850544494
7.61 -0.678694044246516
7.62 -0.671029180552478
7.63 -0.66363389658422
7.64 -0.656512018663738
7.65 -0.6496666432758
7.66 -0.643100209626691
7.67 -0.636814564392065
7.68 -0.630811019250251
7.69 -0.625090401785546
7.7 -0.619653100323858
7.71 -0.614499103234094
7.72 -0.609628033195761
7.73 -0.605039176898391
7.74 -0.600731510603288
7.75 -0.59670372196373
7.76 -0.592954228467092
7.77 -0.589481192831848
7.78 -0.586282535664448
7.79 -0.583355945655891
7.8 -0.580698887575531
7.81 -0.578308608300229
7.82 -0.576182141100448
7.83 -0.574316308391062
7.84 -0.572707723143388
7.85 -0.571352789146015
7.86 -0.570247700294951
7.87 -0.569388439087999
7.88 -0.568770774493372
7.89 -0.568390259357317
7.9 -0.568242227508531
7.91 -0.568321790706315
7.92 -0.568623835561664
7.93 -0.569143020531534
7.94 -0.569859108987463
7.95 -0.570660663087735
7.96 -0.571522435062234
7.97 -0.572439832837693
7.98 -0.573408142116353
7.99 -0.57442255613357
8 -0.575478205655314
8.01 -0.576570187122524
8.02 -0.57769358542829
8.03 -0.578843485555622
8.04 -0.580014963651741
8.05 -0.581203042071012
8.06 -0.582402582619887
8.07 -0.583586527487749
8.08 -0.584548799647323
8.09 -0.585398912927835
8.1 -0.586533424594113
8.11 -0.58784548896031
8.12 -0.589019416689964
8.13 -0.589701151203777
8.14 -0.58938000339061
8.15 -0.586786155428058
8.16 -0.577661997752738
8.17 -0.568619750789773
8.18 -0.559663241697156
8.19 -0.550796635330386
8.2 -0.542024194155241
8.21 -0.533350083407088
8.22 -0.524778218247177
8.23 -0.51631214905802
8.24 -0.507954980664836
8.25 -0.499709321068353
8.26 -0.49157725513244
8.27 -0.48356033849597
8.28 -0.475659606673106
8.29 -0.467875593751585
8.3 -0.460208354135054
8.31 -0.452657479165894
8.32 -0.445222097827611
8.33 -0.437900846407808
8.34 -0.430691784818572
8.35 -0.423592224931129
8.36 -0.416598414005693
8.37 -0.409704973046657
8.38 -0.402903896443593
8.39 -0.396182681824078
8.4 -0.389520382735684
8.41 -0.382866335305983
8.42 -0.375690957375635
8.43 -0.361891594577389
8.44 -0.348283985058831
8.45 -0.334860048978932
8.46 -0.321612846214551
8.47 -0.308536465029214
8.48 -0.295625916162993
8.49 -0.282877033039198
8.5 -0.270286378426812
8.51 -0.257851157643054
8.52 -0.245569138205148
8.53 -0.233438575725473
8.54 -0.221458145774502
8.55 -0.209626881399063
8.56 -0.197944115969846
8.57 -0.186409431034132
8.58 -0.175022608861939
8.59 -0.163783589391549
8.6 -0.152692431300886
8.61 -0.141749276951976
8.62 -0.130954320975444
8.63 -0.120307782279626
8.64 -0.109809879283974
8.65 -0.0994608081888233
8.66 -0.0892607241033612
8.67 -0.0792097248609607
8.68 -0.0693078373563379
8.69 -0.0595550062426231
8.7 -0.0499510848288169
8.71 -0.0404958280196803
8.72 -0.0311888871412768
8.73 -0.0220298064964373
8.74 -0.0130180214958015
8.75 -0.00415285821182972
8.76 0.00456646579432827
8.77 0.0131408395199893
8.78 0.0215712555849068
8.79 0.0298588064498795
8.8 0.0380046799220177
8.81 0.0460101540720852
8.82 0.0538765916820802
8.83 0.0616054343333074
8.84 0.0691981962369218
8.85 0.0766564579002592
8.86 0.0839818597134522
8.87 0.091176095531951
8.88 0.0982409063217633
8.89 0.105178073925597
8.9 0.111989414999776
8.91 0.118676775163791
8.92 0.125242023396871
8.93 0.131687046708896
8.94 0.138013745106522
8.95 0.144224026869422
8.96 0.150319804146253
8.97 0.156302988875145
8.98 0.162175489029366
8.99 0.167939205185135
9 0.173596027405474
9.01 0.179147832431376
9.02 0.184596481169428
9.03 0.189943816463319
9.04 0.195191661135346
9.05 0.200341816283062
9.06 0.205396059815579
9.07 0.210356145213647
9.08 0.215223800497515
9.09 0.220000727386633
9.1 0.224688600635529
9.11 0.229289067530568
9.12 0.233803747532806
9.13 0.238234232052771
9.14 0.242582084343645
9.15 0.24684883950007
9.16 0.251036004550531
9.17 0.255145058632057
9.18 0.25917745323675
9.19 0.263134612520436
9.2 0.26701793366448
9.21 0.270828787282574
9.22 0.274568517864976
9.23 0.278238444253436
9.24 0.281839860140611
9.25 0.285374034588478
9.26 0.288842212560753
9.27 0.29224561546493
9.28 0.295585441700032
9.29 0.298862867206629
9.3 0.302079046016129
9.31 0.305235110796739
9.32 0.308332173393851
9.33 0.311371325362941
9.34 0.314353638493385
9.35 0.317280165321843
9.36 0.320151939634124
9.37 0.322969976954672
9.38 0.325735275022975
9.39 0.328448814256422
9.4 0.331111558199243
9.41 0.33372445395733
9.42 0.336288432618846
9.43 0.33880440966063
9.44 0.341273285340508
9.45 0.343695945075671
9.46 0.346073259807381
9.47 0.348406086352285
9.48 0.350695267740697
9.49 0.352941633542206
9.5 0.355146000179031
9.51 0.357309171227557
9.52 0.359431937708485
9.53 0.361515078366072
9.54 0.363559359936917
9.55 0.365565537408759
9.56 0.367534354269777
9.57 0.369466542748826
9.58 0.371362824047103
9.59 0.373223908561669
9.6 0.375050496101283
9.61 0.376843276094977
9.62 0.378602927793786
9.63 0.380330120466048
9.64 0.38202551358665
9.65 0.383689757020613
9.66 0.385323491201363
9.67 0.38692734730404
9.68 0.388501947414174
9.69 0.390047904692035
9.7 0.391565823532974
9.71 0.393056299724007
9.72 0.394519920596943
9.73 0.395957265178287
9.74 0.397368904336163
9.75 0.398755400924479
9.76 0.400117309924552
9.77 0.401455178584382
9.78 0.402769546555763
9.79 0.404060946029402
9.8 0.405329901868214
9.81 0.40657693173893
9.82 0.407802546242167
9.83 0.409007249041091
9.84 0.410191536988777
9.85 0.411355900254396
9.86 0.412500822448317
9.87 0.413626780746221
9.88 0.414734246012321
9.89 0.415823682921747
9.9 0.416895550082195
9.91 0.417950300154879
9.92 0.418988379974871
9.93 0.420010230670861
9.94 0.421016287784401
9.95 0.42200698138868
9.96 0.422982736206853
9.97 0.423943971729983
9.98 0.424891102334615
9.99 0.425824537400012
10 0.426744681425092
10.01 0.427651934145075
10.02 0.428546690647869
10.03 0.429429341490218
10.04 0.430300272813619
10.05 0.431159866460034
10.06 0.432008500087409
10.07 0.432846547285006
10.08 0.433674377688566
10.09 0.434492357095316
10.1 0.435300847578817
10.11 0.436100207603683
10.12 0.43689079214015
10.13 0.437672952778539
10.14 0.438447037843587
10.15 0.43921339250867
10.16 0.439972358909929
10.17 0.44072427626029
10.18 0.441469480963401
10.19 0.442208306727484
10.2 0.442941084679107
10.21 0.443668143476895
10.22 0.444389809425171
10.23 0.445106406587547
10.24 0.445818256900466
10.25 0.446525680286712
10.26 0.447228994768876
10.27 0.447928516582815
10.28 0.448624560291083
10.29 0.449317438896369
10.3 0.450007463954935
10.31 0.450694945690061
10.32 0.451380193105525
10.33 0.452063514099109
10.34 0.452745215576143
10.35 0.453425603563114
10.36 0.454104983321323
10.37 0.454783659460623
10.38 0.455461936053234
10.39 0.456140116747649
10.4 0.45681850488264
10.41 0.457497403601376
10.42 0.458177115965645
10.43 0.458857945070219
10.44 0.459540194157329
10.45 0.460224166731293
10.46 0.460910166673279
10.47 0.461598498356211
10.48 0.462289466759825
10.49 0.462983377585881
10.5 0.463680537373507
10.51 0.464381253614707
10.52 0.465085834869995
10.53 0.46579459088417
10.54 0.466507832702216
10.55 0.467225872785304
10.56 0.467949025126901
10.57 0.468677605368943
10.58 0.469411930918069
10.59 0.470152321061872
10.6 0.470899097085145
10.61 0.471652582386078
10.62 0.472413102592365
10.63 0.473180985677174
10.64 0.473956562074912
10.65 0.474740164796741
10.66 0.475532129545748
10.67 0.476332794831709
10.68 0.477142502085349
10.69 0.477961595771987
10.7 0.478790423504476
10.71 0.47962933615529
10.72 0.480478687967634
10.73 0.481338836665425
10.74 0.482210143561963
10.75 0.483092973667125
10.76 0.483987695792866
10.77 0.484894682656801
10.78 0.485814310983643
10.79 0.486746961604196
10.8 0.487693019551641
10.81 0.488652874154774
10.82 0.489626919127854
10.83 0.490615552656668
10.84 0.491619177480409
10.85 0.492638200968898
10.86 0.493673035194667
10.87 0.494724096999345
10.88 0.495791808053783
10.89 0.496876594911254
10.9 0.497978889053051
10.91 0.499099126925725
10.92 0.500237749969135
10.93 0.50139520463443
10.94 0.50257194239099
10.95 0.503768419721288
10.96 0.504985098102527
10.97 0.506222443973819
10.98 0.507480928687582
10.99 0.508761028443694
11 0.510063224204848
11.01 0.511388001591388
11.02 0.512735850753816
11.03 0.514107266220938
11.04 0.515502746721524
11.05 0.516922794977113
11.06 0.518367917463454
11.07 0.519838624137825
11.08 0.521335428129265
11.09 0.522858845388504
11.1 0.524409394294111
11.11 0.52598759521109
11.12 0.527593969997839
11.13 0.529229041457073
11.14 0.530893332725893
11.15 0.532587366599865
11.16 0.53431166478547
11.17 0.536066747074857
11.18 0.537853130436338
11.19 0.539671328013489
11.2 0.54152184802514
11.21 0.543405192557911
11.22 0.545321856242225
11.23 0.547272324801997
11.24 0.549257073467376
11.25 0.551276565239001
11.26 0.553331248991309
11.27 0.555421557401358
11.28 0.557547904688486
11.29 0.559710684148928
11.3 0.561910265468134
11.31 0.564146991792103
11.32 0.566421176537488
11.33 0.568733099918476
11.34 0.571083005166652
11.35 0.573471094418013
11.36 0.575897524239154
11.37 0.578362400762291
11.38 0.580865774396269
11.39 0.583407634077955
11.4 0.585987901025486
11.41 0.588606421951662
11.42 0.591262961692398
11.43 0.593957195201469
11.44 0.596688698858954
11.45 0.59945694103659
11.46 0.6022612718589
11.47 0.605100912094335
11.48 0.607974941105817
11.49 0.610882283785035
11.5 0.613821696389644
11.51 0.616791751197226
11.52 0.619790819884538
11.53 0.622817055535317
11.54 0.625868373174878
11.55 0.628942428725038
11.56 0.632024298085668
11.57 0.635003356667222
11.58 0.637852041431612
11.59 0.640567618869206
11.6 0.643146885211798
11.61 0.645586144031797
11.62 0.647881182743027
11.63 0.650027248232717
11.64 0.652019021926731
11.65 0.653850594674506
11.66 0.655515441937757
11.67 0.65700639987881
11.68 0.658315643071214
11.69 0.659434664697232
11.7 0.660354260253737
11.71 0.661064515958692
11.72 0.661554803232487
11.73 0.661813780818438
11.74 0.66182940629932
11.75 0.661588958955096
11.76 0.661079076081973
11.77 0.660285805044174
11.78 0.659194673446185
11.79 0.657791794794761
11.8 0.656130293346241
11.81 0.654235429613893
11.82 0.652092604039244
11.83 0.649687364994822
11.84 0.647005483446507
11.85 0.644033057210077
11.86 0.640756639951952
11.87 0.637160429934876
11.88 0.633168984565054
11.89 0.628745115500948
11.9 0.623826161449814
11.91 0.618262571465385
11.92 0.611322423094737
11.93 0.656773095796646
11.94 0.701549139947256
11.95 0.745610654716386
11.96 0.788924089092404
11.97 0.831378228899651
11.98 0.872755695040167
11.99 0.9130230342757
12 0.952352310386992
12.01 0.947645017459269
12.02 0.942738026564168
12.03 0.937691757636295
12.04 0.932560915279486
12.05 0.927394563280129
12.06 0.922236336232547
12.07 0.917124745216336
12.08 0.912093542538951
12.09 0.907172118086806
12.1 0.902385906472517
12.11 0.897756789786602
12.12 0.893303485355077
12.13 0.889041911545873
12.14 0.884985527473598
12.15 0.881145644555001
12.16 0.877531709395664
12.17 0.874151558559898
12.18 0.871011646492938
12.19 0.868117248313086
12.2 0.865472639441103
12.21 0.863081254140345
12.22 0.860945825046911
12.23 0.859068505707264
12.24 0.857450978036012
12.25 0.8560945464769
12.26 0.855000220508463
12.27 0.854168786991484
12.28 0.85360087371441
12.29 0.853297005359444
12.3 0.853257652988486
12.31 0.853483278035865
12.32 0.853974371694498
12.33 0.854731490493818
12.34 0.855755288791203
12.35 0.857046548833436
12.36 0.858606208990248
12.37 0.860435390717824
12.38 0.862535424775751
12.39 0.864907877195807
12.4 0.867554575484988
12.41 0.870472153874775
12.42 0.873560802104573
12.43 0.87678547185048
12.44 0.880149663346422
12.45 0.883656901219738
12.46 0.887310750445713
12.47 0.891114827808898
12.48 0.895072808497182
12.49 0.899188427304812
12.5 0.903465473745024
12.51 0.907907780165875
12.52 0.912519201717839
12.53 0.917303586730614
12.54 0.922264735709835
12.55 0.927406346750499
12.56 0.932731944669352
12.57 0.938244790567145
12.58 0.943947767824573
12.59 0.949843239690971
12.6 0.955932872616763
12.61 0.962217418280395
12.62 0.968696445835746
12.63 0.975368014223276
12.64 0.982203604203192
12.65 0.988992061357885
12.66 0.995740478243491
12.67 1.00265627244533
12.68 1.00973995561584
12.69 1.01696946323356
12.7 1.02431699499157
12.71 1.03174775760501
12.72 1.0392187728058
12.73 1.04667845530303
12.74 1.05422170731178
12.75 1.06216212656265
12.76 1.05436041832665
12.77 1.04646206152893
12.78 1.03853518150856
12.79 1.0306351050521
12.8 1.02280563464514
12.81 1.0150802961562
12.82 1.00748350698382
12.83 1.00003163326637
12.84 0.99273392043989
12.85 0.985593292371008
12.86 0.978607021594641
12.87 0.971767277824088
12.88 0.965061564675488
12.89 0.958472977070304
12.9 0.951828214590135
12.91 0.945020389119062
12.92 0.938226616168087
12.93 0.93143584663251
12.94 0.924607529015775
12.95 0.917698845640148
12.96 0.910664768228737
12.97 0.903458172929655
12.98 0.896030040118043
12.99 0.888367784675416
13 0.88055476271337
13.01 0.872547878940828
13.02 0.864267463411162
13.03 0.855602011901229
13.04 0.846340030559011
13.05 0.835880083029651
13.06 0.862214840982316
13.07 0.887763001844394
13.08 0.912328626668906
13.09 0.935944244306768
13.1 0.930901617848332
13.11 0.925638071528482
13.12 0.920210341887101
13.13 0.914670089263035
13.14 0.909063912378011
13.15 0.90343349369784
13.16 0.897815837307056
13.17 0.892243567703279
13.18 0.886745264284899
13.19 0.881345812035269
13.2 0.876066753840741
13.21 0.870926633982082
13.22 0.865941325648002
13.23 0.861124337916848
13.24 0.856487099637736
13.25 0.852039219118291
13.26 0.847788719590147
13.27 0.843742251161777
13.28 0.839905280455205
13.29 0.836282259419997
13.3 0.832876774974353
13.31 0.829691681178262
13.32 0.826729215628183
13.33 0.823991101699713
13.34 0.82147863817169
13.35 0.819192777654875
13.36 0.817134195130073
13.37 0.815303347780567
13.38 0.813700527186648
13.39 0.812325904838392
13.4 0.811179571818574
13.41 0.810261573411453
13.42 0.809571939305457
13.43 0.809110709978465
13.44 0.80887795978301
13.45 0.808873817184873
13.46 0.809098482551454
13.47 0.809552243835485
13.48 0.810235490454169
13.49 0.811148725623258
13.5 0.812292577368953
13.51 0.81366780840731
13.52 0.81527532505039
13.53 0.817116185269849
13.54 0.81919160602154
13.55 0.821502969908145
13.56 0.824051831230111
13.57 0.826839921447458
13.58 0.829869154045306
13.59 0.83314162876333
13.6 0.836659635112361
13.61 0.840425655058686
13.62 0.844442364706488
13.63 0.848712634749064
13.64 0.85323952938762
13.65 0.858026303329207
13.66 0.863076396368943
13.67 0.868393424931398
13.68 0.873981169785761
13.69 0.879843558952125
13.7 0.885984644572563
13.71 0.892408572219485
13.72 0.899119540740822
13.73 0.90612175027919
13.74 0.913419335528188
13.75 0.92101628057549
13.76 0.928916310794046
13.77 0.937122756135089
13.78 0.945638378792481
13.79 0.954465156474407
13.8 0.963604010340473
13.81 0.973054463916148
13.82 0.982795996064915
13.83 0.992714352745262
13.84 1.00278507512414
13.85 1.01299812572444
13.86 1.02333819101586
13.87 1.03378110791117
13.88 1.04413124360823
13.89 1.0544646523048
13.9 1.06467120988143
13.91 1.07446993959464
13.92 1.08411697825733
13.93 1.07337361647338
13.94 1.06279689053022
13.95 1.05244897459157
13.96 1.04237988810461
13.97 1.03262923166126
13.98 1.02322775584456
13.99 1.01419874803463
14 1.00555923673204
14.01 0.997321021960768
14.02 0.989491545328649
14.03 0.982074615602968
14.04 0.975071006145733
14.05 0.968478939929115
14.06 0.962294476593391
14.07 0.956511814439947
14.08 0.951123518580738
14.09 0.946120684824218
14.1 0.941493047344046
14.11 0.937229036793054
14.12 0.933315794311599
14.13 0.929739145843635
14.14 0.926483540316405
14.15 0.923531954557618
14.16 0.920865767313635
14.17 0.918464604387649
14.18 0.916306156728661
14.19 0.914365973249149
14.2 0.912617230186297
14.21 0.911030478849138
14.22 0.909573373398649
14.23 0.908210379426924
14.24 0.906902461497048
14.25 0.90560674100556
14.26 0.904276098299526
14.27 0.902858645971509
14.28 0.901296857584041
14.29 0.899525603606775
14.3 0.897481814923953
14.31 0.894996531783414
14.32 0.87945712102718
14.33 0.863659173534185
14.34 0.847641522920358
14.35 0.831437864408351
14.36 0.815077184030988
14.37 0.798584190415245
14.38 0.781979736728278
14.39 0.765281224234308
14.4 0.748502981980314
14.41 0.731656619495399
14.42 0.714751351160946
14.43 0.697794292193199
14.44 0.680790727074449
14.45 0.66374435185946
14.46 0.646657492142272
14.47 0.629531298654416
14.48 0.612365922525977
14.49 0.595160672213307
14.5 0.577914154009495
14.51 0.560624397927902
14.52 0.543288970600699
14.53 0.525905076675094
14.54 0.508469650027923
14.55 0.490979435960105
14.56 0.47343106538001
14.57 0.455821121841268
14.58 0.43814620216786
14.59 0.420402971277704
14.6 0.402588211706459
14.61 0.384698868235574
14.62 0.366732087943046
14.63 0.348685255921704
14.64 0.330556026848191
14.65 0.31234235253594
14.66 0.294042505567572
14.67 0.27565509907587
14.68 0.257179102728066
14.69 0.238613854965387
14.7 0.219959071558467
14.71 0.201214850559299
14.72 0.182381673761512
14.73 0.163460404822742
14.74 0.144489341070104
14.75 0.125573361745828
14.76 0.106719434917874
14.77 0.087928563239016
14.78 0.069201949466762
14.79 0.050540970486814
14.8 0.031947151214418
14.81 0.0134221388999657
14.82 -0.0050323214958955
14.83 -0.0234144100082462
14.84 -0.0417222513566346
14.85 -0.0599539301747605
14.86 -0.0781074998579663
14.87 -0.0961809824203852
14.88 -0.114172355764282
14.89 -0.132079523313464
14.9 -0.149900258800905
14.91 -0.167632115721121
14.92 -0.185272285883658
14.93 -0.202817383477893
14.94 -0.220263118052981
14.95 -0.237561077659058
14.96 -0.25450220366701
14.97 -0.271049171864488
14.98 -0.287379912942748
14.99 -0.30355897194956
15 -0.319224301812768
15.01 -0.333607579261613
15.02 -0.341890238842367
15.03 -0.350366603482779
15.04 -0.3590234753112
15.05 -0.367849304118151
15.06 -0.376834127808428
15.07 -0.385969511605982
15.08 -0.395248485208184
15.09 -0.404665477541793
15.1 -0.414195277698066
15.11 -0.423724563793645
15.12 -0.43323647646823
15.13 -0.442731311145983
15.14 -0.452210488671268
15.15 -0.461676470145155
15.16 -0.471132672286185
15.17 -0.480583384777632
15.18 -0.490033690931822
15.19 -0.499489392852511
15.2 -0.508956942118051
15.21 -0.518443376849492
15.22 -0.527956265875276
15.23 -0.537503660563418
15.24 -0.547094054766527
15.25 -0.556736353217743
15.26 -0.566439848627957
15.27 -0.57621420766747
15.28 -0.586069465968479
15.29 -0.596016032258243
15.3 -0.606064701725881
15.31 -0.616226678737933
15.32 -0.626513609049001
15.33 -0.636937621703864
15.34 -0.647511380897737
15.35 -0.65824814815341
15.36 -0.669161855291075
15.37 -0.680267188813206
15.38 -0.691579686508464
15.39 -0.703058713881366
15.4 -0.714545155124595
15.41 -0.72652144480012
15.42 -0.739171139594444
15.43 -0.752501216724048
15.44 -0.766519357794762
15.45 -0.781233933412222
15.46 -0.796653975711878
15.47 -0.812777660518888
15.48 -0.829355886560391
15.49 -0.846290568317642
15.5 -0.863586423050203
15.51 -0.881170064719027
15.52 -0.898676036352464
15.53 -0.916641608560135
15.54 -0.934921570859893
15.55 -0.952433398056906
15.56 -0.965769780511613
15.57 -0.955125288333244
15.58 -0.945219965698173
15.59 -0.936091818881912
15.6 -0.927771619033577
15.61 -0.920284079305009
15.62 -0.91363808998467
15.63 -0.907589773898969
15.64 -0.902039711375004
15.65 -0.896992155269593
15.66 -0.892445452765975
15.67 -0.888185240766684
15.68 -0.884929367551592
15.69 -0.882734702618199
15.7 -0.88112365488544
15.71 -0.87981361692115
15.72 -0.879162734656542
15.73 -0.878387174549452
15.74 -0.876633436872681
15.75 -0.871451474921273
15.76 -0.863620107093163
15.77 -0.851278334930537
15.78 -0.837672974410447
15.79 -0.820005968510893
15.8 -0.870150744911863
15.81 -0.920424808527649
15.82 -0.970949658428694
15.83 -1.02189682233429
15.84 -1.07349497505919
15.85 -1.12604299196933
15.86 -1.17992391228817
15.87 -1.23794122986593
15.88 -1.20488226497667
15.89 -1.17303322344646
15.9 -1.14230786203387
15.91 -1.11262635251313
15.92 -1.08391568135542
15.93 -1.05610959548552
15.94 -1.02914828588798
15.95 -1.00297793203111
15.96 -0.977550184761864
15.97 -0.952821635631011
15.98 -0.92875330126152
15.99 -0.905310138865222
16 -0.882460601012645
16.01 -0.860176232727209
16.02 -0.838431310885895
16.03 -0.817202524088541
16.04 -0.796468690160236
16.05 -0.776210507979333
16.06 -0.756410340183458
16.07 -0.73705202336708
16.08 -0.718120702564376
16.09 -0.699602687053438
16.1 -0.681485324788951
16.11 -0.663756893046432
16.12 -0.646406503129834
16.13 -0.629424017247049
16.14 -0.612799975890607
16.15 -0.59652553427267
16.16 -0.58059240655282
16.17 -0.564992816766422
16.18 -0.549719455510253
16.19 -0.534765441573561
16.2 -0.52012428781754
16.21 -0.505789870706195
16.22 -0.491756402978933
16.23 -0.478018409030349
16.24 -0.464570702628246
16.25 -0.451408366656869
16.26 -0.438526734621026
16.27 -0.425921373687994
16.28 -0.413588069079794
16.29 -0.401522809658637
16.3 -0.389721774573915
16.31 -0.378181320861063
16.32 -0.366897971900634
16.33 -0.355868406661491
16.34 -0.345089449664453
16.35 -0.334558061613453
16.36 -0.324271330649597
16.37 -0.314226464190548
16.38 -0.304420781323123
16.39 -0.294851705721206
16.4 -0.285516759064539
16.41 -0.276413554936246
16.42 -0.267539793178898
16.43 -0.258893254690026
16.44 -0.250471796638861
16.45 -0.242273348086571
16.46 -0.234295905992347
16.47 -0.22653753158792
16.48 -0.218996347102797
16.49 -0.211670532822608
16.5 -0.204558324462559
16.51 -0.197658010838091
16.52 -0.19096793181457
16.53 -0.184486476517927
16.54 -0.178212081788209
16.55 -0.172143230858085
16.56 -0.166278452238714
16.57 -0.16061631879556
16.58 -0.15515544699732
16.59 -0.149894496321481
16.6 -0.144832168800738
16.61 -0.139967208695026
16.62 -0.135298402274689
16.63 -0.130824577701057
16.64 -0.126544604991383
16.65 -0.122457396056024
16.66 -0.118561904796416
16.67 -0.114857127253324
16.68 -0.111342101795545
16.69 -0.108015909340105
16.7 -0.104877673595708
16.71 -0.101926561321931
16.72 -0.0991617825973942
16.73 -0.0965825910907277
16.74 -0.0941882843288581
16.75 -0.0919782039576301
16.76 -0.0899517359903811
16.77 -0.0881083110405158
16.78 -0.0864474045346004
16.79 -0.0849685369028888
16.8 -0.0836712737445236
16.81 -0.0825552259650064
16.82 -0.081620049883768
16.83 -0.0808654473099471
16.84 -0.0802911655846664
16.85 -0.0798969975883042
16.86 -0.0796827817113994
16.87 -0.0796484017879828
16.88 -0.0797937869902495
16.89 -0.0801189116836006
16.9 -0.0806237952411963
16.91 -0.0813085018172734
16.92 -0.0821731400785855
16.93 -0.083217862893453
16.94 -0.0844428669780409
16.95 -0.085848392499626
16.96 -0.0874347226368037
16.97 -0.0892021830967584
16.98 -0.0911511415899798
16.99 -0.0932820072630338
17 -0.0955952300903334
17.01 -0.0980913002261562
17.02 -0.100770747318571
17.03 -0.103634139787345
17.04 -0.106682084068373
17.05 -0.109915223827721
17.06 -0.113334239148913
17.07 -0.11693984569774
17.08 -0.120732793869517
17.09 -0.124713867924455
17.1 -0.128883885117524
17.11 -0.13324369483004
17.12 -0.137794177710995
17.13 -0.142536244837002
17.14 -0.147470836900682
17.15 -0.152598923438104
17.16 -0.157921502106929
17.17 -0.163439598027698
17.18 -0.169154263201721
17.19 -0.17506657601985
17.2 -0.181177640877305
17.21 -0.187488587910639
17.22 -0.194000572873656
17.23 -0.200714777170021
17.24 -0.207632408060961
17.25 -0.21475469906733
17.26 -0.222082910585951
17.27 -0.229618330741009
17.28 -0.237362276491989
17.29 -0.245316095020473
17.3 -0.253481165419141
17.31 -0.261858900707228
17.32 -0.270450750198108
17.33 -0.279258202245994
17.34 -0.288282787400768
17.35 -0.297526082001997
17.36 -0.306989712246125
17.37 -0.316675358764129
17.38 -0.326584761751078
17.39 -0.336719726694255
17.4 -0.347082130752468
17.41 -0.357673929846892
17.42 -0.368497166532512
17.43 -0.379553978730177
17.44 -0.390846609411921
17.45 -0.402377417347294
17.46 -0.414148889036444
17.47 -0.426163651976402
17.48 -0.438424489431861
17.49 -0.450933888796079
17.5 -0.463609095968754
17.51 -0.476391113689422
17.52 -0.489284440784843
17.53 -0.502293802825131
17.54 -0.51542417399273
17.55 -0.528680801352693
17.56 -0.542069231803786
17.57 -0.555595342026253
17.58 -0.569265371782966
17.59 -0.583085960978153
17.6 -0.59706419093218
17.61 -0.611207630394816
17.62 -0.625524386894226
17.63 -0.640023164108278
17.64 -0.654713326052475
17.65 -0.669604969009687
17.66 -0.684709002288921
17.67 -0.700037239101925
17.68 -0.715602499101506
17.69 -0.731418724449744
17.7 -0.747501111700703
17.71 -0.763866262318349
17.72 -0.780532355338368
17.73 -0.79750795178001
17.74 -0.814619259388283
17.75 -0.831896609555303
17.76 -0.849934115852067
17.77 -0.86886121799548
17.78 -0.888697961631394
17.79 -0.909467035598293
17.8 -0.930980627324847
17.81 -0.95309668677956
17.82 -0.975812021834228
17.83 -0.998783508385151
17.84 -1.02205815213383
17.85 -1.04546635463557
17.86 -1.06580529895156
17.87 -1.05881479572858
17.88 -1.05214383325508
17.89 -1.04587527024536
17.9 -1.04008111363118
17.91 -1.03482395595728
17.92 -1.03015838759864
17.93 -1.02613234948016
17.94 -1.02276423926964
17.95 -1.01988503018741
17.96 -1.01766977890077
17.97 -1.01677723903986
17.98 -1.01726430574796
17.99 -1.01913892762385
18 -1.02223959905759
18.01 -1.02636033367902
18.02 -1.03149926945161
18.03 -1.03744223799144
18.04 -1.04495871979019
18.05 -1.05367397705314
18.06 -1.06353745242332
18.07 -1.07427073567387
18.08 -1.09000091467149
18.09 -1.02221291083657
18.1 -0.954683950438378
18.11 -0.887295280989671
18.12 -0.819945949388287
18.13 -0.752513932367966
18.14 -0.684658084010736
18.15 -0.612581201675259
18.16 -0.606364345167177
18.17 -0.600245688238379
18.18 -0.594230152227045
18.19 -0.588323531692067
18.2 -0.582532296143842
18.21 -0.576863413911771
18.22 -0.571324198004242
18.23 -0.565922173172318
18.24 -0.560664962938911
18.25 -0.555560195065457
18.26 -0.550615423765964
18.27 -0.545838066914512
18.28 -0.541235356502393
18.29 -0.536814300663956
18.3 -0.532581655688981
18.31 -0.528543906560715
18.32 -0.524707254691824
18.33 -0.521077611667971
18.34 -0.517660597944394
18.35 -0.514461545571217
18.36 -0.511485504145235
18.37 -0.508737249298362
18.38 -0.50622129313492
18.39 -0.503941896121233
18.4 -0.501903080012058
18.41 -0.500108641469452
18.42 -0.498562166091687
18.43 -0.497267042623409
18.44 -0.496226477164264
18.45 -0.495443507232573
18.46 -0.494921015573984
18.47 -0.494661743633265
18.48 -0.494668304631087
18.49 -0.494943196207522
18.5 -0.495488812610519
18.51 -0.496307456421379
18.52 -0.497401349820705
18.53 -0.498772645407736
18.54 -0.500423436593889
18.55 -0.502355767597884
18.56 -0.504571643075393
18.57 -0.507073037420886
18.58 -0.509861903783518
18.59 -0.512940182842636
18.6 -0.516309811391987
18.61 -0.519972730785109
18.62 -0.523930895297822
18.63 -0.528186280467347
18.64 -0.532740891471478
18.65 -0.53759677161553
18.66 -0.542756010999686
18.67 -0.548220755444777
18.68 -0.553993215760957
18.69 -0.560075677450874
18.7 -0.566470510947262
18.71 -0.573180182494515
18.72 -0.580207265794637
18.73 -0.587554454550705
18.74 -0.595224576055221
18.75 -0.603220605987368
18.76 -0.611514636016928
18.77 -0.62000022907498
18.78 -0.628672302819452
18.79 -0.637535335447799
18.8 -0.646593931569929
18.81 -0.65585283903482
18.82 -0.665316966725136
18.83 -0.674991403364323
18.84 -0.684881437377263
18.85 -0.694992577839389
18.86 -0.705330576540876
18.87 -0.715901451180488
18.88 -0.726711509687625
18.89 -0.737767375649372
18.9 -0.749076014788768
18.91 -0.760644762396828
18.92 -0.772481351553581
18.93 -0.784593941865101
18.94 -0.796991148257398
18.95 -0.809682069033427
18.96 -0.822676311772416
18.97 -0.835984014435163
18.98 -0.849615856611515
18.99 -0.863527588596601
19 -0.877527927579036
19.01 -0.891671873371505
19.02 -0.906560916002405
19.03 -0.92233783064173
19.04 -0.938944518264594
19.05 -0.956073773917252
19.06 -0.973562092217204
19.07 -0.990776806572195
19.08 -1.00538294703003
19.09 -0.995636187068863
19.1 -0.9859506625886
19.11 -0.976386140830959
19.12 -0.966994304949283
19.13 -0.95781958147915
19.14 -0.948899963207872
19.15 -0.940267801212208
19.16 -0.931950549779597
19.17 -0.923971455395477
19.18 -0.916350186393216
19.19 -0.909103403647078
19.2 -0.90224527522284
19.21 -0.895787939508947
19.22 -0.889741922297904
19.23 -0.884116513782044
19.24 -0.878920111633763
19.25 -0.874160536383814
19.26 -0.869845325292088
19.27 -0.865982010903836
19.28 -0.862574423678291
19.29 -0.859449682489713
19.3 -0.856805142177401
19.31 -0.855126278893354
19.32 -0.854407050133293
19.33 -0.854636044972688
19.34 -0.855803826666169
19.35 -0.857902916299217
19.36 -0.86089600316786
19.37 -0.86449569054841
19.38 -0.868628685916865
19.39 -0.873289280289597
19.4 -0.878419779936673
19.41 -0.883955103481048
19.42 -0.890661118705893
19.43 -0.89815821257986
19.44 -0.906006124976989
19.45 -0.914262840839133
19.46 -0.922328599510993
19.47 -0.928643419575938
19.48 -0.928207540669872
19.49 -0.930369612936216
19.5 -0.933146552767413
19.51 -0.936756467704077
19.52 -0.940795733156134
19.53 -0.945213639574484
19.54 -0.948659441335241
19.55 -0.947222546785144
19.56 -0.9695229267661
19.57 -0.992141421813996
19.58 -1.01519848099501
19.59 -1.03879220067311
19.6 -1.06314465579075
19.61 -1.04688231147176
19.62 -1.03078442428138
19.63 -1.01489519837797
19.64 -0.999250068378367
19.65 -0.983877115862984
19.66 -0.968798303834005
19.67 -0.954030541361227
19.68 -0.939586594317322
19.69 -0.925475859522668
19.7 -0.91170501959478
19.71 -0.898278594904436
19.72 -0.885199407677836
19.73 -0.872468971714955
19.74 -0.860087819589384
19.75 -0.848055777655502
19.76 -0.83637219777343
19.77 -0.825036153397134
19.78 -0.814046606565878
19.79 -0.80340255139065
19.8 -0.793103138826351
19.81 -0.783147786856123
19.82 -0.77353627967293
19.83 -0.76426885901464
19.84 -0.755346310481249
19.85 -0.746770047429461
19.86 -0.738542194894246
19.87 -0.730665675927251
19.88 -0.723144302768289
19.89 -0.71598287538268
19.9 -0.709187290113042
19.91 -0.702764661522329
19.92 -0.696723460966581
19.93 -0.691073676059168
19.94 -0.685826996013659
19.95 -0.680997028934277
19.96 -0.676599558536212
19.97 -0.672652849625716
19.98 -0.669178014093425
19.99 -0.666199452370574
20 -0.66374538954195
20.01 -0.661848530991154
};
\addplot [semithick, color1]
table {%
0 1.00004278465472
0.01 1.00467136541578
0.02 1.00768221278462
0.03 1.00908660526948
0.04 1.00870650029679
0.05 1.00717102878249
0.06 1.00477522759906
0.07 1.0017600516663
0.08 0.99831595446622
0.09 0.994589349411954
0.1 0.990689973543369
0.11 0.986697997532879
0.12 0.982670316689633
0.13 0.97864582787586
0.14 0.974649702408717
0.15 0.970696762495543
0.16 0.966794102956746
0.17 0.962943100672326
0.18 0.959140939411777
0.19 0.955381757575187
0.2 0.951657506048633
0.21 0.947958585172311
0.22 0.94427431451284
0.23 0.940593276737115
0.24 0.936903567086887
0.25 0.933192972326621
0.26 0.929449097159468
0.27 0.925659451602995
0.28 0.921811509375094
0.29 0.917892744710095
0.3 0.913890653007769
0.31 0.909792759160762
0.32 0.90558661619173
0.33 0.901259795871304
0.34 0.89679987221524
0.35 0.892194398124426
0.36 0.887430874899556
0.37 0.882496713909172
0.38 0.877379189301549
0.39 0.872065380322447
0.4 0.866542101536289
0.41 0.860795819061543
0.42 0.854812550846784
0.43 0.848577749069634
0.44 0.842076162989679
0.45 0.83529168109978
0.46 0.828207152290799
0.47 0.820804187088875
0.48 0.813062941982756
0.49 0.804961892592578
0.5 0.796477605112811
0.51 0.787584520251176
0.52 0.778254769892435
0.53 0.768458053937632
0.54 0.758161612996406
0.55 0.747330341302054
0.56 0.735927092356224
0.57 0.723913235745929
0.58 0.711249524946077
0.59 0.697897329699767
0.6 0.683820269388175
0.61 0.668986252660053
0.62 0.653369882003748
0.63 0.636955121431164
0.64 0.619738056962337
0.65 0.601729514253803
0.66 0.582957250886483
0.67 0.563467429161698
0.68 0.543325111672171
0.69 0.52261361006193
0.7 0.505033048140076
0.71 0.486930885634906
0.72 0.468333375622442
0.73 0.449270103630289
0.74 0.429773125516154
0.75 0.409876409463948
0.76 0.389615545758136
0.77 0.369027657593855
0.78 0.348151429943805
0.79 0.327027169006095
0.8 0.305696809662487
0.81 0.284203800551128
0.82 0.262592813731696
0.83 0.240909246282368
0.84 0.219198502053526
0.85 0.197505060551899
0.86 0.215504438138534
0.87 0.233528422130283
0.88 0.251535189521082
0.89 0.269480827256568
0.9 0.287320504104788
0.91 0.305009670131296
0.92 0.322505226089196
0.93 0.339766602335454
0.94 0.356756690913495
0.95 0.373442584783521
0.96 0.389796093442202
0.97 0.405794022216407
0.98 0.421418220870354
0.99 0.436655423495026
1 0.451496914157167
1.01 0.465938060469739
1.02 0.479977759949136
1.03 0.493617842311641
1.04 0.506862465780383
1.05 0.51971753828003
1.06 0.532190186309524
1.07 0.544288286316358
1.08 0.5560200662705
1.09 0.567393779269792
1.1 0.578417446556317
1.11 0.589098664243044
1.12 0.599444466174819
1.13 0.609461234448405
1.14 0.619154648949178
1.15 0.628529667600735
1.16 0.637590529675928
1.17 0.646340775331538
1.18 0.654783275391781
1.19 0.662920266239957
1.2 0.670753385433096
1.21 0.678283704302259
1.22 0.68551175432757
1.23 0.692437544478101
1.24 0.699060566984757
1.25 0.705379789175622
1.26 0.711393629055882
1.27 0.717099912268771
1.28 0.722495807941836
1.29 0.727577740719917
1.3 0.732341276033702
1.31 0.736780975380926
1.32 0.740890218150912
1.33 0.744660986367452
1.34 0.748083608755261
1.35 0.751146460887408
1.36 0.753835619035706
1.37 0.75613446698311
1.38 0.758023257810262
1.39 0.759478636974395
1.4 0.76047313938327
1.41 0.760974682213146
1.42 0.76094608748967
1.43 0.760344684329372
1.44 0.759122060171315
1.45 0.757224052415571
1.46 0.754591094351899
1.47 0.751159047851273
1.48 0.746860663288025
1.49 0.741627795394504
1.5 0.735394461640407
1.51 0.728100747906234
1.52 0.719697441005635
1.53 0.710151106697672
1.54 0.699449159103982
1.55 0.717029277796145
1.56 0.73345550059363
1.57 0.748723169028198
1.58 0.762855502693477
1.59 0.775897926808494
1.6 0.787912007656894
1.61 0.798969653939399
1.62 0.809148040786227
1.63 0.818525500401447
1.64 0.827178442233479
1.65 0.835179236783139
1.66 0.842594922548729
1.67 0.849486565773163
1.68 0.855909103991781
1.69 0.861911523830873
1.7 0.867537250899768
1.71 0.872824658173133
1.72 0.877807625135298
1.73 0.882516101453374
1.74 0.886976645711139
1.75 0.891212922158632
1.76 0.895246147220085
1.77 0.899095483432021
1.78 0.902778382269206
1.79 0.90631087955864
1.8 0.909707848353604
1.81 0.912983214597842
1.82 0.916150140914074
1.83 0.919221183584645
1.84 0.922208427381175
1.85 0.925123602428408
1.86 0.927978186808909
1.87 0.930783498162951
1.88 0.93355077713096
1.89 0.93629126513422
1.9 0.939016278697215
1.91 0.941737282283003
1.92 0.944465961440325
1.93 0.947214297946426
1.94 0.94999464857156
1.95 0.952819829089615
1.96 0.955703205215162
1.97 0.958658792263342
1.98 0.96170136551025
1.99 0.96484658348555
2 0.968111126766936
2.01 0.971512855282879
2.02 0.975070987686176
2.03 0.978806307063307
2.04 0.982741398128998
2.05 0.986900922168829
2.06 0.991311937396756
2.07 0.996004274170597
2.08 1.00101097676452
2.09 1.00636882627617
2.1 1.01211896293767
2.11 1.01830763085921
2.12 1.02498707440184
2.13 1.0322166234126
2.14 1.040064015075
2.15 1.04860701395846
2.16 1.05793541008736
2.17 1.06815349892506
2.18 1.07938317888636
2.19 1.09176784346796
2.2 1.10547729841029
2.21 1.12071400045606
2.22 1.13772099024052
2.23 1.15679196329357
2.24 1.1782839461611
2.25 1.20263290072189
2.26 1.23037196333702
2.27 1.26215016119939
2.28 1.29874437421615
2.29 1.34104407491501
2.3 1.29798351393201
2.31 1.26059487706597
2.32 1.22798697860071
2.33 1.19936889891466
2.34 1.17407553865264
2.35 1.15155865508455
2.36 1.13136866296897
2.37 1.11313615062043
2.38 1.09655585390558
2.39 1.08137356185393
2.4 1.06737567075899
2.41 1.05438091391881
2.42 1.04223380438406
2.43 1.03079939751026
2.44 1.01995905703638
2.45 1.00960697593997
2.46 0.999647257829566
2.47 0.989991407244682
2.48 0.980556110512807
2.49 0.971261215606511
2.5 0.962027842559524
2.51 0.95277657820678
2.52 0.9434257331376
2.53 0.933889667736659
2.54 0.924077230997488
2.55 0.913890403016082
2.56 0.90322329103043
2.57 0.891961698030079
2.58 0.879983555512063
2.59 0.867160572834479
2.6 0.853361478896717
2.61 0.838457180815492
2.62 0.822327997390475
2.63 0.804872811880085
2.64 0.786019534724286
2.65 0.800208827642527
2.66 0.813006418386293
2.67 0.824485451945005
2.68 0.83474075565417
2.69 0.843879803084014
2.7 0.852014963728046
2.71 0.859257446866059
2.72 0.865713000513427
2.73 0.871479193728872
2.74 0.876643991179707
2.75 0.881285296998894
2.76 0.885471168400477
2.77 0.889260450271511
2.78 0.89270364035085
2.79 0.895843849128306
2.8 0.898717763957053
2.81 0.901356561739569
2.82 0.903786739729014
2.83 0.906030851184315
2.84 0.908108143700865
2.85 0.910035104697271
2.86 0.911825922141631
2.87 0.913492870187568
2.88 0.915046629711109
2.89 0.916496553314549
2.9 0.91785088354064
2.91 0.919116932043221
2.92 0.920301226426703
2.93 0.92140963047636
2.94 0.922447442596244
2.95 0.923419476469929
2.96 0.924330127264869
2.97 0.925183426109353
2.98 0.925983085072874
2.99 0.926732534465544
3 0.927434953928755
3.01 0.928093298507099
3.02 0.928710320660875
3.03 0.929288588990845
3.04 0.929830504294717
3.05 0.930338313451987
3.06 0.93081412153476
3.07 0.931259902462691
3.08 0.931677508456489
3.09 0.932068678493489
3.1 0.932435045928172
3.11 0.932778145408164
3.12 0.933099419190475
3.13 0.933400222942348
3.14 0.933681831094856
3.15 0.93394544180456
3.16 0.934192181568379
3.17 0.93442310952877
3.18 0.934639221499968
3.19 0.934841453740973
3.2 0.935030686496991
3.21 0.935207747327852
3.22 0.935373414239409
3.23 0.935528418631872
3.24 0.935673448077435
3.25 0.935809148938209
3.26 0.93593612883442
3.27 0.936054958971917
3.28 0.936166176337324
3.29 0.936270285768525
3.3 0.936367761907647
3.31 0.936459051043237
3.32 0.93654457284793
3.33 0.93662472201754
3.34 0.936699869817166
3.35 0.93677036553963
3.36 0.936836537881275
3.37 0.936898696239899
3.38 0.936957131939358
3.39 0.937012119385167
3.4 0.937063917155192
3.41 0.937112769029356
3.42 0.937158904962054
3.43 0.937202542000847
3.44 0.937243885154784
3.45 0.937283128215584
3.46 0.937320454534723
3.47 0.937356037759355
3.48 0.937390042529853
3.49 0.937422625141606
3.5 0.93745393417364
3.51 0.937484111086459
3.52 0.937513290791439
3.53 0.937541602193994
3.54 0.93756916871264
3.55 0.937596108776011
3.56 0.937622536299788
3.57 0.93764856114544
3.58 0.937674289562621
3.59 0.937699824616983
3.6 0.93772526660515
3.61 0.937750713458508
3.62 0.937776261137487
3.63 0.937802004017906
3.64 0.937828035270996
3.65 0.93785444723865
3.66 0.937881331805442
3.67 0.937908780768978
3.68 0.937936886210104
3.69 0.937965740864517
3.7 0.937995438497356
3.71 0.938026074282324
3.72 0.938057745186965
3.73 0.938090550365724
3.74 0.938124591562462
3.75 0.938159973524161
3.76 0.938196804427592
3.77 0.938235196320781
3.78 0.938275265581212
3.79 0.938317133392751
3.8 0.938360926243379
3.81 0.938406776445946
3.82 0.938454822684239
3.83 0.938505210586798
3.84 0.938558093331069
3.85 0.938613632280598
3.86 0.938671997658169
3.87 0.938733369257957
3.88 0.938797937199981
3.89 0.938865902730323
3.9 0.938937479070879
3.91 0.939012892322612
3.92 0.939092382426593
3.93 0.939176204187422
3.94 0.939264628363958
3.95 0.93935794283265
3.96 0.939456453829199
3.97 0.939560487274688
3.98 0.939670390192825
3.99 0.939786532225473
4 0.939909307254231
4.01 0.940039135136469
4.02 0.940176463564909
4.03 0.940321770060664
4.04 0.94047556411044
4.05 0.940638389459614
4.06 0.940810826573883
4.07 0.940993495283372
4.08 0.94118705762433
4.09 0.941392220894987
4.1 0.941609740943658
4.11 0.941840425708998
4.12 0.942085139034162
4.13 0.942344804778861
4.14 0.942620411255676
4.15 0.942913016019703
4.16 0.943223751043641
4.17 0.943553828313821
4.18 0.943904545886517
4.19 0.944277294448159
4.2 0.944673564427974
4.21 0.945094953717045
4.22 0.945543176054035
4.23 0.946020070144903
4.24 0.946527609591958
4.25 0.947067913716837
4.26 0.947643259372389
4.27 0.948256093850511
4.28 0.948909049006695
4.29 0.949604956737849
4.3 0.950346865968148
4.31 0.95113806131868
4.32 0.951982083660899
4.33 0.952882752782071
4.34 0.95384419242354
4.35 0.954870857990734
4.36 0.955967567278204
4.37 0.95713953460492
4.38 0.958392408815933
4.39 0.959732315678043
4.4 0.961165905281376
4.41 0.962700405158258
4.42 0.964343679948562
4.43 0.966104298580378
4.44 0.967991610101075
4.45 0.970015829491863
4.46 0.972188135035731
4.47 0.97452077909204
4.48 0.97702721447127
4.49 0.979722239012419
4.5 0.982622161458184
4.51 0.985744992317039
4.52 0.989110664118309
4.53 0.992741286331564
4.54 0.99666144126501
4.55 1.0008985285128
4.56 1.00548316702451
4.57 1.01044966565744
4.58 1.01583657517198
4.59 1.02168733704785
4.6 1.02805104719339
4.61 1.0349833554497
4.62 1.04254752442618
4.63 1.05081567295284
4.64 1.05987022893814
4.65 1.06980561107527
4.66 1.08073014374403
4.67 1.09276817543488
4.68 1.10606230094847
4.69 1.12077544948339
4.7 1.13709233460716
4.71 1.15521925594644
4.72 1.17538028790186
4.73 1.19780610758656
4.74 1.22270843928756
4.75 1.25022729008585
4.76 1.21912057780789
4.77 1.19052619364612
4.78 1.16423657201547
4.79 1.13998040349012
4.8 1.1174763599037
4.81 1.09645771399739
4.82 1.07668213721344
4.83 1.05793424564578
4.84 1.04002479514088
4.85 1.02278849267064
4.86 1.00608138913825
4.87 0.989778305174696
4.88 0.973770481333357
4.89 0.957963514972059
4.9 0.942275584514163
4.91 0.926635934745327
4.92 0.910983587207672
4.93 0.895266238704102
4.94 0.879439313819995
4.95 0.863465141848312
4.96 0.847312233379958
4.97 0.83095463651627
4.98 0.81437135691118
4.99 0.797545829553473
5 0.780465433331526
5.01 0.763121042000889
5.02 0.74550660723597
5.03 0.727618771038316
5.04 0.709456505948419
5.05 0.691020782321139
5.06 0.672314262433324
5.07 0.653341021451257
5.08 0.634106295348072
5.09 0.614616255775779
5.1 0.594877811706376
5.11 0.574898437398629
5.12 0.554686025952424
5.13 0.534248767405323
5.14 0.513595050025322
5.15 0.49273338317362
5.16 0.471672339862509
5.17 0.450420516924219
5.18 0.428986510543788
5.19 0.407378904798449
5.2 0.385606270793582
5.21 0.36367717399557
5.22 0.341600187439126
5.23 0.319383908631983
5.24 0.297036978192126
5.25 0.27456809852558
5.26 0.251986051175286
5.27 0.22929971182686
5.28 0.206518062323866
5.29 0.18365019939897
5.3 0.160705340142531
5.31 0.1376928244844
5.32 0.114622115140726
5.33 0.0915027955680473
5.34 0.0683445664750011
5.35 0.0451572413826761
5.36 0.0219507416227674
5.37 -0.00126490894996524
5.38 -0.0244795893446589
5.39 -0.0476830867723163
5.4 -0.0708651017512421
5.41 -0.0940152526795733
5.42 -0.117123079381802
5.43 -0.140178044885801
5.44 -0.163169534407087
5.45 -0.186086850240087
5.46 -0.208919201013154
5.47 -0.231655683579182
5.48 -0.254285255700155
5.49 -0.276796697642136
5.5 -0.29917856081421
5.51 -0.321419101636978
5.52 -0.343506198881995
5.53 -0.365427252748378
5.54 -0.387169063903248
5.55 -0.408717690581211
5.56 -0.430058281596657
5.57 -0.45117488276761
5.58 -0.472050213795487
5.59 -0.492665412129692
5.6 -0.512999739839119
5.61 -0.533030249125257
5.62 -0.552731402009753
5.63 -0.572074640151316
5.64 -0.591027902022676
5.65 -0.609555087249095
5.66 -0.627615472338998
5.67 -0.645163089002737
5.68 -0.66214608650205
5.69 -0.678506113694318
5.7 -0.694177775048075
5.71 -0.709088237669827
5.72 -0.7231570918483
5.73 -0.736296592435001
5.74 -0.74841242658011
5.75 -0.759405156010826
5.76 -0.769172457844503
5.77 -0.777612225300334
5.78 -0.787803783445976
5.79 -0.796618935346412
5.8 -0.804126169346419
5.81 -0.810409794399009
5.82 -0.815561907718393
5.83 -0.819675563729296
5.84 -0.822839415588521
5.85 -0.825133824913475
5.86 -0.826628258658126
5.87 -0.827379708043361
5.88 -0.827431850482816
5.89 -0.826814705871792
5.9 -0.825544592197102
5.91 -0.823624247959053
5.92 -0.821043052657485
5.93 -0.817777338496002
5.94 -0.81379084582506
5.95 -0.809035431261661
5.96 -0.803452188760856
5.97 -0.796973184557015
5.98 -0.789524026437773
5.99 -0.781027470895873
6 -0.771408200052777
6.01 -0.760598758192543
6.02 -0.748546421607232
6.03 -0.735220505046929
6.04 -0.752852274669249
6.05 -0.769221851473216
6.06 -0.784351587949921
6.07 -0.798292183210225
6.08 -0.811115265872777
6.09 -0.822906112444449
6.1 -0.833757180262735
6.11 -0.843762839783725
6.12 -0.85301542979045
6.13 -0.861602568677929
6.14 -0.869605542606772
6.15 -0.877098544984114
6.16 -0.884148541631429
6.17 -0.890815562620067
6.18 -0.89715325985153
6.19 -0.903209608994367
6.2 -0.909027669827517
6.21 -0.914646348064357
6.22 -0.920101124006823
6.23 -0.925424729602151
6.24 -0.930647766753669
6.25 -0.935799267230963
6.26 -0.940907199269285
6.27 -0.945998928791528
6.28 -0.951101644786095
6.29 -0.956242759222512
6.3 -0.961450292344397
6.31 -0.966753254509554
6.32 -0.97218203614608
6.33 -0.977768818016336
6.34 -0.98354801496193
6.35 -0.989556767774854
6.36 -0.995835499949349
6.37 -1.00242855899357
6.38 -1.00938496594661
6.39 -1.01675930205233
6.4 -1.02461276858132
6.41 -1.03301446508838
6.42 -1.04204294363479
6.43 -1.05178811258428
6.44 -1.06235358462268
6.45 -1.07385959098506
6.46 -1.08644661888331
6.47 -1.10027997275011
6.48 -1.11555551133552
6.49 -1.13250686610065
6.5 -1.15141448318419
6.51 -1.17261680165653
6.52 -1.19652365960216
6.53 -1.22363129979253
6.54 -1.25453638098224
6.55 -1.28994137084775
6.56 -1.33063120048094
6.57 -1.29018219387165
6.58 -1.25500786483004
6.59 -1.22435677287537
6.6 -1.19753954620325
6.61 -1.17396484403058
6.62 -1.15313900787618
6.63 -1.13465402555565
6.64 -1.11817327016288
6.65 -1.10341835070285
6.66 -1.09015800263719
6.67 -1.0781990476167
6.68 -1.06737915752434
6.69 -1.05756109863756
6.7 -1.04862815656251
6.71 -1.04048049135655
6.72 -1.03303222205609
6.73 -1.02620908305606
6.74 -1.01994652987771
6.75 -1.01418819944764
6.76 -1.00888465135921
6.77 -1.00399233299041
6.78 -0.999472723928853
6.79 -0.995291624804272
6.8 -0.991418563052227
6.81 -0.987826293864446
6.82 -0.984490379026368
6.83 -0.981388829806122
6.84 -0.978501802771753
6.85 -0.975811339548509
6.86 -0.973301143217039
6.87 -0.970956385396164
6.88 -0.968763539126738
6.89 -0.966710233534268
6.9 -0.964785126942355
6.91 -0.96297779567141
6.92 -0.961278636214318
6.93 -0.95967877885395
6.94 -0.95817001109301
6.95 -0.956744709517608
6.96 -0.955395778922424
6.97 -0.954116597695318
6.98 -0.95290096859914
6.99 -0.951743074203299
7 -0.950637436311172
7.01 -0.949578878804746
7.02 -0.948562493387129
7.03 -0.947583607748334
7.04 -0.946637755710983
7.05 -0.945720648930705
7.06 -0.944828149730832
7.07 -0.943956244641833
7.08 -0.943101018191436
7.09 -0.942258626449443
7.1 -0.941425269769203
7.11 -0.940597164081595
7.12 -0.939770509982595
7.13 -0.938941458705775
7.14 -0.938106073878855
7.15 -0.937260287719378
7.16 -0.936399850017155
7.17 -0.935520267866845
7.18 -0.934616733636533
7.19 -0.93368403806896
7.2 -0.932716464690267
7.21 -0.93170766082432
7.22 -0.930650479457033
7.23 -0.929536784945916
7.24 -0.928357214115798
7.25 -0.927100882631032
7.26 -0.925755024729145
7.27 -0.924304552538966
7.28 -0.922731519477161
7.29 -0.921014470953634
7.3 -0.919127665368109
7.31 -0.917040150013371
7.32 -0.914714681323535
7.33 -0.91210648880925
7.34 -0.909161899601861
7.35 -0.905816869109782
7.36 -0.901995506703499
7.37 -0.897608747202527
7.38 -0.892553401037491
7.39 -0.88671191541158
7.4 -0.879953283618904
7.41 -0.872135623466469
7.42 -0.863110963357849
7.43 -0.852732663691395
7.44 -0.840865596389082
7.45 -0.85185951148669
7.46 -0.86137178592135
7.47 -0.869534284964955
7.48 -0.876489580633397
7.49 -0.88238124131331
7.5 -0.887346712490482
7.51 -0.89151269269747
7.52 -0.894992616654564
7.53 -0.897885744549735
7.54 -0.900277365472303
7.55 -0.902239697322485
7.56 -0.903833162506139
7.57 -0.905107812632841
7.58 -0.906104754041678
7.59 -0.906857485846249
7.6 -0.907393104594262
7.61 -0.907733357792027
7.62 -0.907895546015638
7.63 -0.907893283281343
7.64 -0.90773713028148
7.65 -0.907435116852103
7.66 -0.906993169909001
7.67 -0.906415461926542
7.68 -0.905704693385415
7.69 -0.9048623208138
7.7 -0.903888740282577
7.71 -0.902783434588233
7.72 -0.901545090910105
7.73 -0.900171694470776
7.74 -0.898660602650402
7.75 -0.897008603088685
7.76 -0.895211958529247
7.77 -0.893266440497047
7.78 -0.891167353327967
7.79 -0.888909549570552
7.8 -0.886487437335656
7.81 -0.883894979765232
7.82 -0.881125686414573
7.83 -0.878172595983594
7.84 -0.875028249486041
7.85 -0.871684652608269
7.86 -0.868133225683522
7.87 -0.864364739400916
7.88 -0.860369234095738
7.89 -0.856135920253915
7.9 -0.851653057746118
7.91 -0.846907811340546
7.92 -0.841886080304014
7.93 -0.836572300492387
7.94 -0.830949218390717
7.95 -0.82499763826681
7.96 -0.818696146167282
7.97 -0.812020818169071
7.98 -0.80494492538291
7.99 -0.797438654960817
8 -0.789468874987399
8.01 -0.780998981657752
8.02 -0.771988879248888
8.03 -0.762395156208681
8.04 -0.752171532532319
8.05 -0.741269661719503
8.06 -0.729640371050989
8.07 -0.717235411690876
8.08 -0.704009759852307
8.09 -0.689924457662276
8.1 -0.674949906390259
8.11 -0.659069430210062
8.12 -0.642282828490035
8.13 -0.624609549780841
8.14 -0.606091077201963
8.15 -0.586792136753593
8.16 -0.587544352224847
8.17 -0.587538874048709
8.18 -0.586764396397514
8.19 -0.585220194977086
8.2 -0.582914087061675
8.21 -0.579860253105342
8.22 -0.576077110192704
8.23 -0.571585385487909
8.24 -0.566406491549803
8.25 -0.560561262510498
8.26 -0.554069075155023
8.27 -0.546947353388599
8.28 -0.539211437648899
8.29 -0.53087479035066
8.3 -0.521949501745353
8.31 -0.512447055078271
8.32 -0.502379303672327
8.33 -0.491759604518234
8.34 -0.480604043147923
8.35 -0.468932674179382
8.36 -0.456770693097962
8.37 -0.444149450361785
8.38 -0.431107221614161
8.39 -0.41768965978598
8.4 -0.403949876872094
8.41 -0.389948133914508
8.42 -0.375751153952282
8.43 -0.381091619453296
8.44 -0.386246159384274
8.45 -0.391164856916409
8.46 -0.395803682022658
8.47 -0.400125023702314
8.48 -0.404097990883841
8.49 -0.407698470883628
8.5 -0.410908954068906
8.51 -0.413718150868409
8.52 -0.416120440519975
8.53 -0.418115198812107
8.54 -0.419706054380496
8.55 -0.420900120502593
8.56 -0.421707243001541
8.57 -0.422139296282232
8.58 -0.422209550092715
8.59 -0.4219321205016
8.6 -0.421321510622201
8.61 -0.420392240247344
8.62 -0.41915855892127
8.63 -0.417634233972678
8.64 -0.415832403430027
8.65 -0.413765483237221
8.66 -0.411445118479382
8.67 -0.40888216913946
8.68 -0.406086722010867
8.69 -0.403068121617289
8.7 -0.39983501421716
8.71 -0.3963954001189
8.72 -0.392756690559756
8.73 -0.388925766286143
8.74 -0.384909035714352
8.75 -0.380712491154899
8.76 -0.376341762065704
8.77 -0.371802164675053
8.78 -0.367098747601693
8.79 -0.362236333312519
8.8 -0.357219555412486
8.81 -0.35205289186897
8.82 -0.346740694344418
8.83 -0.341287213855353
8.84 -0.335696622999552
8.85 -0.329973035002127
8.86 -0.324120519829648
8.87 -0.318143117612607
8.88 -0.312044849603161
8.89 -0.305829726878979
8.9 -0.299501756986684
8.91 -0.293064948700873
8.92 -0.28652331505768
8.93 -0.279880874805959
8.94 -0.273141652404693
8.95 -0.266309676682466
8.96 -0.259388978263796
8.97 -0.252383585858105
8.98 -0.245297521499773
8.99 -0.238134794822461
9 -0.230899396447231
9.01 -0.223595290562106
9.02 -0.21622640677042
9.03 -0.208796631286331
9.04 -0.201309797558233
9.05 -0.193769676404162
9.06 -0.186179965747511
9.07 -0.178544280046156
9.08 -0.170866139513317
9.09 -0.163148959233696
9.1 -0.155396038283598
9.11 -0.147610548968367
9.12 -0.139795526294465
9.13 -0.131953857796545
9.14 -0.124088273841701
9.15 -0.116201338533437
9.16 -0.10829544133685
9.17 -0.100372789543483
9.18 -0.0924354016896783
9.19 -0.0844851020355489
9.2 -0.0765235162032244
9.21 -0.0685520680626148
9.22 -0.060571977940853
9.23 -0.0525842622178214
9.24 -0.0445897343551157
9.25 -0.0365890073894731
9.26 -0.0285824979045597
9.27 -0.0205704314772545
9.28 -0.0125528495765403
9.29 -0.00452961787514214
9.3 0.0034995640835446
9.31 0.0115351519375869
9.32 0.0195777443679988
9.33 0.0276280698744679
9.34 0.0356869725834023
9.35 0.0437553972177767
9.36 0.0518343733678114
9.37 0.0599249992090597
9.38 0.0680284248199283
9.39 0.076145835253969
9.4 0.084278433523482
9.41 0.0924274236500125
9.42 0.100593993934406
9.43 0.108779300594175
9.44 0.116984451909236
9.45 0.125210493008712
9.46 0.133458391421636
9.47 0.14172902350321
9.48 0.150023161836019
9.49 0.158341463692336
9.5 0.166684460629789
9.51 0.175052549278257
9.52 0.183445983361146
9.53 0.191864866979492
9.54 0.200309149172713
9.55 0.208778619755582
9.56 0.217272906417277
9.57 0.225791473055388
9.58 0.234333619305625
9.59 0.242898481216944
9.6 0.251485033011913
9.61 0.260092089863516
9.62 0.268718311612395
9.63 0.277362207342704
9.64 0.286022140730409
9.65 0.29469633607503
9.66 0.30338288492435
9.67 0.312079753201637
9.68 0.320784788746214
9.69 0.329495729180712
9.7 0.338210210022031
9.71 0.346925772957558
9.72 0.355639874213689
9.73 0.364349892949735
9.74 0.37305313961688
9.75 0.381746864228775
9.76 0.39042826449742
9.77 0.399094493795075
9.78 0.407742668909909
9.79 0.416369877569801
9.8 0.424973185715032
9.81 0.433549644506485
9.82 0.442096297061319
9.83 0.450610184912802
9.84 0.459088354195096
9.85 0.467527861557297
9.86 0.4759257798138
9.87 0.484279203340291
9.88 0.492585253226246
9.89 0.500841082195865
9.9 0.509043879309873
9.91 0.517190874460715
9.92 0.525279342673326
9.93 0.533306608223025
9.94 0.541270048581124
9.95 0.549167098197716
9.96 0.556995252129809
9.97 0.564752069521559
9.98 0.572435176941897
9.99 0.58004227158337
10 0.587571124324561
10.01 0.595019582657028
10.02 0.602385573476405
10.03 0.609667105736034
10.04 0.616862272960409
10.05 0.62396925561468
10.06 0.63098632332562
10.07 0.637911836948716
10.08 0.644744250475447
10.09 0.651482112774374
10.1 0.658124069159344
10.11 0.664668862777973
10.12 0.671115335813489
10.13 0.677462430493213
10.14 0.683709189897102
10.15 0.689854758560259
10.16 0.695898382863733
10.17 0.701839411208605
10.18 0.707677293969113
10.19 0.71341158322136
10.2 0.719041932245178
10.21 0.724568094797702
10.22 0.72998992415837
10.23 0.735307371946224
10.24 0.740520486711659
10.25 0.745629412306015
10.26 0.75063438603373
10.27 0.755535736593066
10.28 0.760333881812719
10.29 0.765029326192863
10.3 0.769622658260438
10.31 0.774114547749583
10.32 0.77850574261923
10.33 0.782797065920819
10.34 0.786989412529981
10.35 0.791083745756738
10.36 0.795081093849451
10.37 0.798982546408139
10.38 0.802789250723207
10.39 0.806502408055737
10.4 0.810123269875606
10.41 0.813653134073542
10.42 0.817093341163016
10.43 0.820445270487507
10.44 0.823710336448146
10.45 0.826889984766175
10.46 0.829985688793906
10.47 0.83299894588709
10.48 0.835931273850693
10.49 0.838784207469145
10.5 0.841559295131113
10.51 0.844258095557821
10.52 0.846882174642854
10.53 0.849433102410323
10.54 0.85191245009719
10.55 0.854321787364465
10.56 0.856662679640972
10.57 0.858936685602349
10.58 0.861145354786971
10.59 0.863290225349572
10.6 0.865372821952458
10.61 0.867394653793385
10.62 0.869357212768412
10.63 0.871261971767364
10.64 0.873110383098875
10.65 0.874903877041456
10.66 0.876643860516486
10.67 0.878331715878622
10.68 0.879968799818708
10.69 0.881556442373987
10.7 0.883095946040102
10.71 0.884588584979204
10.72 0.886035604318293
10.73 0.887438219531812
10.74 0.888797615902418
10.75 0.890114948053834
10.76 0.89139133954966
10.77 0.892627882552036
10.78 0.893825637534117
10.79 0.894985633040345
10.8 0.896108865488636
10.81 0.89719629900864
10.82 0.89824886531038
10.83 0.899267463577672
10.84 0.900252960380848
10.85 0.901206189603422
10.86 0.90212795237747
10.87 0.903019017022606
10.88 0.903880118983541
10.89 0.904711960761341
10.9 0.905515211833596
10.91 0.906290508558778
10.92 0.907038454060194
10.93 0.90775961808498
10.94 0.908454536833661
10.95 0.909123712755829
10.96 0.909767614307578
10.97 0.910386675666296
10.98 0.910981296398493
10.99 0.911551841076297
11 0.912098638838265
11.01 0.912621982890144
11.02 0.913122129941149
11.03 0.913599299571336
11.04 0.914053673525544
11.05 0.914485394929367
11.06 0.914894567422528
11.07 0.915281254204956
11.08 0.915645476990816
11.09 0.91598721486564
11.1 0.916306403041654
11.11 0.916602931506323
11.12 0.916876643559058
11.13 0.917127334231005
11.14 0.917354748582756
11.15 0.917558579874842
11.16 0.917738467605826
11.17 0.91789399541287
11.18 0.918024688829675
11.19 0.918130012896823
11.2 0.918209369619629
11.21 0.918262095268863
11.22 0.918287457519856
11.23 0.918284652425886
11.24 0.918252801222034
11.25 0.918190946956164
11.26 0.918098050944213
11.27 0.917972989047523
11.28 0.917814547770672
11.29 0.917621420178989
11.3 0.917392201635781
11.31 0.917125385360216
11.32 0.916819357807771
11.33 0.916472393876133
11.34 0.916082651940457
11.35 0.915648168722854
11.36 0.915166854001804
11.37 0.914636485167911
11.38 0.914054701632773
11.39 0.913418999097751
11.4 0.912726723688808
11.41 0.911975065962179
11.42 0.911161054783227
11.43 0.910281551076973
11.44 0.909333241443214
11.45 0.908312631621278
11.46 0.907216039778779
11.47 0.906039589584508
11.48 0.904779203007005
11.49 0.903430592756449
11.5 0.901989254257122
11.51 0.900450456999481
11.52 0.898809235073482
11.53 0.897060376626276
11.54 0.895198411916134
11.55 0.893217599548217
11.56 0.891111910374514
11.57 0.888875008417736
11.58 0.886500228035054
11.59 0.883980546370513
11.6 0.881308549953613
11.61 0.878476394085722
11.62 0.875475753417332
11.63 0.872297761861799
11.64 0.868932939723243
11.65 0.865371105651319
11.66 0.861601270795344
11.67 0.857611512347435
11.68 0.853388823586983
11.69 0.848918937635293
11.7 0.844186122494928
11.71 0.83917294571234
11.72 0.833860008336207
11.73 0.82822564996677
11.74 0.822245629874634
11.75 0.815892793727562
11.76 0.809136741742688
11.77 0.801943522398305
11.78 0.794275386402168
11.79 0.786090648374151
11.8 0.777343718140229
11.81 0.767985378372942
11.82 0.757963398183043
11.83 0.747223579425042
11.84 0.735711328726292
11.85 0.723373827309245
11.86 0.71016282633429
11.87 0.696038023709972
11.88 0.680970880234124
11.89 0.664948618015024
11.9 0.647978032047604
11.91 0.630088665086963
11.92 0.611334877816216
11.93 0.657742553336946
11.94 0.703298258813386
11.95 0.747858325445414
11.96 0.791314995313854
11.97 0.833587347948717
11.98 0.874605953713555
11.99 0.914291964042662
12 0.952531366994352
12.01 0.957564999337658
12.02 0.96120344284024
12.03 0.963702423678032
12.04 0.965291437010088
12.05 0.966168785587132
12.06 0.966500869130426
12.07 0.966424133505928
12.08 0.966048417025389
12.09 0.965460814630385
12.1 0.964729514322448
12.11 0.96390730893109
12.12 0.963034652701103
12.13 0.962142233446021
12.14 0.961253086529658
12.15 0.960384302980739
12.16 0.95954839251272
12.17 0.958754361064047
12.18 0.958008556657398
12.19 0.957315329808689
12.2 0.956677546985492
12.21 0.956096988502849
12.22 0.955574656070223
12.23 0.955111010031413
12.24 0.954706152108236
12.25 0.954359966053479
12.26 0.954072225909347
12.27 0.953842679429908
12.28 0.953671112549604
12.29 0.953557399471145
12.3 0.953501541927918
12.31 0.953503700386093
12.32 0.953564219340168
12.33 0.953683648383272
12.34 0.953862760369421
12.35 0.95410256770462
12.36 0.954404337588409
12.37 0.954769606862313
12.38 0.955200196994879
12.39 0.955698229635476
12.4 0.956266143093095
12.41 0.956906710035971
12.42 0.957623056657384
12.43 0.958418683507575
12.44 0.959297488146206
12.45 0.960263789718899
12.46 0.961322355498646
12.47 0.962478429350501
12.48 0.963737761966007
12.49 0.965106642558684
12.5 0.966591931496123
12.51 0.96820109304329
12.52 0.969942226972549
12.53 0.971824097213476
12.54 0.973856154907099
12.55 0.976048552109358
12.56 0.978412140838616
12.57 0.980958450019464
12.58 0.983699629915133
12.59 0.986648349556137
12.6 0.989817627042672
12.61 0.993220564853447
12.62 0.996869951672346
12.63 1.00077767774856
12.64 1.00495389117009
12.65 1.00940579613827
12.66 1.01413595975038
12.67 1.01913994958198
12.68 1.02440307039034
12.69 1.02989590761866
12.7 1.03556832820311
12.71 1.04134155959675
12.72 1.04709801548322
12.73 1.05266875265162
12.74 1.05781897789857
12.75 1.06223308558417
12.76 1.05673163615614
12.77 1.05047065205363
12.78 1.04375576626912
12.79 1.03681189200422
12.8 1.02979807551018
12.81 1.02282186404317
12.82 1.01595169623254
12.83 1.0092268850969
12.84 1.00266530196151
12.85 0.996269086686902
12.86 0.990028755927358
12.87 0.983926049020615
12.88 0.977935791080656
12.89 0.972026989708437
12.9 0.966163326131571
12.91 0.96030315727423
12.92 0.954399113089467
12.93 0.94839735356638
12.94 0.942236542624613
12.95 0.93584660296795
12.96 0.929147339191813
12.97 0.922047058946891
12.98 0.914441386266451
12.99 0.906212547307417
13 0.897229510798151
13.01 0.887349466526374
13.02 0.876421191853768
13.03 0.864290835564722
13.04 0.850810472878174
13.05 0.835849393668507
13.06 0.863377678663801
13.07 0.889253797837592
13.08 0.913483693742079
13.09 0.93599990099442
13.1 0.942168582632266
13.11 0.94689980116377
13.12 0.950432359945749
13.13 0.952985907838782
13.14 0.954754432545711
13.15 0.955903991542625
13.16 0.956573311551372
13.17 0.956876076427315
13.18 0.956904021484275
13.19 0.956730245110788
13.2 0.95641238521889
13.21 0.955995477598025
13.22 0.955514423814884
13.23 0.954996062261582
13.24 0.954460871283545
13.25 0.953924349157292
13.26 0.953398119994959
13.27 0.952890812696925
13.28 0.952408755136873
13.29 0.951956519769785
13.3 0.951537350854913
13.31 0.951153498001737
13.32 0.950806475985412
13.33 0.950497266776956
13.34 0.950226476444091
13.35 0.949994456915535
13.36 0.949801400469079
13.37 0.949647413109711
13.38 0.949532571666313
13.39 0.949456968383707
13.4 0.949420745962848
13.41 0.949424125358155
13.42 0.949467428139186
13.43 0.949551094833533
13.44 0.949675700364998
13.45 0.949841967466721
13.46 0.950050778768106
13.47 0.950303188115603
13.48 0.950600431581416
13.49 0.950943938534056
13.5 0.951335343084779
13.51 0.951776496180037
13.52 0.952269478578777
13.53 0.952816614932034
13.54 0.953420489168794
13.55 0.95408396138458
13.56 0.954810186426404
13.57 0.955602634368083
13.58 0.956465113072106
13.59 0.957401793036874
13.6 0.958417234729313
13.61 0.959516418600415
13.62 0.960704777972222
13.63 0.961988234965091
13.64 0.963373239598227
13.65 0.964866812136802
13.66 0.966476588664788
13.67 0.968210869719064
13.68 0.97007867160656
13.69 0.972089779713153
13.7 0.974254802659881
13.71 0.976585225511696
13.72 0.979093459316195
13.73 0.981792882931634
13.74 0.984697871236457
13.75 0.987823801173134
13.76 0.991187023353172
13.77 0.994804781696544
13.78 0.998695056180302
13.79 1.00287629336961
13.8 1.00736697481923
13.81 1.01218495306861
13.82 1.01734645671021
13.83 1.02286462726019
13.84 1.02874739829126
13.85 1.03499445868501
13.86 1.04159295583505
13.87 1.04851149526634
13.88 1.055691896789
13.89 1.06303811603141
13.9 1.07040182467751
13.91 1.0775645355508
13.92 1.08421714731268
13.93 1.07753438803651
13.94 1.07032316197316
13.95 1.06289531696683
13.96 1.05547198913114
13.97 1.04820358018253
13.98 1.04118751716098
13.99 1.03448272151456
14 1.02812078896839
14.01 1.02211433275013
14.02 1.01646305988783
14.03 1.01115811474023
14.04 1.00618513382141
14.05 1.00152635815275
14.06 0.997162062772734
14.07 0.993071493009014
14.08 0.989233443117801
14.09 0.985626572288905
14.1 0.982229522800761
14.11 0.979020882604566
14.12 0.975979017645249
14.13 0.973081786123518
14.14 0.970306136445957
14.15 0.967627581955336
14.16 0.965019538176906
14.17 0.962452502097476
14.18 0.959893048151695
14.19 0.957302612886717
14.2 0.954636041197958
14.21 0.95183987406377
14.22 0.948850374685314
14.23 0.945591322338671
14.24 0.941971658267832
14.25 0.937883153907709
14.26 0.933198396047604
14.27 0.927769548236407
14.28 0.921428541242391
14.29 0.913989530653927
14.3 0.905254561306785
14.31 0.895023277538863
14.32 0.892225761348785
14.33 0.887927223687756
14.34 0.882304769151569
14.35 0.875520586848305
14.36 0.867718395472282
14.37 0.859022320112584
14.38 0.849537449445726
14.39 0.839351415408993
14.4 0.828536487637441
14.41 0.817151828146171
14.42 0.805245681409649
14.43 0.792857372912315
14.44 0.780019057116622
14.45 0.766757199367797
14.46 0.753093802001295
14.47 0.739047398498123
14.48 0.724633845310529
14.49 0.709866942064983
14.5 0.69475890932517
14.51 0.67932075029291
14.52 0.663562519542516
14.53 0.647493518581896
14.54 0.63112243495132
14.55 0.614457438816243
14.56 0.597506248615625
14.57 0.580276175282721
14.58 0.562774152831948
14.59 0.545006761664605
14.6 0.526980249748223
14.61 0.508700555829061
14.62 0.490173338006943
14.63 0.471404010300082
14.64 0.452397789219652
14.65 0.433159751825765
14.66 0.413694906215254
14.67 0.394008274864966
14.68 0.374104990693347
14.69 0.353990405082781
14.7 0.333670206408205
14.71 0.313150546837551
14.72 0.29243817431534
14.73 0.271540565739302
14.74 0.250466056440071
14.75 0.229223960244667
14.76 0.207824673734069
14.77 0.186279757891674
14.78 0.164601990281587
14.79 0.142805381276549
14.8 0.120905148727415
14.81 0.0989176468358015
14.82 0.0768602468087026
14.83 0.0547511690297423
14.84 0.0326092688137123
14.85 0.0104537801217272
14.86 -0.0116959763063597
14.87 -0.0338209122897008
14.88 -0.0559025098155821
14.89 -0.077923167282111
14.9 -0.0998665449401123
14.91 -0.121717900856573
14.92 -0.143464409868273
14.93 -0.165095459308042
14.94 -0.186602916510943
14.95 -0.207981363974359
14.96 -0.229228298293803
14.97 -0.250344288388647
14.98 -0.271333086869636
14.99 -0.292201685530802
15 -0.312960301782005
15.01 -0.333622277366399
15.02 -0.35581459614182
15.03 -0.377897911417239
15.04 -0.399795671591694
15.05 -0.421434037108636
15.06 -0.442744040716301
15.07 -0.463663474747873
15.08 -0.484138377997533
15.09 -0.50412403474763
15.1 -0.523585448658917
15.11 -0.542497306184231
15.12 -0.560843489737942
15.13 -0.578616233903386
15.14 -0.595815035447985
15.15 -0.612445430040375
15.16 -0.628517738085782
15.17 -0.644045863205219
15.18 -0.659046204035723
15.19 -0.673536717051441
15.2 -0.687536147717785
15.21 -0.701063431003397
15.22 -0.714137250557017
15.23 -0.726775738436717
15.24 -0.738996293456862
15.25 -0.750815495126382
15.26 -0.762249090936739
15.27 -0.773312036682144
15.28 -0.784018571978376
15.29 -0.794382315768556
15.3 -0.804416369078933
15.31 -0.814133414435093
15.32 -0.823545803062501
15.33 -0.832665622213987
15.34 -0.841504735653178
15.35 -0.850074790444381
15.36 -0.858387182716457
15.37 -0.866452973923792
15.38 -0.874282747240772
15.39 -0.881886390989185
15.4 -0.889272792275385
15.41 -0.896449419151305
15.42 -0.903421763456429
15.43 -0.910192608936385
15.44 -0.916761080284027
15.45 -0.92312141870289
15.46 -0.92926141927721
15.47 -0.935160456633817
15.48 -0.940787021513364
15.49 -0.946095697954762
15.5 -0.951023538774156
15.51 -0.955485861178105
15.52 -0.959371606237371
15.53 -0.962538612106773
15.54 -0.964809466221739
15.55 -0.965969032494684
15.56 -0.965765250628703
15.57 -0.967662488022811
15.58 -0.968192132117105
15.59 -0.967607625680044
15.6 -0.966124398312643
15.61 -0.963917118731257
15.62 -0.961120582097416
15.63 -0.957832491657994
15.64 -0.954116886333635
15.65 -0.95000742719857
15.66 -0.945510118356474
15.67 -0.94060529940048
15.68 -0.935248933583511
15.69 -0.929373360588134
15.7 -0.922887813592512
15.71 -0.915679135387138
15.72 -0.907613270824248
15.73 -0.898538244645077
15.74 -0.888289407877144
15.75 -0.876697674158547
15.76 -0.863601170963102
15.77 -0.850883217340692
15.78 -0.836308303816467
15.79 -0.81991898900784
15.8 -0.874077801181053
15.81 -0.92701265961616
15.82 -0.978906795647879
15.83 -1.03008901510129
15.84 -1.08102206040013
15.85 -1.13228798493032
15.86 -1.18456890596693
15.87 -1.23861173057982
15.88 -1.21283829394495
15.89 -1.18933022852944
15.9 -1.16803151183292
15.91 -1.14879325156095
15.92 -1.13143121165013
15.93 -1.11575569487085
15.94 -1.10158605181385
15.95 -1.08875691744264
15.96 -1.07712013466765
15.97 -1.06654452610255
15.98 -1.05691467435881
15.99 -1.04812932197066
16 -1.04009970312468
16.01 -1.03274795802392
16.02 -1.02600569470509
16.03 -1.01981271827319
16.04 -1.01411592506276
16.05 -1.00886834886995
16.06 -1.00402834245267
16.07 -0.999558876854967
16.08 -0.995426942073464
16.09 -0.991603034231767
16.1 -0.988060716279829
16.11 -0.984776241045758
16.12 -0.981728227125496
16.13 -0.978897379559226
16.14 -0.976266248507039
16.15 -0.97381902021261
16.16 -0.971541335452447
16.17 -0.969420131431437
16.18 -0.967443503724451
16.19 -0.965600585397873
16.2 -0.963881440891109
16.21 -0.962276972611027
16.22 -0.960778838504109
16.23 -0.959379379132209
16.24 -0.958071552996794
16.25 -0.956848879040521
16.26 -0.955705385409816
16.27 -0.954635563692749
16.28 -0.953634327956865
16.29 -0.952696978005095
16.3 -0.951819166347291
16.31 -0.950996868452362
16.32 -0.95022635590365
16.33 -0.949504172129276
16.34 -0.948827110421407
16.35 -0.948192193994468
16.36 -0.947596657863505
16.37 -0.947037932350659
16.38 -0.946513628050889
16.39 -0.946021522108156
16.4 -0.945559545670636
16.41 -0.945125772408706
16.42 -0.944718407992552
16.43 -0.944335780437829
16.44 -0.943976331237794
16.45 -0.943638607209185
16.46 -0.943321252986871
16.47 -0.943023004109055
16.48 -0.942742680640904
16.49 -0.942479181289695
16.5 -0.942231477969334
16.51 -0.941998610776217
16.52 -0.941779683342125
16.53 -0.941573858533132
16.54 -0.941380354466423
16.55 -0.941198440819564
16.56 -0.941027435409085
16.57 -0.940866701017364
16.58 -0.940715642448641
16.59 -0.940573703796758
16.6 -0.940440365908672
16.61 -0.940315144029232
16.62 -0.940197585613914
16.63 -0.940087268297359
16.64 -0.939983798006581
16.65 -0.939886807208637
16.66 -0.939795953283405
16.67 -0.939710917012877
16.68 -0.939631401179104
16.69 -0.939557129263543
16.7 -0.939487844241162
16.71 -0.93942330746323
16.72 -0.939363297623154
16.73 -0.939307609800261
16.74 -0.93925605457678
16.75 -0.939208457223732
16.76 -0.939164656951746
16.77 -0.939124506223208
16.78 -0.939087870122436
16.79 -0.939054625780862
16.8 -0.939024661854525
16.81 -0.938997878051371
16.82 -0.938974184706179
16.83 -0.938953502401077
16.84 -0.93893576162992
16.85 -0.938920902504944
16.86 -0.938908874504341
16.87 -0.938899636259601
16.88 -0.938893155381617
16.89 -0.938889408324778
16.9 -0.938888380288404
16.91 -0.93889006515509
16.92 -0.938894465465663
16.93 -0.938901592430641
16.94 -0.938911465978265
16.95 -0.938924114839292
16.96 -0.938939576668984
16.97 -0.938957898206811
16.98 -0.93897913547465
16.99 -0.939003354014357
17 -0.939030629165842
17.01 -0.93906104638692
17.02 -0.939094701616431
17.03 -0.939131701682334
17.04 -0.939172164756663
17.05 -0.939216220859513
17.06 -0.939264012414401
17.07 -0.939315694857666
17.08 -0.939371437304782
17.09 -0.939431423276801
17.1 -0.939495851490399
17.11 -0.939564936715369
17.12 -0.939638910703746
17.13 -0.939718023195104
17.14 -0.939802543003036
17.15 -0.939892759188194
17.16 -0.93998898232384
17.17 -0.940091545860276
17.18 -0.940200807595195
17.19 -0.940317151257533
17.2 -0.940440988213109
17.21 -0.940572759301089
17.22 -0.940712936811072
17.23 -0.940862026611527
17.24 -0.941020570441226
17.25 -0.941189148376429
17.26 -0.941368381487675
17.27 -0.941558934701382
17.28 -0.941761519882821
17.29 -0.941976899158577
17.3 -0.942205888498362
17.31 -0.942449361577868
17.32 -0.942708253946495
17.33 -0.942983567526022
17.34 -0.943276375468861
17.35 -0.943587827407308
17.36 -0.943919155128308
17.37 -0.944271678711604
17.38 -0.944646813172909
17.39 -0.945046075657828
17.4 -0.945471093236715
17.41 -0.945923611355588
17.42 -0.946405503003502
17.43 -0.946918778662528
17.44 -0.94746559711264
17.45 -0.948048277170285
17.46 -0.948669310446263
17.47 -0.949331375215428
17.48 -0.950037351497702
17.49 -0.950790337456422
17.5 -0.951593667225854
17.51 -0.95245093028406
17.52 -0.953365992489382
17.53 -0.954343018897268
17.54 -0.955386498467268
17.55 -0.956501270755411
17.56 -0.957692554661196
17.57 -0.958965979256783
17.58 -0.960327616661697
17.59 -0.961784016831091
17.6 -0.96334224398653
17.61 -0.96500991421896
17.62 -0.966795233510257
17.63 -0.968707035020674
17.64 -0.970754813930154
17.65 -0.972948757340301
17.66 -0.975299765656396
17.67 -0.977819460357317
17.68 -0.980520170963813
17.69 -0.983414891107448
17.7 -0.986517189574819
17.71 -0.98984105662996
17.72 -0.993400658223502
17.73 -0.997209960101789
17.74 -1.00128216930158
17.75 -1.00562892073395
17.76 -1.01025910990679
17.77 -1.015177237509
17.78 -1.02038108595425
17.79 -1.02585849149647
17.8 -1.03158291059292
17.81 -1.03750741499534
17.82 -1.04355670957412
17.83 -1.04961679872243
17.84 -1.05552212305055
17.85 -1.06104050239132
17.86 -1.0658572764383
17.87 -1.06445352498925
17.88 -1.06236223123811
17.89 -1.05993665492375
17.9 -1.05744869218671
17.91 -1.055102272474
17.92 -1.05304742190563
17.93 -1.05139292920801
17.94 -1.05021681068605
17.95 -1.04957445552981
17.96 -1.04950463698379
17.97 -1.05003365943961
17.98 -1.05117788150609
17.99 -1.05294476979013
18 -1.05533252647682
18.01 -1.05832820776712
18.02 -1.06190411463932
18.03 -1.06601209862205
18.04 -1.07057530179548
18.05 -1.07547678894868
18.06 -1.08054463184387
18.07 -1.08553346217515
18.08 -1.09010363474491
18.09 -1.02428413878009
18.1 -0.957798226689499
18.11 -0.890467578437527
18.12 -0.82218234622757
18.13 -0.752928712696978
18.14 -0.682794966984031
18.15 -0.611961414083163
18.16 -0.631058911366406
18.17 -0.649296411518137
18.18 -0.666618678203161
18.19 -0.682995145457619
18.2 -0.698417932742688
18.21 -0.712898752746809
18.22 -0.726465166391145
18.23 -0.739156627897643
18.24 -0.751020688518308
18.25 -0.762109620100391
18.26 -0.772477606968864
18.27 -0.782178556639206
18.28 -0.791264506879007
18.29 -0.799784560556302
18.3 -0.807784257095064
18.31 -0.815305284298602
18.32 -0.822385440608844
18.33 -0.829058770294326
18.34 -0.835355808753181
18.35 -0.841303889600311
18.36 -0.846927478110754
18.37 -0.852248506330339
18.38 -0.857286693654078
18.39 -0.86205984310081
18.4 -0.866584108191238
18.41 -0.870874228607572
18.42 -0.874943734996762
18.43 -0.878805124651998
18.44 -0.882470010593038
18.45 -0.885949246940933
18.46 -0.889253033579855
18.47 -0.892391003016076
18.48 -0.895372292152686
18.49 -0.898205601447638
18.5 -0.900899243646592
18.51 -0.903461184002829
18.52 -0.90589907362888
18.53 -0.908220277376454
18.54 -0.910431897417471
18.55 -0.912540793500943
18.56 -0.914553600688018
18.57 -0.916476745219579
18.58 -0.91831645904523
18.59 -0.920078793437431
18.6 -0.921769632027203
18.61 -0.92339470352629
18.62 -0.92495959434246
18.63 -0.926469761247732
18.64 -0.927930544221978
18.65 -0.929347179564589
18.66 -0.930724813343419
18.67 -0.932068515231273
18.68 -0.933383292764775
18.69 -0.934674106046872
18.7 -0.935945882901463
18.71 -0.937203534475248
18.72 -0.938451971266176
18.73 -0.939696119538431
18.74 -0.940940938058226
18.75 -0.942191435050564
18.76 -0.943452685230912
18.77 -0.944729846703483
18.78 -0.946028177433781
18.79 -0.947353050890089
18.8 -0.94870997029728
18.81 -0.950104580743822
18.82 -0.951542678113035
18.83 -0.953030213450076
18.84 -0.954573290898264
18.85 -0.956178156703282
18.86 -0.957851175941241
18.87 -0.959598792509045
18.88 -0.961427466435229
18.89 -0.963343580610867
18.9 -0.965353306453394
18.91 -0.967462414608842
18.92 -0.969676012326241
18.93 -0.971998183301959
18.94 -0.974431498235119
18.95 -0.97697635466386
18.96 -0.979630092483342
18.97 -0.982385816622953
18.98 -0.985230840781455
18.99 -0.988144646771313
19 -0.991096235352923
19.01 -0.994040731744268
19.02 -0.996915112472035
19.03 -0.999632957930624
19.04 -1.00207823642817
19.05 -1.00409833446493
19.06 -1.00549692105428
19.07 -1.00602782581579
19.08 -1.00539193304734
19.09 -1.00635855548586
19.1 -1.00615423203503
19.11 -1.00507900451103
19.12 -1.00338144466837
19.13 -1.00126096718591
19.14 -0.998873439036291
19.15 -0.996338030038127
19.16 -0.993744052271877
19.17 -0.991157137641199
19.18 -0.988624493767677
19.19 -0.986179203667698
19.2 -0.983843647906322
19.21 -0.981632173114251
19.22 -0.979553138432022
19.23 -0.977610460724996
19.24 -0.975804761297557
19.25 -0.97413419714389
19.26 -0.972595041245705
19.27 -0.971182060091972
19.28 -0.969888722590398
19.29 -0.968707262585166
19.3 -0.967628606848491
19.31 -0.966642171205929
19.32 -0.965735518966166
19.33 -0.964893867731815
19.34 -0.964099422800225
19.35 -0.96333050779129
19.36 -0.96256045630754
19.37 -0.961756223377775
19.38 -0.960876674121856
19.39 -0.959870512856542
19.4 -0.958673834088973
19.41 -0.957207315492179
19.42 -0.955373143009355
19.43 -0.953051873141785
19.44 -0.95009961044054
19.45 -0.946346115329139
19.46 -0.941594744290044
19.47 -0.935625405765067
19.48 -0.928201871191566
19.49 -0.935182764949816
19.5 -0.940598402662145
19.51 -0.944611191047897
19.52 -0.947313203291858
19.53 -0.948713161823523
19.54 -0.948731722069787
19.55 -0.947205200091812
19.56 -0.97291867295854
19.57 -0.997197812647357
19.58 -1.02028138785631
19.59 -1.04231375006317
19.6 -1.0632884838978
19.61 -1.05859450970365
19.62 -1.05315850983449
19.63 -1.04729580397032
19.64 -1.04124087381021
19.65 -1.03516206113209
19.66 -1.02917600313106
19.67 -1.02336021563008
19.68 -1.01776333840265
19.69 -1.0124131249812
19.7 -1.00732249596508
19.71 -1.00249403289968
19.72 -0.997923264579912
19.73 -0.993601041669893
19.74 -0.989515234728204
19.75 -0.985651936135994
19.76 -0.981996301547015
19.77 -0.978533131351814
19.78 -0.975247265965469
19.79 -0.97212384886836
19.8 -0.969148496713411
19.81 -0.966307405173378
19.82 -0.963587411524366
19.83 -0.960976029476365
19.84 -0.958461467897047
19.85 -0.956032642415814
19.86 -0.953679187144322
19.87 -0.951391472700863
19.88 -0.949160636240988
19.89 -0.946978629191365
19.9 -0.944838288817768
19.91 -0.942733440630212
19.92 -0.940659039976088
19.93 -0.938611363076656
19.94 -0.936588260358451
19.95 -0.934589488427953
19.96 -0.932617141751095
19.97 -0.93067621150541
19.98 -0.928775307898287
19.99 -0.926927594611541
20 -0.925152001702127
20.01 -0.923474809078943
};
\addplot [semithick, black, mark=x, mark size=1, mark options={solid}, only marks]
table {%
0.03 1.00911228349438
0.69 0.522589790410628
0.85 0.19709931180442
1.54 0.699177514149976
2.29 1.34184100020619
2.64 0.785706088563132
4.75 1.2507841391156
5.77 -0.77760076826514
6.03 -0.73492427522072
6.56 -1.33139116281343
7.44 -0.84065306594585
8.15 -0.586599069778924
8.42 -0.375558831352976
11.92 0.610693344241301
12 0.952849917078659
12.75 1.06234055280336
13.05 0.835448934634078
13.09 0.936158954270135
13.92 1.08435754903744
14.31 0.894959942221294
15.01 -0.333613539149092
15.56 -0.965755410677236
15.76 -0.863603664672697
15.79 -0.819245067464038
15.87 -1.23935081979077
17.86 -1.06593168826027
18.08 -1.09075655343412
18.15 -0.611076814162195
19.08 -1.00538950289377
19.48 -0.928074830295671
19.55 -0.946958947818044
19.6 -1.06353729183843
};
\addplot [semithick, black]
table {%
0 1.00023710727692
0.01 1.07306838035583
0.02 1.08986532688141
0.03 1.00477981567383
0.04 0.993027806282043
0.05 0.9804368019104
0.06 0.971674084663391
0.07 0.959399163722992
0.08 0.950920879840851
0.09 0.945226550102234
0.1 0.933402359485626
0.11 0.921989858150482
0.12 0.913335680961609
0.13 0.89775025844574
0.14 0.891614079475403
0.15 0.884220600128174
0.16 0.871979475021362
0.17 0.865604519844055
0.18 0.855560660362244
0.19 0.845914423465729
0.2 0.833799540996552
0.21 0.830206692218781
0.22 0.826396703720093
0.23 0.82685661315918
0.24 0.820921778678894
0.25 0.813464283943176
0.26 0.814313352108002
0.27 0.812074482440948
0.28 0.808854758739471
0.29 0.803802371025085
0.3 0.802539050579071
0.31 0.796198725700378
0.32 0.790314078330994
0.33 0.791555404663086
0.34 0.788390338420868
0.35 0.784175276756287
0.36 0.781340062618256
0.37 0.78208339214325
0.38 0.776032328605652
0.39 0.774547934532166
0.4 0.777184903621674
0.41 0.774399518966675
0.42 0.772531569004059
0.43 0.764859020709991
0.44 0.758653938770294
0.45 0.753997683525085
0.46 0.755184471607208
0.47 0.753096103668213
0.48 0.748163282871246
0.49 0.742184460163116
0.5 0.73743599653244
0.51 0.73361074924469
0.52 0.730517446994781
0.53 0.729101061820984
0.54 0.718973994255066
0.55 0.715056657791138
0.56 0.714397668838501
0.57 0.707686007022858
0.58 0.69876503944397
0.59 0.695910394191742
0.6 0.689036130905151
0.61 0.673222422599792
0.62 0.65926867723465
0.63 0.645888924598694
0.64 0.63480406999588
0.65 0.621370673179626
0.66 0.605915009975433
0.67 0.584664821624756
0.68 0.562247574329376
0.69 0.523383617401123
0.7 0.503739535808563
0.71 0.484936982393265
0.72 0.468517571687698
0.73 0.455654710531235
0.74 0.436931401491165
0.75 0.418552249670029
0.76 0.395120412111282
0.77 0.380154609680176
0.78 0.361104249954224
0.79 0.340868413448334
0.8 0.318826943635941
0.81 0.296286672353745
0.82 0.271080285310745
0.83 0.249470680952072
0.84 0.224251434206963
0.85 0.199101060628891
0.86 0.222994461655617
0.87 0.238612547516823
0.88 0.255233019590378
0.89 0.270023792982101
0.9 0.28290992975235
0.91 0.301401019096375
0.92 0.319950580596924
0.93 0.336429327726364
0.94 0.354676514863968
0.95 0.373161464929581
0.96 0.385701447725296
0.97 0.402220040559769
0.98 0.42024952173233
0.99 0.43299189209938
1 0.445924013853073
1.01 0.453489363193512
1.02 0.469917684793472
1.03 0.485968202352524
1.04 0.499528855085373
1.05 0.513586282730103
1.06 0.523776054382324
1.07 0.534496128559113
1.08 0.549666941165924
1.09 0.563932836055756
1.1 0.569788038730621
1.11 0.581021547317505
1.12 0.59318470954895
1.13 0.595809102058411
1.14 0.60561865568161
1.15 0.615053772926331
1.16 0.624710202217102
1.17 0.631041884422302
1.18 0.637933611869812
1.19 0.649021983146667
1.2 0.661610960960388
1.21 0.670829117298126
1.22 0.679309189319611
1.23 0.688084840774536
1.24 0.692252337932587
1.25 0.69854724407196
1.26 0.700880587100983
1.27 0.703119993209839
1.28 0.710515856742859
1.29 0.716549158096313
1.3 0.718100666999817
1.31 0.725332617759705
1.32 0.73140025138855
1.33 0.736828625202179
1.34 0.745572030544281
1.35 0.754034876823425
1.36 0.75987046957016
1.37 0.767585456371307
1.38 0.774823307991028
1.39 0.776834726333618
1.4 0.777064800262451
1.41 0.779511570930481
1.42 0.781912088394165
1.43 0.77951842546463
1.44 0.779655396938324
1.45 0.786334693431854
1.46 0.788563072681427
1.47 0.785917818546295
1.48 0.784086644649506
1.49 0.779614746570587
1.5 0.769451677799225
1.51 0.763856709003448
1.52 0.754452764987946
1.53 0.74162757396698
1.54 0.698394119739532
1.55 0.702035844326019
1.56 0.711281716823578
1.57 0.717694818973541
1.58 0.732404470443726
1.59 0.737334847450256
1.6 0.741659760475159
1.61 0.747708737850189
1.62 0.753304481506348
1.63 0.760457396507263
1.64 0.75955593585968
1.65 0.75467312335968
1.66 0.75668340921402
1.67 0.758882641792297
1.68 0.766114890575409
1.69 0.765869855880737
1.7 0.768963634967804
1.71 0.77475768327713
1.72 0.778451561927795
1.73 0.772476434707642
1.74 0.774453938007355
1.75 0.774156630039215
1.76 0.774975001811981
1.77 0.780761480331421
1.78 0.785686135292053
1.79 0.784353256225586
1.8 0.788429021835327
1.81 0.786746084690094
1.82 0.790209770202637
1.83 0.792517483234406
1.84 0.788743138313293
1.85 0.796651124954224
1.86 0.80098569393158
1.87 0.806356251239777
1.88 0.808313369750977
1.89 0.812118291854858
1.9 0.8153395652771
1.91 0.82067608833313
1.92 0.82652759552002
1.93 0.831586420536041
1.94 0.842619240283966
1.95 0.847407460212708
1.96 0.854670882225037
1.97 0.859377205371857
1.98 0.869146108627319
1.99 0.876840949058533
2 0.882695317268372
2.01 0.892134547233582
2.02 0.901887774467468
2.03 0.910318732261658
2.04 0.918006479740143
2.05 0.920608282089233
2.06 0.926393568515778
2.07 0.934254825115204
2.08 0.948995590209961
2.09 0.966613292694092
2.1 0.980865001678467
2.11 0.988170385360718
2.12 0.999990344047546
2.13 1.01218235492706
2.14 1.02155792713165
2.15 1.03416311740875
2.16 1.04392337799072
2.17 1.05759108066559
2.18 1.0709011554718
2.19 1.09257817268372
2.2 1.11537885665894
2.21 1.14146268367767
2.22 1.16845846176147
2.23 1.19606137275696
2.24 1.23043584823608
2.25 1.26153194904327
2.26 1.30063593387604
2.27 1.3307089805603
2.28 1.36129128932953
2.29 1.32895076274872
2.3 1.28243827819824
2.31 1.24341762065887
2.32 1.20282697677612
2.33 1.16691553592682
2.34 1.13585340976715
2.35 1.10959923267365
2.36 1.08470559120178
2.37 1.06812858581543
2.38 1.04887282848358
2.39 1.03072309494019
2.4 1.02084958553314
2.41 1.0070161819458
2.42 0.99982476234436
2.43 0.990010857582092
2.44 0.982409536838531
2.45 0.975193560123444
2.46 0.967769503593445
2.47 0.959168314933777
2.48 0.954448401927948
2.49 0.948026955127716
2.5 0.947877705097198
2.51 0.942912757396698
2.52 0.937686860561371
2.53 0.937207043170929
2.54 0.936140298843384
2.55 0.93288779258728
2.56 0.934991240501404
2.57 0.929608047008514
2.58 0.926347434520721
2.59 0.913513660430908
2.6 0.899763941764832
2.61 0.882978796958923
2.62 0.863379895687103
2.63 0.840094566345215
2.64 0.786080896854401
2.65 0.789560079574585
2.66 0.788510143756866
2.67 0.78542822599411
2.68 0.78547614812851
2.69 0.778548836708069
2.7 0.770215272903442
2.71 0.76592880487442
2.72 0.761859238147736
2.73 0.754096984863281
2.74 0.742851912975311
2.75 0.734667956829071
2.76 0.731356680393219
2.77 0.727023780345917
2.78 0.721454977989197
2.79 0.716008603572845
2.8 0.708926141262054
2.81 0.706670999526978
2.82 0.702365458011627
2.83 0.696997761726379
2.84 0.688852190971375
2.85 0.681091785430908
2.86 0.680373251438141
2.87 0.674970746040344
2.88 0.666660904884338
2.89 0.65798020362854
2.9 0.655152976512909
2.91 0.649187982082367
2.92 0.646198630332947
2.93 0.639333009719849
2.94 0.636422634124756
2.95 0.629370868206024
2.96 0.623991012573242
2.97 0.621421039104462
2.98 0.617822408676147
2.99 0.61803412437439
3 0.612805306911469
3.01 0.607600510120392
3.02 0.603912234306335
3.03 0.598695695400238
3.04 0.594627797603607
3.05 0.586299061775208
3.06 0.581935405731201
3.07 0.58156943321228
3.08 0.574112355709076
3.09 0.569607198238373
3.1 0.564221739768982
3.11 0.564362049102783
3.12 0.557626843452454
3.13 0.552418351173401
3.14 0.54899537563324
3.15 0.546500742435455
3.16 0.548015773296356
3.17 0.543461561203003
3.18 0.537585020065308
3.19 0.536324679851532
3.2 0.527395248413086
3.21 0.522392690181732
3.22 0.523067533969879
3.23 0.518493413925171
3.24 0.513456761837006
3.25 0.515552282333374
3.26 0.51205837726593
3.27 0.511948704719543
3.28 0.50199282169342
3.29 0.502753257751465
3.3 0.502537369728088
3.31 0.503125786781311
3.32 0.508244752883911
3.33 0.511868834495544
3.34 0.509536981582642
3.35 0.505177319049835
3.36 0.501368641853333
3.37 0.502070665359497
3.38 0.501998782157898
3.39 0.500598788261414
3.4 0.503335654735565
3.41 0.50152200460434
3.42 0.504335522651672
3.43 0.507065951824188
3.44 0.505868673324585
3.45 0.505164384841919
3.46 0.504241228103638
3.47 0.50604110956192
3.48 0.501223742961884
3.49 0.508714497089386
3.5 0.508390963077545
3.51 0.506579339504242
3.52 0.508590817451477
3.53 0.510936856269836
3.54 0.52028477191925
3.55 0.521225214004517
3.56 0.518336176872253
3.57 0.516266644001007
3.58 0.514459729194641
3.59 0.516984403133392
3.6 0.516280651092529
3.61 0.51572448015213
3.62 0.514615833759308
3.63 0.514310002326965
3.64 0.517022550106049
3.65 0.514025092124939
3.66 0.512885391712189
3.67 0.511892259120941
3.68 0.514025449752808
3.69 0.517055034637451
3.7 0.523622095584869
3.71 0.52809339761734
3.72 0.531668245792389
3.73 0.530333995819092
3.74 0.526318728923798
3.75 0.526937007904053
3.76 0.524677395820618
3.77 0.520216703414917
3.78 0.525538325309753
3.79 0.527450025081635
3.8 0.527288436889648
3.81 0.533740222454071
3.82 0.538465738296509
3.83 0.539535164833069
3.84 0.54155170917511
3.85 0.542544186115265
3.86 0.549302220344543
3.87 0.556376576423645
3.88 0.554960787296295
3.89 0.552345216274261
3.9 0.556547701358795
3.91 0.567888379096985
3.92 0.571001946926117
3.93 0.576136589050293
3.94 0.583464503288269
3.95 0.585832059383392
3.96 0.588608622550964
3.97 0.591690063476562
3.98 0.589840769767761
3.99 0.594053387641907
4 0.594418287277222
4.01 0.597941815853119
4.02 0.601811587810516
4.03 0.601581811904907
4.04 0.605397701263428
4.05 0.612878978252411
4.06 0.620984613895416
4.07 0.629655361175537
4.08 0.636312246322632
4.09 0.641514897346497
4.1 0.647875130176544
4.11 0.648731529712677
4.12 0.657422840595245
4.13 0.66350907087326
4.14 0.666276216506958
4.15 0.672394871711731
4.16 0.67321240901947
4.17 0.679529547691345
4.18 0.680543065071106
4.19 0.68187141418457
4.2 0.681607007980347
4.21 0.687234878540039
4.22 0.692580699920654
4.23 0.693849503993988
4.24 0.69375866651535
4.25 0.695324718952179
4.26 0.70246809720993
4.27 0.702905654907227
4.28 0.706981956958771
4.29 0.709091901779175
4.3 0.722537219524384
4.31 0.729734063148499
4.32 0.730489730834961
4.33 0.736441433429718
4.34 0.741727948188782
4.35 0.748384237289429
4.36 0.757250010967255
4.37 0.761903882026672
4.38 0.76897519826889
4.39 0.770796179771423
4.4 0.778197586536407
4.41 0.782250344753265
4.42 0.791971683502197
4.43 0.805150151252747
4.44 0.81270569562912
4.45 0.821210503578186
4.46 0.829460799694061
4.47 0.838090717792511
4.48 0.843344986438751
4.49 0.853456914424896
4.5 0.86856484413147
4.51 0.877134263515472
4.52 0.89084655046463
4.53 0.897630572319031
4.54 0.907985091209412
4.55 0.922090828418732
4.56 0.937402546405792
4.57 0.949786007404327
4.58 0.96228438615799
4.59 0.973011553287506
4.6 0.987054407596588
4.61 1.00176787376404
4.62 1.01782488822937
4.63 1.0377790927887
4.64 1.05857467651367
4.65 1.07803690433502
4.66 1.09849560260773
4.67 1.12016975879669
4.68 1.14580953121185
4.69 1.16987025737762
4.7 1.19239795207977
4.71 1.2224109172821
4.72 1.25316262245178
4.73 1.2785210609436
4.74 1.29092967510223
4.75 1.24643778800964
4.76 1.20365965366364
4.77 1.16621482372284
4.78 1.12525546550751
4.79 1.08903443813324
4.8 1.05275297164917
4.81 1.02207100391388
4.82 0.994164824485779
4.83 0.968573868274689
4.84 0.941407322883606
4.85 0.913478255271912
4.86 0.887138605117798
4.87 0.863009989261627
4.88 0.840564072132111
4.89 0.813442289829254
4.9 0.79636549949646
4.91 0.775336265563965
4.92 0.750142812728882
4.93 0.723887741565704
4.94 0.705956399440765
4.95 0.684422016143799
4.96 0.662202417850494
4.97 0.641444206237793
4.98 0.625621318817139
4.99 0.606082141399384
5 0.585307359695435
5.01 0.559288322925568
5.02 0.535755634307861
5.03 0.515295505523682
5.04 0.494802922010422
5.05 0.478760182857513
5.06 0.453814059495926
5.07 0.428244531154633
5.08 0.405596524477005
5.09 0.387999176979065
5.1 0.364411145448685
5.11 0.343558043241501
5.12 0.325322180986404
5.13 0.306978583335876
5.14 0.285486340522766
5.15 0.265694171190262
5.16 0.246111512184143
5.17 0.225168898701668
5.18 0.199578940868378
5.19 0.175827160477638
5.2 0.152467176318169
5.21 0.126985982060432
5.22 0.105117857456207
5.23 0.080733984708786
5.24 0.0543890111148357
5.25 0.0342459939420223
5.26 0.00723301433026791
5.27 -0.0135554913431406
5.28 -0.0415511392056942
5.29 -0.0607526041567326
5.3 -0.0856008008122444
5.31 -0.111960045993328
5.32 -0.132751017808914
5.33 -0.157605782151222
5.34 -0.181263566017151
5.35 -0.204881250858307
5.36 -0.236344024538994
5.37 -0.262187421321869
5.38 -0.284216433763504
5.39 -0.307617783546448
5.4 -0.329200983047485
5.41 -0.344031691551208
5.42 -0.36482959985733
5.43 -0.384625971317291
5.44 -0.406040728092194
5.45 -0.421777307987213
5.46 -0.444525927305222
5.47 -0.465246498584747
5.48 -0.48610046505928
5.49 -0.506817877292633
5.5 -0.526260137557983
5.51 -0.544653713703156
5.52 -0.566936552524567
5.53 -0.588225662708282
5.54 -0.611032366752625
5.55 -0.626561522483826
5.56 -0.645637810230255
5.57 -0.660987854003906
5.58 -0.676863670349121
5.59 -0.69331830739975
5.6 -0.708797037601471
5.61 -0.725855469703674
5.62 -0.738332033157349
5.63 -0.748166859149933
5.64 -0.76372903585434
5.65 -0.777175545692444
5.66 -0.788753569126129
5.67 -0.81139600276947
5.68 -0.821806311607361
5.69 -0.832207202911377
5.7 -0.844215631484985
5.71 -0.851266086101532
5.72 -0.853962242603302
5.73 -0.866834759712219
5.74 -0.859976828098297
5.75 -0.849365890026093
5.76 -0.831750154495239
5.77 -0.772682845592499
5.78 -0.783008277416229
5.79 -0.793371319770813
5.8 -0.804443538188934
5.81 -0.816218972206116
5.82 -0.821173310279846
5.83 -0.829273343086243
5.84 -0.833641409873962
5.85 -0.84411084651947
5.86 -0.853806436061859
5.87 -0.853240668773651
5.88 -0.854999125003815
5.89 -0.859677731990814
5.9 -0.862627446651459
5.91 -0.865574419498444
5.92 -0.862649083137512
5.93 -0.863430380821228
5.94 -0.865140318870544
5.95 -0.859262824058533
5.96 -0.853745460510254
5.97 -0.845899283885956
5.98 -0.843189060688019
5.99 -0.836255609989166
6 -0.830995142459869
6.01 -0.81546026468277
6.02 -0.788869678974152
6.03 -0.736633658409119
6.04 -0.747187852859497
6.05 -0.756557762622833
6.06 -0.768247902393341
6.07 -0.774418115615845
6.08 -0.787270665168762
6.09 -0.795257329940796
6.1 -0.800761759281158
6.11 -0.801195323467255
6.12 -0.810063719749451
6.13 -0.820271909236908
6.14 -0.823266983032227
6.15 -0.828577935695648
6.16 -0.834854066371918
6.17 -0.836255073547363
6.18 -0.838355302810669
6.19 -0.839205682277679
6.2 -0.841084539890289
6.21 -0.839336037635803
6.22 -0.846941530704498
6.23 -0.850333452224731
6.24 -0.856184959411621
6.25 -0.857557594776154
6.26 -0.866782486438751
6.27 -0.874074876308441
6.28 -0.884492933750153
6.29 -0.887219607830048
6.3 -0.893428862094879
6.31 -0.898528635501862
6.32 -0.909775793552399
6.33 -0.913907408714294
6.34 -0.921794712543488
6.35 -0.932755351066589
6.36 -0.945004820823669
6.37 -0.956409275531769
6.38 -0.968251824378967
6.39 -0.98084944486618
6.4 -0.9913729429245
6.41 -1.01009464263916
6.42 -1.03070294857025
6.43 -1.04501438140869
6.44 -1.05670619010925
6.45 -1.08117806911469
6.46 -1.10040259361267
6.47 -1.12981832027435
6.48 -1.1507660150528
6.49 -1.17492532730103
6.5 -1.20650196075439
6.51 -1.24337255954742
6.52 -1.27966034412384
6.53 -1.31093919277191
6.54 -1.3485621213913
6.55 -1.37107443809509
6.56 -1.32877147197723
6.57 -1.27830278873444
6.58 -1.23369264602661
6.59 -1.19129800796509
6.6 -1.1544554233551
6.61 -1.11846911907196
6.62 -1.08371114730835
6.63 -1.05778050422668
6.64 -1.03390347957611
6.65 -1.00905418395996
6.66 -0.990975320339203
6.67 -0.969941258430481
6.68 -0.94886326789856
6.69 -0.935268759727478
6.7 -0.920428454875946
6.71 -0.902819097042084
6.72 -0.889754354953766
6.73 -0.872655630111694
6.74 -0.856689095497131
6.75 -0.843561172485352
6.76 -0.829419553279877
6.77 -0.817756712436676
6.78 -0.807674825191498
6.79 -0.801221191883087
6.8 -0.791710317134857
6.81 -0.783142626285553
6.82 -0.768676161766052
6.83 -0.764481127262115
6.84 -0.757770478725433
6.85 -0.749260783195496
6.86 -0.747331380844116
6.87 -0.745468974113464
6.88 -0.748831927776337
6.89 -0.745781779289246
6.9 -0.742672801017761
6.91 -0.741918802261353
6.92 -0.735014736652374
6.93 -0.732934594154358
6.94 -0.728606700897217
6.95 -0.72992467880249
6.96 -0.734819412231445
6.97 -0.740292966365814
6.98 -0.738387405872345
6.99 -0.734998524188995
7 -0.736131429672241
7.01 -0.736268222332001
7.02 -0.741297841072083
7.03 -0.739218890666962
7.04 -0.742960810661316
7.05 -0.744614958763123
7.06 -0.747249901294708
7.07 -0.747005522251129
7.08 -0.743503272533417
7.09 -0.7477166056633
7.1 -0.75197446346283
7.11 -0.746162414550781
7.12 -0.748675763607025
7.13 -0.7495938539505
7.14 -0.753318667411804
7.15 -0.754875600337982
7.16 -0.76586502790451
7.17 -0.770507454872131
7.18 -0.778889060020447
7.19 -0.784742176532745
7.2 -0.786682963371277
7.21 -0.799451947212219
7.22 -0.809029340744019
7.23 -0.816388666629791
7.24 -0.831653952598572
7.25 -0.831848740577698
7.26 -0.839663147926331
7.27 -0.844984889030457
7.28 -0.848299562931061
7.29 -0.857409417629242
7.3 -0.86466771364212
7.31 -0.872761130332947
7.32 -0.87755298614502
7.33 -0.88821542263031
7.34 -0.897477388381958
7.35 -0.908208191394806
7.36 -0.913301527500153
7.37 -0.926350355148315
7.38 -0.93196165561676
7.39 -0.936513781547546
7.4 -0.939204216003418
7.41 -0.938025116920471
7.42 -0.933096706867218
7.43 -0.907964468002319
7.44 -0.840357899665833
7.45 -0.84360933303833
7.46 -0.841004610061646
7.47 -0.840882062911987
7.48 -0.838587284088135
7.49 -0.834560453891754
7.5 -0.830787479877472
7.51 -0.827118396759033
7.52 -0.826035261154175
7.53 -0.821367561817169
7.54 -0.818873405456543
7.55 -0.812637448310852
7.56 -0.8027223944664
7.57 -0.800409078598022
7.58 -0.796075940132141
7.59 -0.792732059955597
7.6 -0.781221926212311
7.61 -0.775444507598877
7.62 -0.772321164608002
7.63 -0.768673598766327
7.64 -0.77453750371933
7.65 -0.768902659416199
7.66 -0.761076390743256
7.67 -0.756205439567566
7.68 -0.75522381067276
7.69 -0.757024168968201
7.7 -0.748591363430023
7.71 -0.744138062000275
7.72 -0.743963003158569
7.73 -0.738232553005219
7.74 -0.731148540973663
7.75 -0.730258464813232
7.76 -0.727704346179962
7.77 -0.728070318698883
7.78 -0.733720898628235
7.79 -0.73303633928299
7.8 -0.73026305437088
7.81 -0.723454892635345
7.82 -0.728386223316193
7.83 -0.733383774757385
7.84 -0.729834318161011
7.85 -0.732892572879791
7.86 -0.736850321292877
7.87 -0.733825087547302
7.88 -0.73581463098526
7.89 -0.74201226234436
7.9 -0.745980679988861
7.91 -0.745560348033905
7.92 -0.746064782142639
7.93 -0.748169660568237
7.94 -0.745407700538635
7.95 -0.750776588916779
7.96 -0.745835721492767
7.97 -0.751319110393524
7.98 -0.761349201202393
7.99 -0.759250700473785
8 -0.766045570373535
8.01 -0.7630375623703
8.02 -0.761538028717041
8.03 -0.759214222431183
8.04 -0.753167390823364
8.05 -0.750708520412445
8.06 -0.751274406909943
8.07 -0.746354103088379
8.08 -0.74310976266861
8.09 -0.734033346176147
8.1 -0.722368896007538
8.11 -0.706540286540985
8.12 -0.691473484039307
8.13 -0.670766711235046
8.14 -0.643300533294678
8.15 -0.583827197551727
8.16 -0.586775183677673
8.17 -0.587151408195496
8.18 -0.589176654815674
8.19 -0.593405783176422
8.2 -0.592630803585052
8.21 -0.58935683965683
8.22 -0.585751593112946
8.23 -0.583982646465302
8.24 -0.582520186901093
8.25 -0.584483861923218
8.26 -0.576067805290222
8.27 -0.572594344615936
8.28 -0.57118546962738
8.29 -0.568575918674469
8.3 -0.566771626472473
8.31 -0.557001352310181
8.32 -0.546488881111145
8.33 -0.537939190864563
8.34 -0.528595566749573
8.35 -0.519858837127686
8.36 -0.511678695678711
8.37 -0.500536561012268
8.38 -0.489790052175522
8.39 -0.474451839923859
8.4 -0.449923098087311
8.41 -0.420303702354431
8.42 -0.379880130290985
8.43 -0.383827865123749
8.44 -0.382948577404022
8.45 -0.380796700716019
8.46 -0.381134837865829
8.47 -0.382306635379791
8.48 -0.38578936457634
8.49 -0.383206069469452
8.5 -0.384636223316193
8.51 -0.387019664049149
8.52 -0.383050113916397
8.53 -0.3777716755867
8.54 -0.375009298324585
8.55 -0.369863778352737
8.56 -0.362249761819839
8.57 -0.352236539125443
8.58 -0.348381608724594
8.59 -0.342608571052551
8.6 -0.33947941660881
8.61 -0.332181394100189
8.62 -0.327465832233429
8.63 -0.322429984807968
8.64 -0.319468557834625
8.65 -0.311506360769272
8.66 -0.309953242540359
8.67 -0.308859169483185
8.68 -0.30214062333107
8.69 -0.294900983572006
8.7 -0.291289955377579
8.71 -0.282483696937561
8.72 -0.281349867582321
8.73 -0.271960198879242
8.74 -0.270453840494156
8.75 -0.27250611782074
8.76 -0.269102305173874
8.77 -0.270766139030457
8.78 -0.262084662914276
8.79 -0.257383853197098
8.8 -0.253010213375092
8.81 -0.251881539821625
8.82 -0.249767944216728
8.83 -0.240670531988144
8.84 -0.237214222550392
8.85 -0.228657633066177
8.86 -0.224272966384888
8.87 -0.217039212584496
8.88 -0.211692482233047
8.89 -0.199836283922195
8.9 -0.194354712963104
8.91 -0.194399371743202
8.92 -0.185611635446548
8.93 -0.179947078227997
8.94 -0.177766442298889
8.95 -0.177479982376099
8.96 -0.174912482500076
8.97 -0.173877686262131
8.98 -0.168617352843285
8.99 -0.166880562901497
9 -0.163063898682594
9.01 -0.157712742686272
9.02 -0.149973332881927
9.03 -0.143131271004677
9.04 -0.138834446668625
9.05 -0.13313139975071
9.06 -0.130102515220642
9.07 -0.128763943910599
9.08 -0.129953265190125
9.09 -0.123909436166286
9.1 -0.117545701563358
9.11 -0.111576266586781
9.12 -0.1071532741189
9.13 -0.105713792145252
9.14 -0.104502633213997
9.15 -0.103375688195229
9.16 -0.101201571524143
9.17 -0.0995397791266441
9.18 -0.0999273955821991
9.19 -0.0953423604369164
9.2 -0.0909263789653778
9.21 -0.0898024365305901
9.22 -0.0844558998942375
9.23 -0.0836848616600037
9.24 -0.0821993127465248
9.25 -0.0818429738283157
9.26 -0.0849626213312149
9.27 -0.0832883790135384
9.28 -0.0876492187380791
9.29 -0.0875781252980232
9.3 -0.0829163640737534
9.31 -0.0803327858448029
9.32 -0.0791598185896873
9.33 -0.0754951387643814
9.34 -0.0761532112956047
9.35 -0.0724130645394325
9.36 -0.069096252322197
9.37 -0.0675304308533669
9.38 -0.0613843500614166
9.39 -0.0591986514627934
9.4 -0.0586881674826145
9.41 -0.0597143545746803
9.42 -0.0591817237436771
9.43 -0.0566685907542706
9.44 -0.0633341073989868
9.45 -0.0658019110560417
9.46 -0.06880072504282
9.47 -0.0655250400304794
9.48 -0.0671321228146553
9.49 -0.0692104324698448
9.5 -0.0667211934924126
9.51 -0.0678811222314835
9.52 -0.0682572275400162
9.53 -0.0670549795031548
9.54 -0.0625358298420906
9.55 -0.0566615909337997
9.56 -0.0525268651545048
9.57 -0.0476022809743881
9.58 -0.0456002354621887
9.59 -0.0464393869042397
9.6 -0.0440147407352924
9.61 -0.0429251827299595
9.62 -0.0415727756917477
9.63 -0.033714447170496
9.64 -0.0357892438769341
9.65 -0.0320109613239765
9.66 -0.0342957302927971
9.67 -0.0260572358965874
9.68 -0.0224183350801468
9.69 -0.0230626296252012
9.7 -0.0210486482828856
9.71 -0.0184818934649229
9.72 -0.0169955678284168
9.73 -0.0123424818739295
9.74 -0.00942777469754219
9.75 -0.0107073141261935
9.76 -0.00982480030506849
9.77 -0.00667275162413716
9.78 -0.00629575690254569
9.79 -0.0048289024271071
9.8 -0.00376351154409349
9.81 -0.00514975748956203
9.82 -0.00764227658510208
9.83 -0.00931593310087919
9.84 -0.00907639134675264
9.85 -0.00672684097662568
9.86 -0.00556257180869579
9.87 -0.00428799819201231
9.88 -0.00445190723985434
9.89 -0.00813091825693846
9.9 -0.0114486888051033
9.91 -0.00869236793369055
9.92 -0.00489986781030893
9.93 -3.94916514778743e-06
9.94 -0.00254791392944753
9.95 0.00580195896327496
9.96 0.00486392993479967
9.97 0.00166893715504557
9.98 -0.000209653138881549
9.99 0.00332977203652263
10 0.00414470722898841
10.01 0.00379264238290489
10.02 0.00459313672035933
10.03 0.00959660671651363
10.04 0.00618547573685646
10.05 0.00336362700909376
10.06 0.0018327267607674
10.07 0.00385613273829222
10.08 0.00585116958245635
10.09 0.00762504572048783
10.1 0.0114083606749773
10.11 0.0101133855059743
10.12 0.0109412083402276
10.13 0.0182665288448334
10.14 0.0168181862682104
10.15 0.0189781449735165
10.16 0.0239207148551941
10.17 0.0237673446536064
10.18 0.0294482428580523
10.19 0.0296534523367882
10.2 0.0286938473582268
10.21 0.0291982013732195
10.22 0.0332379676401615
10.23 0.0324292853474617
10.24 0.0367978550493717
10.25 0.0385866686701775
10.26 0.0346437767148018
10.27 0.0375564880669117
10.28 0.0411406643688679
10.29 0.0381328277289867
10.3 0.0422482751309872
10.31 0.0543322078883648
10.32 0.0588072091341019
10.33 0.0601857081055641
10.34 0.0596464164555073
10.35 0.0580963827669621
10.36 0.061176560819149
10.37 0.0605107434093952
10.38 0.0659398958086967
10.39 0.0700259879231453
10.4 0.0694475471973419
10.41 0.0719641745090485
10.42 0.0696065798401833
10.43 0.0717244297266006
10.44 0.074044294655323
10.45 0.0768186897039413
10.46 0.0831300541758537
10.47 0.081207700073719
10.48 0.0833737924695015
10.49 0.0835878774523735
10.5 0.0829709470272064
10.51 0.0887793153524399
10.52 0.0890877544879913
10.53 0.0907309800386429
10.54 0.0949804335832596
10.55 0.0975420624017715
10.56 0.10137590020895
10.57 0.10590784996748
10.58 0.105922304093838
10.59 0.114346243441105
10.6 0.111655101180077
10.61 0.111618712544441
10.62 0.116882264614105
10.63 0.114834673702717
10.64 0.115490525960922
10.65 0.120121583342552
10.66 0.123261094093323
10.67 0.131220236420631
10.68 0.131823092699051
10.69 0.130928009748459
10.7 0.13162100315094
10.71 0.131699591875076
10.72 0.134334325790405
10.73 0.137451604008675
10.74 0.139244139194489
10.75 0.151478245854378
10.76 0.165459722280502
10.77 0.171819120645523
10.78 0.175365149974823
10.79 0.178575545549393
10.8 0.18638302385807
10.81 0.191332519054413
10.82 0.19997338950634
10.83 0.20541824400425
10.84 0.208520323038101
10.85 0.21311941742897
10.86 0.212228879332542
10.87 0.211477935314178
10.88 0.211099728941917
10.89 0.216282069683075
10.9 0.218485176563263
10.91 0.216319486498833
10.92 0.215060383081436
10.93 0.219850316643715
10.94 0.223557859659195
10.95 0.22656786441803
10.96 0.228278934955597
10.97 0.23380334675312
10.98 0.23821710050106
10.99 0.241818815469742
11 0.245077952742577
11.01 0.248807772994041
11.02 0.253113597631454
11.03 0.261513113975525
11.04 0.269955396652222
11.05 0.272754728794098
11.06 0.278122693300247
11.07 0.278324246406555
11.08 0.282687783241272
11.09 0.290592789649963
11.1 0.298244148492813
11.11 0.297741234302521
11.12 0.303553968667984
11.13 0.30827796459198
11.14 0.308356374502182
11.15 0.311953246593475
11.16 0.316391348838806
11.17 0.318655759096146
11.18 0.323768198490143
11.19 0.332491248846054
11.2 0.335901707410812
11.21 0.338932067155838
11.22 0.349690854549408
11.23 0.357675224542618
11.24 0.360941469669342
11.25 0.372172981500626
11.26 0.381051152944565
11.27 0.382549524307251
11.28 0.387525647878647
11.29 0.393312960863113
11.3 0.39894226193428
11.31 0.404951483011246
11.32 0.412329614162445
11.33 0.42019322514534
11.34 0.426758587360382
11.35 0.437213897705078
11.36 0.452060639858246
11.37 0.459510445594788
11.38 0.462349832057953
11.39 0.467897891998291
11.4 0.478904128074646
11.41 0.485890209674835
11.42 0.490576952695847
11.43 0.495997995138168
11.44 0.497265934944153
11.45 0.503487467765808
11.46 0.510072231292725
11.47 0.516585469245911
11.48 0.526492774486542
11.49 0.532865464687347
11.5 0.542359352111816
11.51 0.550305068492889
11.52 0.559224843978882
11.53 0.56589663028717
11.54 0.57155567407608
11.55 0.578101933002472
11.56 0.58838814496994
11.57 0.596127986907959
11.58 0.60460376739502
11.59 0.612349092960358
11.6 0.623164772987366
11.61 0.629832744598389
11.62 0.639921009540558
11.63 0.654780268669128
11.64 0.665314078330994
11.65 0.672403931617737
11.66 0.678467035293579
11.67 0.682855725288391
11.68 0.690914690494537
11.69 0.695520520210266
11.7 0.698452413082123
11.71 0.706515550613403
11.72 0.712161362171173
11.73 0.712397456169128
11.74 0.718080401420593
11.75 0.724144995212555
11.76 0.729374408721924
11.77 0.731961131095886
11.78 0.733403563499451
11.79 0.741877675056458
11.8 0.74500185251236
11.81 0.748764157295227
11.82 0.748888790607452
11.83 0.751307010650635
11.84 0.754556655883789
11.85 0.755680024623871
11.86 0.749319612979889
11.87 0.746685326099396
11.88 0.736800789833069
11.89 0.723925054073334
11.9 0.707626819610596
11.91 0.667185664176941
11.92 0.6053506731987
11.93 0.674590706825256
11.94 0.747427344322205
11.95 0.81926304101944
11.96 0.879807829856873
11.97 0.933577358722687
11.98 0.974426209926605
11.99 0.99168735742569
12 0.95148891210556
12.01 0.944774389266968
12.02 0.938960492610931
12.03 0.933678209781647
12.04 0.927681863307953
12.05 0.916618943214417
12.06 0.909471571445465
12.07 0.898217618465424
12.08 0.887279391288757
12.09 0.874976694583893
12.1 0.863202035427094
12.11 0.853345692157745
12.12 0.843079268932343
12.13 0.837209582328796
12.14 0.818824648857117
12.15 0.81051903963089
12.16 0.799754619598389
12.17 0.797820091247559
12.18 0.789303004741669
12.19 0.780842304229736
12.2 0.771357357501984
12.21 0.766431093215942
12.22 0.761016488075256
12.23 0.75469833612442
12.24 0.749675154685974
12.25 0.742457926273346
12.26 0.742354214191437
12.27 0.736782491207123
12.28 0.734852731227875
12.29 0.737136900424957
12.3 0.737402975559235
12.31 0.744300186634064
12.32 0.74871301651001
12.33 0.74767404794693
12.34 0.746788322925568
12.35 0.744859933853149
12.36 0.745023787021637
12.37 0.748526990413666
12.38 0.756370902061462
12.39 0.759249806404114
12.4 0.764110267162323
12.41 0.774748027324677
12.42 0.781780064105988
12.43 0.787385582923889
12.44 0.793131232261658
12.45 0.795693755149841
12.46 0.800777733325958
12.47 0.808850228786469
12.48 0.822257101535797
12.49 0.830781102180481
12.5 0.836367428302765
12.51 0.845271348953247
12.52 0.849920392036438
12.53 0.8586585521698
12.54 0.869553446769714
12.55 0.874562919139862
12.56 0.88589346408844
12.57 0.899144291877747
12.58 0.915255725383759
12.59 0.930966675281525
12.6 0.945015072822571
12.61 0.956591486930847
12.62 0.975611329078674
12.63 0.994046628475189
12.64 1.01038241386414
12.65 1.02271509170532
12.66 1.04023241996765
12.67 1.06002449989319
12.68 1.0811972618103
12.69 1.0986533164978
12.7 1.12167143821716
12.71 1.13864016532898
12.72 1.15561497211456
12.73 1.16032958030701
12.74 1.13877952098846
12.75 1.06165862083435
12.76 1.04168677330017
12.77 1.03023874759674
12.78 1.01829934120178
12.79 1.00251400470734
12.8 0.993655502796173
12.81 0.984493315219879
12.82 0.980369508266449
12.83 0.969049334526062
12.84 0.955793082714081
12.85 0.958497703075409
12.86 0.953756392002106
12.87 0.950613260269165
12.88 0.952720820903778
12.89 0.953871190547943
12.9 0.958447515964508
12.91 0.965122163295746
12.92 0.97060614824295
12.93 0.976558744907379
12.94 0.974091410636902
12.95 0.976941525936127
12.96 0.975670039653778
12.97 0.975340902805328
12.98 0.979094445705414
12.99 0.976179540157318
13 0.979388177394867
13.01 0.979187846183777
13.02 0.966485857963562
13.03 0.951510190963745
13.04 0.912849366664886
13.05 0.834679305553436
13.06 0.904124736785889
13.07 0.961351931095123
13.08 0.975711762905121
13.09 0.934992074966431
13.1 0.928691387176514
13.11 0.921264410018921
13.12 0.912207126617432
13.13 0.905062973499298
13.14 0.899817109107971
13.15 0.885331511497498
13.16 0.875665843486786
13.17 0.86566299200058
13.18 0.855446755886078
13.19 0.845878601074219
13.2 0.838410377502441
13.21 0.829547643661499
13.22 0.815264880657196
13.23 0.805837512016296
13.24 0.795189797878265
13.25 0.784067749977112
13.26 0.773617208003998
13.27 0.766370832920074
13.28 0.758926510810852
13.29 0.752327978610992
13.3 0.744443356990814
13.31 0.736935675144196
13.32 0.731374263763428
13.33 0.721014380455017
13.34 0.720526099205017
13.35 0.707345008850098
13.36 0.700940012931824
13.37 0.699195206165314
13.38 0.698373675346375
13.39 0.691366493701935
13.4 0.684097170829773
13.41 0.680707633495331
13.42 0.681180655956268
13.43 0.678594887256622
13.44 0.682737529277802
13.45 0.684254109859467
13.46 0.682184100151062
13.47 0.68549633026123
13.48 0.684933841228485
13.49 0.686590433120728
13.5 0.693380415439606
13.51 0.702916264533997
13.52 0.703079581260681
13.53 0.709762752056122
13.54 0.716726183891296
13.55 0.723589897155762
13.56 0.728363633155823
13.57 0.73660272359848
13.58 0.739892184734344
13.59 0.743187010288239
13.6 0.752464354038239
13.61 0.75979220867157
13.62 0.767125725746155
13.63 0.771496117115021
13.64 0.786989867687225
13.65 0.792368471622467
13.66 0.802421152591705
13.67 0.815196514129639
13.68 0.82833456993103
13.69 0.84099543094635
13.7 0.852812707424164
13.71 0.867214381694794
13.72 0.87790435552597
13.73 0.890135884284973
13.74 0.898548245429993
13.75 0.910107970237732
13.76 0.918173551559448
13.77 0.93666273355484
13.78 0.949516355991364
13.79 0.967753171920776
13.8 0.984310209751129
13.81 1.00819420814514
13.82 1.03039741516113
13.83 1.04842233657837
13.84 1.06522607803345
13.85 1.08402931690216
13.86 1.10869169235229
13.87 1.13312554359436
13.88 1.15907168388367
13.89 1.17353248596191
13.9 1.17088937759399
13.91 1.15303754806519
13.92 1.08085131645203
13.93 1.07205879688263
13.94 1.06528508663177
13.95 1.05022525787354
13.96 1.03731060028076
13.97 1.02741634845734
13.98 1.01863312721252
13.99 1.00359547138214
14 0.990279912948608
14.01 0.977116584777832
14.02 0.969982862472534
14.03 0.960597395896912
14.04 0.95594996213913
14.05 0.94234037399292
14.06 0.940359473228455
14.07 0.941223740577698
14.08 0.944216907024384
14.09 0.93462723493576
14.1 0.932225227355957
14.11 0.9343101978302
14.12 0.931102156639099
14.13 0.928010940551758
14.14 0.925831377506256
14.15 0.928403973579407
14.16 0.927363395690918
14.17 0.935701251029968
14.18 0.93761283159256
14.19 0.949067115783691
14.2 0.957407474517822
14.21 0.964762687683105
14.22 0.975965261459351
14.23 0.987526476383209
14.24 0.999810755252838
14.25 1.00970041751862
14.26 1.01947498321533
14.27 1.02199959754944
14.28 1.02021563053131
14.29 1.00738632678986
14.3 0.975419163703918
14.31 0.890060424804688
14.32 0.874605655670166
14.33 0.866302967071533
14.34 0.858496427536011
14.35 0.846220731735229
14.36 0.832200288772583
14.37 0.816649317741394
14.38 0.79826945066452
14.39 0.786811292171478
14.4 0.769522726535797
14.41 0.745754420757294
14.42 0.728772699832916
14.43 0.712469577789307
14.44 0.693840444087982
14.45 0.682327568531036
14.46 0.666313111782074
14.47 0.651160538196564
14.48 0.632562637329102
14.49 0.615861654281616
14.5 0.600298941135406
14.51 0.578435897827148
14.52 0.562167942523956
14.53 0.552488029003143
14.54 0.532811403274536
14.55 0.515350461006165
14.56 0.500051140785217
14.57 0.479970037937164
14.58 0.460558891296387
14.59 0.438187122344971
14.6 0.420310854911804
14.61 0.403683036565781
14.62 0.384484082460403
14.63 0.364193916320801
14.64 0.346872985363007
14.65 0.328875780105591
14.66 0.309662610292435
14.67 0.288766175508499
14.68 0.270143777132034
14.69 0.249428451061249
14.7 0.232342779636383
14.71 0.213431149721146
14.72 0.194787323474884
14.73 0.178621456027031
14.74 0.155908599495888
14.75 0.139256983995438
14.76 0.117259152233601
14.77 0.0976164564490318
14.78 0.0678687021136284
14.79 0.0452388003468513
14.8 0.0217155460268259
14.81 0.00305629963986576
14.82 -0.017847441136837
14.83 -0.0366287156939507
14.84 -0.0605856254696846
14.85 -0.0804497450590134
14.86 -0.0995678752660751
14.87 -0.12200790643692
14.88 -0.147052824497223
14.89 -0.166190639138222
14.9 -0.19076207280159
14.91 -0.208040848374367
14.92 -0.231816679239273
14.93 -0.24968495965004
14.94 -0.27257165312767
14.95 -0.294863373041153
14.96 -0.313540756702423
14.97 -0.331111639738083
14.98 -0.342389553785324
14.99 -0.350241631269455
15 -0.347635805606842
15.01 -0.333125412464142
15.02 -0.351797789335251
15.03 -0.370557010173798
15.04 -0.38853856921196
15.05 -0.410371243953705
15.06 -0.427901029586792
15.07 -0.442894905805588
15.08 -0.45817568898201
15.09 -0.474313855171204
15.1 -0.490487098693848
15.11 -0.514159083366394
15.12 -0.524611532688141
15.13 -0.542842149734497
15.14 -0.561355233192444
15.15 -0.577916860580444
15.16 -0.591847538948059
15.17 -0.604491949081421
15.18 -0.620930075645447
15.19 -0.63376122713089
15.2 -0.644825875759125
15.21 -0.659680664539337
15.22 -0.675309121608734
15.23 -0.685319840908051
15.24 -0.697246611118317
15.25 -0.708212494850159
15.26 -0.721963465213776
15.27 -0.732389867305756
15.28 -0.744585454463959
15.29 -0.750435829162598
15.3 -0.762160360813141
15.31 -0.778249382972717
15.32 -0.788925290107727
15.33 -0.800116181373596
15.34 -0.806200444698334
15.35 -0.82550048828125
15.36 -0.845528542995453
15.37 -0.859199821949005
15.38 -0.87400496006012
15.39 -0.888057231903076
15.4 -0.897762358188629
15.41 -0.906445980072021
15.42 -0.92272675037384
15.43 -0.938081502914429
15.44 -0.952059268951416
15.45 -0.967346549034119
15.46 -0.986005902290344
15.47 -0.999269485473633
15.48 -1.01637732982635
15.49 -1.03785932064056
15.5 -1.05461871623993
15.51 -1.07146382331848
15.52 -1.08371675014496
15.53 -1.08057522773743
15.54 -1.06998610496521
15.55 -1.04419362545013
15.56 -0.965728163719177
15.57 -0.973114490509033
15.58 -0.980260252952576
15.59 -0.983428716659546
15.6 -0.986968576908112
15.61 -0.991777420043945
15.62 -0.988728404045105
15.63 -0.982870101928711
15.64 -0.986043095588684
15.65 -0.990067899227142
15.66 -0.985091984272003
15.67 -0.984691500663757
15.68 -0.986420452594757
15.69 -0.992236912250519
15.7 -0.997880637645721
15.71 -0.998977303504944
15.72 -1.00112009048462
15.73 -0.997335195541382
15.74 -0.977291941642761
15.75 -0.943880259990692
15.76 -0.863679349422455
15.77 -0.888362467288971
15.78 -0.886112153530121
15.79 -0.816368341445923
15.8 -0.896990537643433
15.81 -0.977118849754333
15.82 -1.06122756004333
15.83 -1.14041209220886
15.84 -1.19921827316284
15.85 -1.25535619258881
15.86 -1.27999639511108
15.87 -1.23022294044495
15.88 -1.18790698051453
15.89 -1.14988625049591
15.9 -1.11823296546936
15.91 -1.09089946746826
15.92 -1.05946731567383
15.93 -1.03279685974121
15.94 -1.00659644603729
15.95 -0.986819982528687
15.96 -0.962705492973328
15.97 -0.947606444358826
15.98 -0.923952102661133
15.99 -0.906412959098816
16 -0.882681787014008
16.01 -0.861400365829468
16.02 -0.843690574169159
16.03 -0.822444081306458
16.04 -0.804977536201477
16.05 -0.790568888187408
16.06 -0.776842534542084
16.07 -0.760340332984924
16.08 -0.742550313472748
16.09 -0.729755997657776
16.1 -0.715142846107483
16.11 -0.699513733386993
16.12 -0.690634787082672
16.13 -0.677036881446838
16.14 -0.6613889336586
16.15 -0.648889720439911
16.16 -0.636592924594879
16.17 -0.626981139183044
16.18 -0.613726615905762
16.19 -0.604265153408051
16.2 -0.58969122171402
16.21 -0.585675597190857
16.22 -0.574813425540924
16.23 -0.56958270072937
16.24 -0.561740219593048
16.25 -0.554674386978149
16.26 -0.546100318431854
16.27 -0.537667632102966
16.28 -0.533929944038391
16.29 -0.525724709033966
16.3 -0.518822848796844
16.31 -0.511101603507996
16.32 -0.501408278942108
16.33 -0.49245497584343
16.34 -0.483718186616898
16.35 -0.478711247444153
16.36 -0.472187131643295
16.37 -0.465582400560379
16.38 -0.458107024431229
16.39 -0.45292791724205
16.4 -0.45343017578125
16.41 -0.447147130966187
16.42 -0.440788388252258
16.43 -0.436147481203079
16.44 -0.432688772678375
16.45 -0.42409884929657
16.46 -0.423180609941483
16.47 -0.422070622444153
16.48 -0.412367433309555
16.49 -0.406992107629776
16.5 -0.402138620615005
16.51 -0.399702847003937
16.52 -0.395539432764053
16.53 -0.397726565599442
16.54 -0.397110491991043
16.55 -0.402469784021378
16.56 -0.401375740766525
16.57 -0.40112116932869
16.58 -0.393649488687515
16.59 -0.394867360591888
16.6 -0.393419116735458
16.61 -0.39612677693367
16.62 -0.401055723428726
16.63 -0.394318372011185
16.64 -0.39377897977829
16.65 -0.387910395860672
16.66 -0.382469773292542
16.67 -0.381941586732864
16.68 -0.38064831495285
16.69 -0.380393981933594
16.7 -0.380173951387405
16.71 -0.376678079366684
16.72 -0.378380686044693
16.73 -0.372575432062149
16.74 -0.367014467716217
16.75 -0.370914131402969
16.76 -0.368926584720612
16.77 -0.374220460653305
16.78 -0.375275939702988
16.79 -0.375324636697769
16.8 -0.37467747926712
16.81 -0.376731336116791
16.82 -0.375237315893173
16.83 -0.379115760326385
16.84 -0.379135698080063
16.85 -0.382725656032562
16.86 -0.382447630167007
16.87 -0.384258985519409
16.88 -0.390521675348282
16.89 -0.392505705356598
16.9 -0.3922059237957
16.91 -0.391658276319504
16.92 -0.393820852041245
16.93 -0.397244870662689
16.94 -0.40007472038269
16.95 -0.403591930866241
16.96 -0.410721153020859
16.97 -0.415371179580688
16.98 -0.415519177913666
16.99 -0.42201641201973
17 -0.424856573343277
17.01 -0.425671488046646
17.02 -0.430627644062042
17.03 -0.431642860174179
17.04 -0.434565305709839
17.05 -0.440026253461838
17.06 -0.440302580595016
17.07 -0.445011347532272
17.08 -0.447421252727509
17.09 -0.453170865774155
17.1 -0.458885222673416
17.11 -0.463498830795288
17.12 -0.46511447429657
17.13 -0.466904103755951
17.14 -0.474362820386887
17.15 -0.479833126068115
17.16 -0.484226197004318
17.17 -0.489841908216476
17.18 -0.497371584177017
17.19 -0.501669526100159
17.2 -0.504068315029144
17.21 -0.509983241558075
17.22 -0.513008773326874
17.23 -0.519933760166168
17.24 -0.526582896709442
17.25 -0.531311511993408
17.26 -0.539567768573761
17.27 -0.548906266689301
17.28 -0.549824893474579
17.29 -0.558790445327759
17.3 -0.565073132514954
17.31 -0.57413524389267
17.32 -0.579944491386414
17.33 -0.587835371494293
17.34 -0.597691893577576
17.35 -0.603619754314423
17.36 -0.605204224586487
17.37 -0.612848281860352
17.38 -0.622865974903107
17.39 -0.631970047950745
17.4 -0.636697173118591
17.41 -0.643869876861572
17.42 -0.649627506732941
17.43 -0.655142724514008
17.44 -0.664065957069397
17.45 -0.672950088977814
17.46 -0.682526230812073
17.47 -0.689100682735443
17.48 -0.69511204957962
17.49 -0.698573112487793
17.5 -0.70425271987915
17.51 -0.706421911716461
17.52 -0.713871479034424
17.53 -0.723535656929016
17.54 -0.737435698509216
17.55 -0.748108863830566
17.56 -0.755099475383759
17.57 -0.767257630825043
17.58 -0.778335332870483
17.59 -0.78969544172287
17.6 -0.800485014915466
17.61 -0.80830192565918
17.62 -0.819322347640991
17.63 -0.832218885421753
17.64 -0.850160896778107
17.65 -0.858695030212402
17.66 -0.866476595401764
17.67 -0.875995755195618
17.68 -0.885627448558807
17.69 -0.904069483280182
17.7 -0.922704696655273
17.71 -0.936083257198334
17.72 -0.948428094387054
17.73 -0.9628786444664
17.74 -0.981026589870453
17.75 -0.995781481266022
17.76 -1.01290416717529
17.77 -1.03185725212097
17.78 -1.04623508453369
17.79 -1.06507205963135
17.8 -1.08742117881775
17.81 -1.10388624668121
17.82 -1.11684167385101
17.83 -1.13313019275665
17.84 -1.14637744426727
17.85 -1.13453495502472
17.86 -1.06449031829834
17.87 -1.05699563026428
17.88 -1.05749714374542
17.89 -1.06501150131226
17.9 -1.06569492816925
17.91 -1.05985987186432
17.92 -1.05162501335144
17.93 -1.05127370357513
17.94 -1.05039322376251
17.95 -1.05053091049194
17.96 -1.05950486660004
17.97 -1.06957507133484
17.98 -1.07806408405304
17.99 -1.09196090698242
18 -1.10229587554932
18.01 -1.11723530292511
18.02 -1.1306117773056
18.03 -1.14576172828674
18.04 -1.16026031970978
18.05 -1.1725789308548
18.06 -1.17658376693726
18.07 -1.16158056259155
18.08 -1.09218990802765
18.09 -1.03142702579498
18.1 -0.975954711437225
18.11 -0.923861443996429
18.12 -0.867788076400757
18.13 -0.799395740032196
18.14 -0.717797875404358
18.15 -0.617167234420776
18.16 -0.622715175151825
18.17 -0.627198338508606
18.18 -0.631443083286285
18.19 -0.645147681236267
18.2 -0.644671142101288
18.21 -0.644733071327209
18.22 -0.651569247245789
18.23 -0.659721314907074
18.24 -0.660307765007019
18.25 -0.660077393054962
18.26 -0.659279108047485
18.27 -0.664151072502136
18.28 -0.662964880466461
18.29 -0.664546847343445
18.3 -0.657858788967133
18.31 -0.655686438083649
18.32 -0.654682397842407
18.33 -0.65522301197052
18.34 -0.651474893093109
18.35 -0.654820024967194
18.36 -0.658385992050171
18.37 -0.658666014671326
18.38 -0.655891358852386
18.39 -0.652060508728027
18.4 -0.646764636039734
18.41 -0.640275120735168
18.42 -0.638060450553894
18.43 -0.63838267326355
18.44 -0.63643079996109
18.45 -0.634986758232117
18.46 -0.63506543636322
18.47 -0.63731575012207
18.48 -0.636759877204895
18.49 -0.637965202331543
18.5 -0.643500089645386
18.51 -0.649844348430634
18.52 -0.649479329586029
18.53 -0.657069444656372
18.54 -0.66006326675415
18.55 -0.662015616893768
18.56 -0.663483858108521
18.57 -0.66970682144165
18.58 -0.670106530189514
18.59 -0.6712646484375
18.6 -0.673870980739594
18.61 -0.67777281999588
18.62 -0.67730450630188
18.63 -0.68544590473175
18.64 -0.692376315593719
18.65 -0.700580298900604
18.66 -0.705293238162994
18.67 -0.708076298236847
18.68 -0.71345192193985
18.69 -0.716620624065399
18.7 -0.728619158267975
18.71 -0.734729588031769
18.72 -0.740995287895203
18.73 -0.747443199157715
18.74 -0.754553914070129
18.75 -0.761642694473267
18.76 -0.766910791397095
18.77 -0.774483859539032
18.78 -0.775842428207397
18.79 -0.778186082839966
18.8 -0.783786833286285
18.81 -0.793768525123596
18.82 -0.801234483718872
18.83 -0.807285368442535
18.84 -0.819525957107544
18.85 -0.828467011451721
18.86 -0.843773543834686
18.87 -0.856371641159058
18.88 -0.865453720092773
18.89 -0.875707566738129
18.9 -0.889516472816467
18.91 -0.902872920036316
18.92 -0.913808345794678
18.93 -0.924412727355957
18.94 -0.935966730117798
18.95 -0.945000112056732
18.96 -0.957329094409943
18.97 -0.966815173625946
18.98 -0.982459902763367
18.99 -0.996922433376312
19 -1.0134025812149
19.01 -1.02381527423859
19.02 -1.03750777244568
19.03 -1.05414438247681
19.04 -1.06566774845123
19.05 -1.07597267627716
19.06 -1.0815646648407
19.07 -1.07415449619293
19.08 -1.00317096710205
19.09 -0.997489452362061
19.1 -0.986880600452423
19.11 -0.977273464202881
19.12 -0.971718192100525
19.13 -0.968193471431732
19.14 -0.959109127521515
19.15 -0.948526740074158
19.16 -0.938560903072357
19.17 -0.939734518527985
19.18 -0.934744238853455
19.19 -0.9306600689888
19.2 -0.934152245521545
19.21 -0.931045413017273
19.22 -0.933136522769928
19.23 -0.926378548145294
19.24 -0.9266477227211
19.25 -0.92618852853775
19.26 -0.925363421440125
19.27 -0.923273980617523
19.28 -0.929891884326935
19.29 -0.928512811660767
19.3 -0.932105660438538
19.31 -0.932581663131714
19.32 -0.940833866596222
19.33 -0.947443127632141
19.34 -0.951747298240662
19.35 -0.960654199123383
19.36 -0.96401035785675
19.37 -0.964024424552917
19.38 -0.97306215763092
19.39 -0.98110556602478
19.4 -0.989239394664764
19.41 -0.990166485309601
19.42 -0.992943465709686
19.43 -0.997874915599823
19.44 -1.00721907615662
19.45 -1.01351881027222
19.46 -1.01021683216095
19.47 -0.989090800285339
19.48 -0.927608251571655
19.49 -0.942081570625305
19.5 -0.960247755050659
19.51 -0.974255383014679
19.52 -0.981524407863617
19.53 -0.987989008426666
19.54 -0.986973762512207
19.55 -0.941185712814331
19.56 -0.987825453281403
19.57 -1.02640402317047
19.58 -1.06463301181793
19.59 -1.08536696434021
19.6 -1.05484306812286
19.61 -1.04360473155975
19.62 -1.03271567821503
19.63 -1.01727616786957
19.64 -1.00414931774139
19.65 -0.994706034660339
19.66 -0.980793952941895
19.67 -0.967176914215088
19.68 -0.955927312374115
19.69 -0.942718386650085
19.7 -0.934265911579132
19.71 -0.926962912082672
19.72 -0.920326709747314
19.73 -0.913728415966034
19.74 -0.906022727489471
19.75 -0.901610612869263
19.76 -0.895563960075378
19.77 -0.892795205116272
19.78 -0.888236582279205
19.79 -0.887033462524414
19.8 -0.888284862041473
19.81 -0.888112545013428
19.82 -0.878186464309692
19.83 -0.87761777639389
19.84 -0.871071815490723
19.85 -0.864050924777985
19.86 -0.857390880584717
19.87 -0.851196467876434
19.88 -0.846950471401215
19.89 -0.846490323543549
19.9 -0.840644299983978
19.91 -0.838435590267181
19.92 -0.843958020210266
19.93 -0.83774071931839
19.94 -0.829540014266968
19.95 -0.830667197704315
19.96 -0.838237464427948
19.97 -0.843910872936249
19.98 -0.846612572669983
19.99 -0.843868613243103
20 -0.839268147945404
20.01 -0.842279076576233
};
\addplot [semithick, black]
table {%
0 0.980512142181396
0.01 0.874560356140137
0.02 0.839406847953796
0.03 0.775556206703186
0.04 0.69054901599884
0.05 0.618887186050415
0.06 0.582746624946594
0.07 0.525784850120544
0.08 0.487336754798889
0.09 0.452294290065765
0.1 0.419564187526703
0.11 0.381901383399963
0.12 0.354774653911591
0.13 0.321097314357758
0.14 0.305351316928864
0.15 0.274480879306793
0.16 0.25749284029007
0.17 0.239788830280304
0.18 0.212953865528107
0.19 0.2065549492836
0.2 0.204007744789124
0.21 0.208135664463043
0.22 0.208468556404114
0.23 0.202081382274628
0.24 0.190581619739532
0.25 0.192763864994049
0.26 0.184886276721954
0.27 0.183977067470551
0.28 0.170035421848297
0.29 0.165715575218201
0.3 0.15667337179184
0.31 0.151643455028534
0.32 0.141155898571014
0.33 0.135884761810303
0.34 0.133321404457092
0.35 0.129304468631744
0.36 0.136012375354767
0.37 0.151962161064148
0.38 0.146917581558228
0.39 0.141123235225677
0.4 0.141268789768219
0.41 0.134791612625122
0.42 0.130038380622864
0.43 0.127047836780548
0.44 0.136951744556427
0.45 0.130730628967285
0.46 0.131516098976135
0.47 0.124043941497803
0.48 0.128621459007263
0.49 0.119548916816711
0.5 0.10756903886795
0.51 0.11076557636261
0.52 0.12165629863739
0.53 0.125176548957825
0.54 0.118858277797699
0.55 0.123533248901367
0.56 0.140742003917694
0.57 0.156057357788086
0.58 0.178092837333679
0.59 0.208548039197922
0.6 0.229721993207932
0.61 0.225331544876099
0.62 0.239944636821747
0.63 0.254208654165268
0.64 0.265542834997177
0.65 0.291959464550018
0.66 0.30631622672081
0.67 0.315974593162537
0.68 0.323727995157242
0.69 0.319204032421112
0.7 0.233676671981812
0.71 0.154614210128784
0.72 0.0995056629180908
0.73 0.0730297863483429
0.74 0.0253998637199402
0.75 -0.00126701593399048
0.76 -0.0162814855575562
0.77 -0.0238796472549438
0.78 -0.0336507558822632
0.79 -0.0420675575733185
0.8 -0.0493736863136292
0.81 -0.0395928919315338
0.82 -0.0282138586044312
0.83 -0.0317085385322571
0.84 -0.0151708126068115
0.85 -0.00810182094573975
0.86 -0.0684932619333267
0.87 -0.115622892975807
0.88 -0.151642650365829
0.89 -0.187573909759521
0.9 -0.210323452949524
0.91 -0.221126616001129
0.92 -0.224399268627167
0.93 -0.23086228966713
0.94 -0.23219421505928
0.95 -0.234141200780869
0.96 -0.232612043619156
0.97 -0.231361299753189
0.98 -0.234846770763397
0.99 -0.240974336862564
1 -0.238993614912033
1.01 -0.238339602947235
1.02 -0.231119066476822
1.03 -0.215170949697495
1.04 -0.20080354809761
1.05 -0.192179679870605
1.06 -0.189909398555756
1.07 -0.181280314922333
1.08 -0.167762696743011
1.09 -0.156247675418854
1.1 -0.14616584777832
1.11 -0.135078132152557
1.12 -0.112663924694061
1.13 -0.110597968101501
1.14 -0.106619656085968
1.15 -0.101554751396179
1.16 -0.0935164093971252
1.17 -0.0906062126159668
1.18 -0.0792571306228638
1.19 -0.0598324537277222
1.2 -0.0489499568939209
1.21 -0.0329710245132446
1.22 -0.0100260972976685
1.23 0.0119432210922241
1.24 0.0315420627593994
1.25 0.0489065051078796
1.26 0.0563395023345947
1.27 0.0602135062217712
1.28 0.073013961315155
1.29 0.0802828073501587
1.3 0.0842257738113403
1.31 0.111097157001495
1.32 0.132927000522614
1.33 0.137409329414368
1.34 0.145605027675629
1.35 0.16752952337265
1.36 0.180397748947144
1.37 0.187429487705231
1.38 0.207419574260712
1.39 0.21984452009201
1.4 0.225989758968353
1.41 0.249702513217926
1.42 0.26400226354599
1.43 0.272853910923004
1.44 0.291983008384705
1.45 0.321861356496811
1.46 0.349900871515274
1.47 0.366898030042648
1.48 0.400683671236038
1.49 0.413126766681671
1.5 0.43017703294754
1.51 0.462802827358246
1.52 0.487163305282593
1.53 0.511468172073364
1.54 0.487793892621994
1.55 0.409342885017395
1.56 0.35268372297287
1.57 0.302677303552628
1.58 0.278227210044861
1.59 0.239246904850006
1.6 0.212086915969849
1.61 0.183619379997253
1.62 0.173409700393677
1.63 0.167826235294342
1.64 0.152198255062103
1.65 0.136203765869141
1.66 0.126407563686371
1.67 0.12795227766037
1.68 0.12106728553772
1.69 0.114681541919708
1.7 0.108121931552887
1.71 0.128095209598541
1.72 0.124468564987183
1.73 0.0990636348724365
1.74 0.0988110303878784
1.75 0.109894156455994
1.76 0.116254150867462
1.77 0.123634576797485
1.78 0.131015181541443
1.79 0.140870273113251
1.8 0.146346807479858
1.81 0.160958170890808
1.82 0.152154564857483
1.83 0.149116396903992
1.84 0.143205344676971
1.85 0.159170806407928
1.86 0.166609883308411
1.87 0.176165342330933
1.88 0.171852350234985
1.89 0.178277373313904
1.9 0.177406191825867
1.91 0.180059432983398
1.92 0.197284817695618
1.93 0.205693185329437
1.94 0.211430072784424
1.95 0.220214128494263
1.96 0.22741824388504
1.97 0.243366181850433
1.98 0.256130516529083
1.99 0.27496874332428
2 0.284349799156189
2.01 0.300712645053864
2.02 0.313239336013794
2.03 0.327997088432312
2.04 0.345066964626312
2.05 0.357425093650818
2.06 0.369021594524384
2.07 0.381708323955536
2.08 0.399781763553619
2.09 0.43047308921814
2.1 0.444652676582336
2.11 0.469605326652527
2.12 0.494394302368164
2.13 0.516590595245361
2.14 0.522327542304993
2.15 0.561792850494385
2.16 0.580231428146362
2.17 0.613300800323486
2.18 0.634592771530151
2.19 0.670327186584473
2.2 0.711529970169067
2.21 0.749284625053406
2.22 0.792658567428589
2.23 0.840938746929169
2.24 0.888088226318359
2.25 0.941172242164612
2.26 0.998341739177704
2.27 1.0501503944397
2.28 1.10711872577667
2.29 1.10096549987793
2.3 0.995778381824493
2.31 0.896210193634033
2.32 0.814833104610443
2.33 0.74628221988678
2.34 0.698663830757141
2.35 0.659700334072113
2.36 0.604658603668213
2.37 0.571414113044739
2.38 0.537647187709808
2.39 0.513278841972351
2.4 0.503155410289764
2.41 0.481063485145569
2.42 0.476372897624969
2.43 0.450188875198364
2.44 0.448598802089691
2.45 0.440613687038422
2.46 0.439112901687622
2.47 0.430564045906067
2.48 0.42302018404007
2.49 0.427683889865875
2.5 0.436794400215149
2.51 0.438751935958862
2.52 0.441623210906982
2.53 0.467366397380829
2.54 0.487216293811798
2.55 0.48411038517952
2.56 0.490379631519318
2.57 0.500934839248657
2.58 0.527194023132324
2.59 0.544878363609314
2.6 0.55246514081955
2.61 0.56087863445282
2.62 0.583780109882355
2.63 0.602572679519653
2.64 0.57276064157486
2.65 0.50474750995636
2.66 0.442855805158615
2.67 0.391732156276703
2.68 0.346307784318924
2.69 0.297906249761581
2.7 0.260946869850159
2.71 0.22321355342865
2.72 0.193238615989685
2.73 0.169368147850037
2.74 0.130583107471466
2.75 0.0987754464149475
2.76 0.0809192657470703
2.77 0.0574298501014709
2.78 0.0354623794555664
2.79 0.0330872535705566
2.8 0.0260968804359436
2.81 0.0247764587402344
2.82 0.0069764256477356
2.83 -0.0102001428604126
2.84 -0.0304194688796997
2.85 -0.0338402986526489
2.86 -0.0366665720939636
2.87 -0.0542594194412231
2.88 -0.0779774188995361
2.89 -0.0831283926963806
2.9 -0.0870055556297302
2.91 -0.0881227850914001
2.92 -0.105318427085876
2.93 -0.116834223270416
2.94 -0.122377932071686
2.95 -0.130993187427521
2.96 -0.138144254684448
2.97 -0.143842995166779
2.98 -0.148051917552948
2.99 -0.152956545352936
3 -0.164254546165466
3.01 -0.170656681060791
3.02 -0.184646427631378
3.03 -0.203789472579956
3.04 -0.196943879127502
3.05 -0.22111850976944
3.06 -0.223766148090363
3.07 -0.206848442554474
3.08 -0.210818827152252
3.09 -0.215592563152313
3.1 -0.225568830966949
3.11 -0.227120876312256
3.12 -0.228614211082458
3.13 -0.238703072071075
3.14 -0.240089356899261
3.15 -0.255146563053131
3.16 -0.259489059448242
3.17 -0.269866824150085
3.18 -0.285524249076843
3.19 -0.28480339050293
3.2 -0.291292667388916
3.21 -0.288388907909393
3.22 -0.286029279232025
3.23 -0.297289371490479
3.24 -0.301353871822357
3.25 -0.297850012779236
3.26 -0.294592916965485
3.27 -0.312953352928162
3.28 -0.316345989704132
3.29 -0.316548526287079
3.3 -0.31495064496994
3.31 -0.323952376842499
3.32 -0.325866222381592
3.33 -0.313184976577759
3.34 -0.323524236679077
3.35 -0.341785967350006
3.36 -0.335869073867798
3.37 -0.336117446422577
3.38 -0.32656729221344
3.39 -0.329739511013031
3.4 -0.330514252185822
3.41 -0.33662223815918
3.42 -0.329927921295166
3.43 -0.322312772274017
3.44 -0.327407717704773
3.45 -0.337459683418274
3.46 -0.332996368408203
3.47 -0.334537506103516
3.48 -0.336343824863434
3.49 -0.325739920139313
3.5 -0.314358770847321
3.51 -0.313469052314758
3.52 -0.318323850631714
3.53 -0.309941053390503
3.54 -0.296123862266541
3.55 -0.287884473800659
3.56 -0.288940846920013
3.57 -0.294445216655731
3.58 -0.296110868453979
3.59 -0.294312953948975
3.6 -0.293931722640991
3.61 -0.280520677566528
3.62 -0.284540891647339
3.63 -0.284186482429504
3.64 -0.276701986789703
3.65 -0.298566699028015
3.66 -0.296097040176392
3.67 -0.296798467636108
3.68 -0.305445313453674
3.69 -0.30013382434845
3.7 -0.292410731315613
3.71 -0.289494693279266
3.72 -0.291239976882935
3.73 -0.286143600940704
3.74 -0.292595326900482
3.75 -0.29318505525589
3.76 -0.29233306646347
3.77 -0.300242960453033
3.78 -0.280042707920074
3.79 -0.27617609500885
3.8 -0.269289255142212
3.81 -0.24817830324173
3.82 -0.249045610427856
3.83 -0.246868550777435
3.84 -0.242217659950256
3.85 -0.237365067005157
3.86 -0.222576797008514
3.87 -0.219419062137604
3.88 -0.212620079517365
3.89 -0.211767852306366
3.9 -0.21343070268631
3.91 -0.198012411594391
3.92 -0.185972154140472
3.93 -0.18254554271698
3.94 -0.176255285739899
3.95 -0.17887282371521
3.96 -0.17310893535614
3.97 -0.165248274803162
3.98 -0.161391258239746
3.99 -0.148573458194733
4 -0.151408851146698
4.01 -0.14687967300415
4.02 -0.143087148666382
4.03 -0.14079350233078
4.04 -0.131702363491058
4.05 -0.123494386672974
4.06 -0.120716452598572
4.07 -0.125136196613312
4.08 -0.114585936069489
4.09 -0.108871579170227
4.1 -0.100552082061768
4.11 -0.0916985869407654
4.12 -0.0778411030769348
4.13 -0.074335515499115
4.14 -0.062169075012207
4.15 -0.0509988069534302
4.16 -0.0441136956214905
4.17 -0.0405902862548828
4.18 -0.0346570014953613
4.19 -0.024549663066864
4.2 -0.026078462600708
4.21 -0.00485634803771973
4.22 -0.0155525207519531
4.23 -0.0119616985321045
4.24 -0.0101243257522583
4.25 0.00444990396499634
4.26 0.0203978419303894
4.27 0.0220170617103577
4.28 0.0293160676956177
4.29 0.0306326150894165
4.3 0.0495885610580444
4.31 0.0661975741386414
4.32 0.0659916996955872
4.33 0.0760955810546875
4.34 0.0878815650939941
4.35 0.0912366509437561
4.36 0.107906579971313
4.37 0.115901350975037
4.38 0.117545783519745
4.39 0.124711036682129
4.4 0.123062670230865
4.41 0.138300240039825
4.42 0.157009363174438
4.43 0.172200322151184
4.44 0.189068078994751
4.45 0.211499333381653
4.46 0.222994208335876
4.47 0.23533970117569
4.48 0.247160017490387
4.49 0.257423162460327
4.5 0.284862041473389
4.51 0.296667993068695
4.52 0.307758569717407
4.53 0.305808544158936
4.54 0.33017486333847
4.55 0.354283690452576
4.56 0.379420042037964
4.57 0.407105147838593
4.58 0.441161453723907
4.59 0.45279723405838
4.6 0.480390250682831
4.61 0.508377313613892
4.62 0.537728190422058
4.63 0.561379194259644
4.64 0.59848427772522
4.65 0.632649064064026
4.66 0.668804943561554
4.67 0.699633061885834
4.68 0.744327902793884
4.69 0.789039373397827
4.7 0.835355699062347
4.71 0.891152739524841
4.72 0.950877666473389
4.73 1.00778472423553
4.74 1.03888750076294
4.75 1.02424192428589
4.76 0.902356088161469
4.77 0.801783800125122
4.78 0.70317542552948
4.79 0.631394147872925
4.8 0.568089962005615
4.81 0.520734548568726
4.82 0.467182695865631
4.83 0.414252698421478
4.84 0.359611988067627
4.85 0.309311628341675
4.86 0.270671367645264
4.87 0.233018577098846
4.88 0.175961017608643
4.89 0.138849377632141
4.9 0.104322552680969
4.91 0.0702220797538757
4.92 0.0292472243309021
4.93 0.0055738091468811
4.94 -0.0124614834785461
4.95 -0.0602299571037292
4.96 -0.0840448141098022
4.97 -0.102903246879578
4.98 -0.143732249736786
4.99 -0.171711444854736
5 -0.196187138557434
5.01 -0.233644545078278
5.02 -0.272124350070953
5.03 -0.30505633354187
5.04 -0.344960242509842
5.05 -0.358381748199463
5.06 -0.389467269182205
5.07 -0.428301095962524
5.08 -0.458429962396622
5.09 -0.475963830947876
5.1 -0.498012632131577
5.11 -0.524816513061523
5.12 -0.565443515777588
5.13 -0.593036293983459
5.14 -0.60948258638382
5.15 -0.627031564712524
5.16 -0.646891832351685
5.17 -0.671398520469666
5.18 -0.704674124717712
5.19 -0.731047451496124
5.2 -0.74718314409256
5.21 -0.782384276390076
5.22 -0.795791447162628
5.23 -0.833497643470764
5.24 -0.871549367904663
5.25 -0.883970677852631
5.26 -0.906461000442505
5.27 -0.920088350772858
5.28 -0.945818483829498
5.29 -0.956158757209778
5.3 -0.973447263240814
5.31 -0.994089365005493
5.32 -1.01481115818024
5.33 -1.03522872924805
5.34 -1.04980111122131
5.35 -1.07337248325348
5.36 -1.10353195667267
5.37 -1.12253785133362
5.38 -1.15231072902679
5.39 -1.15860223770142
5.4 -1.17200028896332
5.41 -1.18523001670837
5.42 -1.20292782783508
5.43 -1.20250129699707
5.44 -1.20418381690979
5.45 -1.21041297912598
5.46 -1.25015103816986
5.47 -1.25527954101562
5.48 -1.27080810070038
5.49 -1.27931809425354
5.5 -1.28286385536194
5.51 -1.30201387405396
5.52 -1.31871438026428
5.53 -1.31539022922516
5.54 -1.32849085330963
5.55 -1.32333743572235
5.56 -1.31610500812531
5.57 -1.3222804069519
5.58 -1.33195734024048
5.59 -1.33452367782593
5.6 -1.32536423206329
5.61 -1.32595062255859
5.62 -1.32094955444336
5.63 -1.31958866119385
5.64 -1.31205201148987
5.65 -1.31038582324982
5.66 -1.310467004776
5.67 -1.30252599716187
5.68 -1.29712390899658
5.69 -1.28395962715149
5.7 -1.28502249717712
5.71 -1.26342964172363
5.72 -1.24224352836609
5.73 -1.22873401641846
5.74 -1.17702078819275
5.75 -1.13947761058807
5.76 -1.08679604530334
5.77 -0.994990110397339
5.78 -1.0664324760437
5.79 -1.13524651527405
5.8 -1.18389904499054
5.81 -1.23501014709473
5.82 -1.26922225952148
5.83 -1.29338383674622
5.84 -1.31459820270538
5.85 -1.33382272720337
5.86 -1.35624670982361
5.87 -1.3667539358139
5.88 -1.36905670166016
5.89 -1.38075566291809
5.9 -1.38086831569672
5.91 -1.36723589897156
5.92 -1.34956955909729
5.93 -1.3372083902359
5.94 -1.32381415367126
5.95 -1.31415545940399
5.96 -1.28181838989258
5.97 -1.24769806861877
5.98 -1.22639536857605
5.99 -1.18737006187439
6 -1.15028595924377
6.01 -1.10691273212433
6.02 -1.03028512001038
6.03 -0.945837020874023
6.04 -1.0329704284668
6.05 -1.08940422534943
6.06 -1.1536967754364
6.07 -1.20061922073364
6.08 -1.23879218101501
6.09 -1.27116692066193
6.1 -1.30550932884216
6.11 -1.33689892292023
6.12 -1.37525177001953
6.13 -1.38585543632507
6.14 -1.41125690937042
6.15 -1.43358206748962
6.16 -1.45011627674103
6.17 -1.44661450386047
6.18 -1.4486403465271
6.19 -1.44460439682007
6.2 -1.45516288280487
6.21 -1.45064425468445
6.22 -1.46391975879669
6.23 -1.45502364635468
6.24 -1.46682548522949
6.25 -1.47187447547913
6.26 -1.47482919692993
6.27 -1.47899627685547
6.28 -1.49078989028931
6.29 -1.49637484550476
6.3 -1.49534678459167
6.31 -1.48428654670715
6.32 -1.49633383750916
6.33 -1.48473870754242
6.34 -1.50290584564209
6.35 -1.50931024551392
6.36 -1.49694561958313
6.37 -1.50308299064636
6.38 -1.51116132736206
6.39 -1.52812099456787
6.4 -1.53010785579681
6.41 -1.534747838974
6.42 -1.54311776161194
6.43 -1.55352592468262
6.44 -1.54466199874878
6.45 -1.55426037311554
6.46 -1.55463755130768
6.47 -1.55661344528198
6.48 -1.57016086578369
6.49 -1.5682018995285
6.5 -1.58296632766724
6.51 -1.59867191314697
6.52 -1.61038339138031
6.53 -1.61873424053192
6.54 -1.63829731941223
6.55 -1.63871467113495
6.56 -1.5613728761673
6.57 -1.5842010974884
6.58 -1.58491158485413
6.59 -1.57741594314575
6.6 -1.57276320457458
6.61 -1.56376767158508
6.62 -1.56076109409332
6.63 -1.54448485374451
6.64 -1.54054641723633
6.65 -1.53132450580597
6.66 -1.53201198577881
6.67 -1.53544735908508
6.68 -1.52801692485809
6.69 -1.53776502609253
6.7 -1.53952264785767
6.71 -1.53777694702148
6.72 -1.52599740028381
6.73 -1.51529443264008
6.74 -1.50446200370789
6.75 -1.491290807724
6.76 -1.47278666496277
6.77 -1.47359943389893
6.78 -1.46771538257599
6.79 -1.47315168380737
6.8 -1.47568392753601
6.81 -1.46615362167358
6.82 -1.45094347000122
6.83 -1.45730996131897
6.84 -1.45545625686646
6.85 -1.45563495159149
6.86 -1.45124101638794
6.87 -1.46097576618195
6.88 -1.46661984920502
6.89 -1.46634447574615
6.9 -1.46381115913391
6.91 -1.45565378665924
6.92 -1.44201612472534
6.93 -1.43932843208313
6.94 -1.44058895111084
6.95 -1.42907619476318
6.96 -1.42984819412231
6.97 -1.43720746040344
6.98 -1.42260694503784
6.99 -1.41488742828369
7 -1.42247104644775
7.01 -1.428377866745
7.02 -1.44406843185425
7.03 -1.42982113361359
7.04 -1.43682861328125
7.05 -1.44018280506134
7.06 -1.43704414367676
7.07 -1.43152737617493
7.08 -1.42840886116028
7.09 -1.42182731628418
7.1 -1.4254469871521
7.11 -1.40912008285522
7.12 -1.42243766784668
7.13 -1.4280059337616
7.14 -1.41392970085144
7.15 -1.43182396888733
7.16 -1.43886876106262
7.17 -1.44732022285461
7.18 -1.45586884021759
7.19 -1.46163952350616
7.2 -1.45099687576294
7.21 -1.46549701690674
7.22 -1.44015085697174
7.23 -1.43166494369507
7.24 -1.43442463874817
7.25 -1.429603099823
7.26 -1.42317271232605
7.27 -1.42399847507477
7.28 -1.41976225376129
7.29 -1.4051365852356
7.3 -1.39640998840332
7.31 -1.392254114151
7.32 -1.37998700141907
7.33 -1.37041258811951
7.34 -1.36648976802826
7.35 -1.36463522911072
7.36 -1.3421984910965
7.37 -1.34479200839996
7.38 -1.33281064033508
7.39 -1.32019209861755
7.4 -1.28883445262909
7.41 -1.25459909439087
7.42 -1.219651222229
7.43 -1.16580903530121
7.44 -1.0658164024353
7.45 -1.14657437801361
7.46 -1.2018084526062
7.47 -1.245361328125
7.48 -1.28679323196411
7.49 -1.31444692611694
7.5 -1.34418904781342
7.51 -1.36890172958374
7.52 -1.39855337142944
7.53 -1.39993333816528
7.54 -1.40359675884247
7.55 -1.41460072994232
7.56 -1.42487597465515
7.57 -1.44311797618866
7.58 -1.4498792886734
7.59 -1.47515511512756
7.6 -1.46420347690582
7.61 -1.46570730209351
7.62 -1.46121788024902
7.63 -1.46103477478027
7.64 -1.47187995910645
7.65 -1.46696734428406
7.66 -1.45494771003723
7.67 -1.45931124687195
7.68 -1.45730531215668
7.69 -1.4726288318634
7.7 -1.46884822845459
7.71 -1.45902872085571
7.72 -1.45974564552307
7.73 -1.453000664711
7.74 -1.43705606460571
7.75 -1.43346953392029
7.76 -1.41895270347595
7.77 -1.4162380695343
7.78 -1.43476223945618
7.79 -1.43610596656799
7.8 -1.44143402576447
7.81 -1.42967772483826
7.82 -1.43103134632111
7.83 -1.44926428794861
7.84 -1.44049167633057
7.85 -1.44234800338745
7.86 -1.44309258460999
7.87 -1.42858338356018
7.88 -1.42487299442291
7.89 -1.42443776130676
7.9 -1.43049108982086
7.91 -1.41564333438873
7.92 -1.41329193115234
7.93 -1.40966176986694
7.94 -1.41085398197174
7.95 -1.39371752738953
7.96 -1.37813925743103
7.97 -1.36864328384399
7.98 -1.37541341781616
7.99 -1.34672808647156
8 -1.35041308403015
8.01 -1.32131171226501
8.02 -1.31645274162292
8.03 -1.30282282829285
8.04 -1.26740550994873
8.05 -1.23373532295227
8.06 -1.20802998542786
8.07 -1.18871569633484
8.08 -1.1587131023407
8.09 -1.13390481472015
8.1 -1.09626686573029
8.11 -1.0489639043808
8.12 -1.00731456279755
8.13 -0.965638041496277
8.14 -0.891226053237915
8.15 -0.79794579744339
8.16 -0.874758183956146
8.17 -0.925297439098358
8.18 -0.974604249000549
8.19 -1.0169962644577
8.2 -1.04083788394928
8.21 -1.06510519981384
8.22 -1.07783234119415
8.23 -1.08795642852783
8.24 -1.09401535987854
8.25 -1.11155271530151
8.26 -1.10097408294678
8.27 -1.10123634338379
8.28 -1.09813547134399
8.29 -1.08940422534943
8.3 -1.0733814239502
8.31 -1.05406010150909
8.32 -1.02008247375488
8.33 -1.00118732452393
8.34 -0.986465096473694
8.35 -0.947423040866852
8.36 -0.910472393035889
8.37 -0.872967600822449
8.38 -0.837914824485779
8.39 -0.785513877868652
8.4 -0.736078143119812
8.41 -0.667578756809235
8.42 -0.600424706935883
8.43 -0.681656658649445
8.44 -0.736304819583893
8.45 -0.774898052215576
8.46 -0.822911500930786
8.47 -0.871511101722717
8.48 -0.911646485328674
8.49 -0.950092852115631
8.5 -0.981645286083221
8.51 -1.01186561584473
8.52 -1.02592873573303
8.53 -1.05886101722717
8.54 -1.08011102676392
8.55 -1.08867228031158
8.56 -1.08827030658722
8.57 -1.10319149494171
8.58 -1.12014925479889
8.59 -1.15292513370514
8.6 -1.16010546684265
8.61 -1.15649044513702
8.62 -1.14926648139954
8.63 -1.14333689212799
8.64 -1.14985466003418
8.65 -1.14984595775604
8.66 -1.16799378395081
8.67 -1.18911337852478
8.68 -1.19244718551636
8.69 -1.19108951091766
8.7 -1.20129895210266
8.71 -1.19067406654358
8.72 -1.20309281349182
8.73 -1.19357109069824
8.74 -1.19930815696716
8.75 -1.20250821113586
8.76 -1.20348811149597
8.77 -1.20500195026398
8.78 -1.2029664516449
8.79 -1.19710540771484
8.8 -1.20779061317444
8.81 -1.21885228157043
8.82 -1.22446513175964
8.83 -1.21933829784393
8.84 -1.23226749897003
8.85 -1.22608113288879
8.86 -1.21275663375854
8.87 -1.21197962760925
8.88 -1.20714902877808
8.89 -1.20629847049713
8.9 -1.18978095054626
8.91 -1.18649685382843
8.92 -1.16564691066742
8.93 -1.16746091842651
8.94 -1.14697897434235
8.95 -1.13890898227692
8.96 -1.1387494802475
8.97 -1.12762141227722
8.98 -1.1229841709137
8.99 -1.13819289207458
9 -1.14248239994049
9.01 -1.15180575847626
9.02 -1.15819096565247
9.03 -1.16513109207153
9.04 -1.16462564468384
9.05 -1.14955627918243
9.06 -1.14403641223907
9.07 -1.1407470703125
9.08 -1.14886546134949
9.09 -1.12674224376678
9.1 -1.12262713909149
9.11 -1.12891912460327
9.12 -1.13805413246155
9.13 -1.12862932682037
9.14 -1.11592757701874
9.15 -1.12731862068176
9.16 -1.12055790424347
9.17 -1.13008713722229
9.18 -1.11454808712006
9.19 -1.09721040725708
9.2 -1.09163653850555
9.21 -1.09100306034088
9.22 -1.08013558387756
9.23 -1.07438004016876
9.24 -1.08290660381317
9.25 -1.08057057857513
9.26 -1.09740507602692
9.27 -1.10854005813599
9.28 -1.11307978630066
9.29 -1.11949527263641
9.3 -1.11021375656128
9.31 -1.11482751369476
9.32 -1.12815296649933
9.33 -1.11276268959045
9.34 -1.11376965045929
9.35 -1.10262179374695
9.36 -1.09956502914429
9.37 -1.09683072566986
9.38 -1.09807586669922
9.39 -1.08889496326447
9.4 -1.08032155036926
9.41 -1.0815190076828
9.42 -1.08743798732758
9.43 -1.07365596294403
9.44 -1.08218884468079
9.45 -1.07610321044922
9.46 -1.0710905790329
9.47 -1.06434035301208
9.48 -1.08020317554474
9.49 -1.07085239887238
9.5 -1.06012809276581
9.51 -1.06402623653412
9.52 -1.06877028942108
9.53 -1.05766129493713
9.54 -1.05296957492828
9.55 -1.07201242446899
9.56 -1.06253111362457
9.57 -1.04892539978027
9.58 -1.04393935203552
9.59 -1.04743611812592
9.6 -1.04117381572723
9.61 -1.04178488254547
9.62 -1.04680335521698
9.63 -1.04736196994781
9.64 -1.04146373271942
9.65 -1.04616868495941
9.66 -1.04603183269501
9.67 -1.04188871383667
9.68 -1.04448819160461
9.69 -1.03960371017456
9.7 -1.02421867847443
9.71 -1.01544117927551
9.72 -1.00473344326019
9.73 -0.997521698474884
9.74 -0.978998899459839
9.75 -0.986503481864929
9.76 -0.994692265987396
9.77 -0.984727680683136
9.78 -0.98726212978363
9.79 -0.994016706943512
9.8 -0.99980902671814
9.81 -0.991074979305267
9.82 -0.982435524463654
9.83 -0.983300089836121
9.84 -0.990441620349884
9.85 -0.978027284145355
9.86 -0.975555956363678
9.87 -0.988766312599182
9.88 -1.00733590126038
9.89 -1.01605868339539
9.9 -1.01075124740601
9.91 -1.01291310787201
9.92 -1.01460564136505
9.93 -1.02468574047089
9.94 -1.04131710529327
9.95 -1.03637564182281
9.96 -1.02643239498138
9.97 -1.02883207798004
9.98 -1.01586139202118
9.99 -1.0032411813736
10 -0.976905584335327
10.01 -0.972048819065094
10.02 -0.969814300537109
10.03 -0.978193521499634
10.04 -0.979729294776917
10.05 -0.997931241989136
10.06 -1.00249588489532
10.07 -0.995207011699677
10.08 -0.990208625793457
10.09 -0.980569064617157
10.1 -0.990682899951935
10.11 -1.00341379642487
10.12 -1.00770819187164
10.13 -0.999388575553894
10.14 -1.00565814971924
10.15 -1.00754809379578
10.16 -1.00730895996094
10.17 -1.0085643529892
10.18 -1.0109189748764
10.19 -1.01642346382141
10.2 -1.01378619670868
10.21 -1.01063752174377
10.22 -0.998973429203033
10.23 -1.01279175281525
10.24 -1.01177668571472
10.25 -1.01036775112152
10.26 -1.02643382549286
10.27 -1.03197312355042
10.28 -1.03119945526123
10.29 -1.02800798416138
10.3 -1.01396441459656
10.31 -0.999140799045563
10.32 -0.992450296878815
10.33 -0.991548717021942
10.34 -0.986636221408844
10.35 -0.984239101409912
10.36 -0.991049289703369
10.37 -0.996609091758728
10.38 -0.998760461807251
10.39 -0.986689507961273
10.4 -0.999232649803162
10.41 -0.978919148445129
10.42 -0.971984326839447
10.43 -0.974567055702209
10.44 -0.972216308116913
10.45 -0.961221098899841
10.46 -0.952000200748444
10.47 -0.954945743083954
10.48 -0.951899766921997
10.49 -0.946877360343933
10.5 -0.944855093955994
10.51 -0.9604172706604
10.52 -0.957180380821228
10.53 -0.946692764759064
10.54 -0.946133434772491
10.55 -0.944863438606262
10.56 -0.954921901226044
10.57 -0.94745260477066
10.58 -0.959855496883392
10.59 -0.954738140106201
10.6 -0.945731043815613
10.61 -0.951139152050018
10.62 -0.952634036540985
10.63 -0.958034515380859
10.64 -0.965368628501892
10.65 -0.959043979644775
10.66 -0.95369827747345
10.67 -0.938392996788025
10.68 -0.95841383934021
10.69 -0.947133421897888
10.7 -0.933487057685852
10.71 -0.909847378730774
10.72 -0.902997851371765
10.73 -0.898525536060333
10.74 -0.894630968570709
10.75 -0.904586017131805
10.76 -0.88800311088562
10.77 -0.876079678535461
10.78 -0.867562472820282
10.79 -0.852361798286438
10.8 -0.847421407699585
10.81 -0.854535162448883
10.82 -0.867243111133575
10.83 -0.843520522117615
10.84 -0.826066851615906
10.85 -0.806127905845642
10.86 -0.801249861717224
10.87 -0.795493543148041
10.88 -0.785498023033142
10.89 -0.771998822689056
10.9 -0.766112506389618
10.91 -0.766765832901001
10.92 -0.768255352973938
10.93 -0.758292138576508
10.94 -0.768161058425903
10.95 -0.762232661247253
10.96 -0.756403386592865
10.97 -0.72559267282486
10.98 -0.724931716918945
10.99 -0.719056963920593
11 -0.71618264913559
11.01 -0.715044617652893
11.02 -0.716447114944458
11.03 -0.711069405078888
11.04 -0.701365172863007
11.05 -0.701187252998352
11.06 -0.69801390171051
11.07 -0.686220943927765
11.08 -0.684847593307495
11.09 -0.669773459434509
11.1 -0.66972279548645
11.11 -0.675784826278687
11.12 -0.650357127189636
11.13 -0.649205386638641
11.14 -0.649151682853699
11.15 -0.629619121551514
11.16 -0.617188096046448
11.17 -0.636801838874817
11.18 -0.619921803474426
11.19 -0.608269691467285
11.2 -0.595058798789978
11.21 -0.579404234886169
11.22 -0.581450998783112
11.23 -0.574422240257263
11.24 -0.590600073337555
11.25 -0.572405815124512
11.26 -0.567346096038818
11.27 -0.574939727783203
11.28 -0.556964159011841
11.29 -0.541870713233948
11.3 -0.529633760452271
11.31 -0.525720000267029
11.32 -0.508874356746674
11.33 -0.514420628547668
11.34 -0.496002554893494
11.35 -0.476914703845978
11.36 -0.456001758575439
11.37 -0.425090849399567
11.38 -0.407138764858246
11.39 -0.396068394184113
11.4 -0.384902954101562
11.41 -0.378410279750824
11.42 -0.339915663003922
11.43 -0.327319353818893
11.44 -0.340041697025299
11.45 -0.329169750213623
11.46 -0.331922113895416
11.47 -0.308395087718964
11.48 -0.28209400177002
11.49 -0.268806755542755
11.5 -0.260249555110931
11.51 -0.238738775253296
11.52 -0.245788872241974
11.53 -0.217948019504547
11.54 -0.220149457454681
11.55 -0.210750877857208
11.56 -0.208255171775818
11.57 -0.215648174285889
11.58 -0.202445209026337
11.59 -0.180059790611267
11.6 -0.165012121200562
11.61 -0.133247256278992
11.62 -0.0994570255279541
11.63 -0.0756721496582031
11.64 -0.0694515109062195
11.65 -0.0415470004081726
11.66 -0.0318023562431335
11.67 -0.00604045391082764
11.68 0.0150970816612244
11.69 0.0210384130477905
11.7 0.0324466228485107
11.71 0.0565522909164429
11.72 0.0687406063079834
11.73 0.0757988691329956
11.74 0.0778388977050781
11.75 0.0981756448745728
11.76 0.112455368041992
11.77 0.130565404891968
11.78 0.150903820991516
11.79 0.188828527927399
11.8 0.214285671710968
11.81 0.232376575469971
11.82 0.24715781211853
11.83 0.262157291173935
11.84 0.276965707540512
11.85 0.307783573865891
11.86 0.337662279605865
11.87 0.361010253429413
11.88 0.387213140726089
11.89 0.406632006168365
11.9 0.42477759718895
11.91 0.408382654190063
11.92 0.380785286426544
11.93 0.392285525798798
11.94 0.426512837409973
11.95 0.493517816066742
11.96 0.548877716064453
11.97 0.621997714042664
11.98 0.686432182788849
11.99 0.741728186607361
12 0.721030831336975
12.01 0.646656811237335
12.02 0.591423034667969
12.03 0.538013815879822
12.04 0.500197768211365
12.05 0.446320712566376
12.06 0.402050971984863
12.07 0.357834279537201
12.08 0.32977169752121
12.09 0.292406439781189
12.1 0.273713767528534
12.11 0.249141931533813
12.12 0.219434916973114
12.13 0.201049327850342
12.14 0.177842974662781
12.15 0.157001852989197
12.16 0.120871543884277
12.17 0.117939174175262
12.18 0.103519916534424
12.19 0.0914833545684814
12.2 0.0625864863395691
12.21 0.0394077897071838
12.22 0.0351297855377197
12.23 0.0342330932617188
12.24 0.0316138863563538
12.25 0.01009601354599
12.26 0.0100640058517456
12.27 0.00674265623092651
12.28 0.000340521335601807
12.29 0.00120425224304199
12.3 0.0139079093933105
12.31 0.0317052006721497
12.32 0.0326036810874939
12.33 0.0264086127281189
12.34 0.0411585569381714
12.35 0.0486474633216858
12.36 0.0403896570205688
12.37 0.0378785729408264
12.38 0.0524279475212097
12.39 0.0402230620384216
12.4 0.0432417988777161
12.41 0.0444937348365784
12.42 0.0626786947250366
12.43 0.0710200071334839
12.44 0.0986856818199158
12.45 0.105172097682953
12.46 0.108798205852509
12.47 0.127513468265533
12.48 0.14266049861908
12.49 0.163776278495789
12.5 0.187404155731201
12.51 0.20174366235733
12.52 0.223387598991394
12.53 0.242097020149231
12.54 0.261418640613556
12.55 0.271815180778503
12.56 0.303044676780701
12.57 0.32019317150116
12.58 0.349366188049316
12.59 0.380355894565582
12.6 0.401235699653625
12.61 0.426223039627075
12.62 0.456326067447662
12.63 0.490569293498993
12.64 0.52129077911377
12.65 0.551116764545441
12.66 0.580934286117554
12.67 0.624958395957947
12.68 0.676834940910339
12.69 0.71214348077774
12.7 0.753743052482605
12.71 0.793329775333405
12.72 0.840182900428772
12.73 0.863822937011719
12.74 0.867983281612396
12.75 0.83015900850296
12.76 0.749974370002747
12.77 0.687441945075989
12.78 0.636328876018524
12.79 0.582026481628418
12.8 0.540935039520264
12.81 0.496386736631393
12.82 0.478632092475891
12.83 0.45056027173996
12.84 0.436685860157013
12.85 0.439858257770538
12.86 0.430969893932343
12.87 0.405572056770325
12.88 0.393166601657867
12.89 0.401067554950714
12.9 0.407013118267059
12.91 0.40956038236618
12.92 0.415774643421173
12.93 0.429706692695618
12.94 0.446754693984985
12.95 0.463940024375916
12.96 0.486243009567261
12.97 0.506343603134155
12.98 0.537853956222534
12.99 0.572609901428223
13 0.607251286506653
13.01 0.639646470546722
13.02 0.653203845024109
13.03 0.671595633029938
13.04 0.658640682697296
13.05 0.610590934753418
13.06 0.638462662696838
13.07 0.68917191028595
13.08 0.719278931617737
13.09 0.702085494995117
13.1 0.627201616764069
13.11 0.575442671775818
13.12 0.508320450782776
13.13 0.464608132839203
13.14 0.420373618602753
13.15 0.376233696937561
13.16 0.350508570671082
13.17 0.314464151859283
13.18 0.280732750892639
13.19 0.260099649429321
13.2 0.241866528987885
13.21 0.211667418479919
13.22 0.183600962162018
13.23 0.163916170597076
13.24 0.135202586650848
13.25 0.109497666358948
13.26 0.0826557278633118
13.27 0.0704898238182068
13.28 0.0415409207344055
13.29 0.0350207686424255
13.3 0.0268929004669189
13.31 -0.00123178958892822
13.32 -0.0275583267211914
13.33 -0.0347442626953125
13.34 -0.0322233438491821
13.35 -0.0351672768592834
13.36 -0.0377915501594543
13.37 -0.0275493264198303
13.38 -0.0279461741447449
13.39 -0.0330597758293152
13.4 -0.0356171131134033
13.41 -0.0325841307640076
13.42 -0.0326912403106689
13.43 -0.0464633703231812
13.44 -0.0456705093383789
13.45 -0.0389387011528015
13.46 -0.0448976159095764
13.47 -0.0298383235931396
13.48 -0.0355184674263
13.49 -0.03434157371521
13.5 -0.0266539454460144
13.51 -0.0163253545761108
13.52 -0.00341451168060303
13.53 -0.00403159856796265
13.54 -0.00180608034133911
13.55 0.00753337144851685
13.56 0.0157425999641418
13.57 0.0220615863800049
13.58 0.0166155695915222
13.59 0.0288822054862976
13.6 0.0573328137397766
13.61 0.0793294906616211
13.62 0.0993441939353943
13.63 0.115192353725433
13.64 0.149588584899902
13.65 0.164025723934174
13.66 0.181916534900665
13.67 0.188902258872986
13.68 0.210383534431458
13.69 0.226145029067993
13.7 0.253651440143585
13.71 0.271596789360046
13.72 0.287248849868774
13.73 0.304999113082886
13.74 0.325776934623718
13.75 0.353352189064026
13.76 0.380396544933319
13.77 0.403880596160889
13.78 0.415860116481781
13.79 0.454324424266815
13.8 0.486631572246552
13.81 0.523512005805969
13.82 0.563393115997314
13.83 0.594401180744171
13.84 0.63060736656189
13.85 0.665069580078125
13.86 0.721016526222229
13.87 0.763898015022278
13.88 0.816224694252014
13.89 0.858664691448212
13.9 0.88913369178772
13.91 0.902151584625244
13.92 0.85200309753418
13.93 0.780637919902802
13.94 0.725904285907745
13.95 0.679474830627441
13.96 0.625449180603027
13.97 0.578084826469421
13.98 0.541858434677124
13.99 0.506930828094482
14 0.47219854593277
14.01 0.428032696247101
14.02 0.40961742401123
14.03 0.388741433620453
14.04 0.385418295860291
14.05 0.358231246471405
14.06 0.348489463329315
14.07 0.340672194957733
14.08 0.349606871604919
14.09 0.337763488292694
14.1 0.33391261100769
14.11 0.336025953292847
14.12 0.339433133602142
14.13 0.343143880367279
14.14 0.334403514862061
14.15 0.354224264621735
14.16 0.368975639343262
14.17 0.391093671321869
14.18 0.409336805343628
14.19 0.431124031543732
14.2 0.449849486351013
14.21 0.476242035627365
14.22 0.506184637546539
14.23 0.529933273792267
14.24 0.564428806304932
14.25 0.598032236099243
14.26 0.634858131408691
14.27 0.661717712879181
14.28 0.699419379234314
14.29 0.712263882160187
14.3 0.712687134742737
14.31 0.661331415176392
14.32 0.581943035125732
14.33 0.505890309810638
14.34 0.444185107946396
14.35 0.395067572593689
14.36 0.351796835660934
14.37 0.305070281028748
14.38 0.259589195251465
14.39 0.223748743534088
14.4 0.18848329782486
14.41 0.16201263666153
14.42 0.123589158058167
14.43 0.0764855146408081
14.44 0.0366675853729248
14.45 0.00850528478622437
14.46 -0.0239929556846619
14.47 -0.0500656366348267
14.48 -0.085785984992981
14.49 -0.115385055541992
14.5 -0.126468479633331
14.51 -0.155059278011322
14.52 -0.172049939632416
14.53 -0.1828972697258
14.54 -0.227206408977509
14.55 -0.240926444530487
14.56 -0.250346899032593
14.57 -0.275763988494873
14.58 -0.309350430965424
14.59 -0.338444709777832
14.6 -0.361080527305603
14.61 -0.387000232934952
14.62 -0.427849918603897
14.63 -0.464362442493439
14.64 -0.498358547687531
14.65 -0.512020647525787
14.66 -0.529392242431641
14.67 -0.561644673347473
14.68 -0.581975936889648
14.69 -0.592800736427307
14.7 -0.617022573947906
14.71 -0.644024014472961
14.72 -0.646512567996979
14.73 -0.650704979896545
14.74 -0.664043784141541
14.75 -0.681128740310669
14.76 -0.69323468208313
14.77 -0.680444121360779
14.78 -0.688905537128448
14.79 -0.703646540641785
14.8 -0.70849734544754
14.81 -0.700765907764435
14.82 -0.70536881685257
14.83 -0.70032149553299
14.84 -0.707906782627106
14.85 -0.70819628238678
14.86 -0.718986749649048
14.87 -0.723730742931366
14.88 -0.73695296049118
14.89 -0.740830421447754
14.9 -0.732629179954529
14.91 -0.743452608585358
14.92 -0.739270925521851
14.93 -0.727259576320648
14.94 -0.722104787826538
14.95 -0.703404426574707
14.96 -0.69723117351532
14.97 -0.677551984786987
14.98 -0.649420857429504
14.99 -0.635388493537903
15 -0.605624198913574
15.01 -0.557266473770142
15.02 -0.655004799365997
15.03 -0.740443170070648
15.04 -0.799730002880096
15.05 -0.869548439979553
15.06 -0.918054223060608
15.07 -0.961447477340698
15.08 -1.0094712972641
15.09 -1.04640102386475
15.1 -1.07732653617859
15.11 -1.13363027572632
15.12 -1.14791345596313
15.13 -1.18304800987244
15.14 -1.21345376968384
15.15 -1.25135862827301
15.16 -1.26855182647705
15.17 -1.2858225107193
15.18 -1.30242824554443
15.19 -1.32072019577026
15.2 -1.33265852928162
15.21 -1.34494733810425
15.22 -1.35748040676117
15.23 -1.37029588222504
15.24 -1.37468647956848
15.25 -1.39499497413635
15.26 -1.41698575019836
15.27 -1.4247727394104
15.28 -1.43495297431946
15.29 -1.42678046226501
15.3 -1.43522620201111
15.31 -1.45522260665894
15.32 -1.45830261707306
15.33 -1.46030521392822
15.34 -1.44955778121948
15.35 -1.45714616775513
15.36 -1.47098076343536
15.37 -1.48568952083588
15.38 -1.48621356487274
15.39 -1.49075102806091
15.4 -1.48097133636475
15.41 -1.46629095077515
15.42 -1.45625102519989
15.43 -1.45990681648254
15.44 -1.45984697341919
15.45 -1.45499408245087
15.46 -1.46090722084045
15.47 -1.44875574111938
15.48 -1.44724595546722
15.49 -1.45639336109161
15.5 -1.45816612243652
15.51 -1.45915961265564
15.52 -1.43885946273804
15.53 -1.39156854152679
15.54 -1.35143625736237
15.55 -1.30957412719727
15.56 -1.20673882961273
15.57 -1.28833699226379
15.58 -1.33663940429688
15.59 -1.37283670902252
15.6 -1.39704036712646
15.61 -1.4268741607666
15.62 -1.43527960777283
15.63 -1.44769740104675
15.64 -1.44925224781036
15.65 -1.46131587028503
15.66 -1.45183551311493
15.67 -1.445641040802
15.68 -1.41159880161285
15.69 -1.40188574790955
15.7 -1.39869523048401
15.71 -1.37096571922302
15.72 -1.34548473358154
15.73 -1.31871712207794
15.74 -1.27000486850739
15.75 -1.20339322090149
15.76 -1.08585810661316
15.77 -1.14241647720337
15.78 -1.13588976860046
15.79 -1.04342234134674
15.8 -1.17506289482117
15.81 -1.29484009742737
15.82 -1.39051914215088
15.83 -1.46645164489746
15.84 -1.51453900337219
15.85 -1.54516172409058
15.86 -1.54622602462769
15.87 -1.46275973320007
15.88 -1.47943937778473
15.89 -1.49411582946777
15.9 -1.50936782360077
15.91 -1.52695894241333
15.92 -1.53068900108337
15.93 -1.53882026672363
15.94 -1.53601431846619
15.95 -1.53616976737976
15.96 -1.53245520591736
15.97 -1.5414627790451
15.98 -1.52847194671631
15.99 -1.52820098400116
16 -1.51466131210327
16.01 -1.51662707328796
16.02 -1.51194560527802
16.03 -1.51099371910095
16.04 -1.51463556289673
16.05 -1.50385475158691
16.06 -1.49972438812256
16.07 -1.47887110710144
16.08 -1.46489334106445
16.09 -1.4596951007843
16.1 -1.46097362041473
16.11 -1.45891737937927
16.12 -1.46578586101532
16.13 -1.44773364067078
16.14 -1.43357443809509
16.15 -1.42950463294983
16.16 -1.41996443271637
16.17 -1.42657399177551
16.18 -1.42085671424866
16.19 -1.4158878326416
16.2 -1.3898777961731
16.21 -1.39368510246277
16.22 -1.38237619400024
16.23 -1.38838875293732
16.24 -1.39668953418732
16.25 -1.38179445266724
16.26 -1.3848991394043
16.27 -1.39091396331787
16.28 -1.38444042205811
16.29 -1.38777923583984
16.3 -1.38771986961365
16.31 -1.38025307655334
16.32 -1.37678146362305
16.33 -1.38478815555573
16.34 -1.38594436645508
16.35 -1.3785605430603
16.36 -1.36479341983795
16.37 -1.37487494945526
16.38 -1.36865246295929
16.39 -1.3604998588562
16.4 -1.3626914024353
16.41 -1.3578040599823
16.42 -1.3554630279541
16.43 -1.35041177272797
16.44 -1.35283422470093
16.45 -1.33006882667542
16.46 -1.31682753562927
16.47 -1.31720113754272
16.48 -1.31044578552246
16.49 -1.30902528762817
16.5 -1.31051480770111
16.51 -1.32062411308289
16.52 -1.31264710426331
16.53 -1.32085847854614
16.54 -1.32537591457367
16.55 -1.3276948928833
16.56 -1.32934653759003
16.57 -1.3081591129303
16.58 -1.29211163520813
16.59 -1.28672814369202
16.6 -1.27948665618896
16.61 -1.26812708377838
16.62 -1.27456796169281
16.63 -1.27105164527893
16.64 -1.27573537826538
16.65 -1.27726364135742
16.66 -1.27500581741333
16.67 -1.28533053398132
16.68 -1.2923868894577
16.69 -1.29252433776855
16.7 -1.28788328170776
16.71 -1.28278434276581
16.72 -1.27764272689819
16.73 -1.2783020734787
16.74 -1.2746946811676
16.75 -1.29405856132507
16.76 -1.29189968109131
16.77 -1.295569896698
16.78 -1.29780006408691
16.79 -1.31020426750183
16.8 -1.30545949935913
16.81 -1.29668653011322
16.82 -1.29740250110626
16.83 -1.29736304283142
16.84 -1.30415499210358
16.85 -1.30290555953979
16.86 -1.30360579490662
16.87 -1.29939889907837
16.88 -1.3073502779007
16.89 -1.29293513298035
16.9 -1.29822623729706
16.91 -1.31300437450409
16.92 -1.29940021038055
16.93 -1.304807305336
16.94 -1.30334210395813
16.95 -1.30755615234375
16.96 -1.30051851272583
16.97 -1.28453767299652
16.98 -1.29323971271515
16.99 -1.29608821868896
17 -1.30849409103394
17.01 -1.3037234544754
17.02 -1.29290497303009
17.03 -1.290771484375
17.04 -1.29863476753235
17.05 -1.3075578212738
17.06 -1.31914055347443
17.07 -1.32462048530579
17.08 -1.32733130455017
17.09 -1.32050371170044
17.1 -1.33181345462799
17.11 -1.32443082332611
17.12 -1.32394433021545
17.13 -1.32450366020203
17.14 -1.33079838752747
17.15 -1.33162677288055
17.16 -1.3466295003891
17.17 -1.34883427619934
17.18 -1.36960542201996
17.19 -1.37451195716858
17.2 -1.3821142911911
17.21 -1.38582646846771
17.22 -1.39123022556305
17.23 -1.38778328895569
17.24 -1.39384353160858
17.25 -1.38872933387756
17.26 -1.39392948150635
17.27 -1.40350675582886
17.28 -1.4071341753006
17.29 -1.42179989814758
17.3 -1.43245363235474
17.31 -1.4491251707077
17.32 -1.44529223442078
17.33 -1.45335447788239
17.34 -1.45861566066742
17.35 -1.44824385643005
17.36 -1.42276740074158
17.37 -1.41203367710114
17.38 -1.41413033008575
17.39 -1.40926313400269
17.4 -1.41665720939636
17.41 -1.43059086799622
17.42 -1.43383550643921
17.43 -1.42059886455536
17.44 -1.42651677131653
17.45 -1.43957948684692
17.46 -1.45236754417419
17.47 -1.45580315589905
17.48 -1.46300292015076
17.49 -1.45756077766418
17.5 -1.45508360862732
17.51 -1.44354295730591
17.52 -1.43683409690857
17.53 -1.44148004055023
17.54 -1.46014523506165
17.55 -1.47093486785889
17.56 -1.46209847927094
17.57 -1.47049021720886
17.58 -1.47771549224854
17.59 -1.47288203239441
17.6 -1.48048579692841
17.61 -1.48313736915588
17.62 -1.48198366165161
17.63 -1.47921013832092
17.64 -1.49406981468201
17.65 -1.48858141899109
17.66 -1.47334003448486
17.67 -1.47110974788666
17.68 -1.48110628128052
17.69 -1.48634219169617
17.7 -1.48481822013855
17.71 -1.47813272476196
17.72 -1.47335255146027
17.73 -1.47859585285187
17.74 -1.49246907234192
17.75 -1.49818396568298
17.76 -1.4874085187912
17.77 -1.4958416223526
17.78 -1.4828964471817
17.79 -1.4664751291275
17.8 -1.4749368429184
17.81 -1.46741509437561
17.82 -1.44244837760925
17.83 -1.4330769777298
17.84 -1.42064797878265
17.85 -1.37988770008087
17.86 -1.29238796234131
17.87 -1.35386896133423
17.88 -1.40746808052063
17.89 -1.45147919654846
17.9 -1.47608840465546
17.91 -1.49347949028015
17.92 -1.49896633625031
17.93 -1.50597071647644
17.94 -1.51538729667664
17.95 -1.51482665538788
17.96 -1.53296911716461
17.97 -1.53432655334473
17.98 -1.53672230243683
17.99 -1.53769433498383
18 -1.52825450897217
18.01 -1.52476608753204
18.02 -1.52344119548798
18.03 -1.5158793926239
18.04 -1.51523542404175
18.05 -1.5074667930603
18.06 -1.47056794166565
18.07 -1.41653954982758
18.08 -1.30823540687561
18.09 -1.30324792861938
18.1 -1.27962851524353
18.11 -1.23178267478943
18.12 -1.17399775981903
18.13 -1.08118224143982
18.14 -0.96484112739563
18.15 -0.833193957805634
18.16 -0.905356407165527
18.17 -0.971327185630798
18.18 -1.0190714597702
18.19 -1.07956767082214
18.2 -1.11349093914032
18.21 -1.14848756790161
18.22 -1.19176030158997
18.23 -1.22287607192993
18.24 -1.24001288414001
18.25 -1.25866401195526
18.26 -1.28104734420776
18.27 -1.30811524391174
18.28 -1.30921912193298
18.29 -1.31765937805176
18.3 -1.31277537345886
18.31 -1.32834851741791
18.32 -1.33386874198914
18.33 -1.34084069728851
18.34 -1.35471379756927
18.35 -1.35927653312683
18.36 -1.36109519004822
18.37 -1.3755304813385
18.38 -1.38051855564117
18.39 -1.37108886241913
18.4 -1.36888599395752
18.41 -1.35836172103882
18.42 -1.35753774642944
18.43 -1.35745811462402
18.44 -1.37297797203064
18.45 -1.36177778244019
18.46 -1.35365831851959
18.47 -1.35306906700134
18.48 -1.35294437408447
18.49 -1.36244785785675
18.5 -1.36883234977722
18.51 -1.38590836524963
18.52 -1.38444948196411
18.53 -1.39134764671326
18.54 -1.37322330474854
18.55 -1.38002324104309
18.56 -1.3845648765564
18.57 -1.39477753639221
18.58 -1.40190529823303
18.59 -1.41570997238159
18.6 -1.40800714492798
18.61 -1.41533124446869
18.62 -1.43491721153259
18.63 -1.43746399879456
18.64 -1.43175089359283
18.65 -1.44077157974243
18.66 -1.44684362411499
18.67 -1.45645952224731
18.68 -1.45860266685486
18.69 -1.45647287368774
18.7 -1.45824658870697
18.71 -1.45388007164001
18.72 -1.44608354568481
18.73 -1.44450807571411
18.74 -1.44426369667053
18.75 -1.44218623638153
18.76 -1.46040058135986
18.77 -1.45289850234985
18.78 -1.45341873168945
18.79 -1.44928336143494
18.8 -1.4487247467041
18.81 -1.44670712947845
18.82 -1.44443237781525
18.83 -1.45054709911346
18.84 -1.46843111515045
18.85 -1.47139286994934
18.86 -1.48742008209229
18.87 -1.4968855381012
18.88 -1.50181257724762
18.89 -1.49293339252472
18.9 -1.49059462547302
18.91 -1.49506270885468
18.92 -1.49314546585083
18.93 -1.496657371521
18.94 -1.49930715560913
18.95 -1.4933750629425
18.96 -1.4866087436676
18.97 -1.46518588066101
18.98 -1.46116709709167
18.99 -1.45575594902039
19 -1.45823585987091
19.01 -1.44367635250092
19.02 -1.42027425765991
19.03 -1.41439044475555
19.04 -1.39809322357178
19.05 -1.38066935539246
19.06 -1.3630393743515
19.07 -1.31453955173492
19.08 -1.222447514534
19.09 -1.29038643836975
19.1 -1.34136343002319
19.11 -1.36414515972137
19.12 -1.39996731281281
19.13 -1.4284143447876
19.14 -1.44506359100342
19.15 -1.45458126068115
19.16 -1.4630491733551
19.17 -1.4699981212616
19.18 -1.48156714439392
19.19 -1.49037027359009
19.2 -1.49466240406036
19.21 -1.51506316661835
19.22 -1.52296495437622
19.23 -1.52609395980835
19.24 -1.52565097808838
19.25 -1.52302503585815
19.26 -1.51201367378235
19.27 -1.50785446166992
19.28 -1.50129795074463
19.29 -1.4884181022644
19.3 -1.48697400093079
19.31 -1.47466838359833
19.32 -1.46859192848206
19.33 -1.47185921669006
19.34 -1.46729350090027
19.35 -1.46550273895264
19.36 -1.4521644115448
19.37 -1.43752837181091
19.38 -1.41420662403107
19.39 -1.41022229194641
19.4 -1.39460706710815
19.41 -1.37363946437836
19.42 -1.37378418445587
19.43 -1.36252284049988
19.44 -1.3504593372345
19.45 -1.3250185251236
19.46 -1.28836441040039
19.47 -1.22350251674652
19.48 -1.13587188720703
19.49 -1.20760810375214
19.5 -1.26612949371338
19.51 -1.28252959251404
19.52 -1.28175389766693
19.53 -1.26596236228943
19.54 -1.2256885766983
19.55 -1.14644467830658
19.56 -1.24466609954834
19.57 -1.30461549758911
19.58 -1.32718992233276
19.59 -1.32552444934845
19.6 -1.27362513542175
19.61 -1.33656024932861
19.62 -1.38013100624084
19.63 -1.41185569763184
19.64 -1.4342634677887
19.65 -1.4594292640686
19.66 -1.4736442565918
19.67 -1.48213124275208
19.68 -1.49560713768005
19.69 -1.49366021156311
19.7 -1.48867642879486
19.71 -1.50497651100159
19.72 -1.51208853721619
19.73 -1.51267194747925
19.74 -1.50147819519043
19.75 -1.49712359905243
19.76 -1.49634981155396
19.77 -1.49004948139191
19.78 -1.4852306842804
19.79 -1.48248279094696
19.8 -1.47538030147552
19.81 -1.46998369693756
19.82 -1.46097850799561
19.83 -1.47438764572144
19.84 -1.46944737434387
19.85 -1.46296012401581
19.86 -1.45966029167175
19.87 -1.45305454730988
19.88 -1.4439058303833
19.89 -1.44075489044189
19.9 -1.42993664741516
19.91 -1.42951703071594
19.92 -1.43552279472351
19.93 -1.42732059955597
19.94 -1.4200713634491
19.95 -1.41656816005707
19.96 -1.41558456420898
19.97 -1.41608536243439
19.98 -1.42254400253296
19.99 -1.42557334899902
20 -1.42321765422821
20.01 -1.42472994327545
};
\addplot [semithick, black]
table {%
0 1.01996207237244
0.01 1.27157640457153
0.02 1.34032380580902
0.03 1.23400342464447
0.04 1.29550659656525
0.05 1.34198641777039
0.06 1.36060154438019
0.07 1.39301347732544
0.08 1.41450500488281
0.09 1.43815875053406
0.1 1.44724059104919
0.11 1.462078332901
0.12 1.47189664840698
0.13 1.47440314292908
0.14 1.47787690162659
0.15 1.4939603805542
0.16 1.4864661693573
0.17 1.49142026901245
0.18 1.49816751480103
0.19 1.48527383804321
0.2 1.46359133720398
0.21 1.45227766036987
0.22 1.44432485103607
0.23 1.45163178443909
0.24 1.4512619972229
0.25 1.43416476249695
0.26 1.4437403678894
0.27 1.44017195701599
0.28 1.447674036026
0.29 1.44188916683197
0.3 1.44840478897095
0.31 1.44075393676758
0.32 1.43947219848633
0.33 1.44722604751587
0.34 1.44345927238464
0.35 1.43904614448547
0.36 1.4266676902771
0.37 1.41220462322235
0.38 1.40514707565308
0.39 1.40797257423401
0.4 1.41310095787048
0.41 1.41400742530823
0.42 1.41502475738525
0.43 1.40267014503479
0.44 1.38035607337952
0.45 1.37726473808289
0.46 1.37885284423828
0.47 1.38214826583862
0.48 1.36770510673523
0.49 1.36482000350952
0.5 1.36730289459229
0.51 1.35645592212677
0.52 1.33937859535217
0.53 1.33302557468414
0.54 1.31908965110779
0.55 1.30658006668091
0.56 1.28805327415466
0.57 1.25931465625763
0.58 1.21943724155426
0.59 1.18327271938324
0.6 1.14835023880005
0.61 1.12111330032349
0.62 1.0785927772522
0.63 1.0375691652298
0.64 1.00406527519226
0.65 0.950781881809235
0.66 0.905513763427734
0.67 0.853355050086975
0.68 0.800767183303833
0.69 0.727563202381134
0.7 0.773802399635315
0.71 0.815259754657745
0.72 0.837529480457306
0.73 0.838279604911804
0.74 0.84846293926239
0.75 0.838371515274048
0.76 0.806522309780121
0.77 0.784188866615295
0.78 0.75585925579071
0.79 0.723804354667664
0.8 0.68702757358551
0.81 0.632166266441345
0.82 0.570374429225922
0.83 0.530649900436401
0.84 0.463673681020737
0.85 0.406303942203522
0.86 0.514482200145721
0.87 0.592848002910614
0.88 0.662108659744263
0.89 0.727621495723724
0.9 0.776143312454224
0.91 0.823928654193878
0.92 0.864300429821014
0.93 0.90372097492218
0.94 0.941547274589539
0.95 0.980464100837708
0.96 1.00401496887207
0.97 1.03580141067505
0.98 1.07534575462341
0.99 1.10695815086365
1 1.13084161281586
1.01 1.14531826972961
1.02 1.17095446586609
1.03 1.18710732460022
1.04 1.19986128807068
1.05 1.21935224533081
1.06 1.23746156692505
1.07 1.25027251243591
1.08 1.26709651947021
1.09 1.28411340713501
1.1 1.28574192523956
1.11 1.29712128639221
1.12 1.29903340339661
1.13 1.30221617221832
1.14 1.31785702705383
1.15 1.33166229724884
1.16 1.34293675422668
1.17 1.35268998146057
1.18 1.35512435436249
1.19 1.35787642002106
1.2 1.3721718788147
1.21 1.3746292591095
1.22 1.36864447593689
1.23 1.36422646045685
1.24 1.35296261310577
1.25 1.3481879234314
1.26 1.34542167186737
1.27 1.34602642059326
1.28 1.34801769256592
1.29 1.35281550884247
1.3 1.35197556018829
1.31 1.33956813812256
1.32 1.32987356185913
1.33 1.33624792098999
1.34 1.34553909301758
1.35 1.34054017066956
1.36 1.33934319019318
1.37 1.34774136543274
1.38 1.3422269821167
1.39 1.33382487297058
1.4 1.3281397819519
1.41 1.30932068824768
1.42 1.2998218536377
1.43 1.28618288040161
1.44 1.26732778549194
1.45 1.25080800056458
1.46 1.2272253036499
1.47 1.20493757724762
1.48 1.1674896478653
1.49 1.14610266685486
1.5 1.10872626304626
1.51 1.0649106502533
1.52 1.0217422246933
1.53 0.971786975860596
1.54 0.908994317054749
1.55 0.994728803634644
1.56 1.06987977027893
1.57 1.13271236419678
1.58 1.18658173084259
1.59 1.23542284965515
1.6 1.27123260498047
1.61 1.31179809570312
1.62 1.33319926261902
1.63 1.35308861732483
1.64 1.36691355705261
1.65 1.37314248085022
1.66 1.38695931434631
1.67 1.38981294631958
1.68 1.4111624956131
1.69 1.41705822944641
1.7 1.42980527877808
1.71 1.42142009735107
1.72 1.43243455886841
1.73 1.44588923454285
1.74 1.45009684562683
1.75 1.43841910362244
1.76 1.43369579315186
1.77 1.43788838386536
1.78 1.44035708904266
1.79 1.42783617973328
1.8 1.4305112361908
1.81 1.41253399848938
1.82 1.42826497554779
1.83 1.43591856956482
1.84 1.43428087234497
1.85 1.43413138389587
1.86 1.43536150455475
1.87 1.43654716014862
1.88 1.44477438926697
1.89 1.44595921039581
1.9 1.45327293872833
1.91 1.46129274368286
1.92 1.45577037334442
1.93 1.45747971534729
1.94 1.47380840778351
1.95 1.47460079193115
1.96 1.48192358016968
1.97 1.47538828849792
1.98 1.4821617603302
1.99 1.47871315479279
2 1.48104083538055
2.01 1.48355650901794
2.02 1.49053621292114
2.03 1.492640376091
2.04 1.49094605445862
2.05 1.48379147052765
2.06 1.48376560211182
2.07 1.48680138587952
2.08 1.49820947647095
2.09 1.50275349617004
2.1 1.5170773267746
2.11 1.50673544406891
2.12 1.50558638572693
2.13 1.50777411460876
2.14 1.52078831195831
2.15 1.50653338432312
2.16 1.50761532783508
2.17 1.50188136100769
2.18 1.50720953941345
2.19 1.51482915878296
2.2 1.5192277431488
2.21 1.53364074230194
2.22 1.54425835609436
2.23 1.5511839389801
2.24 1.57278347015381
2.25 1.58189165592194
2.26 1.60293006896973
2.27 1.61126756668091
2.28 1.61546385288239
2.29 1.55693602561951
2.3 1.56909823417664
2.31 1.59062504768372
2.32 1.59082078933716
2.33 1.58754885196686
2.34 1.57304298877716
2.35 1.55949807167053
2.36 1.56475257873535
2.37 1.56484305858612
2.38 1.56009840965271
2.39 1.54816734790802
2.4 1.53854370117188
2.41 1.53296887874603
2.42 1.52327656745911
2.43 1.52983283996582
2.44 1.51622033119202
2.45 1.50977349281311
2.46 1.49642610549927
2.47 1.48777258396149
2.48 1.48587656021118
2.49 1.46836996078491
2.5 1.45896100997925
2.51 1.44707357883453
2.52 1.43375051021576
2.53 1.40704774856567
2.54 1.38506436347961
2.55 1.38166522979736
2.56 1.37960290908813
2.57 1.35828125476837
2.58 1.32550084590912
2.59 1.2821489572525
2.6 1.24706268310547
2.61 1.20507895946503
2.62 1.14297962188721
2.63 1.07761645317078
2.64 0.999401152133942
2.65 1.07437264919281
2.66 1.1341644525528
2.67 1.17912435531616
2.68 1.22464454174042
2.69 1.25919139385223
2.7 1.27948367595673
2.71 1.30864405632019
2.72 1.33047986030579
2.73 1.33882582187653
2.74 1.35512065887451
2.75 1.37056040763855
2.76 1.38179409503937
2.77 1.39661765098572
2.78 1.40744757652283
2.79 1.39892995357513
2.8 1.39175534248352
2.81 1.38856554031372
2.82 1.39775443077087
2.83 1.40419566631317
2.84 1.40812385082245
2.85 1.39602386951447
2.86 1.3974130153656
2.87 1.40420091152191
2.88 1.41129922866821
2.89 1.39908885955811
2.9 1.3973114490509
2.91 1.38649868965149
2.92 1.39771568775177
2.93 1.39550018310547
2.94 1.39522314071655
2.95 1.38973498344421
2.96 1.38612627983093
2.97 1.38668513298035
2.98 1.38369679450989
2.99 1.38902473449707
3 1.3898651599884
3.01 1.38585770130157
3.02 1.3924708366394
3.03 1.40118086338043
3.04 1.38619947433472
3.05 1.39371657371521
3.06 1.38763689994812
3.07 1.36998724937439
3.08 1.35904359817505
3.09 1.35480690002441
3.1 1.35401225090027
3.11 1.35584497451782
3.12 1.34386789798737
3.13 1.34353971481323
3.14 1.33808016777039
3.15 1.34814810752869
3.16 1.35552060604095
3.17 1.35678994655609
3.18 1.36069428920746
3.19 1.35745275020599
3.2 1.34608316421509
3.21 1.33317422866821
3.22 1.33216428756714
3.23 1.33427619934082
3.24 1.32826733589172
3.25 1.32895457744598
3.26 1.3187096118927
3.27 1.33685076236725
3.28 1.32033157348633
3.29 1.32205510139465
3.3 1.32002544403076
3.31 1.33020401000977
3.32 1.34235572814941
3.33 1.33692264556885
3.34 1.34259819984436
3.35 1.35214066505432
3.36 1.33860635757446
3.37 1.34025883674622
3.38 1.33056485652924
3.39 1.3309371471405
3.4 1.3371856212616
3.41 1.33966624736786
3.42 1.33859896659851
3.43 1.33644461631775
3.44 1.33914506435394
3.45 1.34778845310211
3.46 1.34147882461548
3.47 1.34661972522736
3.48 1.33879137039185
3.49 1.34316897392273
3.5 1.33114075660706
3.51 1.32662773132324
3.52 1.33550548553467
3.53 1.33181476593018
3.54 1.33669340610504
3.55 1.33033490180969
3.56 1.32561326026917
3.57 1.3269784450531
3.58 1.32503032684326
3.59 1.32828176021576
3.6 1.32649302482605
3.61 1.31196963787079
3.62 1.31377255916595
3.63 1.31280648708344
3.64 1.31074714660645
3.65 1.32661688327789
3.66 1.32186782360077
3.67 1.32058298587799
3.68 1.33349621295929
3.69 1.33424389362335
3.7 1.33965492248535
3.71 1.3456814289093
3.72 1.35457646846771
3.73 1.34681153297424
3.74 1.34523272514343
3.75 1.34705901145935
3.76 1.34168791770935
3.77 1.34067630767822
3.78 1.33111929893494
3.79 1.33107614517212
3.8 1.32386612892151
3.81 1.31565880775452
3.82 1.32597708702087
3.83 1.32593894004822
3.84 1.32532107830048
3.85 1.32245349884033
3.86 1.32118129730225
3.87 1.33217215538025
3.88 1.3225417137146
3.89 1.31645822525024
3.9 1.32652616500854
3.91 1.33378911018372
3.92 1.32797598838806
3.93 1.33481872081757
3.94 1.34318423271179
3.95 1.35053694248199
3.96 1.35032618045807
3.97 1.34862840175629
3.98 1.34107279777527
3.99 1.3366801738739
4 1.34024548530579
4.01 1.34276330471039
4.02 1.34671032428741
4.03 1.34395718574524
4.04 1.34249782562256
4.05 1.3492523431778
4.06 1.3626856803894
4.07 1.38444685935974
4.08 1.38721036911011
4.09 1.39190137386322
4.1 1.39630234241486
4.11 1.38916158676147
4.12 1.39268684387207
4.13 1.40135359764099
4.14 1.39472150802612
4.15 1.39578855037689
4.16 1.39053845405579
4.17 1.39964938163757
4.18 1.39574313163757
4.19 1.38829255104065
4.2 1.3892924785614
4.21 1.3793261051178
4.22 1.40071392059326
4.23 1.39966070652008
4.24 1.39764165878296
4.25 1.38619947433472
4.26 1.38453841209412
4.27 1.38379430770874
4.28 1.38464784622192
4.29 1.38755118846893
4.3 1.39548587799072
4.31 1.39327049255371
4.32 1.39498782157898
4.33 1.39678728580475
4.34 1.39557433128357
4.35 1.40553188323975
4.36 1.4065934419632
4.37 1.40790641307831
4.38 1.42040467262268
4.39 1.41688132286072
4.4 1.4333324432373
4.41 1.42620038986206
4.42 1.42693400382996
4.43 1.43809998035431
4.44 1.43634331226349
4.45 1.43092167377472
4.46 1.43592739105225
4.47 1.44084167480469
4.48 1.43952989578247
4.49 1.44949066638947
4.5 1.45226764678955
4.51 1.45760059356689
4.52 1.47393453121185
4.53 1.48945260047913
4.54 1.48579525947571
4.55 1.48989796638489
4.56 1.49538505077362
4.57 1.49246692657471
4.58 1.48340725898743
4.59 1.49322581291199
4.6 1.49371862411499
4.61 1.49515843391418
4.62 1.49792158603668
4.63 1.51417899131775
4.64 1.51866507530212
4.65 1.52342474460602
4.66 1.52818632125854
4.67 1.54070639610291
4.68 1.54729115962982
4.69 1.55070114135742
4.7 1.54944014549255
4.71 1.55366909503937
4.72 1.55544757843018
4.73 1.54925739765167
4.74 1.54297184944153
4.75 1.4686336517334
4.76 1.50496315956116
4.77 1.53064584732056
4.78 1.54733550548553
4.79 1.54667472839355
4.8 1.53741598129272
4.81 1.52340745925903
4.82 1.52114701271057
4.83 1.52289509773254
4.84 1.52320265769958
4.85 1.51764488220215
4.86 1.50360584259033
4.87 1.49300146102905
4.88 1.50516712665558
4.89 1.48803520202637
4.9 1.48840844631195
4.91 1.48045039176941
4.92 1.47103834152222
4.93 1.44220161437988
4.94 1.42437434196472
4.95 1.42907404899597
4.96 1.40844964981079
4.97 1.38579165935516
4.98 1.39497494697571
4.99 1.3838757276535
5 1.3668018579483
5.01 1.35222125053406
5.02 1.34363555908203
5.03 1.33564734458923
5.04 1.33456611633301
5.05 1.31590211391449
5.06 1.29709541797638
5.07 1.28479015827179
5.08 1.26962304115295
5.09 1.25196218490601
5.1 1.22683489322662
5.11 1.21193253993988
5.12 1.21608781814575
5.13 1.20699346065521
5.14 1.18045520782471
5.15 1.15841996669769
5.16 1.13911485671997
5.17 1.12173628807068
5.18 1.10383200645447
5.19 1.08270180225372
5.2 1.05211746692657
5.21 1.03635621070862
5.22 1.00602722167969
5.23 0.994965672492981
5.24 0.980327367782593
5.25 0.952462613582611
5.26 0.920927047729492
5.27 0.89297741651535
5.28 0.862716257572174
5.29 0.834653496742249
5.3 0.802245676517487
5.31 0.770169258117676
5.32 0.749309182167053
5.33 0.72001713514328
5.34 0.687273919582367
5.35 0.663609981536865
5.36 0.630843937397003
5.37 0.598162949085236
5.38 0.583877801895142
5.39 0.543366611003876
5.4 0.513598322868347
5.41 0.497166633605957
5.42 0.473268568515778
5.43 0.433249413967133
5.44 0.392102420330048
5.45 0.366858303546906
5.46 0.361099153757095
5.47 0.324786603450775
5.48 0.298607140779495
5.49 0.265682339668274
5.5 0.230343580245972
5.51 0.212706446647644
5.52 0.184841275215149
5.53 0.138938903808594
5.54 0.106426119804382
5.55 0.0702143907546997
5.56 0.0248293876647949
5.57 0.000304698944091797
5.58 -0.0217700600624084
5.59 -0.0521129965782166
5.6 -0.0922298431396484
5.61 -0.125760316848755
5.62 -0.155714571475983
5.63 -0.176745057106018
5.64 -0.215406000614166
5.65 -0.243965268135071
5.66 -0.267040133476257
5.67 -0.320266038179398
5.68 -0.346488773822784
5.69 -0.38045471906662
5.7 -0.403408706188202
5.71 -0.439102560281754
5.72 -0.465680956840515
5.73 -0.504935503005981
5.74 -0.54293292760849
5.75 -0.559254169464111
5.76 -0.576704263687134
5.77 -0.550375580787659
5.78 -0.49958410859108
5.79 -0.451496124267578
5.8 -0.424988001585007
5.81 -0.39742773771286
5.82 -0.373124331235886
5.83 -0.365162789821625
5.84 -0.352684587240219
5.85 -0.354398936033249
5.86 -0.351366102695465
5.87 -0.339727401733398
5.88 -0.340941607952118
5.89 -0.338599860668182
5.9 -0.344386577606201
5.91 -0.36391294002533
5.92 -0.375728607177734
5.93 -0.389652401208878
5.94 -0.406466513872147
5.95 -0.404370158910751
5.96 -0.425672471523285
5.97 -0.444100439548492
5.98 -0.459982812404633
5.99 -0.485141158103943
6 -0.511704325675964
6.01 -0.524007797241211
6.02 -0.547454297542572
6.03 -0.527430295944214
6.04 -0.46140530705452
6.05 -0.42371129989624
6.06 -0.382799059152603
6.07 -0.348216980695724
6.08 -0.335749089717865
6.09 -0.319347769021988
6.1 -0.296014130115509
6.11 -0.265491724014282
6.12 -0.24487566947937
6.13 -0.254688441753387
6.14 -0.235277056694031
6.15 -0.223573803901672
6.16 -0.219591856002808
6.17 -0.225895643234253
6.18 -0.228070259094238
6.19 -0.233807027339935
6.2 -0.227006196975708
6.21 -0.228027880191803
6.22 -0.229963302612305
6.23 -0.245643258094788
6.24 -0.245544493198395
6.25 -0.243240714073181
6.26 -0.258735835552216
6.27 -0.269153475761414
6.28 -0.278196036815643
6.29 -0.278064429759979
6.3 -0.291510939598083
6.31 -0.312770783901215
6.32 -0.323217689990997
6.33 -0.343076109886169
6.34 -0.34068351984024
6.35 -0.356200516223907
6.36 -0.393064022064209
6.37 -0.40973562002182
6.38 -0.425342381000519
6.39 -0.433577954769135
6.4 -0.452638030052185
6.41 -0.485441446304321
6.42 -0.51828807592392
6.43 -0.53650289773941
6.44 -0.568750441074371
6.45 -0.608095765113831
6.46 -0.646167635917664
6.47 -0.703023254871368
6.48 -0.731371223926544
6.49 -0.781648755073547
6.5 -0.830037593841553
6.51 -0.888073205947876
6.52 -0.948937296867371
6.53 -1.0031441450119
6.54 -1.05882692337036
6.55 -1.10343420505524
6.56 -1.09617006778717
6.57 -0.972404479980469
6.58 -0.882473766803741
6.59 -0.805180072784424
6.6 -0.736147701740265
6.61 -0.673170566558838
6.62 -0.606661200523376
6.63 -0.571076214313507
6.64 -0.527260482311249
6.65 -0.486783862113953
6.66 -0.449938654899597
6.67 -0.404435217380524
6.68 -0.369709610939026
6.69 -0.332772552967072
6.7 -0.301334321498871
6.71 -0.267861247062683
6.72 -0.253511369228363
6.73 -0.230016827583313
6.74 -0.208916246891022
6.75 -0.195831596851349
6.76 -0.186052441596985
6.77 -0.161913990974426
6.78 -0.147634267807007
6.79 -0.129290640354156
6.8 -0.107736706733704
6.81 -0.100131630897522
6.82 -0.086408793926239
6.83 -0.0716522336006165
6.84 -0.0600847601890564
6.85 -0.0428866147994995
6.86 -0.0434216856956482
6.87 -0.0299621820449829
6.88 -0.0310440063476562
6.89 -0.0252190828323364
6.9 -0.0215345025062561
6.91 -0.0281838178634644
6.92 -0.028013288974762
6.93 -0.0265407562255859
6.94 -0.0166244506835938
6.95 -0.0307731628417969
6.96 -0.0397906303405762
6.97 -0.0433784127235413
6.98 -0.0541678071022034
6.99 -0.0551096200942993
7 -0.0497917532920837
7.01 -0.0441585779190063
7.02 -0.0385271906852722
7.03 -0.0486166477203369
7.04 -0.0490929484367371
7.05 -0.0490471124649048
7.06 -0.0574555993080139
7.07 -0.0624836683273315
7.08 -0.0585977435112
7.09 -0.0736058354377747
7.1 -0.0785018801689148
7.11 -0.0832046866416931
7.12 -0.0749138593673706
7.13 -0.0711818337440491
7.14 -0.092707633972168
7.15 -0.07792729139328
7.16 -0.0928613543510437
7.17 -0.0936946868896484
7.18 -0.101909279823303
7.19 -0.107844829559326
7.2 -0.122368991374969
7.21 -0.1334068775177
7.22 -0.177907824516296
7.23 -0.201112389564514
7.24 -0.228883266448975
7.25 -0.234094321727753
7.26 -0.256153583526611
7.27 -0.265971302986145
7.28 -0.27683687210083
7.29 -0.309682309627533
7.3 -0.332925498485565
7.31 -0.353268086910248
7.32 -0.375119030475616
7.33 -0.406018227338791
7.34 -0.428465008735657
7.35 -0.451781213283539
7.36 -0.484404593706131
7.37 -0.507908701896667
7.38 -0.531112670898438
7.39 -0.552835464477539
7.4 -0.589573979377747
7.41 -0.621451139450073
7.42 -0.646542191505432
7.43 -0.65011990070343
7.44 -0.614899396896362
7.45 -0.540644288063049
7.46 -0.48020076751709
7.47 -0.436402797698975
7.48 -0.390381306409836
7.49 -0.354673981666565
7.5 -0.317385911941528
7.51 -0.285335004329681
7.52 -0.253517091274261
7.53 -0.2428018450737
7.54 -0.234150052070618
7.55 -0.210674166679382
7.56 -0.180568873882294
7.57 -0.157700181007385
7.58 -0.142272591590881
7.59 -0.110309064388275
7.6 -0.0982403755187988
7.61 -0.085181713104248
7.62 -0.0834245085716248
7.63 -0.0763124227523804
7.64 -0.0771949887275696
7.65 -0.0708380341529846
7.66 -0.0672051310539246
7.67 -0.0530996322631836
7.68 -0.0531423091888428
7.69 -0.0414195656776428
7.7 -0.0283345580101013
7.71 -0.0292473435401917
7.72 -0.0281804203987122
7.73 -0.0234644412994385
7.74 -0.0252410173416138
7.75 -0.0270473957061768
7.76 -0.0364559888839722
7.77 -0.0399025082588196
7.78 -0.032679557800293
7.79 -0.0299667119979858
7.8 -0.0190920829772949
7.81 -0.0172320604324341
7.82 -0.0257411003112793
7.83 -0.0175033211708069
7.84 -0.0191769599914551
7.85 -0.0234371423721313
7.86 -0.030608057975769
7.87 -0.0390667319297791
7.88 -0.0467562675476074
7.89 -0.059586763381958
7.9 -0.0614702701568604
7.91 -0.0754773616790771
7.92 -0.0788376331329346
7.93 -0.0866775512695312
7.94 -0.0799614191055298
7.95 -0.107835650444031
7.96 -0.113532185554504
7.97 -0.133994877338409
7.98 -0.147284924983978
7.99 -0.171773254871368
8 -0.181678116321564
8.01 -0.204763352870941
8.02 -0.206623375415802
8.03 -0.215605676174164
8.04 -0.238929271697998
8.05 -0.267681747674942
8.06 -0.294518828392029
8.07 -0.303992539644241
8.08 -0.327506422996521
8.09 -0.334161847829819
8.1 -0.34847092628479
8.11 -0.364116698503494
8.12 -0.375632405281067
8.13 -0.375895380973816
8.14 -0.39537501335144
8.15 -0.369708597660065
8.16 -0.2987921833992
8.17 -0.249005377292633
8.18 -0.203749030828476
8.19 -0.169815331697464
8.2 -0.144423753023148
8.21 -0.113608479499817
8.22 -0.0936708152294159
8.23 -0.080008864402771
8.24 -0.0710250735282898
8.25 -0.0574149489402771
8.26 -0.051161527633667
8.27 -0.0439523458480835
8.28 -0.0442354083061218
8.29 -0.0477476119995117
8.3 -0.0601617693901062
8.31 -0.0599425733089447
8.32 -0.0728952586650848
8.33 -0.0746909976005554
8.34 -0.070726066827774
8.35 -0.0922946333885193
8.36 -0.112884968519211
8.37 -0.128105521202087
8.38 -0.141665250062943
8.39 -0.163389831781387
8.4 -0.163768023252487
8.41 -0.173028632998466
8.42 -0.159335568547249
8.43 -0.085999071598053
8.44 -0.0295923352241516
8.45 0.0133046805858612
8.46 0.0606418550014496
8.47 0.106897860765457
8.48 0.140067785978317
8.49 0.183680713176727
8.5 0.212372839450836
8.51 0.237826257944107
8.52 0.25982853770256
8.53 0.303317606449127
8.54 0.330092489719391
8.55 0.348944753408432
8.56 0.363770753145218
8.57 0.398718386888504
8.58 0.423386007547379
8.59 0.467707991600037
8.6 0.481146603822708
8.61 0.492127656936646
8.62 0.494334876537323
8.63 0.498476892709732
8.64 0.510917544364929
8.65 0.526833176612854
8.66 0.548087358474731
8.67 0.571394979953766
8.68 0.588165998458862
8.69 0.601287603378296
8.7 0.618719100952148
8.71 0.625706732273102
8.72 0.640393018722534
8.73 0.649650752544403
8.74 0.658400416374207
8.75 0.65749591588974
8.76 0.665283441543579
8.77 0.663469672203064
8.78 0.6787970662117
8.79 0.682337641716003
8.8 0.7017702460289
8.81 0.71508914232254
8.82 0.72492927312851
8.83 0.73799729347229
8.84 0.757839024066925
8.85 0.768765807151794
8.86 0.764210760593414
8.87 0.777901172637939
8.88 0.783764123916626
8.89 0.806625962257385
8.9 0.801071584224701
8.91 0.797698140144348
8.92 0.794423699378967
8.93 0.80756676197052
8.94 0.791446089744568
8.95 0.783949017524719
8.96 0.78892457485199
8.97 0.779866099357605
8.98 0.785749435424805
8.99 0.804431796073914
9 0.816354632377625
9.01 0.836380243301392
9.02 0.858244359493256
9.03 0.878868579864502
9.04 0.886956691741943
9.05 0.883293509483337
9.06 0.883831381797791
9.07 0.883219242095947
9.08 0.888958930969238
9.09 0.878923356533051
9.1 0.887535691261292
9.11 0.905766546726227
9.12 0.923747539520264
9.13 0.917201697826385
9.14 0.906922280788422
9.15 0.920567274093628
9.16 0.918154776096344
9.17 0.931007623672485
9.18 0.914693236351013
9.19 0.906525671482086
9.2 0.909783720970154
9.21 0.911398231983185
9.22 0.911223828792572
9.23 0.907010316848755
9.24 0.918507933616638
9.25 0.91688460111618
9.26 0.927479863166809
9.27 0.941963255405426
9.28 0.93778133392334
9.29 0.944338977336884
9.3 0.94438099861145
9.31 0.954162001609802
9.32 0.969833314418793
9.33 0.961772441864014
9.34 0.961463272571564
9.35 0.9577956199646
9.36 0.961372554302216
9.37 0.961769878864288
9.38 0.97530722618103
9.39 0.970497667789459
9.4 0.962945222854614
9.41 0.962090313434601
9.42 0.969074547290802
9.43 0.960318744182587
9.44 0.955520629882812
9.45 0.944499433040619
9.46 0.933489143848419
9.47 0.933290302753448
9.48 0.945938944816589
9.49 0.932431578636169
9.5 0.926685750484467
9.51 0.928263962268829
9.52 0.932255864143372
9.53 0.923551380634308
9.54 0.927897870540619
9.55 0.958689212799072
9.56 0.957477390766144
9.57 0.953720808029175
9.58 0.9527388215065
9.59 0.954557299613953
9.6 0.953144371509552
9.61 0.955934464931488
9.62 0.963657796382904
9.63 0.979933083057404
9.64 0.969885230064392
9.65 0.982146799564362
9.66 0.977440416812897
9.67 0.989774227142334
9.68 0.999651491641998
9.69 0.99347847700119
9.7 0.982121348381042
9.71 0.978477358818054
9.72 0.970742344856262
9.73 0.972836792469025
9.74 0.960143327713013
9.75 0.965088844299316
9.76 0.975042641162872
9.77 0.971382200717926
9.78 0.974670648574829
9.79 0.984358847141266
9.8 0.992282032966614
9.81 0.980775415897369
9.82 0.967150986194611
9.83 0.964668273925781
9.84 0.97228878736496
9.85 0.964573562145233
9.86 0.964430868625641
9.87 0.980190277099609
9.88 0.998432099819183
9.89 0.999796867370605
9.9 0.987853825092316
9.91 0.995528340339661
9.92 1.00480592250824
9.93 1.02467787265778
9.94 1.03622138500214
9.95 1.04797947406769
9.96 1.03616034984589
9.97 1.03216993808746
9.98 1.01544201374054
9.99 1.00990068912506
10 0.98519504070282
10.01 0.97963410615921
10.02 0.979000568389893
10.03 0.997386693954468
10.04 0.992100238800049
10.05 1.00465846061707
10.06 1.00616133213043
10.07 1.00291931629181
10.08 1.0019109249115
10.09 0.99581915140152
10.1 1.0134996175766
10.11 1.0236405134201
10.12 1.02959072589874
10.13 1.03592169284821
10.14 1.03929448127747
10.15 1.04550433158875
10.16 1.05515027046204
10.17 1.05609905719757
10.18 1.06981551647186
10.19 1.0757303237915
10.2 1.071173787117
10.21 1.06903386116028
10.22 1.06544935703278
10.23 1.0776504278183
10.24 1.08537244796753
10.25 1.08754098415375
10.26 1.0957213640213
10.27 1.10708618164062
10.28 1.11348080635071
10.29 1.10427355766296
10.3 1.09846091270447
10.31 1.1078052520752
10.32 1.11006474494934
10.33 1.11192011833191
10.34 1.10592901706696
10.35 1.1004319190979
10.36 1.11340236663818
10.37 1.11763060092926
10.38 1.13064026832581
10.39 1.12674152851105
10.4 1.1381276845932
10.41 1.12284743785858
10.42 1.11119747161865
10.43 1.11801588535309
10.44 1.12030494213104
10.45 1.11485850811005
10.46 1.11826026439667
10.47 1.11736118793488
10.48 1.11864733695984
10.49 1.11405313014984
10.5 1.11079704761505
10.51 1.1379759311676
10.52 1.13535583019257
10.53 1.12815475463867
10.54 1.13609433174133
10.55 1.13994753360748
10.56 1.1576737165451
10.57 1.15926826000214
10.58 1.17170011997223
10.59 1.18343067169189
10.6 1.16904127597809
10.61 1.17437660694122
10.62 1.18639850616455
10.63 1.18770384788513
10.64 1.19634974002838
10.65 1.1992871761322
10.66 1.2002204656601
10.67 1.20083343982697
10.68 1.22205996513367
10.69 1.20898950099945
10.7 1.19672906398773
10.71 1.17324650287628
10.72 1.17166650295258
10.73 1.17342877388
10.74 1.17311930656433
10.75 1.20754253864288
10.76 1.21892261505127
10.77 1.21971786022186
10.78 1.21829271316528
10.79 1.20951282978058
10.8 1.2201874256134
10.81 1.23720026016235
10.82 1.26718986034393
10.83 1.25435698032379
10.84 1.24310743808746
10.85 1.23236668109894
10.86 1.22570765018463
10.87 1.21844935417175
10.88 1.2076975107193
10.89 1.20456290245056
10.9 1.2030827999115
10.91 1.19940483570099
10.92 1.19837617874146
10.93 1.19799280166626
10.94 1.21527683734894
10.95 1.21536839008331
10.96 1.21296119689941
10.97 1.19319939613342
10.98 1.20136594772339
10.99 1.20269465446472
11 1.20633852481842
11.01 1.2126601934433
11.02 1.22267436981201
11.03 1.23409557342529
11.04 1.24127602577209
11.05 1.24669671058655
11.06 1.25425922870636
11.07 1.24286937713623
11.08 1.25022315979004
11.09 1.25095903873444
11.1 1.26621103286743
11.11 1.27126729488373
11.12 1.25746512413025
11.13 1.26576137542725
11.14 1.26586449146271
11.15 1.25352561473846
11.16 1.24997079372406
11.17 1.27411341667175
11.18 1.26745820045471
11.19 1.27325212955475
11.2 1.26686215400696
11.21 1.2572683095932
11.22 1.28083276748657
11.23 1.28977274894714
11.24 1.31248307228088
11.25 1.31675171852112
11.26 1.32944846153259
11.27 1.34003877639771
11.28 1.33201539516449
11.29 1.32849669456482
11.3 1.32751822471619
11.31 1.33562290668488
11.32 1.33353352546692
11.33 1.3548070192337
11.34 1.34951972961426
11.35 1.35134243965149
11.36 1.36012303829193
11.37 1.3441116809845
11.38 1.33183836936951
11.39 1.33186411857605
11.4 1.34271121025085
11.41 1.35019063949585
11.42 1.32106959819794
11.43 1.31931531429291
11.44 1.33457350730896
11.45 1.33614468574524
11.46 1.35206651687622
11.47 1.34156608581543
11.48 1.3350795507431
11.49 1.33453774452209
11.5 1.34496831893921
11.51 1.33934891223907
11.52 1.36423850059509
11.53 1.34974122047424
11.54 1.3632607460022
11.55 1.3669548034668
11.56 1.3850314617157
11.57 1.40790414810181
11.58 1.41165280342102
11.59 1.40475797653198
11.6 1.41134166717529
11.61 1.39291274547577
11.62 1.37929904460907
11.63 1.38523268699646
11.64 1.40007972717285
11.65 1.38635492324829
11.66 1.38873648643494
11.67 1.37175190448761
11.68 1.3667323589325
11.69 1.37000262737274
11.7 1.36445820331573
11.71 1.35647881031036
11.72 1.35558211803436
11.73 1.34899604320526
11.74 1.35832190513611
11.75 1.35011434555054
11.76 1.34629344940186
11.77 1.3333568572998
11.78 1.31590330600739
11.79 1.29492688179016
11.8 1.27571797370911
11.81 1.26515173912048
11.82 1.25061976909637
11.83 1.24045670032501
11.84 1.23214757442474
11.85 1.20357644557953
11.86 1.16097688674927
11.87 1.13236045837402
11.88 1.08638846874237
11.89 1.04121804237366
11.9 0.990476012229919
11.91 0.925988674163818
11.92 0.829916059970856
11.93 0.956895887851715
11.94 1.06834185123444
11.95 1.14500832557678
11.96 1.21073794364929
11.97 1.24515700340271
11.98 1.26242017745972
11.99 1.24164652824402
12 1.18194699287415
12.01 1.24289202690125
12.02 1.28649795055389
12.03 1.32934260368347
12.04 1.35516595840454
12.05 1.38691711425781
12.06 1.41689217090607
12.07 1.43860101699829
12.08 1.44478702545166
12.09 1.4575469493866
12.1 1.4526903629303
12.11 1.45754945278168
12.12 1.46672368049622
12.13 1.47336983680725
12.14 1.45980632305145
12.15 1.46403622627258
12.16 1.4786376953125
12.17 1.47770094871521
12.18 1.47508609294891
12.19 1.47020125389099
12.2 1.48012828826904
12.21 1.49345445632935
12.22 1.48690319061279
12.23 1.47516357898712
12.24 1.46773648262024
12.25 1.47481989860535
12.26 1.47464442253113
12.27 1.46682238578796
12.28 1.4693648815155
12.29 1.47306954860687
12.3 1.46089804172516
12.31 1.45689511299133
12.32 1.46482229232788
12.33 1.46893954277039
12.34 1.45241808891296
12.35 1.44107246398926
12.36 1.44965791702271
12.37 1.45917534828186
12.38 1.46031379699707
12.39 1.47827649116516
12.4 1.48497867584229
12.41 1.50500226020813
12.42 1.50088143348694
12.43 1.50375115871429
12.44 1.48757672309875
12.45 1.48621535301208
12.46 1.49275732040405
12.47 1.49018692970276
12.48 1.50185370445251
12.49 1.49778592586517
12.5 1.48533070087433
12.51 1.48879909515381
12.52 1.47645318508148
12.53 1.47522008419037
12.54 1.47768831253052
12.55 1.47731065750122
12.56 1.46874225139618
12.57 1.47809541225433
12.58 1.4811452627182
12.59 1.48157739639282
12.6 1.48879444599152
12.61 1.48695993423462
12.62 1.49489665031433
12.63 1.49752402305603
12.64 1.4994740486145
12.65 1.49431347846985
12.66 1.49953055381775
12.67 1.49509060382843
12.68 1.48555958271027
12.69 1.48516321182251
12.7 1.48959982395172
12.71 1.4839506149292
12.72 1.47104704380035
12.73 1.45683622360229
12.74 1.40957570075989
12.75 1.29315829277039
12.76 1.3333991765976
12.77 1.37303555011749
12.78 1.4002697467804
12.79 1.42300152778625
12.8 1.44637596607208
12.81 1.47259986400604
12.82 1.48210692405701
12.83 1.48753833770752
12.84 1.4749002456665
12.85 1.47713708877563
12.86 1.47654294967651
12.87 1.49565446376801
12.88 1.51227498054504
12.89 1.50667476654053
12.9 1.5098819732666
12.91 1.52068400382996
12.92 1.52543759346008
12.93 1.52341079711914
12.94 1.50142812728882
12.95 1.48994302749634
12.96 1.4650970697403
12.97 1.4443382024765
12.98 1.42033493518829
12.99 1.37974917888641
13 1.35152506828308
13.01 1.31872916221619
13.02 1.27976787090302
13.03 1.2314248085022
13.04 1.16705799102783
13.05 1.05876767635345
13.06 1.16978681087494
13.07 1.2335319519043
13.08 1.2321445941925
13.09 1.16789865493774
13.1 1.2301812171936
13.11 1.26708614826202
13.12 1.31609380245209
13.13 1.34551787376404
13.14 1.37926054000854
13.15 1.39442932605743
13.16 1.40082311630249
13.17 1.41686177253723
13.18 1.43016076087952
13.19 1.43165755271912
13.2 1.43495416641235
13.21 1.44742786884308
13.22 1.44692873954773
13.23 1.44775891304016
13.24 1.45517706871033
13.25 1.45863783359528
13.26 1.46457862854004
13.27 1.46225190162659
13.28 1.47631216049194
13.29 1.4696352481842
13.3 1.46199381351471
13.31 1.47510313987732
13.32 1.49030685424805
13.33 1.47677302360535
13.34 1.47327554225922
13.35 1.44985723495483
13.36 1.43967151641846
13.37 1.4259397983551
13.38 1.42469358444214
13.39 1.41579270362854
13.4 1.40381145477295
13.41 1.39399933815002
13.42 1.39505255222321
13.43 1.40365314483643
13.44 1.41114556789398
13.45 1.40744686126709
13.46 1.40926575660706
13.47 1.4008309841156
13.48 1.40538620948792
13.49 1.40752243995667
13.5 1.41341471672058
13.51 1.4221578836441
13.52 1.40957367420197
13.53 1.42355704307556
13.54 1.43525838851929
13.55 1.43964648246765
13.56 1.44098472595215
13.57 1.45114386081696
13.58 1.46316885948181
13.59 1.45749187469482
13.6 1.44759583473206
13.61 1.44025492668152
13.62 1.43490719795227
13.63 1.42779994010925
13.64 1.42439115047455
13.65 1.42071127891541
13.66 1.4229257106781
13.67 1.44149076938629
13.68 1.4462856054306
13.69 1.45584583282471
13.7 1.4519739151001
13.71 1.46283197402954
13.72 1.46855986118317
13.73 1.47527265548706
13.74 1.47131955623627
13.75 1.46686375141144
13.76 1.45595049858093
13.77 1.46944487094879
13.78 1.48317265510559
13.79 1.48118185997009
13.8 1.48198890686035
13.81 1.49287641048431
13.82 1.49740171432495
13.83 1.50244355201721
13.84 1.499844789505
13.85 1.5029890537262
13.86 1.49636685848236
13.87 1.50235307216644
13.88 1.50191867351532
13.89 1.48840022087097
13.9 1.45264506340027
13.91 1.40392351150513
13.92 1.30969953536987
13.93 1.36347961425781
13.94 1.40466594696045
13.95 1.42097568511963
13.96 1.4491720199585
13.97 1.47674787044525
13.98 1.49540781974792
13.99 1.5002601146698
14 1.50836133956909
14.01 1.52620053291321
14.02 1.53034830093384
14.03 1.53245329856873
14.04 1.52648162841797
14.05 1.52644944190979
14.06 1.53222942352295
14.07 1.54177522659302
14.08 1.53882694244385
14.09 1.53149104118347
14.1 1.53053784370422
14.11 1.53259444236755
14.12 1.52277112007141
14.13 1.51287794113159
14.14 1.51725924015045
14.15 1.50258374214172
14.16 1.48575115203857
14.17 1.48030877113342
14.18 1.46588885784149
14.19 1.4670102596283
14.2 1.46496546268463
14.21 1.45328330993652
14.22 1.44574594497681
14.23 1.44511961936951
14.24 1.43519270420074
14.25 1.42136859893799
14.26 1.40409183502197
14.27 1.38228154182434
14.28 1.34101188182831
14.29 1.30250883102417
14.3 1.2381511926651
14.31 1.11878943443298
14.32 1.1672682762146
14.33 1.22671556472778
14.34 1.2728077173233
14.35 1.29737389087677
14.36 1.31260371208191
14.37 1.32822835445404
14.38 1.33694970607758
14.39 1.34987378120422
14.4 1.35056209564209
14.41 1.32949614524841
14.42 1.33395624160767
14.43 1.34845364093781
14.44 1.35101330280304
14.45 1.35614991188049
14.46 1.35661911964417
14.47 1.35238671302795
14.48 1.35091125965118
14.49 1.34710836410522
14.5 1.32706642150879
14.51 1.31193113327026
14.52 1.29638576507568
14.53 1.28787326812744
14.54 1.29282927513123
14.55 1.27162742614746
14.56 1.25044918060303
14.57 1.2357040643692
14.58 1.23046827316284
14.59 1.21481895446777
14.6 1.20170223712921
14.61 1.19436633586884
14.62 1.19681811332703
14.63 1.1927502155304
14.64 1.19210457801819
14.65 1.16977214813232
14.66 1.14871752262115
14.67 1.13917708396912
14.68 1.12226355075836
14.69 1.0916576385498
14.7 1.08170819282532
14.71 1.0708863735199
14.72 1.03608727455139
14.73 1.00794792175293
14.74 0.975860953330994
14.75 0.959642767906189
14.76 0.92775297164917
14.77 0.875676989555359
14.78 0.824642956256866
14.79 0.794124126434326
14.8 0.751928389072418
14.81 0.706878483295441
14.82 0.669673979282379
14.83 0.627064049243927
14.84 0.586735546588898
14.85 0.547296762466431
14.86 0.519850969314575
14.87 0.479714930057526
14.88 0.442847311496735
14.89 0.408449172973633
14.9 0.351105004549026
14.91 0.327370941638947
14.92 0.275637596845627
14.93 0.227889657020569
14.94 0.17696151137352
14.95 0.113677710294724
14.96 0.0701496601104736
14.97 0.0153287351131439
14.98 -0.0353582203388214
14.99 -0.0650947988033295
15 -0.0896473824977875
15.01 -0.108984380960464
15.02 -0.0485907793045044
15.03 -0.000670850276947021
15.04 0.0226528644561768
15.05 0.0488059222698212
15.06 0.0622521340847015
15.07 0.0756576359272003
15.08 0.093119889497757
15.09 0.0977733731269836
15.1 0.0963523387908936
15.11 0.105312049388885
15.12 0.0986903309822083
15.13 0.0973637104034424
15.14 0.0907432436943054
15.15 0.0955249071121216
15.16 0.0848567485809326
15.17 0.0768386125564575
15.18 0.06056809425354
15.19 0.0531977415084839
15.2 0.0430067777633667
15.21 0.0255860686302185
15.22 0.00686216354370117
15.23 -0.000343799591064453
15.24 -0.0198067426681519
15.25 -0.0214299559593201
15.26 -0.026941180229187
15.27 -0.0400069355964661
15.28 -0.0542179346084595
15.29 -0.0740911364555359
15.3 -0.0890944600105286
15.31 -0.101276099681854
15.32 -0.119547963142395
15.33 -0.139927208423615
15.34 -0.16284304857254
15.35 -0.193854868412018
15.36 -0.220076322555542
15.37 -0.232710123062134
15.38 -0.261796355247498
15.39 -0.285363495349884
15.4 -0.314553439617157
15.41 -0.346600949764252
15.42 -0.389202475547791
15.43 -0.416256189346313
15.44 -0.444271624088287
15.45 -0.479699045419693
15.46 -0.511104583740234
15.47 -0.549783229827881
15.48 -0.585508704185486
15.49 -0.619325280189514
15.5 -0.651071310043335
15.51 -0.683768033981323
15.52 -0.72857403755188
15.53 -0.769581913948059
15.54 -0.788535952568054
15.55 -0.778813123703003
15.56 -0.724717497825623
15.57 -0.657891929149628
15.58 -0.623881101608276
15.59 -0.59402072429657
15.6 -0.576896846294403
15.61 -0.556680679321289
15.62 -0.542177140712738
15.63 -0.518042802810669
15.64 -0.522833943367004
15.65 -0.51881992816925
15.66 -0.518348455429077
15.67 -0.523741900920868
15.68 -0.56124210357666
15.69 -0.582588076591492
15.7 -0.597066044807434
15.71 -0.626988887786865
15.72 -0.65675550699234
15.73 -0.675953269004822
15.74 -0.684579014778137
15.75 -0.68436723947525
15.76 -0.64150059223175
15.77 -0.634308457374573
15.78 -0.636334478855133
15.79 -0.589314341545105
15.8 -0.618918180465698
15.81 -0.659397661685944
15.82 -0.731935977935791
15.83 -0.814372539520264
15.84 -0.883897542953491
15.85 -0.965550661087036
15.86 -1.01376676559448
15.87 -0.997686088085175
15.88 -0.896374583244324
15.89 -0.805656611919403
15.9 -0.727098107337952
15.91 -0.654840052127838
15.92 -0.588245689868927
15.93 -0.526773512363434
15.94 -0.477178573608398
15.95 -0.437470257282257
15.96 -0.392955720424652
15.97 -0.353750109672546
15.98 -0.319432318210602
15.99 -0.284624934196472
16 -0.250702261924744
16.01 -0.206173717975616
16.02 -0.175435543060303
16.03 -0.133894383907318
16.04 -0.0953194499015808
16.05 -0.0772830843925476
16.06 -0.0539606809616089
16.07 -0.041809618473053
16.08 -0.0202072858810425
16.09 0.000183165073394775
16.1 0.0306879281997681
16.11 0.0598898530006409
16.12 0.0845162868499756
16.13 0.0936598181724548
16.14 0.110796630382538
16.15 0.131725132465363
16.16 0.146778583526611
16.17 0.172611773014069
16.18 0.193403482437134
16.19 0.207357585430145
16.2 0.210495412349701
16.21 0.222333908081055
16.22 0.232749402523041
16.23 0.249223351478577
16.24 0.273209095001221
16.25 0.272445738315582
16.26 0.292698562145233
16.27 0.315578758716583
16.28 0.316580593585968
16.29 0.336329758167267
16.3 0.350074172019958
16.31 0.358049929141998
16.32 0.373964905738831
16.33 0.399878233671188
16.34 0.418508023023605
16.35 0.421137988567352
16.36 0.420419126749039
16.37 0.443710178136826
16.38 0.45243838429451
16.39 0.454644054174423
16.4 0.455830991268158
16.41 0.463509857654572
16.42 0.47388619184494
16.43 0.47811684012413
16.44 0.487456738948822
16.45 0.481871128082275
16.46 0.47046634554863
16.47 0.473059833049774
16.48 0.485710948705673
16.49 0.495041042566299
16.5 0.506237506866455
16.51 0.521218359470367
16.52 0.521568179130554
16.53 0.525405287742615
16.54 0.531154990196228
16.55 0.52275538444519
16.56 0.526595115661621
16.57 0.505916714668274
16.58 0.504812598228455
16.59 0.496993362903595
16.6 0.49264845252037
16.61 0.475873500108719
16.62 0.47245654463768
16.63 0.482414871454239
16.64 0.488177418708801
16.65 0.501442790031433
16.66 0.510066211223602
16.67 0.52144730091095
16.68 0.531090259552002
16.69 0.531736373901367
16.7 0.527535319328308
16.71 0.529428124427795
16.72 0.520881295204163
16.73 0.533151268959045
16.74 0.540665686130524
16.75 0.552230358123779
16.76 0.55404657125473
16.77 0.547129034996033
16.78 0.547248125076294
16.79 0.559554934501648
16.8 0.556104600429535
16.81 0.543223857879639
16.82 0.546927928924561
16.83 0.53913152217865
16.84 0.545883536338806
16.85 0.537454307079315
16.86 0.538710474967957
16.87 0.530880868434906
16.88 0.526306986808777
16.89 0.507923781871796
16.9 0.513814330101013
16.91 0.529687881469727
16.92 0.51175856590271
16.93 0.51031756401062
16.94 0.503192603588104
16.95 0.500372231006622
16.96 0.479076236486435
16.97 0.453795313835144
16.98 0.462201356887817
16.99 0.452055424451828
17 0.458780914545059
17.01 0.452380508184433
17.02 0.431649684906006
17.03 0.427485734224319
17.04 0.429504096508026
17.05 0.427505344152451
17.06 0.438535362482071
17.07 0.434597760438919
17.08 0.432488739490509
17.09 0.414162009954453
17.1 0.414043039083481
17.11 0.397433161735535
17.12 0.39371532201767
17.13 0.390695512294769
17.14 0.382072776556015
17.15 0.371960520744324
17.16 0.37817707657814
17.17 0.36915048956871
17.18 0.374862283468246
17.19 0.371172904968262
17.2 0.373977661132812
17.21 0.365859985351562
17.22 0.365212678909302
17.23 0.347915828227997
17.24 0.340677738189697
17.25 0.326106250286102
17.26 0.314793884754181
17.27 0.305694162845612
17.28 0.30748438835144
17.29 0.30421906709671
17.3 0.302307307720184
17.31 0.300854682922363
17.32 0.285403192043304
17.33 0.277683734893799
17.34 0.263231873512268
17.35 0.241004288196564
17.36 0.212359011173248
17.37 0.186337113380432
17.38 0.168398380279541
17.39 0.145322978496552
17.4 0.14326286315918
17.41 0.142851173877716
17.42 0.134580433368683
17.43 0.110313415527344
17.44 0.0983849167823792
17.45 0.0936792492866516
17.46 0.0873151421546936
17.47 0.0776017904281616
17.48 0.0727788209915161
17.49 0.0604144930839539
17.5 0.0465781688690186
17.51 0.0306991934776306
17.52 0.00909113883972168
17.53 -0.00559127330780029
17.54 -0.0147261023521423
17.55 -0.0252829194068909
17.56 -0.048100471496582
17.57 -0.0640250444412231
17.58 -0.0789551734924316
17.59 -0.106508851051331
17.6 -0.120484232902527
17.61 -0.133466482162476
17.62 -0.156660974025726
17.63 -0.185227692127228
17.64 -0.206251978874207
17.65 -0.228808701038361
17.66 -0.25961309671402
17.67 -0.280881762504578
17.68 -0.290148675441742
17.69 -0.321796834468842
17.7 -0.360591173171997
17.71 -0.394033789634705
17.72 -0.423503637313843
17.73 -0.447161436080933
17.74 -0.469584047794342
17.75 -0.493379056453705
17.76 -0.538399815559387
17.77 -0.567872881889343
17.78 -0.609573721885681
17.79 -0.663668990135193
17.8 -0.699905514717102
17.81 -0.740357458591461
17.82 -0.791234970092773
17.83 -0.833183407783508
17.84 -0.872106909751892
17.85 -0.889182209968567
17.86 -0.836592674255371
17.87 -0.760122239589691
17.88 -0.70752626657486
17.89 -0.67854380607605
17.9 -0.655301451683044
17.91 -0.626240253448486
17.92 -0.604283690452576
17.93 -0.596576631069183
17.94 -0.585399091243744
17.95 -0.586235165596008
17.96 -0.586040616035461
17.97 -0.604823529720306
17.98 -0.61940586566925
17.99 -0.646227478981018
18 -0.676337242126465
18.01 -0.709704518318176
18.02 -0.73778235912323
18.03 -0.775644063949585
18.04 -0.805285215377808
18.05 -0.837691068649292
18.06 -0.882599592208862
18.07 -0.90662157535553
18.08 -0.876144468784332
18.09 -0.759606122970581
18.1 -0.672280848026276
18.11 -0.61594021320343
18.12 -0.561578392982483
18.13 -0.517609238624573
18.14 -0.470754623413086
18.15 -0.401140511035919
18.16 -0.340073943138123
18.17 -0.283069461584091
18.18 -0.243814706802368
18.19 -0.210727721452713
18.2 -0.175851374864578
18.21 -0.140978574752808
18.22 -0.111378133296967
18.23 -0.0965666174888611
18.24 -0.0806025862693787
18.25 -0.0614907741546631
18.26 -0.0375109314918518
18.27 -0.0201868414878845
18.28 -0.0167106986045837
18.29 -0.0114342570304871
18.3 -0.00294214487075806
18.31 0.0169756412506104
18.32 0.0245039463043213
18.33 0.0303946733474731
18.34 0.0517640113830566
18.35 0.0496365427970886
18.36 0.0443231463432312
18.37 0.0581984519958496
18.38 0.0687358379364014
18.39 0.0669678449630737
18.4 0.0753567814826965
18.41 0.0778114199638367
18.42 0.0814169049263
18.43 0.0806927680969238
18.44 0.100116312503815
18.45 0.0918043255805969
18.46 0.0835274457931519
18.47 0.0784375667572021
18.48 0.0794245600700378
18.49 0.0865174531936646
18.5 0.0818321108818054
18.51 0.0862197279930115
18.52 0.0854907631874084
18.53 0.0772088170051575
18.54 0.0530967116355896
18.55 0.055992066860199
18.56 0.0575971007347107
18.57 0.0553639531135559
18.58 0.0616922974586487
18.59 0.073180615901947
18.6 0.0602652430534363
18.61 0.0597856044769287
18.62 0.080308198928833
18.63 0.0665721893310547
18.64 0.0469982624053955
18.65 0.0396110415458679
18.66 0.0362571477890015
18.67 0.0403068661689758
18.68 0.0316988229751587
18.69 0.0232316255569458
18.7 0.00100827217102051
18.71 -0.0155791640281677
18.72 -0.0359070897102356
18.73 -0.0503783822059631
18.74 -0.0648441910743713
18.75 -0.0810991525650024
18.76 -0.0734209418296814
18.77 -0.0960692763328552
18.78 -0.0982661843299866
18.79 -0.107088804244995
18.8 -0.118848860263824
18.81 -0.140829920768738
18.82 -0.158036589622498
18.83 -0.164023637771606
18.84 -0.170620799064636
18.85 -0.185541152954102
18.86 -0.200127005577087
18.87 -0.215857684612274
18.88 -0.229094862937927
18.89 -0.258481740951538
18.9 -0.288438260555267
18.91 -0.310683131217957
18.92 -0.33447128534317
18.93 -0.352168142795563
18.94 -0.37262624502182
18.95 -0.396625220775604
18.96 -0.428049445152283
18.97 -0.468444526195526
18.98 -0.503752708435059
18.99 -0.538088917732239
19 -0.568569302558899
19.01 -0.603954195976257
19.02 -0.654741287231445
19.03 -0.693898320198059
19.04 -0.733242273330688
19.05 -0.771275997161865
19.06 -0.800089955329895
19.07 -0.833769381046295
19.08 -0.78389436006546
19.09 -0.70459246635437
19.1 -0.632397770881653
19.11 -0.590401768684387
19.12 -0.543469071388245
19.13 -0.507972538471222
19.14 -0.473154693841934
19.15 -0.442472279071808
19.16 -0.414072573184967
19.17 -0.409470915794373
19.18 -0.387921333312988
19.19 -0.370949804782867
19.2 -0.373642086982727
19.21 -0.347027659416199
19.22 -0.343308091163635
19.23 -0.326663136482239
19.24 -0.327644526958466
19.25 -0.329351961612701
19.26 -0.338713228702545
19.27 -0.338693559169769
19.28 -0.358485877513885
19.29 -0.368607521057129
19.3 -0.377237260341644
19.31 -0.3904949426651
19.32 -0.413075864315033
19.33 -0.423026978969574
19.34 -0.436201095581055
19.35 -0.455805659294128
19.36 -0.475856274366379
19.37 -0.490520536899567
19.38 -0.531917691230774
19.39 -0.551988840103149
19.4 -0.583871722221375
19.41 -0.606693506240845
19.42 -0.612102746963501
19.43 -0.633226990699768
19.44 -0.663978815078735
19.45 -0.702019095420837
19.46 -0.732069313526154
19.47 -0.754679143428802
19.48 -0.719344556331635
19.49 -0.676555037498474
19.5 -0.654366016387939
19.51 -0.66598117351532
19.52 -0.681294918060303
19.53 -0.710015654563904
19.54 -0.748258948326111
19.55 -0.735926747322083
19.56 -0.730984807014465
19.57 -0.748192489147186
19.58 -0.802076101303101
19.59 -0.84520947933197
19.6 -0.836061060428619
19.61 -0.750649213790894
19.62 -0.685300350189209
19.63 -0.6226966381073
19.64 -0.574035167694092
19.65 -0.529982805252075
19.66 -0.487943679094315
19.67 -0.452222585678101
19.68 -0.416247427463531
19.69 -0.391776561737061
19.7 -0.379855394363403
19.71 -0.348949313163757
19.72 -0.328564941883087
19.73 -0.314784944057465
19.74 -0.310567200183868
19.75 -0.306097626686096
19.76 -0.294778108596802
19.77 -0.295540928840637
19.78 -0.29124253988266
19.79 -0.291584134101868
19.8 -0.301189422607422
19.81 -0.306241393089294
19.82 -0.295394480228424
19.83 -0.28084796667099
19.84 -0.272696316242218
19.85 -0.265141725540161
19.86 -0.255121469497681
19.87 -0.249338388442993
19.88 -0.249995112419128
19.89 -0.252225816249847
19.9 -0.251351952552795
19.91 -0.247354090213776
19.92 -0.252393245697021
19.93 -0.248160839080811
19.94 -0.239008605480194
19.95 -0.244766235351562
19.96 -0.260890424251556
19.97 -0.27173638343811
19.98 -0.270681083202362
19.99 -0.262163937091827
20 -0.255318641662598
20.01 -0.259828209877014
};
\end{axis}

\end{tikzpicture}


==> fig/dw-neuralsde-25000-posterior.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Time, \(\displaystyle t\)},
xmin=0, xmax=20.011,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Output, \(\displaystyle x\)},
ymin=-2, ymax=2,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-4.55066129032258, xmax=23.8506290322581, ymin=-2.61833462426006, ymax=2.70120805664759] {fig/dw-neuralsde-25000-posterior-000.png};
\addplot [semithick, color0]
table {%
0 1.00004059269903
0.01 1.00339913874856
0.02 1.00643076327219
0.03 1.00905909778601
0.04 0.998240621441531
0.05 0.987294365637856
0.06 0.976279095668737
0.07 0.965244966301023
0.08 0.95423439376304
0.09 0.943282917595838
0.1 0.932420023658258
0.11 0.921669910479192
0.12 0.911052189292068
0.13 0.900582513940701
0.14 0.890273140882016
0.15 0.88013342215261
0.16 0.870170235770494
0.17 0.860388358899915
0.18 0.850790789441914
0.19 0.841379021697968
0.2 0.83215328151528
0.21 0.823112725951697
0.22 0.814255612059987
0.23 0.805579438929097
0.24 0.797081066662875
0.25 0.788756815542582
0.26 0.780602548218676
0.27 0.772613737415107
0.28 0.76478552130732
0.29 0.757112748452847
0.3 0.749590013908908
0.31 0.742211687962065
0.32 0.734971938717863
0.33 0.727864749650297
0.34 0.720883933088924
0.35 0.714023140522636
0.36 0.707275870520802
0.37 0.70063547501225
0.38 0.694095164618023
0.39 0.687648013702907
0.4 0.681286965791193
0.41 0.675004839982012
0.42 0.66879433899665
0.43 0.662648059492308
0.44 0.656558505281349
0.45 0.650518104099401
0.46 0.644519228566667
0.47 0.638554221980851
0.48 0.632615429563025
0.49 0.626695235744592
0.5 0.620857443653409
0.51 0.615156398119872
0.52 0.609582818759686
0.53 0.604127529909181
0.54 0.598781485782807
0.55 0.593535800795471
0.56 0.588381783774602
0.57 0.583310973947321
0.58 0.578313941817221
0.59 0.573352840269232
0.6 0.568404220212449
0.61 0.563456420284214
0.62 0.558498159644514
0.63 0.553518392478878
0.64 0.548506016024394
0.65 0.543449246954451
0.66 0.538352999709367
0.67 0.533297365870289
0.68 0.528268535497716
0.69 0.522635899962328
0.7 0.502500097901603
0.71 0.482285977981864
0.72 0.462003959593354
0.73 0.441664809311007
0.74 0.421279706321913
0.75 0.40086037154451
0.76 0.3804192522816
0.77 0.35996975652068
0.78 0.339526534064923
0.79 0.319105805327714
0.8 0.298725741778575
0.81 0.27840689992246
0.82 0.258172681999002
0.83 0.238049631029982
0.84 0.218000401368354
0.85 0.197557266992302
0.86 0.209171687442312
0.87 0.220693942353002
0.88 0.232115484164128
0.89 0.243428109509708
0.9 0.254624083832822
0.91 0.265696247416657
0.92 0.276638102910973
0.93 0.287443884607859
0.94 0.298108609934411
0.95 0.308628113860552
0.96 0.318999067148156
0.97 0.329218979577196
0.98 0.339286189463519
0.99 0.349199840922473
1 0.358959850427974
1.01 0.368566864265836
1.02 0.378022208484321
1.03 0.387327832907263
1.04 0.396486250700643
1.05 0.40550047487856
1.06 0.414373953005709
1.07 0.423110501207873
1.08 0.431714238446118
1.09 0.440189521850444
1.1 0.448540883750007
1.11 0.456772970883971
1.12 0.464890486133144
1.13 0.472898132980296
1.14 0.480800562788105
1.15 0.488602324878994
1.16 0.496307819310931
1.17 0.503921252167363
1.18 0.511446593117218
1.19 0.518887534951447
1.2 0.52624745476496
1.21 0.533529376425862
1.22 0.540735933956754
1.23 0.547869335444554
1.24 0.55493132709511
1.25 0.561923157056452
1.26 0.568845538649465
1.27 0.575698612667304
1.28 0.582481908435325
1.29 0.589194303362338
1.3 0.595833980762691
1.31 0.602398385788324
1.32 0.608884179381941
1.33 0.615287190248566
1.34 0.621602364944456
1.35 0.627823716300812
1.36 0.633944270535244
1.37 0.639956013555167
1.38 0.645849837119589
1.39 0.651615485689532
1.4 0.657241504943478
1.41 0.662679833246652
1.42 0.667820960066064
1.43 0.672645941708623
1.44 0.677140041542115
1.45 0.681287310708852
1.46 0.685070625040179
1.47 0.688471728185579
1.48 0.691471263505869
1.49 0.694048751580879
1.5 0.696182403108
1.51 0.697848453186422
1.52 0.699018927058435
1.53 0.699665847829838
1.54 0.699397459271177
1.55 0.704515308243315
1.56 0.709343638051521
1.57 0.713895483680059
1.58 0.718186913854041
1.59 0.722236369344344
1.6 0.726064055785678
1.61 0.729691398911433
1.62 0.733140566338239
1.63 0.736434056848213
1.64 0.739594355570476
1.65 0.742643651549979
1.66 0.74560361286282
1.67 0.748495213619229
1.68 0.751338606801326
1.69 0.754153036823666
1.7 0.756956785896092
1.71 0.759767148635711
1.72 0.762600429854589
1.73 0.765471960990925
1.74 0.768396131214613
1.75 0.771386429794329
1.76 0.774455496842507
1.77 0.777615180044027
1.78 0.780876595417054
1.79 0.784250190547443
1.8 0.787745809081734
1.81 0.791372755560345
1.82 0.79513985992599
1.83 0.799055541256883
1.84 0.803127870454969
1.85 0.807364631770925
1.86 0.811773383174794
1.87 0.816361515688234
1.88 0.821136311885549
1.89 0.826105003849728
1.9 0.831274830939968
1.91 0.836653097791788
1.92 0.842247233032676
1.93 0.84806484925793
1.94 0.854113804875527
1.95 0.860402268497939
1.96 0.866938786635353
1.97 0.873732355531358
1.98 0.880792498081541
1.99 0.888129346890756
2 0.895753734659383
2.01 0.903677293246621
2.02 0.911912562944218
2.03 0.92047311371214
2.04 0.92937368038468
2.05 0.938630314158214
2.06 0.948260553028673
2.07 0.958283614266976
2.08 0.96872061251529
2.09 0.979594807668056
2.1 0.990908129441376
2.11 1.00258700877177
2.12 1.01465213764513
2.13 1.02713894718925
2.14 1.04008616659763
2.15 1.05353624168779
2.16 1.06753579838854
2.17 1.08213615425247
2.18 1.09739387985136
2.19 1.11337140979471
2.2 1.13013769985832
2.21 1.14776892234885
2.22 1.16634918763951
2.23 1.18597128161229
2.24 1.20677948907326
2.25 1.22917236616979
2.26 1.25329307629456
2.27 1.27909133857984
2.28 1.30680271557125
2.29 1.34029330810323
2.3 1.30856439868682
2.31 1.27894282798493
2.32 1.25124267907281
2.33 1.22529257079569
2.34 1.20093615318275
2.35 1.17803164163311
2.36 1.15645083412127
2.37 1.1360778833618
2.38 1.11680798655126
2.39 1.09854608663175
2.4 1.08120563638354
2.41 1.06470745060349
2.42 1.04897865609206
2.43 1.03395174027552
2.44 1.01956369456457
2.45 1.00575524643253
2.46 0.992470173701953
2.47 0.979654695042777
2.48 0.967256931828833
2.49 0.955226438039901
2.5 0.943513796694426
2.51 0.932070283267592
2.52 0.920847598636549
2.53 0.909797676258808
2.54 0.898872570494063
2.55 0.888024435180474
2.56 0.8772056037076
2.57 0.866368783750292
2.58 0.855467381139016
2.59 0.844455966644454
2.6 0.833290891304403
2.61 0.821931016468864
2.62 0.810338328037956
2.63 0.798475413419634
2.64 0.786000662625667
2.65 0.783510485491399
2.66 0.780709095629777
2.67 0.777625942512473
2.68 0.774290355066892
2.69 0.770731078886591
2.7 0.76697591091402
2.71 0.76305142242784
2.72 0.758982759855625
2.73 0.754793512474648
2.74 0.750505636241143
2.75 0.7461394236081
2.76 0.741713510090442
2.77 0.737244909384767
2.78 0.732749069951052
2.79 0.72823994704601
2.8 0.723730085215822
2.81 0.719230707181748
2.82 0.714751805871781
2.83 0.710302237061097
2.84 0.705889810686522
2.85 0.701521379402928
2.86 0.697202923362002
2.87 0.692939630527105
2.88 0.688735972102794
2.89 0.684595772864473
2.9 0.680522276332197
2.91 0.676518204851461
2.92 0.672585814730256
2.93 0.668726946642335
2.94 0.664943071546785
2.95 0.661235332398222
2.96 0.657604581933947
2.97 0.654051416827106
2.98 0.650576208490949
2.99 0.647179130810305
3 0.643860185064199
3.01 0.640619222289099
3.02 0.637455963316599
3.03 0.63437001670311
3.04 0.63136089475279
3.05 0.628428027818949
3.06 0.625570777053686
3.07 0.622788445760821
3.08 0.620080289493294
3.09 0.617445525023266
3.1 0.61488333830109
3.11 0.612392891508247
3.12 0.609973329299126
3.13 0.607623784317191
3.14 0.60534338206257
3.15 0.603131245180373
3.16 0.600986497231995
3.17 0.598908266005355
3.18 0.596895686414226
3.19 0.594947903031678
3.2 0.593064072297969
3.21 0.591243364439012
3.22 0.5894849651278
3.23 0.587788076917746
3.24 0.586151920473884
3.25 0.584575735625111
3.26 0.583058782258249
3.27 0.581600341072457
3.28 0.580199714210604
3.29 0.57885622578244
3.3 0.577569222292801
3.31 0.576338072986723
3.32 0.575162170122028
3.33 0.574040929178864
3.34 0.572973789014621
3.35 0.571960211971792
3.36 0.570999683945498
3.37 0.570091714416715
3.38 0.569235836456557
3.39 0.568431606706426
3.4 0.567678605338299
3.41 0.566976435998992
3.42 0.5663247257418
3.43 0.565723124948571
3.44 0.56517130724493
3.45 0.564668969411095
3.46 0.564215831290451
3.47 0.563811635697836
3.48 0.563456148329266
3.49 0.56314915767468
3.5 0.562890474935079
3.51 0.562679933945352
3.52 0.562517391103885
3.53 0.56240272531001
3.54 0.562335837910202
3.55 0.562316652653879
3.56 0.562345115659582
3.57 0.562421195392221
3.58 0.562544882652086
3.59 0.562716190576193
3.6 0.562935154652565
3.61 0.563201832747989
3.62 0.563516305149762
3.63 0.563878674621942
3.64 0.564289066476578
3.65 0.564747628660422
3.66 0.565254531857584
3.67 0.565809969608634
3.68 0.566414158446618
3.69 0.567067338050511
3.7 0.567769771416606
3.71 0.568521745048382
3.72 0.569323569165401
3.73 0.570175577931831
3.74 0.571078129705189
3.75 0.572031607305977
3.76 0.573036418308882
3.77 0.574092995356282
3.78 0.575201796494831
3.79 0.576363305535971
3.8 0.577578032441241
3.81 0.578846513733357
3.82 0.580169312934076
3.83 0.581547021029945
3.84 0.582980256967128
3.85 0.584469668176561
3.86 0.586015931130823
3.87 0.587619751934185
3.88 0.589281866947445
3.89 0.591003043449236
3.9 0.592784080335687
3.91 0.594625808860438
3.92 0.596529093417148
3.93 0.598494832366877
3.94 0.600523958912857
3.95 0.60261744202541
3.96 0.604776287420001
3.97 0.60700153859166
3.98 0.609294277909298
3.99 0.611655627773739
4 0.614086751843636
4.01 0.616588856333788
4.02 0.619163191390824
4.03 0.621811052551611
4.04 0.624533782290278
4.05 0.627332771660279
4.06 0.630209462038506
4.07 0.633165346979132
4.08 0.636201974185583
4.09 0.639320947609869
4.1 0.64252392968934
4.11 0.64581264373199
4.12 0.649188876462433
4.13 0.652654480741975
4.14 0.656211378477454
4.15 0.65986156373506
4.16 0.663607106076969
4.17 0.66745015414044
4.18 0.671392939481064
4.19 0.675437780704093
4.2 0.679587087910272
4.21 0.683843367485404
4.22 0.68820922726592
4.23 0.692687382116224
4.24 0.697280659957369
4.25 0.701992008290916
4.26 0.706824501266562
4.27 0.711781347347427
4.28 0.716865897632799
4.29 0.722081654904693
4.3 0.72743228347194
4.31 0.732921619893665
4.32 0.738553684673148
4.33 0.744332695023177
4.34 0.750263078815328
4.35 0.756349489838159
4.36 0.762596824503279
4.37 0.769010240153794
4.38 0.775595175146833
4.39 0.782357370900892
4.4 0.789302896119796
4.41 0.796438173428179
4.42 0.803770008678799
4.43 0.811305623219593
4.44 0.819052689438367
4.45 0.827019369935133
4.46 0.835214360706158
4.47 0.843646938759316
4.48 0.852327014616545
4.49 0.861265190194749
4.5 0.870472822589557
4.51 0.879962094313976
4.52 0.889746090562008
4.53 0.899838884069634
4.54 0.910255628123369
4.55 0.921012658207365
4.56 0.932127602665634
4.57 0.943619502560726
4.58 0.955508940597129
4.59 0.967818178493976
4.6 0.980571301461194
4.61 0.993794367346385
4.62 1.00751555641775
4.63 1.02176531540102
4.64 1.03657648596155
4.65 1.05198440283685
4.66 1.06802693960322
4.67 1.08474446971826
4.68 1.10217969608795
4.69 1.12037728395057
4.7 1.1393832144719
4.71 1.15924378884866
4.72 1.18000439717175
4.73 1.2017093157249
4.74 1.22441305077012
4.75 1.24977570686183
4.76 1.22045689767379
4.77 1.19225337170553
4.78 1.16508309500859
4.79 1.13886508701609
4.8 1.11352140008945
4.81 1.08897825722
4.82 1.06516662722967
4.83 1.04202243077116
4.84 1.01948650981917
4.85 0.997504451013502
4.86 0.976026323837338
4.87 0.955006374330059
4.88 0.934402701094884
4.89 0.914176930829215
4.9 0.89429390412398
4.91 0.874721377902772
4.92 0.855429747946273
4.93 0.836391793017759
4.94 0.8175824408566
4.95 0.798978555521339
4.96 0.7805587450919
4.97 0.762303188478371
4.98 0.744193479960473
4.99 0.726212490048559
5 0.70834424128046
5.01 0.690573797626394
5.02 0.67288716625101
5.03 0.655271210467748
5.04 0.637713572809351
5.05 0.620202607225428
5.06 0.602727319501066
5.07 0.585277315068039
5.08 0.567842753451653
5.09 0.550414308661326
5.1 0.532983134892014
5.11 0.515540836956456
5.12 0.498079444915769
5.13 0.480591392418291
5.14 0.463069498294507
5.15 0.445506950989648
5.16 0.427897295445866
5.17 0.410234422072973
5.18 0.392512557471283
5.19 0.37472625659229
5.2 0.35687039604336
5.21 0.338940168261525
5.22 0.320931076299355
5.23 0.302838928982916
5.24 0.28465983621844
5.25 0.266390204240797
5.26 0.248026730613438
5.27 0.229566398806392
5.28 0.211006472196412
5.29 0.192344487351725
5.3 0.173578246482956
5.31 0.15470580896219
5.32 0.135725481833386
5.33 0.116635809259901
5.34 0.0974355608783082
5.35 0.0781237190522186
5.36 0.0586994650449101
5.37 0.0391621641552757
5.38 0.0195113498874222
5.39 -0.0002532927500132
5.4 -0.0201319446936913
5.41 -0.0401246708792125
5.42 -0.0602314387305199
5.43 -0.08045213689597
5.44 -0.100786594023185
5.45 -0.1212345973483
5.46 -0.141795910861389
5.47 -0.162470292798535
5.48 -0.183257512202302
5.49 -0.204096439479229
5.5 -0.224909518731117
5.51 -0.245697758796321
5.52 -0.266462536845844
5.53 -0.2872054163124
5.54 -0.307928158282308
5.55 -0.328632730892369
5.56 -0.349321316657789
5.57 -0.369996317635217
5.58 -0.390660358286254
5.59 -0.41131628584228
5.6 -0.431967167865336
5.61 -0.452616286526432
5.62 -0.473267128836825
5.63 -0.493923371591523
5.64 -0.514588858976889
5.65 -0.535267569399151
5.66 -0.555963565624253
5.67 -0.576679586140805
5.68 -0.597263123371527
5.69 -0.617609084849062
5.7 -0.637948043492576
5.71 -0.658661052901198
5.72 -0.679709989684751
5.73 -0.700797082482876
5.74 -0.721791960801121
5.75 -0.742226049985509
5.76 -0.761733369823901
5.77 -0.777627674843652
5.78 -0.775750240223575
5.79 -0.773843375859535
5.8 -0.771932987275999
5.81 -0.770044254676428
5.82 -0.768201128324752
5.83 -0.766425927174729
5.84 -0.764739028274329
5.85 -0.763158633848136
5.86 -0.761700603088978
5.87 -0.760364703790464
5.88 -0.759057615073975
5.89 -0.757767674709191
5.9 -0.756502282465294
5.91 -0.755266298427285
5.92 -0.75406205888705
5.93 -0.752889386929714
5.94 -0.751745574251645
5.95 -0.750625295707488
5.96 -0.749520388245502
5.97 -0.74841936510995
5.98 -0.747295327118433
5.99 -0.74594046243305
6 -0.744255456566733
6.01 -0.742274048690638
6.02 -0.739959186928721
6.03 -0.73523461635698
6.04 -0.7370215188767
6.05 -0.738794355429315
6.06 -0.740572275346478
6.07 -0.742376149787712
6.08 -0.744228070130519
6.09 -0.746150913173195
6.1 -0.748167972524036
6.11 -0.750302653466062
6.12 -0.752578227119285
6.13 -0.755017638791885
6.14 -0.757643364926323
6.15 -0.760477312914678
6.16 -0.763540758193688
6.17 -0.766854313358438
6.18 -0.770437924490724
6.19 -0.774310890432572
6.2 -0.778491901307827
6.21 -0.782999093176286
6.22 -0.787850116275995
6.23 -0.793062214857826
6.24 -0.798652317136503
6.25 -0.804637134372605
6.26 -0.81103326856348
6.27 -0.817857328663069
6.28 -0.825126055679561
6.29 -0.83285645742559
6.3 -0.841065954130984
6.31 -0.849772536586965
6.32 -0.858994938990924
6.33 -0.868752829222659
6.34 -0.879067019931994
6.35 -0.889959704585226
6.36 -0.901454723544561
6.37 -0.913577866392899
6.38 -0.926357218136226
6.39 -0.93982355871244
6.4 -0.954010827540869
6.41 -0.968956667848208
6.42 -0.984703069476369
6.43 -1.00129713422144
6.44 -1.01879199509341
6.45 -1.03724793121007
6.46 -1.05673373496646
6.47 -1.0773112474458
6.48 -1.09896709994631
6.49 -1.12179095720634
6.5 -1.14590834215102
6.51 -1.17146733700103
6.52 -1.19864538588151
6.53 -1.22765974274217
6.54 -1.25872329947893
6.55 -1.29199383856429
6.56 -1.32992594363069
6.57 -1.29444387120246
6.58 -1.26099989079219
6.59 -1.22941177072942
6.6 -1.19951728747291
6.61 -1.17117280698539
6.62 -1.14425154189263
6.63 -1.118641734409
6.64 -1.09424490103699
6.65 -1.07097420722528
6.66 -1.04875300055213
6.67 -1.02751350849935
6.68 -1.00719569468136
6.69 -0.987746261317187
6.7 -0.969117783231017
6.71 -0.951267958194125
6.72 -0.934158959044135
6.73 -0.91775687418323
6.74 -0.902031224440997
6.75 -0.886954545706426
6.76 -0.872502028088427
6.77 -0.858651203606411
6.78 -0.845381675523126
6.79 -0.832674883408681
6.8 -0.820513898874036
6.81 -0.808883247645385
6.82 -0.79776875428013
6.83 -0.787157406363532
6.84 -0.777037235484491
6.85 -0.767397212680336
6.86 -0.758227156373642
6.87 -0.749517651107572
6.88 -0.741259975627329
6.89 -0.733446039060427
6.9 -0.726068324122997
6.91 -0.719119836427865
6.92 -0.712594059096536
6.93 -0.706484911984945
6.94 -0.7007867149244
6.95 -0.695494154457313
6.96 -0.690602253613651
6.97 -0.686106344330655
6.98 -0.682002042166326
6.99 -0.678285222997929
7 -0.674952001431172
7.01 -0.671998710674741
7.02 -0.669421883659095
7.03 -0.667218235198575
7.04 -0.665384645012396
7.05 -0.663918141433342
7.06 -0.662815885643395
7.07 -0.662075156283318
7.08 -0.66169333428862
7.09 -0.661667887807507
7.1 -0.661996357057579
7.11 -0.662676338977153
7.12 -0.663705471524374
7.13 -0.665081417472633
7.14 -0.666801847544414
7.15 -0.668864422717363
7.16 -0.671266775526253
7.17 -0.674006490172352
7.18 -0.677081081237559
7.19 -0.680487970784106
7.2 -0.684224463601471
7.21 -0.688287720339599
7.22 -0.692674728240536
7.23 -0.697382269147449
7.24 -0.702406884427302
7.25 -0.707744836386267
7.26 -0.713392065675922
7.27 -0.719344144068264
7.28 -0.725596221791906
7.29 -0.732142968324538
7.3 -0.73895720122853
7.31 -0.74592738929328
7.32 -0.753033913126768
7.33 -0.760270387797087
7.34 -0.767629508018417
7.35 -0.775102903401091
7.36 -0.78268092097038
7.37 -0.790352272123955
7.38 -0.798103415012627
7.39 -0.80591739193977
7.4 -0.813771228921833
7.41 -0.821483920262152
7.42 -0.828880773892442
7.43 -0.835830840945448
7.44 -0.840842447530063
7.45 -0.830422968824609
7.46 -0.819983229617644
7.47 -0.809558563466839
7.48 -0.799181343316596
7.49 -0.788881057402341
7.5 -0.778684422352682
7.51 -0.768615522561217
7.52 -0.758695966674255
7.53 -0.748945053726855
7.54 -0.739379942993225
7.55 -0.730015822965753
7.56 -0.72086607602961
7.57 -0.711942436361484
7.58 -0.703255139365889
7.59 -0.694813061589507
7.6 -0.686623850544494
7.61 -0.678694044246516
7.62 -0.671029180552478
7.63 -0.66363389658422
7.64 -0.656512018663738
7.65 -0.6496666432758
7.66 -0.643100209626691
7.67 -0.636814564392065
7.68 -0.630811019250251
7.69 -0.625090401785546
7.7 -0.619653100323858
7.71 -0.614499103234094
7.72 -0.609628033195761
7.73 -0.605039176898391
7.74 -0.600731510603288
7.75 -0.59670372196373
7.76 -0.592954228467092
7.77 -0.589481192831848
7.78 -0.586282535664448
7.79 -0.583355945655891
7.8 -0.580698887575531
7.81 -0.578308608300229
7.82 -0.576182141100448
7.83 -0.574316308391062
7.84 -0.572707723143388
7.85 -0.571352789146015
7.86 -0.570247700294951
7.87 -0.569388439087999
7.88 -0.568770774493372
7.89 -0.568390259357317
7.9 -0.568242227508531
7.91 -0.568321790706315
7.92 -0.568623835561664
7.93 -0.569143020531534
7.94 -0.569859108987463
7.95 -0.570660663087735
7.96 -0.571522435062234
7.97 -0.572439832837693
7.98 -0.573408142116353
7.99 -0.57442255613357
8 -0.575478205655314
8.01 -0.576570187122524
8.02 -0.57769358542829
8.03 -0.578843485555622
8.04 -0.580014963651741
8.05 -0.581203042071012
8.06 -0.582402582619887
8.07 -0.583586527487749
8.08 -0.584548799647323
8.09 -0.585398912927835
8.1 -0.586533424594113
8.11 -0.58784548896031
8.12 -0.589019416689964
8.13 -0.589701151203777
8.14 -0.58938000339061
8.15 -0.586786155428058
8.16 -0.577661997752738
8.17 -0.568619750789773
8.18 -0.559663241697156
8.19 -0.550796635330386
8.2 -0.542024194155241
8.21 -0.533350083407088
8.22 -0.524778218247177
8.23 -0.51631214905802
8.24 -0.507954980664836
8.25 -0.499709321068353
8.26 -0.49157725513244
8.27 -0.48356033849597
8.28 -0.475659606673106
8.29 -0.467875593751585
8.3 -0.460208354135054
8.31 -0.452657479165894
8.32 -0.445222097827611
8.33 -0.437900846407808
8.34 -0.430691784818572
8.35 -0.423592224931129
8.36 -0.416598414005693
8.37 -0.409704973046657
8.38 -0.402903896443593
8.39 -0.396182681824078
8.4 -0.389520382735684
8.41 -0.382866335305983
8.42 -0.375690957375635
8.43 -0.361891594577389
8.44 -0.348283985058831
8.45 -0.334860048978932
8.46 -0.321612846214551
8.47 -0.308536465029214
8.48 -0.295625916162993
8.49 -0.282877033039198
8.5 -0.270286378426812
8.51 -0.257851157643054
8.52 -0.245569138205148
8.53 -0.233438575725473
8.54 -0.221458145774502
8.55 -0.209626881399063
8.56 -0.197944115969846
8.57 -0.186409431034132
8.58 -0.175022608861939
8.59 -0.163783589391549
8.6 -0.152692431300886
8.61 -0.141749276951976
8.62 -0.130954320975444
8.63 -0.120307782279626
8.64 -0.109809879283974
8.65 -0.0994608081888233
8.66 -0.0892607241033612
8.67 -0.0792097248609607
8.68 -0.0693078373563379
8.69 -0.0595550062426231
8.7 -0.0499510848288169
8.71 -0.0404958280196803
8.72 -0.0311888871412768
8.73 -0.0220298064964373
8.74 -0.0130180214958015
8.75 -0.00415285821182972
8.76 0.00456646579432827
8.77 0.0131408395199893
8.78 0.0215712555849068
8.79 0.0298588064498795
8.8 0.0380046799220177
8.81 0.0460101540720852
8.82 0.0538765916820802
8.83 0.0616054343333074
8.84 0.0691981962369218
8.85 0.0766564579002592
8.86 0.0839818597134522
8.87 0.091176095531951
8.88 0.0982409063217633
8.89 0.105178073925597
8.9 0.111989414999776
8.91 0.118676775163791
8.92 0.125242023396871
8.93 0.131687046708896
8.94 0.138013745106522
8.95 0.144224026869422
8.96 0.150319804146253
8.97 0.156302988875145
8.98 0.162175489029366
8.99 0.167939205185135
9 0.173596027405474
9.01 0.179147832431376
9.02 0.184596481169428
9.03 0.189943816463319
9.04 0.195191661135346
9.05 0.200341816283062
9.06 0.205396059815579
9.07 0.210356145213647
9.08 0.215223800497515
9.09 0.220000727386633
9.1 0.224688600635529
9.11 0.229289067530568
9.12 0.233803747532806
9.13 0.238234232052771
9.14 0.242582084343645
9.15 0.24684883950007
9.16 0.251036004550531
9.17 0.255145058632057
9.18 0.25917745323675
9.19 0.263134612520436
9.2 0.26701793366448
9.21 0.270828787282574
9.22 0.274568517864976
9.23 0.278238444253436
9.24 0.281839860140611
9.25 0.285374034588478
9.26 0.288842212560753
9.27 0.29224561546493
9.28 0.295585441700032
9.29 0.298862867206629
9.3 0.302079046016129
9.31 0.305235110796739
9.32 0.308332173393851
9.33 0.311371325362941
9.34 0.314353638493385
9.35 0.317280165321843
9.36 0.320151939634124
9.37 0.322969976954672
9.38 0.325735275022975
9.39 0.328448814256422
9.4 0.331111558199243
9.41 0.33372445395733
9.42 0.336288432618846
9.43 0.33880440966063
9.44 0.341273285340508
9.45 0.343695945075671
9.46 0.346073259807381
9.47 0.348406086352285
9.48 0.350695267740697
9.49 0.352941633542206
9.5 0.355146000179031
9.51 0.357309171227557
9.52 0.359431937708485
9.53 0.361515078366072
9.54 0.363559359936917
9.55 0.365565537408759
9.56 0.367534354269777
9.57 0.369466542748826
9.58 0.371362824047103
9.59 0.373223908561669
9.6 0.375050496101283
9.61 0.376843276094977
9.62 0.378602927793786
9.63 0.380330120466048
9.64 0.38202551358665
9.65 0.383689757020613
9.66 0.385323491201363
9.67 0.38692734730404
9.68 0.388501947414174
9.69 0.390047904692035
9.7 0.391565823532974
9.71 0.393056299724007
9.72 0.394519920596943
9.73 0.395957265178287
9.74 0.397368904336163
9.75 0.398755400924479
9.76 0.400117309924552
9.77 0.401455178584382
9.78 0.402769546555763
9.79 0.404060946029402
9.8 0.405329901868214
9.81 0.40657693173893
9.82 0.407802546242167
9.83 0.409007249041091
9.84 0.410191536988777
9.85 0.411355900254396
9.86 0.412500822448317
9.87 0.413626780746221
9.88 0.414734246012321
9.89 0.415823682921747
9.9 0.416895550082195
9.91 0.417950300154879
9.92 0.418988379974871
9.93 0.420010230670861
9.94 0.421016287784401
9.95 0.42200698138868
9.96 0.422982736206853
9.97 0.423943971729983
9.98 0.424891102334615
9.99 0.425824537400012
10 0.426744681425092
10.01 0.427651934145075
10.02 0.428546690647869
10.03 0.429429341490218
10.04 0.430300272813619
10.05 0.431159866460034
10.06 0.432008500087409
10.07 0.432846547285006
10.08 0.433674377688566
10.09 0.434492357095316
10.1 0.435300847578817
10.11 0.436100207603683
10.12 0.43689079214015
10.13 0.437672952778539
10.14 0.438447037843587
10.15 0.43921339250867
10.16 0.439972358909929
10.17 0.44072427626029
10.18 0.441469480963401
10.19 0.442208306727484
10.2 0.442941084679107
10.21 0.443668143476895
10.22 0.444389809425171
10.23 0.445106406587547
10.24 0.445818256900466
10.25 0.446525680286712
10.26 0.447228994768876
10.27 0.447928516582815
10.28 0.448624560291083
10.29 0.449317438896369
10.3 0.450007463954935
10.31 0.450694945690061
10.32 0.451380193105525
10.33 0.452063514099109
10.34 0.452745215576143
10.35 0.453425603563114
10.36 0.454104983321323
10.37 0.454783659460623
10.38 0.455461936053234
10.39 0.456140116747649
10.4 0.45681850488264
10.41 0.457497403601376
10.42 0.458177115965645
10.43 0.458857945070219
10.44 0.459540194157329
10.45 0.460224166731293
10.46 0.460910166673279
10.47 0.461598498356211
10.48 0.462289466759825
10.49 0.462983377585881
10.5 0.463680537373507
10.51 0.464381253614707
10.52 0.465085834869995
10.53 0.46579459088417
10.54 0.466507832702216
10.55 0.467225872785304
10.56 0.467949025126901
10.57 0.468677605368943
10.58 0.469411930918069
10.59 0.470152321061872
10.6 0.470899097085145
10.61 0.471652582386078
10.62 0.472413102592365
10.63 0.473180985677174
10.64 0.473956562074912
10.65 0.474740164796741
10.66 0.475532129545748
10.67 0.476332794831709
10.68 0.477142502085349
10.69 0.477961595771987
10.7 0.478790423504476
10.71 0.47962933615529
10.72 0.480478687967634
10.73 0.481338836665425
10.74 0.482210143561963
10.75 0.483092973667125
10.76 0.483987695792866
10.77 0.484894682656801
10.78 0.485814310983643
10.79 0.486746961604196
10.8 0.487693019551641
10.81 0.488652874154774
10.82 0.489626919127854
10.83 0.490615552656668
10.84 0.491619177480409
10.85 0.492638200968898
10.86 0.493673035194667
10.87 0.494724096999345
10.88 0.495791808053783
10.89 0.496876594911254
10.9 0.497978889053051
10.91 0.499099126925725
10.92 0.500237749969135
10.93 0.50139520463443
10.94 0.50257194239099
10.95 0.503768419721288
10.96 0.504985098102527
10.97 0.506222443973819
10.98 0.507480928687582
10.99 0.508761028443694
11 0.510063224204848
11.01 0.511388001591388
11.02 0.512735850753816
11.03 0.514107266220938
11.04 0.515502746721524
11.05 0.516922794977113
11.06 0.518367917463454
11.07 0.519838624137825
11.08 0.521335428129265
11.09 0.522858845388504
11.1 0.524409394294111
11.11 0.52598759521109
11.12 0.527593969997839
11.13 0.529229041457073
11.14 0.530893332725893
11.15 0.532587366599865
11.16 0.53431166478547
11.17 0.536066747074857
11.18 0.537853130436338
11.19 0.539671328013489
11.2 0.54152184802514
11.21 0.543405192557911
11.22 0.545321856242225
11.23 0.547272324801997
11.24 0.549257073467376
11.25 0.551276565239001
11.26 0.553331248991309
11.27 0.555421557401358
11.28 0.557547904688486
11.29 0.559710684148928
11.3 0.561910265468134
11.31 0.564146991792103
11.32 0.566421176537488
11.33 0.568733099918476
11.34 0.571083005166652
11.35 0.573471094418013
11.36 0.575897524239154
11.37 0.578362400762291
11.38 0.580865774396269
11.39 0.583407634077955
11.4 0.585987901025486
11.41 0.588606421951662
11.42 0.591262961692398
11.43 0.593957195201469
11.44 0.596688698858954
11.45 0.59945694103659
11.46 0.6022612718589
11.47 0.605100912094335
11.48 0.607974941105817
11.49 0.610882283785035
11.5 0.613821696389644
11.51 0.616791751197226
11.52 0.619790819884538
11.53 0.622817055535317
11.54 0.625868373174878
11.55 0.628942428725038
11.56 0.632024298085668
11.57 0.635003356667222
11.58 0.637852041431612
11.59 0.640567618869206
11.6 0.643146885211798
11.61 0.645586144031797
11.62 0.647881182743027
11.63 0.650027248232717
11.64 0.652019021926731
11.65 0.653850594674506
11.66 0.655515441937757
11.67 0.65700639987881
11.68 0.658315643071214
11.69 0.659434664697232
11.7 0.660354260253737
11.71 0.661064515958692
11.72 0.661554803232487
11.73 0.661813780818438
11.74 0.66182940629932
11.75 0.661588958955096
11.76 0.661079076081973
11.77 0.660285805044174
11.78 0.659194673446185
11.79 0.657791794794761
11.8 0.656130293346241
11.81 0.654235429613893
11.82 0.652092604039244
11.83 0.649687364994822
11.84 0.647005483446507
11.85 0.644033057210077
11.86 0.640756639951952
11.87 0.637160429934876
11.88 0.633168984565054
11.89 0.628745115500948
11.9 0.623826161449814
11.91 0.618262571465385
11.92 0.611322423094737
11.93 0.656773095796646
11.94 0.701549139947256
11.95 0.745610654716386
11.96 0.788924089092404
11.97 0.831378228899651
11.98 0.872755695040167
11.99 0.9130230342757
12 0.952352310386992
12.01 0.947645017459269
12.02 0.942738026564168
12.03 0.937691757636295
12.04 0.932560915279486
12.05 0.927394563280129
12.06 0.922236336232547
12.07 0.917124745216336
12.08 0.912093542538951
12.09 0.907172118086806
12.1 0.902385906472517
12.11 0.897756789786602
12.12 0.893303485355077
12.13 0.889041911545873
12.14 0.884985527473598
12.15 0.881145644555001
12.16 0.877531709395664
12.17 0.874151558559898
12.18 0.871011646492938
12.19 0.868117248313086
12.2 0.865472639441103
12.21 0.863081254140345
12.22 0.860945825046911
12.23 0.859068505707264
12.24 0.857450978036012
12.25 0.8560945464769
12.26 0.855000220508463
12.27 0.854168786991484
12.28 0.85360087371441
12.29 0.853297005359444
12.3 0.853257652988486
12.31 0.853483278035865
12.32 0.853974371694498
12.33 0.854731490493818
12.34 0.855755288791203
12.35 0.857046548833436
12.36 0.858606208990248
12.37 0.860435390717824
12.38 0.862535424775751
12.39 0.864907877195807
12.4 0.867554575484988
12.41 0.870472153874775
12.42 0.873560802104573
12.43 0.87678547185048
12.44 0.880149663346422
12.45 0.883656901219738
12.46 0.887310750445713
12.47 0.891114827808898
12.48 0.895072808497182
12.49 0.899188427304812
12.5 0.903465473745024
12.51 0.907907780165875
12.52 0.912519201717839
12.53 0.917303586730614
12.54 0.922264735709835
12.55 0.927406346750499
12.56 0.932731944669352
12.57 0.938244790567145
12.58 0.943947767824573
12.59 0.949843239690971
12.6 0.955932872616763
12.61 0.962217418280395
12.62 0.968696445835746
12.63 0.975368014223276
12.64 0.982203604203192
12.65 0.988992061357885
12.66 0.995740478243491
12.67 1.00265627244533
12.68 1.00973995561584
12.69 1.01696946323356
12.7 1.02431699499157
12.71 1.03174775760501
12.72 1.0392187728058
12.73 1.04667845530303
12.74 1.05422170731178
12.75 1.06216212656265
12.76 1.05436041832665
12.77 1.04646206152893
12.78 1.03853518150856
12.79 1.0306351050521
12.8 1.02280563464514
12.81 1.0150802961562
12.82 1.00748350698382
12.83 1.00003163326637
12.84 0.99273392043989
12.85 0.985593292371008
12.86 0.978607021594641
12.87 0.971767277824088
12.88 0.965061564675488
12.89 0.958472977070304
12.9 0.951828214590135
12.91 0.945020389119062
12.92 0.938226616168087
12.93 0.93143584663251
12.94 0.924607529015775
12.95 0.917698845640148
12.96 0.910664768228737
12.97 0.903458172929655
12.98 0.896030040118043
12.99 0.888367784675416
13 0.88055476271337
13.01 0.872547878940828
13.02 0.864267463411162
13.03 0.855602011901229
13.04 0.846340030559011
13.05 0.835880083029651
13.06 0.862214840982316
13.07 0.887763001844394
13.08 0.912328626668906
13.09 0.935944244306768
13.1 0.930901617848332
13.11 0.925638071528482
13.12 0.920210341887101
13.13 0.914670089263035
13.14 0.909063912378011
13.15 0.90343349369784
13.16 0.897815837307056
13.17 0.892243567703279
13.18 0.886745264284899
13.19 0.881345812035269
13.2 0.876066753840741
13.21 0.870926633982082
13.22 0.865941325648002
13.23 0.861124337916848
13.24 0.856487099637736
13.25 0.852039219118291
13.26 0.847788719590147
13.27 0.843742251161777
13.28 0.839905280455205
13.29 0.836282259419997
13.3 0.832876774974353
13.31 0.829691681178262
13.32 0.826729215628183
13.33 0.823991101699713
13.34 0.82147863817169
13.35 0.819192777654875
13.36 0.817134195130073
13.37 0.815303347780567
13.38 0.813700527186648
13.39 0.812325904838392
13.4 0.811179571818574
13.41 0.810261573411453
13.42 0.809571939305457
13.43 0.809110709978465
13.44 0.80887795978301
13.45 0.808873817184873
13.46 0.809098482551454
13.47 0.809552243835485
13.48 0.810235490454169
13.49 0.811148725623258
13.5 0.812292577368953
13.51 0.81366780840731
13.52 0.81527532505039
13.53 0.817116185269849
13.54 0.81919160602154
13.55 0.821502969908145
13.56 0.824051831230111
13.57 0.826839921447458
13.58 0.829869154045306
13.59 0.83314162876333
13.6 0.836659635112361
13.61 0.840425655058686
13.62 0.844442364706488
13.63 0.848712634749064
13.64 0.85323952938762
13.65 0.858026303329207
13.66 0.863076396368943
13.67 0.868393424931398
13.68 0.873981169785761
13.69 0.879843558952125
13.7 0.885984644572563
13.71 0.892408572219485
13.72 0.899119540740822
13.73 0.90612175027919
13.74 0.913419335528188
13.75 0.92101628057549
13.76 0.928916310794046
13.77 0.937122756135089
13.78 0.945638378792481
13.79 0.954465156474407
13.8 0.963604010340473
13.81 0.973054463916148
13.82 0.982795996064915
13.83 0.992714352745262
13.84 1.00278507512414
13.85 1.01299812572444
13.86 1.02333819101586
13.87 1.03378110791117
13.88 1.04413124360823
13.89 1.0544646523048
13.9 1.06467120988143
13.91 1.07446993959464
13.92 1.08411697825733
13.93 1.07337361647338
13.94 1.06279689053022
13.95 1.05244897459157
13.96 1.04237988810461
13.97 1.03262923166126
13.98 1.02322775584456
13.99 1.01419874803463
14 1.00555923673204
14.01 0.997321021960768
14.02 0.989491545328649
14.03 0.982074615602968
14.04 0.975071006145733
14.05 0.968478939929115
14.06 0.962294476593391
14.07 0.956511814439947
14.08 0.951123518580738
14.09 0.946120684824218
14.1 0.941493047344046
14.11 0.937229036793054
14.12 0.933315794311599
14.13 0.929739145843635
14.14 0.926483540316405
14.15 0.923531954557618
14.16 0.920865767313635
14.17 0.918464604387649
14.18 0.916306156728661
14.19 0.914365973249149
14.2 0.912617230186297
14.21 0.911030478849138
14.22 0.909573373398649
14.23 0.908210379426924
14.24 0.906902461497048
14.25 0.90560674100556
14.26 0.904276098299526
14.27 0.902858645971509
14.28 0.901296857584041
14.29 0.899525603606775
14.3 0.897481814923953
14.31 0.894996531783414
14.32 0.87945712102718
14.33 0.863659173534185
14.34 0.847641522920358
14.35 0.831437864408351
14.36 0.815077184030988
14.37 0.798584190415245
14.38 0.781979736728278
14.39 0.765281224234308
14.4 0.748502981980314
14.41 0.731656619495399
14.42 0.714751351160946
14.43 0.697794292193199
14.44 0.680790727074449
14.45 0.66374435185946
14.46 0.646657492142272
14.47 0.629531298654416
14.48 0.612365922525977
14.49 0.595160672213307
14.5 0.577914154009495
14.51 0.560624397927902
14.52 0.543288970600699
14.53 0.525905076675094
14.54 0.508469650027923
14.55 0.490979435960105
14.56 0.47343106538001
14.57 0.455821121841268
14.58 0.43814620216786
14.59 0.420402971277704
14.6 0.402588211706459
14.61 0.384698868235574
14.62 0.366732087943046
14.63 0.348685255921704
14.64 0.330556026848191
14.65 0.31234235253594
14.66 0.294042505567572
14.67 0.27565509907587
14.68 0.257179102728066
14.69 0.238613854965387
14.7 0.219959071558467
14.71 0.201214850559299
14.72 0.182381673761512
14.73 0.163460404822742
14.74 0.144489341070104
14.75 0.125573361745828
14.76 0.106719434917874
14.77 0.087928563239016
14.78 0.069201949466762
14.79 0.050540970486814
14.8 0.031947151214418
14.81 0.0134221388999657
14.82 -0.0050323214958955
14.83 -0.0234144100082462
14.84 -0.0417222513566346
14.85 -0.0599539301747605
14.86 -0.0781074998579663
14.87 -0.0961809824203852
14.88 -0.114172355764282
14.89 -0.132079523313464
14.9 -0.149900258800905
14.91 -0.167632115721121
14.92 -0.185272285883658
14.93 -0.202817383477893
14.94 -0.220263118052981
14.95 -0.237561077659058
14.96 -0.25450220366701
14.97 -0.271049171864488
14.98 -0.287379912942748
14.99 -0.30355897194956
15 -0.319224301812768
15.01 -0.333607579261613
15.02 -0.341890238842367
15.03 -0.350366603482779
15.04 -0.3590234753112
15.05 -0.367849304118151
15.06 -0.376834127808428
15.07 -0.385969511605982
15.08 -0.395248485208184
15.09 -0.404665477541793
15.1 -0.414195277698066
15.11 -0.423724563793645
15.12 -0.43323647646823
15.13 -0.442731311145983
15.14 -0.452210488671268
15.15 -0.461676470145155
15.16 -0.471132672286185
15.17 -0.480583384777632
15.18 -0.490033690931822
15.19 -0.499489392852511
15.2 -0.508956942118051
15.21 -0.518443376849492
15.22 -0.527956265875276
15.23 -0.537503660563418
15.24 -0.547094054766527
15.25 -0.556736353217743
15.26 -0.566439848627957
15.27 -0.57621420766747
15.28 -0.586069465968479
15.29 -0.596016032258243
15.3 -0.606064701725881
15.31 -0.616226678737933
15.32 -0.626513609049001
15.33 -0.636937621703864
15.34 -0.647511380897737
15.35 -0.65824814815341
15.36 -0.669161855291075
15.37 -0.680267188813206
15.38 -0.691579686508464
15.39 -0.703058713881366
15.4 -0.714545155124595
15.41 -0.72652144480012
15.42 -0.739171139594444
15.43 -0.752501216724048
15.44 -0.766519357794762
15.45 -0.781233933412222
15.46 -0.796653975711878
15.47 -0.812777660518888
15.48 -0.829355886560391
15.49 -0.846290568317642
15.5 -0.863586423050203
15.51 -0.881170064719027
15.52 -0.898676036352464
15.53 -0.916641608560135
15.54 -0.934921570859893
15.55 -0.952433398056906
15.56 -0.965769780511613
15.57 -0.955125288333244
15.58 -0.945219965698173
15.59 -0.936091818881912
15.6 -0.927771619033577
15.61 -0.920284079305009
15.62 -0.91363808998467
15.63 -0.907589773898969
15.64 -0.902039711375004
15.65 -0.896992155269593
15.66 -0.892445452765975
15.67 -0.888185240766684
15.68 -0.884929367551592
15.69 -0.882734702618199
15.7 -0.88112365488544
15.71 -0.87981361692115
15.72 -0.879162734656542
15.73 -0.878387174549452
15.74 -0.876633436872681
15.75 -0.871451474921273
15.76 -0.863620107093163
15.77 -0.851278334930537
15.78 -0.837672974410447
15.79 -0.820005968510893
15.8 -0.870150744911863
15.81 -0.920424808527649
15.82 -0.970949658428694
15.83 -1.02189682233429
15.84 -1.07349497505919
15.85 -1.12604299196933
15.86 -1.17992391228817
15.87 -1.23794122986593
15.88 -1.20488226497667
15.89 -1.17303322344646
15.9 -1.14230786203387
15.91 -1.11262635251313
15.92 -1.08391568135542
15.93 -1.05610959548552
15.94 -1.02914828588798
15.95 -1.00297793203111
15.96 -0.977550184761864
15.97 -0.952821635631011
15.98 -0.92875330126152
15.99 -0.905310138865222
16 -0.882460601012645
16.01 -0.860176232727209
16.02 -0.838431310885895
16.03 -0.817202524088541
16.04 -0.796468690160236
16.05 -0.776210507979333
16.06 -0.756410340183458
16.07 -0.73705202336708
16.08 -0.718120702564376
16.09 -0.699602687053438
16.1 -0.681485324788951
16.11 -0.663756893046432
16.12 -0.646406503129834
16.13 -0.629424017247049
16.14 -0.612799975890607
16.15 -0.59652553427267
16.16 -0.58059240655282
16.17 -0.564992816766422
16.18 -0.549719455510253
16.19 -0.534765441573561
16.2 -0.52012428781754
16.21 -0.505789870706195
16.22 -0.491756402978933
16.23 -0.478018409030349
16.24 -0.464570702628246
16.25 -0.451408366656869
16.26 -0.438526734621026
16.27 -0.425921373687994
16.28 -0.413588069079794
16.29 -0.401522809658637
16.3 -0.389721774573915
16.31 -0.378181320861063
16.32 -0.366897971900634
16.33 -0.355868406661491
16.34 -0.345089449664453
16.35 -0.334558061613453
16.36 -0.324271330649597
16.37 -0.314226464190548
16.38 -0.304420781323123
16.39 -0.294851705721206
16.4 -0.285516759064539
16.41 -0.276413554936246
16.42 -0.267539793178898
16.43 -0.258893254690026
16.44 -0.250471796638861
16.45 -0.242273348086571
16.46 -0.234295905992347
16.47 -0.22653753158792
16.48 -0.218996347102797
16.49 -0.211670532822608
16.5 -0.204558324462559
16.51 -0.197658010838091
16.52 -0.19096793181457
16.53 -0.184486476517927
16.54 -0.178212081788209
16.55 -0.172143230858085
16.56 -0.166278452238714
16.57 -0.16061631879556
16.58 -0.15515544699732
16.59 -0.149894496321481
16.6 -0.144832168800738
16.61 -0.139967208695026
16.62 -0.135298402274689
16.63 -0.130824577701057
16.64 -0.126544604991383
16.65 -0.122457396056024
16.66 -0.118561904796416
16.67 -0.114857127253324
16.68 -0.111342101795545
16.69 -0.108015909340105
16.7 -0.104877673595708
16.71 -0.101926561321931
16.72 -0.0991617825973942
16.73 -0.0965825910907277
16.74 -0.0941882843288581
16.75 -0.0919782039576301
16.76 -0.0899517359903811
16.77 -0.0881083110405158
16.78 -0.0864474045346004
16.79 -0.0849685369028888
16.8 -0.0836712737445236
16.81 -0.0825552259650064
16.82 -0.081620049883768
16.83 -0.0808654473099471
16.84 -0.0802911655846664
16.85 -0.0798969975883042
16.86 -0.0796827817113994
16.87 -0.0796484017879828
16.88 -0.0797937869902495
16.89 -0.0801189116836006
16.9 -0.0806237952411963
16.91 -0.0813085018172734
16.92 -0.0821731400785855
16.93 -0.083217862893453
16.94 -0.0844428669780409
16.95 -0.085848392499626
16.96 -0.0874347226368037
16.97 -0.0892021830967584
16.98 -0.0911511415899798
16.99 -0.0932820072630338
17 -0.0955952300903334
17.01 -0.0980913002261562
17.02 -0.100770747318571
17.03 -0.103634139787345
17.04 -0.106682084068373
17.05 -0.109915223827721
17.06 -0.113334239148913
17.07 -0.11693984569774
17.08 -0.120732793869517
17.09 -0.124713867924455
17.1 -0.128883885117524
17.11 -0.13324369483004
17.12 -0.137794177710995
17.13 -0.142536244837002
17.14 -0.147470836900682
17.15 -0.152598923438104
17.16 -0.157921502106929
17.17 -0.163439598027698
17.18 -0.169154263201721
17.19 -0.17506657601985
17.2 -0.181177640877305
17.21 -0.187488587910639
17.22 -0.194000572873656
17.23 -0.200714777170021
17.24 -0.207632408060961
17.25 -0.21475469906733
17.26 -0.222082910585951
17.27 -0.229618330741009
17.28 -0.237362276491989
17.29 -0.245316095020473
17.3 -0.253481165419141
17.31 -0.261858900707228
17.32 -0.270450750198108
17.33 -0.279258202245994
17.34 -0.288282787400768
17.35 -0.297526082001997
17.36 -0.306989712246125
17.37 -0.316675358764129
17.38 -0.326584761751078
17.39 -0.336719726694255
17.4 -0.347082130752468
17.41 -0.357673929846892
17.42 -0.368497166532512
17.43 -0.379553978730177
17.44 -0.390846609411921
17.45 -0.402377417347294
17.46 -0.414148889036444
17.47 -0.426163651976402
17.48 -0.438424489431861
17.49 -0.450933888796079
17.5 -0.463609095968754
17.51 -0.476391113689422
17.52 -0.489284440784843
17.53 -0.502293802825131
17.54 -0.51542417399273
17.55 -0.528680801352693
17.56 -0.542069231803786
17.57 -0.555595342026253
17.58 -0.569265371782966
17.59 -0.583085960978153
17.6 -0.59706419093218
17.61 -0.611207630394816
17.62 -0.625524386894226
17.63 -0.640023164108278
17.64 -0.654713326052475
17.65 -0.669604969009687
17.66 -0.684709002288921
17.67 -0.700037239101925
17.68 -0.715602499101506
17.69 -0.731418724449744
17.7 -0.747501111700703
17.71 -0.763866262318349
17.72 -0.780532355338368
17.73 -0.79750795178001
17.74 -0.814619259388283
17.75 -0.831896609555303
17.76 -0.849934115852067
17.77 -0.86886121799548
17.78 -0.888697961631394
17.79 -0.909467035598293
17.8 -0.930980627324847
17.81 -0.95309668677956
17.82 -0.975812021834228
17.83 -0.998783508385151
17.84 -1.02205815213383
17.85 -1.04546635463557
17.86 -1.06580529895156
17.87 -1.05881479572858
17.88 -1.05214383325508
17.89 -1.04587527024536
17.9 -1.04008111363118
17.91 -1.03482395595728
17.92 -1.03015838759864
17.93 -1.02613234948016
17.94 -1.02276423926964
17.95 -1.01988503018741
17.96 -1.01766977890077
17.97 -1.01677723903986
17.98 -1.01726430574796
17.99 -1.01913892762385
18 -1.02223959905759
18.01 -1.02636033367902
18.02 -1.03149926945161
18.03 -1.03744223799144
18.04 -1.04495871979019
18.05 -1.05367397705314
18.06 -1.06353745242332
18.07 -1.07427073567387
18.08 -1.09000091467149
18.09 -1.02221291083657
18.1 -0.954683950438378
18.11 -0.887295280989671
18.12 -0.819945949388287
18.13 -0.752513932367966
18.14 -0.684658084010736
18.15 -0.612581201675259
18.16 -0.606364345167177
18.17 -0.600245688238379
18.18 -0.594230152227045
18.19 -0.588323531692067
18.2 -0.582532296143842
18.21 -0.576863413911771
18.22 -0.571324198004242
18.23 -0.565922173172318
18.24 -0.560664962938911
18.25 -0.555560195065457
18.26 -0.550615423765964
18.27 -0.545838066914512
18.28 -0.541235356502393
18.29 -0.536814300663956
18.3 -0.532581655688981
18.31 -0.528543906560715
18.32 -0.524707254691824
18.33 -0.521077611667971
18.34 -0.517660597944394
18.35 -0.514461545571217
18.36 -0.511485504145235
18.37 -0.508737249298362
18.38 -0.50622129313492
18.39 -0.503941896121233
18.4 -0.501903080012058
18.41 -0.500108641469452
18.42 -0.498562166091687
18.43 -0.497267042623409
18.44 -0.496226477164264
18.45 -0.495443507232573
18.46 -0.494921015573984
18.47 -0.494661743633265
18.48 -0.494668304631087
18.49 -0.494943196207522
18.5 -0.495488812610519
18.51 -0.496307456421379
18.52 -0.497401349820705
18.53 -0.498772645407736
18.54 -0.500423436593889
18.55 -0.502355767597884
18.56 -0.504571643075393
18.57 -0.507073037420886
18.58 -0.509861903783518
18.59 -0.512940182842636
18.6 -0.516309811391987
18.61 -0.519972730785109
18.62 -0.523930895297822
18.63 -0.528186280467347
18.64 -0.532740891471478
18.65 -0.53759677161553
18.66 -0.542756010999686
18.67 -0.548220755444777
18.68 -0.553993215760957
18.69 -0.560075677450874
18.7 -0.566470510947262
18.71 -0.573180182494515
18.72 -0.580207265794637
18.73 -0.587554454550705
18.74 -0.595224576055221
18.75 -0.603220605987368
18.76 -0.611514636016928
18.77 -0.62000022907498
18.78 -0.628672302819452
18.79 -0.637535335447799
18.8 -0.646593931569929
18.81 -0.65585283903482
18.82 -0.665316966725136
18.83 -0.674991403364323
18.84 -0.684881437377263
18.85 -0.694992577839389
18.86 -0.705330576540876
18.87 -0.715901451180488
18.88 -0.726711509687625
18.89 -0.737767375649372
18.9 -0.749076014788768
18.91 -0.760644762396828
18.92 -0.772481351553581
18.93 -0.784593941865101
18.94 -0.796991148257398
18.95 -0.809682069033427
18.96 -0.822676311772416
18.97 -0.835984014435163
18.98 -0.849615856611515
18.99 -0.863527588596601
19 -0.877527927579036
19.01 -0.891671873371505
19.02 -0.906560916002405
19.03 -0.92233783064173
19.04 -0.938944518264594
19.05 -0.956073773917252
19.06 -0.973562092217204
19.07 -0.990776806572195
19.08 -1.00538294703003
19.09 -0.995636187068863
19.1 -0.9859506625886
19.11 -0.976386140830959
19.12 -0.966994304949283
19.13 -0.95781958147915
19.14 -0.948899963207872
19.15 -0.940267801212208
19.16 -0.931950549779597
19.17 -0.923971455395477
19.18 -0.916350186393216
19.19 -0.909103403647078
19.2 -0.90224527522284
19.21 -0.895787939508947
19.22 -0.889741922297904
19.23 -0.884116513782044
19.24 -0.878920111633763
19.25 -0.874160536383814
19.26 -0.869845325292088
19.27 -0.865982010903836
19.28 -0.862574423678291
19.29 -0.859449682489713
19.3 -0.856805142177401
19.31 -0.855126278893354
19.32 -0.854407050133293
19.33 -0.854636044972688
19.34 -0.855803826666169
19.35 -0.857902916299217
19.36 -0.86089600316786
19.37 -0.86449569054841
19.38 -0.868628685916865
19.39 -0.873289280289597
19.4 -0.878419779936673
19.41 -0.883955103481048
19.42 -0.890661118705893
19.43 -0.89815821257986
19.44 -0.906006124976989
19.45 -0.914262840839133
19.46 -0.922328599510993
19.47 -0.928643419575938
19.48 -0.928207540669872
19.49 -0.930369612936216
19.5 -0.933146552767413
19.51 -0.936756467704077
19.52 -0.940795733156134
19.53 -0.945213639574484
19.54 -0.948659441335241
19.55 -0.947222546785144
19.56 -0.9695229267661
19.57 -0.992141421813996
19.58 -1.01519848099501
19.59 -1.03879220067311
19.6 -1.06314465579075
19.61 -1.04688231147176
19.62 -1.03078442428138
19.63 -1.01489519837797
19.64 -0.999250068378367
19.65 -0.983877115862984
19.66 -0.968798303834005
19.67 -0.954030541361227
19.68 -0.939586594317322
19.69 -0.925475859522668
19.7 -0.91170501959478
19.71 -0.898278594904436
19.72 -0.885199407677836
19.73 -0.872468971714955
19.74 -0.860087819589384
19.75 -0.848055777655502
19.76 -0.83637219777343
19.77 -0.825036153397134
19.78 -0.814046606565878
19.79 -0.80340255139065
19.8 -0.793103138826351
19.81 -0.783147786856123
19.82 -0.77353627967293
19.83 -0.76426885901464
19.84 -0.755346310481249
19.85 -0.746770047429461
19.86 -0.738542194894246
19.87 -0.730665675927251
19.88 -0.723144302768289
19.89 -0.71598287538268
19.9 -0.709187290113042
19.91 -0.702764661522329
19.92 -0.696723460966581
19.93 -0.691073676059168
19.94 -0.685826996013659
19.95 -0.680997028934277
19.96 -0.676599558536212
19.97 -0.672652849625716
19.98 -0.669178014093425
19.99 -0.666199452370574
20 -0.66374538954195
20.01 -0.661848530991154
};
\addplot [semithick, color1]
table {%
0 1.00004278465472
0.01 1.00467136541578
0.02 1.00768221278462
0.03 1.00908660526948
0.04 1.00870650029679
0.05 1.00717102878249
0.06 1.00477522759906
0.07 1.0017600516663
0.08 0.99831595446622
0.09 0.994589349411954
0.1 0.990689973543369
0.11 0.986697997532879
0.12 0.982670316689633
0.13 0.97864582787586
0.14 0.974649702408717
0.15 0.970696762495543
0.16 0.966794102956746
0.17 0.962943100672326
0.18 0.959140939411777
0.19 0.955381757575187
0.2 0.951657506048633
0.21 0.947958585172311
0.22 0.94427431451284
0.23 0.940593276737115
0.24 0.936903567086887
0.25 0.933192972326621
0.26 0.929449097159468
0.27 0.925659451602995
0.28 0.921811509375094
0.29 0.917892744710095
0.3 0.913890653007769
0.31 0.909792759160762
0.32 0.90558661619173
0.33 0.901259795871304
0.34 0.89679987221524
0.35 0.892194398124426
0.36 0.887430874899556
0.37 0.882496713909172
0.38 0.877379189301549
0.39 0.872065380322447
0.4 0.866542101536289
0.41 0.860795819061543
0.42 0.854812550846784
0.43 0.848577749069634
0.44 0.842076162989679
0.45 0.83529168109978
0.46 0.828207152290799
0.47 0.820804187088875
0.48 0.813062941982756
0.49 0.804961892592578
0.5 0.796477605112811
0.51 0.787584520251176
0.52 0.778254769892435
0.53 0.768458053937632
0.54 0.758161612996406
0.55 0.747330341302054
0.56 0.735927092356224
0.57 0.723913235745929
0.58 0.711249524946077
0.59 0.697897329699767
0.6 0.683820269388175
0.61 0.668986252660053
0.62 0.653369882003748
0.63 0.636955121431164
0.64 0.619738056962337
0.65 0.601729514253803
0.66 0.582957250886483
0.67 0.563467429161698
0.68 0.543325111672171
0.69 0.52261361006193
0.7 0.505033048140076
0.71 0.486930885634906
0.72 0.468333375622442
0.73 0.449270103630289
0.74 0.429773125516154
0.75 0.409876409463948
0.76 0.389615545758136
0.77 0.369027657593855
0.78 0.348151429943805
0.79 0.327027169006095
0.8 0.305696809662487
0.81 0.284203800551128
0.82 0.262592813731696
0.83 0.240909246282368
0.84 0.219198502053526
0.85 0.197505060551899
0.86 0.215504438138534
0.87 0.233528422130283
0.88 0.251535189521082
0.89 0.269480827256568
0.9 0.287320504104788
0.91 0.305009670131296
0.92 0.322505226089196
0.93 0.339766602335454
0.94 0.356756690913495
0.95 0.373442584783521
0.96 0.389796093442202
0.97 0.405794022216407
0.98 0.421418220870354
0.99 0.436655423495026
1 0.451496914157167
1.01 0.465938060469739
1.02 0.479977759949136
1.03 0.493617842311641
1.04 0.506862465780383
1.05 0.51971753828003
1.06 0.532190186309524
1.07 0.544288286316358
1.08 0.5560200662705
1.09 0.567393779269792
1.1 0.578417446556317
1.11 0.589098664243044
1.12 0.599444466174819
1.13 0.609461234448405
1.14 0.619154648949178
1.15 0.628529667600735
1.16 0.637590529675928
1.17 0.646340775331538
1.18 0.654783275391781
1.19 0.662920266239957
1.2 0.670753385433096
1.21 0.678283704302259
1.22 0.68551175432757
1.23 0.692437544478101
1.24 0.699060566984757
1.25 0.705379789175622
1.26 0.711393629055882
1.27 0.717099912268771
1.28 0.722495807941836
1.29 0.727577740719917
1.3 0.732341276033702
1.31 0.736780975380926
1.32 0.740890218150912
1.33 0.744660986367452
1.34 0.748083608755261
1.35 0.751146460887408
1.36 0.753835619035706
1.37 0.75613446698311
1.38 0.758023257810262
1.39 0.759478636974395
1.4 0.76047313938327
1.41 0.760974682213146
1.42 0.76094608748967
1.43 0.760344684329372
1.44 0.759122060171315
1.45 0.757224052415571
1.46 0.754591094351899
1.47 0.751159047851273
1.48 0.746860663288025
1.49 0.741627795394504
1.5 0.735394461640407
1.51 0.728100747906234
1.52 0.719697441005635
1.53 0.710151106697672
1.54 0.699449159103982
1.55 0.717029277796145
1.56 0.73345550059363
1.57 0.748723169028198
1.58 0.762855502693477
1.59 0.775897926808494
1.6 0.787912007656894
1.61 0.798969653939399
1.62 0.809148040786227
1.63 0.818525500401447
1.64 0.827178442233479
1.65 0.835179236783139
1.66 0.842594922548729
1.67 0.849486565773163
1.68 0.855909103991781
1.69 0.861911523830873
1.7 0.867537250899768
1.71 0.872824658173133
1.72 0.877807625135298
1.73 0.882516101453374
1.74 0.886976645711139
1.75 0.891212922158632
1.76 0.895246147220085
1.77 0.899095483432021
1.78 0.902778382269206
1.79 0.90631087955864
1.8 0.909707848353604
1.81 0.912983214597842
1.82 0.916150140914074
1.83 0.919221183584645
1.84 0.922208427381175
1.85 0.925123602428408
1.86 0.927978186808909
1.87 0.930783498162951
1.88 0.93355077713096
1.89 0.93629126513422
1.9 0.939016278697215
1.91 0.941737282283003
1.92 0.944465961440325
1.93 0.947214297946426
1.94 0.94999464857156
1.95 0.952819829089615
1.96 0.955703205215162
1.97 0.958658792263342
1.98 0.96170136551025
1.99 0.96484658348555
2 0.968111126766936
2.01 0.971512855282879
2.02 0.975070987686176
2.03 0.978806307063307
2.04 0.982741398128998
2.05 0.986900922168829
2.06 0.991311937396756
2.07 0.996004274170597
2.08 1.00101097676452
2.09 1.00636882627617
2.1 1.01211896293767
2.11 1.01830763085921
2.12 1.02498707440184
2.13 1.0322166234126
2.14 1.040064015075
2.15 1.04860701395846
2.16 1.05793541008736
2.17 1.06815349892506
2.18 1.07938317888636
2.19 1.09176784346796
2.2 1.10547729841029
2.21 1.12071400045606
2.22 1.13772099024052
2.23 1.15679196329357
2.24 1.1782839461611
2.25 1.20263290072189
2.26 1.23037196333702
2.27 1.26215016119939
2.28 1.29874437421615
2.29 1.34104407491501
2.3 1.29798351393201
2.31 1.26059487706597
2.32 1.22798697860071
2.33 1.19936889891466
2.34 1.17407553865264
2.35 1.15155865508455
2.36 1.13136866296897
2.37 1.11313615062043
2.38 1.09655585390558
2.39 1.08137356185393
2.4 1.06737567075899
2.41 1.05438091391881
2.42 1.04223380438406
2.43 1.03079939751026
2.44 1.01995905703638
2.45 1.00960697593997
2.46 0.999647257829566
2.47 0.989991407244682
2.48 0.980556110512807
2.49 0.971261215606511
2.5 0.962027842559524
2.51 0.95277657820678
2.52 0.9434257331376
2.53 0.933889667736659
2.54 0.924077230997488
2.55 0.913890403016082
2.56 0.90322329103043
2.57 0.891961698030079
2.58 0.879983555512063
2.59 0.867160572834479
2.6 0.853361478896717
2.61 0.838457180815492
2.62 0.822327997390475
2.63 0.804872811880085
2.64 0.786019534724286
2.65 0.800208827642527
2.66 0.813006418386293
2.67 0.824485451945005
2.68 0.83474075565417
2.69 0.843879803084014
2.7 0.852014963728046
2.71 0.859257446866059
2.72 0.865713000513427
2.73 0.871479193728872
2.74 0.876643991179707
2.75 0.881285296998894
2.76 0.885471168400477
2.77 0.889260450271511
2.78 0.89270364035085
2.79 0.895843849128306
2.8 0.898717763957053
2.81 0.901356561739569
2.82 0.903786739729014
2.83 0.906030851184315
2.84 0.908108143700865
2.85 0.910035104697271
2.86 0.911825922141631
2.87 0.913492870187568
2.88 0.915046629711109
2.89 0.916496553314549
2.9 0.91785088354064
2.91 0.919116932043221
2.92 0.920301226426703
2.93 0.92140963047636
2.94 0.922447442596244
2.95 0.923419476469929
2.96 0.924330127264869
2.97 0.925183426109353
2.98 0.925983085072874
2.99 0.926732534465544
3 0.927434953928755
3.01 0.928093298507099
3.02 0.928710320660875
3.03 0.929288588990845
3.04 0.929830504294717
3.05 0.930338313451987
3.06 0.93081412153476
3.07 0.931259902462691
3.08 0.931677508456489
3.09 0.932068678493489
3.1 0.932435045928172
3.11 0.932778145408164
3.12 0.933099419190475
3.13 0.933400222942348
3.14 0.933681831094856
3.15 0.93394544180456
3.16 0.934192181568379
3.17 0.93442310952877
3.18 0.934639221499968
3.19 0.934841453740973
3.2 0.935030686496991
3.21 0.935207747327852
3.22 0.935373414239409
3.23 0.935528418631872
3.24 0.935673448077435
3.25 0.935809148938209
3.26 0.93593612883442
3.27 0.936054958971917
3.28 0.936166176337324
3.29 0.936270285768525
3.3 0.936367761907647
3.31 0.936459051043237
3.32 0.93654457284793
3.33 0.93662472201754
3.34 0.936699869817166
3.35 0.93677036553963
3.36 0.936836537881275
3.37 0.936898696239899
3.38 0.936957131939358
3.39 0.937012119385167
3.4 0.937063917155192
3.41 0.937112769029356
3.42 0.937158904962054
3.43 0.937202542000847
3.44 0.937243885154784
3.45 0.937283128215584
3.46 0.937320454534723
3.47 0.937356037759355
3.48 0.937390042529853
3.49 0.937422625141606
3.5 0.93745393417364
3.51 0.937484111086459
3.52 0.937513290791439
3.53 0.937541602193994
3.54 0.93756916871264
3.55 0.937596108776011
3.56 0.937622536299788
3.57 0.93764856114544
3.58 0.937674289562621
3.59 0.937699824616983
3.6 0.93772526660515
3.61 0.937750713458508
3.62 0.937776261137487
3.63 0.937802004017906
3.64 0.937828035270996
3.65 0.93785444723865
3.66 0.937881331805442
3.67 0.937908780768978
3.68 0.937936886210104
3.69 0.937965740864517
3.7 0.937995438497356
3.71 0.938026074282324
3.72 0.938057745186965
3.73 0.938090550365724
3.74 0.938124591562462
3.75 0.938159973524161
3.76 0.938196804427592
3.77 0.938235196320781
3.78 0.938275265581212
3.79 0.938317133392751
3.8 0.938360926243379
3.81 0.938406776445946
3.82 0.938454822684239
3.83 0.938505210586798
3.84 0.938558093331069
3.85 0.938613632280598
3.86 0.938671997658169
3.87 0.938733369257957
3.88 0.938797937199981
3.89 0.938865902730323
3.9 0.938937479070879
3.91 0.939012892322612
3.92 0.939092382426593
3.93 0.939176204187422
3.94 0.939264628363958
3.95 0.93935794283265
3.96 0.939456453829199
3.97 0.939560487274688
3.98 0.939670390192825
3.99 0.939786532225473
4 0.939909307254231
4.01 0.940039135136469
4.02 0.940176463564909
4.03 0.940321770060664
4.04 0.94047556411044
4.05 0.940638389459614
4.06 0.940810826573883
4.07 0.940993495283372
4.08 0.94118705762433
4.09 0.941392220894987
4.1 0.941609740943658
4.11 0.941840425708998
4.12 0.942085139034162
4.13 0.942344804778861
4.14 0.942620411255676
4.15 0.942913016019703
4.16 0.943223751043641
4.17 0.943553828313821
4.18 0.943904545886517
4.19 0.944277294448159
4.2 0.944673564427974
4.21 0.945094953717045
4.22 0.945543176054035
4.23 0.946020070144903
4.24 0.946527609591958
4.25 0.947067913716837
4.26 0.947643259372389
4.27 0.948256093850511
4.28 0.948909049006695
4.29 0.949604956737849
4.3 0.950346865968148
4.31 0.95113806131868
4.32 0.951982083660899
4.33 0.952882752782071
4.34 0.95384419242354
4.35 0.954870857990734
4.36 0.955967567278204
4.37 0.95713953460492
4.38 0.958392408815933
4.39 0.959732315678043
4.4 0.961165905281376
4.41 0.962700405158258
4.42 0.964343679948562
4.43 0.966104298580378
4.44 0.967991610101075
4.45 0.970015829491863
4.46 0.972188135035731
4.47 0.97452077909204
4.48 0.97702721447127
4.49 0.979722239012419
4.5 0.982622161458184
4.51 0.985744992317039
4.52 0.989110664118309
4.53 0.992741286331564
4.54 0.99666144126501
4.55 1.0008985285128
4.56 1.00548316702451
4.57 1.01044966565744
4.58 1.01583657517198
4.59 1.02168733704785
4.6 1.02805104719339
4.61 1.0349833554497
4.62 1.04254752442618
4.63 1.05081567295284
4.64 1.05987022893814
4.65 1.06980561107527
4.66 1.08073014374403
4.67 1.09276817543488
4.68 1.10606230094847
4.69 1.12077544948339
4.7 1.13709233460716
4.71 1.15521925594644
4.72 1.17538028790186
4.73 1.19780610758656
4.74 1.22270843928756
4.75 1.25022729008585
4.76 1.21912057780789
4.77 1.19052619364612
4.78 1.16423657201547
4.79 1.13998040349012
4.8 1.1174763599037
4.81 1.09645771399739
4.82 1.07668213721344
4.83 1.05793424564578
4.84 1.04002479514088
4.85 1.02278849267064
4.86 1.00608138913825
4.87 0.989778305174696
4.88 0.973770481333357
4.89 0.957963514972059
4.9 0.942275584514163
4.91 0.926635934745327
4.92 0.910983587207672
4.93 0.895266238704102
4.94 0.879439313819995
4.95 0.863465141848312
4.96 0.847312233379958
4.97 0.83095463651627
4.98 0.81437135691118
4.99 0.797545829553473
5 0.780465433331526
5.01 0.763121042000889
5.02 0.74550660723597
5.03 0.727618771038316
5.04 0.709456505948419
5.05 0.691020782321139
5.06 0.672314262433324
5.07 0.653341021451257
5.08 0.634106295348072
5.09 0.614616255775779
5.1 0.594877811706376
5.11 0.574898437398629
5.12 0.554686025952424
5.13 0.534248767405323
5.14 0.513595050025322
5.15 0.49273338317362
5.16 0.471672339862509
5.17 0.450420516924219
5.18 0.428986510543788
5.19 0.407378904798449
5.2 0.385606270793582
5.21 0.36367717399557
5.22 0.341600187439126
5.23 0.319383908631983
5.24 0.297036978192126
5.25 0.27456809852558
5.26 0.251986051175286
5.27 0.22929971182686
5.28 0.206518062323866
5.29 0.18365019939897
5.3 0.160705340142531
5.31 0.1376928244844
5.32 0.114622115140726
5.33 0.0915027955680473
5.34 0.0683445664750011
5.35 0.0451572413826761
5.36 0.0219507416227674
5.37 -0.00126490894996524
5.38 -0.0244795893446589
5.39 -0.0476830867723163
5.4 -0.0708651017512421
5.41 -0.0940152526795733
5.42 -0.117123079381802
5.43 -0.140178044885801
5.44 -0.163169534407087
5.45 -0.186086850240087
5.46 -0.208919201013154
5.47 -0.231655683579182
5.48 -0.254285255700155
5.49 -0.276796697642136
5.5 -0.29917856081421
5.51 -0.321419101636978
5.52 -0.343506198881995
5.53 -0.365427252748378
5.54 -0.387169063903248
5.55 -0.408717690581211
5.56 -0.430058281596657
5.57 -0.45117488276761
5.58 -0.472050213795487
5.59 -0.492665412129692
5.6 -0.512999739839119
5.61 -0.533030249125257
5.62 -0.552731402009753
5.63 -0.572074640151316
5.64 -0.591027902022676
5.65 -0.609555087249095
5.66 -0.627615472338998
5.67 -0.645163089002737
5.68 -0.66214608650205
5.69 -0.678506113694318
5.7 -0.694177775048075
5.71 -0.709088237669827
5.72 -0.7231570918483
5.73 -0.736296592435001
5.74 -0.74841242658011
5.75 -0.759405156010826
5.76 -0.769172457844503
5.77 -0.777612225300334
5.78 -0.787803783445976
5.79 -0.796618935346412
5.8 -0.804126169346419
5.81 -0.810409794399009
5.82 -0.815561907718393
5.83 -0.819675563729296
5.84 -0.822839415588521
5.85 -0.825133824913475
5.86 -0.826628258658126
5.87 -0.827379708043361
5.88 -0.827431850482816
5.89 -0.826814705871792
5.9 -0.825544592197102
5.91 -0.823624247959053
5.92 -0.821043052657485
5.93 -0.817777338496002
5.94 -0.81379084582506
5.95 -0.809035431261661
5.96 -0.803452188760856
5.97 -0.796973184557015
5.98 -0.789524026437773
5.99 -0.781027470895873
6 -0.771408200052777
6.01 -0.760598758192543
6.02 -0.748546421607232
6.03 -0.735220505046929
6.04 -0.752852274669249
6.05 -0.769221851473216
6.06 -0.784351587949921
6.07 -0.798292183210225
6.08 -0.811115265872777
6.09 -0.822906112444449
6.1 -0.833757180262735
6.11 -0.843762839783725
6.12 -0.85301542979045
6.13 -0.861602568677929
6.14 -0.869605542606772
6.15 -0.877098544984114
6.16 -0.884148541631429
6.17 -0.890815562620067
6.18 -0.89715325985153
6.19 -0.903209608994367
6.2 -0.909027669827517
6.21 -0.914646348064357
6.22 -0.920101124006823
6.23 -0.925424729602151
6.24 -0.930647766753669
6.25 -0.935799267230963
6.26 -0.940907199269285
6.27 -0.945998928791528
6.28 -0.951101644786095
6.29 -0.956242759222512
6.3 -0.961450292344397
6.31 -0.966753254509554
6.32 -0.97218203614608
6.33 -0.977768818016336
6.34 -0.98354801496193
6.35 -0.989556767774854
6.36 -0.995835499949349
6.37 -1.00242855899357
6.38 -1.00938496594661
6.39 -1.01675930205233
6.4 -1.02461276858132
6.41 -1.03301446508838
6.42 -1.04204294363479
6.43 -1.05178811258428
6.44 -1.06235358462268
6.45 -1.07385959098506
6.46 -1.08644661888331
6.47 -1.10027997275011
6.48 -1.11555551133552
6.49 -1.13250686610065
6.5 -1.15141448318419
6.51 -1.17261680165653
6.52 -1.19652365960216
6.53 -1.22363129979253
6.54 -1.25453638098224
6.55 -1.28994137084775
6.56 -1.33063120048094
6.57 -1.29018219387165
6.58 -1.25500786483004
6.59 -1.22435677287537
6.6 -1.19753954620325
6.61 -1.17396484403058
6.62 -1.15313900787618
6.63 -1.13465402555565
6.64 -1.11817327016288
6.65 -1.10341835070285
6.66 -1.09015800263719
6.67 -1.0781990476167
6.68 -1.06737915752434
6.69 -1.05756109863756
6.7 -1.04862815656251
6.71 -1.04048049135655
6.72 -1.03303222205609
6.73 -1.02620908305606
6.74 -1.01994652987771
6.75 -1.01418819944764
6.76 -1.00888465135921
6.77 -1.00399233299041
6.78 -0.999472723928853
6.79 -0.995291624804272
6.8 -0.991418563052227
6.81 -0.987826293864446
6.82 -0.984490379026368
6.83 -0.981388829806122
6.84 -0.978501802771753
6.85 -0.975811339548509
6.86 -0.973301143217039
6.87 -0.970956385396164
6.88 -0.968763539126738
6.89 -0.966710233534268
6.9 -0.964785126942355
6.91 -0.96297779567141
6.92 -0.961278636214318
6.93 -0.95967877885395
6.94 -0.95817001109301
6.95 -0.956744709517608
6.96 -0.955395778922424
6.97 -0.954116597695318
6.98 -0.95290096859914
6.99 -0.951743074203299
7 -0.950637436311172
7.01 -0.949578878804746
7.02 -0.948562493387129
7.03 -0.947583607748334
7.04 -0.946637755710983
7.05 -0.945720648930705
7.06 -0.944828149730832
7.07 -0.943956244641833
7.08 -0.943101018191436
7.09 -0.942258626449443
7.1 -0.941425269769203
7.11 -0.940597164081595
7.12 -0.939770509982595
7.13 -0.938941458705775
7.14 -0.938106073878855
7.15 -0.937260287719378
7.16 -0.936399850017155
7.17 -0.935520267866845
7.18 -0.934616733636533
7.19 -0.93368403806896
7.2 -0.932716464690267
7.21 -0.93170766082432
7.22 -0.930650479457033
7.23 -0.929536784945916
7.24 -0.928357214115798
7.25 -0.927100882631032
7.26 -0.925755024729145
7.27 -0.924304552538966
7.28 -0.922731519477161
7.29 -0.921014470953634
7.3 -0.919127665368109
7.31 -0.917040150013371
7.32 -0.914714681323535
7.33 -0.91210648880925
7.34 -0.909161899601861
7.35 -0.905816869109782
7.36 -0.901995506703499
7.37 -0.897608747202527
7.38 -0.892553401037491
7.39 -0.88671191541158
7.4 -0.879953283618904
7.41 -0.872135623466469
7.42 -0.863110963357849
7.43 -0.852732663691395
7.44 -0.840865596389082
7.45 -0.85185951148669
7.46 -0.86137178592135
7.47 -0.869534284964955
7.48 -0.876489580633397
7.49 -0.88238124131331
7.5 -0.887346712490482
7.51 -0.89151269269747
7.52 -0.894992616654564
7.53 -0.897885744549735
7.54 -0.900277365472303
7.55 -0.902239697322485
7.56 -0.903833162506139
7.57 -0.905107812632841
7.58 -0.906104754041678
7.59 -0.906857485846249
7.6 -0.907393104594262
7.61 -0.907733357792027
7.62 -0.907895546015638
7.63 -0.907893283281343
7.64 -0.90773713028148
7.65 -0.907435116852103
7.66 -0.906993169909001
7.67 -0.906415461926542
7.68 -0.905704693385415
7.69 -0.9048623208138
7.7 -0.903888740282577
7.71 -0.902783434588233
7.72 -0.901545090910105
7.73 -0.900171694470776
7.74 -0.898660602650402
7.75 -0.897008603088685
7.76 -0.895211958529247
7.77 -0.893266440497047
7.78 -0.891167353327967
7.79 -0.888909549570552
7.8 -0.886487437335656
7.81 -0.883894979765232
7.82 -0.881125686414573
7.83 -0.878172595983594
7.84 -0.875028249486041
7.85 -0.871684652608269
7.86 -0.868133225683522
7.87 -0.864364739400916
7.88 -0.860369234095738
7.89 -0.856135920253915
7.9 -0.851653057746118
7.91 -0.846907811340546
7.92 -0.841886080304014
7.93 -0.836572300492387
7.94 -0.830949218390717
7.95 -0.82499763826681
7.96 -0.818696146167282
7.97 -0.812020818169071
7.98 -0.80494492538291
7.99 -0.797438654960817
8 -0.789468874987399
8.01 -0.780998981657752
8.02 -0.771988879248888
8.03 -0.762395156208681
8.04 -0.752171532532319
8.05 -0.741269661719503
8.06 -0.729640371050989
8.07 -0.717235411690876
8.08 -0.704009759852307
8.09 -0.689924457662276
8.1 -0.674949906390259
8.11 -0.659069430210062
8.12 -0.642282828490035
8.13 -0.624609549780841
8.14 -0.606091077201963
8.15 -0.586792136753593
8.16 -0.587544352224847
8.17 -0.587538874048709
8.18 -0.586764396397514
8.19 -0.585220194977086
8.2 -0.582914087061675
8.21 -0.579860253105342
8.22 -0.576077110192704
8.23 -0.571585385487909
8.24 -0.566406491549803
8.25 -0.560561262510498
8.26 -0.554069075155023
8.27 -0.546947353388599
8.28 -0.539211437648899
8.29 -0.53087479035066
8.3 -0.521949501745353
8.31 -0.512447055078271
8.32 -0.502379303672327
8.33 -0.491759604518234
8.34 -0.480604043147923
8.35 -0.468932674179382
8.36 -0.456770693097962
8.37 -0.444149450361785
8.38 -0.431107221614161
8.39 -0.41768965978598
8.4 -0.403949876872094
8.41 -0.389948133914508
8.42 -0.375751153952282
8.43 -0.381091619453296
8.44 -0.386246159384274
8.45 -0.391164856916409
8.46 -0.395803682022658
8.47 -0.400125023702314
8.48 -0.404097990883841
8.49 -0.407698470883628
8.5 -0.410908954068906
8.51 -0.413718150868409
8.52 -0.416120440519975
8.53 -0.418115198812107
8.54 -0.419706054380496
8.55 -0.420900120502593
8.56 -0.421707243001541
8.57 -0.422139296282232
8.58 -0.422209550092715
8.59 -0.4219321205016
8.6 -0.421321510622201
8.61 -0.420392240247344
8.62 -0.41915855892127
8.63 -0.417634233972678
8.64 -0.415832403430027
8.65 -0.413765483237221
8.66 -0.411445118479382
8.67 -0.40888216913946
8.68 -0.406086722010867
8.69 -0.403068121617289
8.7 -0.39983501421716
8.71 -0.3963954001189
8.72 -0.392756690559756
8.73 -0.388925766286143
8.74 -0.384909035714352
8.75 -0.380712491154899
8.76 -0.376341762065704
8.77 -0.371802164675053
8.78 -0.367098747601693
8.79 -0.362236333312519
8.8 -0.357219555412486
8.81 -0.35205289186897
8.82 -0.346740694344418
8.83 -0.341287213855353
8.84 -0.335696622999552
8.85 -0.329973035002127
8.86 -0.324120519829648
8.87 -0.318143117612607
8.88 -0.312044849603161
8.89 -0.305829726878979
8.9 -0.299501756986684
8.91 -0.293064948700873
8.92 -0.28652331505768
8.93 -0.279880874805959
8.94 -0.273141652404693
8.95 -0.266309676682466
8.96 -0.259388978263796
8.97 -0.252383585858105
8.98 -0.245297521499773
8.99 -0.238134794822461
9 -0.230899396447231
9.01 -0.223595290562106
9.02 -0.21622640677042
9.03 -0.208796631286331
9.04 -0.201309797558233
9.05 -0.193769676404162
9.06 -0.186179965747511
9.07 -0.178544280046156
9.08 -0.170866139513317
9.09 -0.163148959233696
9.1 -0.155396038283598
9.11 -0.147610548968367
9.12 -0.139795526294465
9.13 -0.131953857796545
9.14 -0.124088273841701
9.15 -0.116201338533437
9.16 -0.10829544133685
9.17 -0.100372789543483
9.18 -0.0924354016896783
9.19 -0.0844851020355489
9.2 -0.0765235162032244
9.21 -0.0685520680626148
9.22 -0.060571977940853
9.23 -0.0525842622178214
9.24 -0.0445897343551157
9.25 -0.0365890073894731
9.26 -0.0285824979045597
9.27 -0.0205704314772545
9.28 -0.0125528495765403
9.29 -0.00452961787514214
9.3 0.0034995640835446
9.31 0.0115351519375869
9.32 0.0195777443679988
9.33 0.0276280698744679
9.34 0.0356869725834023
9.35 0.0437553972177767
9.36 0.0518343733678114
9.37 0.0599249992090597
9.38 0.0680284248199283
9.39 0.076145835253969
9.4 0.084278433523482
9.41 0.0924274236500125
9.42 0.100593993934406
9.43 0.108779300594175
9.44 0.116984451909236
9.45 0.125210493008712
9.46 0.133458391421636
9.47 0.14172902350321
9.48 0.150023161836019
9.49 0.158341463692336
9.5 0.166684460629789
9.51 0.175052549278257
9.52 0.183445983361146
9.53 0.191864866979492
9.54 0.200309149172713
9.55 0.208778619755582
9.56 0.217272906417277
9.57 0.225791473055388
9.58 0.234333619305625
9.59 0.242898481216944
9.6 0.251485033011913
9.61 0.260092089863516
9.62 0.268718311612395
9.63 0.277362207342704
9.64 0.286022140730409
9.65 0.29469633607503
9.66 0.30338288492435
9.67 0.312079753201637
9.68 0.320784788746214
9.69 0.329495729180712
9.7 0.338210210022031
9.71 0.346925772957558
9.72 0.355639874213689
9.73 0.364349892949735
9.74 0.37305313961688
9.75 0.381746864228775
9.76 0.39042826449742
9.77 0.399094493795075
9.78 0.407742668909909
9.79 0.416369877569801
9.8 0.424973185715032
9.81 0.433549644506485
9.82 0.442096297061319
9.83 0.450610184912802
9.84 0.459088354195096
9.85 0.467527861557297
9.86 0.4759257798138
9.87 0.484279203340291
9.88 0.492585253226246
9.89 0.500841082195865
9.9 0.509043879309873
9.91 0.517190874460715
9.92 0.525279342673326
9.93 0.533306608223025
9.94 0.541270048581124
9.95 0.549167098197716
9.96 0.556995252129809
9.97 0.564752069521559
9.98 0.572435176941897
9.99 0.58004227158337
10 0.587571124324561
10.01 0.595019582657028
10.02 0.602385573476405
10.03 0.609667105736034
10.04 0.616862272960409
10.05 0.62396925561468
10.06 0.63098632332562
10.07 0.637911836948716
10.08 0.644744250475447
10.09 0.651482112774374
10.1 0.658124069159344
10.11 0.664668862777973
10.12 0.671115335813489
10.13 0.677462430493213
10.14 0.683709189897102
10.15 0.689854758560259
10.16 0.695898382863733
10.17 0.701839411208605
10.18 0.707677293969113
10.19 0.71341158322136
10.2 0.719041932245178
10.21 0.724568094797702
10.22 0.72998992415837
10.23 0.735307371946224
10.24 0.740520486711659
10.25 0.745629412306015
10.26 0.75063438603373
10.27 0.755535736593066
10.28 0.760333881812719
10.29 0.765029326192863
10.3 0.769622658260438
10.31 0.774114547749583
10.32 0.77850574261923
10.33 0.782797065920819
10.34 0.786989412529981
10.35 0.791083745756738
10.36 0.795081093849451
10.37 0.798982546408139
10.38 0.802789250723207
10.39 0.806502408055737
10.4 0.810123269875606
10.41 0.813653134073542
10.42 0.817093341163016
10.43 0.820445270487507
10.44 0.823710336448146
10.45 0.826889984766175
10.46 0.829985688793906
10.47 0.83299894588709
10.48 0.835931273850693
10.49 0.838784207469145
10.5 0.841559295131113
10.51 0.844258095557821
10.52 0.846882174642854
10.53 0.849433102410323
10.54 0.85191245009719
10.55 0.854321787364465
10.56 0.856662679640972
10.57 0.858936685602349
10.58 0.861145354786971
10.59 0.863290225349572
10.6 0.865372821952458
10.61 0.867394653793385
10.62 0.869357212768412
10.63 0.871261971767364
10.64 0.873110383098875
10.65 0.874903877041456
10.66 0.876643860516486
10.67 0.878331715878622
10.68 0.879968799818708
10.69 0.881556442373987
10.7 0.883095946040102
10.71 0.884588584979204
10.72 0.886035604318293
10.73 0.887438219531812
10.74 0.888797615902418
10.75 0.890114948053834
10.76 0.89139133954966
10.77 0.892627882552036
10.78 0.893825637534117
10.79 0.894985633040345
10.8 0.896108865488636
10.81 0.89719629900864
10.82 0.89824886531038
10.83 0.899267463577672
10.84 0.900252960380848
10.85 0.901206189603422
10.86 0.90212795237747
10.87 0.903019017022606
10.88 0.903880118983541
10.89 0.904711960761341
10.9 0.905515211833596
10.91 0.906290508558778
10.92 0.907038454060194
10.93 0.90775961808498
10.94 0.908454536833661
10.95 0.909123712755829
10.96 0.909767614307578
10.97 0.910386675666296
10.98 0.910981296398493
10.99 0.911551841076297
11 0.912098638838265
11.01 0.912621982890144
11.02 0.913122129941149
11.03 0.913599299571336
11.04 0.914053673525544
11.05 0.914485394929367
11.06 0.914894567422528
11.07 0.915281254204956
11.08 0.915645476990816
11.09 0.91598721486564
11.1 0.916306403041654
11.11 0.916602931506323
11.12 0.916876643559058
11.13 0.917127334231005
11.14 0.917354748582756
11.15 0.917558579874842
11.16 0.917738467605826
11.17 0.91789399541287
11.18 0.918024688829675
11.19 0.918130012896823
11.2 0.918209369619629
11.21 0.918262095268863
11.22 0.918287457519856
11.23 0.918284652425886
11.24 0.918252801222034
11.25 0.918190946956164
11.26 0.918098050944213
11.27 0.917972989047523
11.28 0.917814547770672
11.29 0.917621420178989
11.3 0.917392201635781
11.31 0.917125385360216
11.32 0.916819357807771
11.33 0.916472393876133
11.34 0.916082651940457
11.35 0.915648168722854
11.36 0.915166854001804
11.37 0.914636485167911
11.38 0.914054701632773
11.39 0.913418999097751
11.4 0.912726723688808
11.41 0.911975065962179
11.42 0.911161054783227
11.43 0.910281551076973
11.44 0.909333241443214
11.45 0.908312631621278
11.46 0.907216039778779
11.47 0.906039589584508
11.48 0.904779203007005
11.49 0.903430592756449
11.5 0.901989254257122
11.51 0.900450456999481
11.52 0.898809235073482
11.53 0.897060376626276
11.54 0.895198411916134
11.55 0.893217599548217
11.56 0.891111910374514
11.57 0.888875008417736
11.58 0.886500228035054
11.59 0.883980546370513
11.6 0.881308549953613
11.61 0.878476394085722
11.62 0.875475753417332
11.63 0.872297761861799
11.64 0.868932939723243
11.65 0.865371105651319
11.66 0.861601270795344
11.67 0.857611512347435
11.68 0.853388823586983
11.69 0.848918937635293
11.7 0.844186122494928
11.71 0.83917294571234
11.72 0.833860008336207
11.73 0.82822564996677
11.74 0.822245629874634
11.75 0.815892793727562
11.76 0.809136741742688
11.77 0.801943522398305
11.78 0.794275386402168
11.79 0.786090648374151
11.8 0.777343718140229
11.81 0.767985378372942
11.82 0.757963398183043
11.83 0.747223579425042
11.84 0.735711328726292
11.85 0.723373827309245
11.86 0.71016282633429
11.87 0.696038023709972
11.88 0.680970880234124
11.89 0.664948618015024
11.9 0.647978032047604
11.91 0.630088665086963
11.92 0.611334877816216
11.93 0.657742553336946
11.94 0.703298258813386
11.95 0.747858325445414
11.96 0.791314995313854
11.97 0.833587347948717
11.98 0.874605953713555
11.99 0.914291964042662
12 0.952531366994352
12.01 0.957564999337658
12.02 0.96120344284024
12.03 0.963702423678032
12.04 0.965291437010088
12.05 0.966168785587132
12.06 0.966500869130426
12.07 0.966424133505928
12.08 0.966048417025389
12.09 0.965460814630385
12.1 0.964729514322448
12.11 0.96390730893109
12.12 0.963034652701103
12.13 0.962142233446021
12.14 0.961253086529658
12.15 0.960384302980739
12.16 0.95954839251272
12.17 0.958754361064047
12.18 0.958008556657398
12.19 0.957315329808689
12.2 0.956677546985492
12.21 0.956096988502849
12.22 0.955574656070223
12.23 0.955111010031413
12.24 0.954706152108236
12.25 0.954359966053479
12.26 0.954072225909347
12.27 0.953842679429908
12.28 0.953671112549604
12.29 0.953557399471145
12.3 0.953501541927918
12.31 0.953503700386093
12.32 0.953564219340168
12.33 0.953683648383272
12.34 0.953862760369421
12.35 0.95410256770462
12.36 0.954404337588409
12.37 0.954769606862313
12.38 0.955200196994879
12.39 0.955698229635476
12.4 0.956266143093095
12.41 0.956906710035971
12.42 0.957623056657384
12.43 0.958418683507575
12.44 0.959297488146206
12.45 0.960263789718899
12.46 0.961322355498646
12.47 0.962478429350501
12.48 0.963737761966007
12.49 0.965106642558684
12.5 0.966591931496123
12.51 0.96820109304329
12.52 0.969942226972549
12.53 0.971824097213476
12.54 0.973856154907099
12.55 0.976048552109358
12.56 0.978412140838616
12.57 0.980958450019464
12.58 0.983699629915133
12.59 0.986648349556137
12.6 0.989817627042672
12.61 0.993220564853447
12.62 0.996869951672346
12.63 1.00077767774856
12.64 1.00495389117009
12.65 1.00940579613827
12.66 1.01413595975038
12.67 1.01913994958198
12.68 1.02440307039034
12.69 1.02989590761866
12.7 1.03556832820311
12.71 1.04134155959675
12.72 1.04709801548322
12.73 1.05266875265162
12.74 1.05781897789857
12.75 1.06223308558417
12.76 1.05673163615614
12.77 1.05047065205363
12.78 1.04375576626912
12.79 1.03681189200422
12.8 1.02979807551018
12.81 1.02282186404317
12.82 1.01595169623254
12.83 1.0092268850969
12.84 1.00266530196151
12.85 0.996269086686902
12.86 0.990028755927358
12.87 0.983926049020615
12.88 0.977935791080656
12.89 0.972026989708437
12.9 0.966163326131571
12.91 0.96030315727423
12.92 0.954399113089467
12.93 0.94839735356638
12.94 0.942236542624613
12.95 0.93584660296795
12.96 0.929147339191813
12.97 0.922047058946891
12.98 0.914441386266451
12.99 0.906212547307417
13 0.897229510798151
13.01 0.887349466526374
13.02 0.876421191853768
13.03 0.864290835564722
13.04 0.850810472878174
13.05 0.835849393668507
13.06 0.863377678663801
13.07 0.889253797837592
13.08 0.913483693742079
13.09 0.93599990099442
13.1 0.942168582632266
13.11 0.94689980116377
13.12 0.950432359945749
13.13 0.952985907838782
13.14 0.954754432545711
13.15 0.955903991542625
13.16 0.956573311551372
13.17 0.956876076427315
13.18 0.956904021484275
13.19 0.956730245110788
13.2 0.95641238521889
13.21 0.955995477598025
13.22 0.955514423814884
13.23 0.954996062261582
13.24 0.954460871283545
13.25 0.953924349157292
13.26 0.953398119994959
13.27 0.952890812696925
13.28 0.952408755136873
13.29 0.951956519769785
13.3 0.951537350854913
13.31 0.951153498001737
13.32 0.950806475985412
13.33 0.950497266776956
13.34 0.950226476444091
13.35 0.949994456915535
13.36 0.949801400469079
13.37 0.949647413109711
13.38 0.949532571666313
13.39 0.949456968383707
13.4 0.949420745962848
13.41 0.949424125358155
13.42 0.949467428139186
13.43 0.949551094833533
13.44 0.949675700364998
13.45 0.949841967466721
13.46 0.950050778768106
13.47 0.950303188115603
13.48 0.950600431581416
13.49 0.950943938534056
13.5 0.951335343084779
13.51 0.951776496180037
13.52 0.952269478578777
13.53 0.952816614932034
13.54 0.953420489168794
13.55 0.95408396138458
13.56 0.954810186426404
13.57 0.955602634368083
13.58 0.956465113072106
13.59 0.957401793036874
13.6 0.958417234729313
13.61 0.959516418600415
13.62 0.960704777972222
13.63 0.961988234965091
13.64 0.963373239598227
13.65 0.964866812136802
13.66 0.966476588664788
13.67 0.968210869719064
13.68 0.97007867160656
13.69 0.972089779713153
13.7 0.974254802659881
13.71 0.976585225511696
13.72 0.979093459316195
13.73 0.981792882931634
13.74 0.984697871236457
13.75 0.987823801173134
13.76 0.991187023353172
13.77 0.994804781696544
13.78 0.998695056180302
13.79 1.00287629336961
13.8 1.00736697481923
13.81 1.01218495306861
13.82 1.01734645671021
13.83 1.02286462726019
13.84 1.02874739829126
13.85 1.03499445868501
13.86 1.04159295583505
13.87 1.04851149526634
13.88 1.055691896789
13.89 1.06303811603141
13.9 1.07040182467751
13.91 1.0775645355508
13.92 1.08421714731268
13.93 1.07753438803651
13.94 1.07032316197316
13.95 1.06289531696683
13.96 1.05547198913114
13.97 1.04820358018253
13.98 1.04118751716098
13.99 1.03448272151456
14 1.02812078896839
14.01 1.02211433275013
14.02 1.01646305988783
14.03 1.01115811474023
14.04 1.00618513382141
14.05 1.00152635815275
14.06 0.997162062772734
14.07 0.993071493009014
14.08 0.989233443117801
14.09 0.985626572288905
14.1 0.982229522800761
14.11 0.979020882604566
14.12 0.975979017645249
14.13 0.973081786123518
14.14 0.970306136445957
14.15 0.967627581955336
14.16 0.965019538176906
14.17 0.962452502097476
14.18 0.959893048151695
14.19 0.957302612886717
14.2 0.954636041197958
14.21 0.95183987406377
14.22 0.948850374685314
14.23 0.945591322338671
14.24 0.941971658267832
14.25 0.937883153907709
14.26 0.933198396047604
14.27 0.927769548236407
14.28 0.921428541242391
14.29 0.913989530653927
14.3 0.905254561306785
14.31 0.895023277538863
14.32 0.892225761348785
14.33 0.887927223687756
14.34 0.882304769151569
14.35 0.875520586848305
14.36 0.867718395472282
14.37 0.859022320112584
14.38 0.849537449445726
14.39 0.839351415408993
14.4 0.828536487637441
14.41 0.817151828146171
14.42 0.805245681409649
14.43 0.792857372912315
14.44 0.780019057116622
14.45 0.766757199367797
14.46 0.753093802001295
14.47 0.739047398498123
14.48 0.724633845310529
14.49 0.709866942064983
14.5 0.69475890932517
14.51 0.67932075029291
14.52 0.663562519542516
14.53 0.647493518581896
14.54 0.63112243495132
14.55 0.614457438816243
14.56 0.597506248615625
14.57 0.580276175282721
14.58 0.562774152831948
14.59 0.545006761664605
14.6 0.526980249748223
14.61 0.508700555829061
14.62 0.490173338006943
14.63 0.471404010300082
14.64 0.452397789219652
14.65 0.433159751825765
14.66 0.413694906215254
14.67 0.394008274864966
14.68 0.374104990693347
14.69 0.353990405082781
14.7 0.333670206408205
14.71 0.313150546837551
14.72 0.29243817431534
14.73 0.271540565739302
14.74 0.250466056440071
14.75 0.229223960244667
14.76 0.207824673734069
14.77 0.186279757891674
14.78 0.164601990281587
14.79 0.142805381276549
14.8 0.120905148727415
14.81 0.0989176468358015
14.82 0.0768602468087026
14.83 0.0547511690297423
14.84 0.0326092688137123
14.85 0.0104537801217272
14.86 -0.0116959763063597
14.87 -0.0338209122897008
14.88 -0.0559025098155821
14.89 -0.077923167282111
14.9 -0.0998665449401123
14.91 -0.121717900856573
14.92 -0.143464409868273
14.93 -0.165095459308042
14.94 -0.186602916510943
14.95 -0.207981363974359
14.96 -0.229228298293803
14.97 -0.250344288388647
14.98 -0.271333086869636
14.99 -0.292201685530802
15 -0.312960301782005
15.01 -0.333622277366399
15.02 -0.35581459614182
15.03 -0.377897911417239
15.04 -0.399795671591694
15.05 -0.421434037108636
15.06 -0.442744040716301
15.07 -0.463663474747873
15.08 -0.484138377997533
15.09 -0.50412403474763
15.1 -0.523585448658917
15.11 -0.542497306184231
15.12 -0.560843489737942
15.13 -0.578616233903386
15.14 -0.595815035447985
15.15 -0.612445430040375
15.16 -0.628517738085782
15.17 -0.644045863205219
15.18 -0.659046204035723
15.19 -0.673536717051441
15.2 -0.687536147717785
15.21 -0.701063431003397
15.22 -0.714137250557017
15.23 -0.726775738436717
15.24 -0.738996293456862
15.25 -0.750815495126382
15.26 -0.762249090936739
15.27 -0.773312036682144
15.28 -0.784018571978376
15.29 -0.794382315768556
15.3 -0.804416369078933
15.31 -0.814133414435093
15.32 -0.823545803062501
15.33 -0.832665622213987
15.34 -0.841504735653178
15.35 -0.850074790444381
15.36 -0.858387182716457
15.37 -0.866452973923792
15.38 -0.874282747240772
15.39 -0.881886390989185
15.4 -0.889272792275385
15.41 -0.896449419151305
15.42 -0.903421763456429
15.43 -0.910192608936385
15.44 -0.916761080284027
15.45 -0.92312141870289
15.46 -0.92926141927721
15.47 -0.935160456633817
15.48 -0.940787021513364
15.49 -0.946095697954762
15.5 -0.951023538774156
15.51 -0.955485861178105
15.52 -0.959371606237371
15.53 -0.962538612106773
15.54 -0.964809466221739
15.55 -0.965969032494684
15.56 -0.965765250628703
15.57 -0.967662488022811
15.58 -0.968192132117105
15.59 -0.967607625680044
15.6 -0.966124398312643
15.61 -0.963917118731257
15.62 -0.961120582097416
15.63 -0.957832491657994
15.64 -0.954116886333635
15.65 -0.95000742719857
15.66 -0.945510118356474
15.67 -0.94060529940048
15.68 -0.935248933583511
15.69 -0.929373360588134
15.7 -0.922887813592512
15.71 -0.915679135387138
15.72 -0.907613270824248
15.73 -0.898538244645077
15.74 -0.888289407877144
15.75 -0.876697674158547
15.76 -0.863601170963102
15.77 -0.850883217340692
15.78 -0.836308303816467
15.79 -0.81991898900784
15.8 -0.874077801181053
15.81 -0.92701265961616
15.82 -0.978906795647879
15.83 -1.03008901510129
15.84 -1.08102206040013
15.85 -1.13228798493032
15.86 -1.18456890596693
15.87 -1.23861173057982
15.88 -1.21283829394495
15.89 -1.18933022852944
15.9 -1.16803151183292
15.91 -1.14879325156095
15.92 -1.13143121165013
15.93 -1.11575569487085
15.94 -1.10158605181385
15.95 -1.08875691744264
15.96 -1.07712013466765
15.97 -1.06654452610255
15.98 -1.05691467435881
15.99 -1.04812932197066
16 -1.04009970312468
16.01 -1.03274795802392
16.02 -1.02600569470509
16.03 -1.01981271827319
16.04 -1.01411592506276
16.05 -1.00886834886995
16.06 -1.00402834245267
16.07 -0.999558876854967
16.08 -0.995426942073464
16.09 -0.991603034231767
16.1 -0.988060716279829
16.11 -0.984776241045758
16.12 -0.981728227125496
16.13 -0.978897379559226
16.14 -0.976266248507039
16.15 -0.97381902021261
16.16 -0.971541335452447
16.17 -0.969420131431437
16.18 -0.967443503724451
16.19 -0.965600585397873
16.2 -0.963881440891109
16.21 -0.962276972611027
16.22 -0.960778838504109
16.23 -0.959379379132209
16.24 -0.958071552996794
16.25 -0.956848879040521
16.26 -0.955705385409816
16.27 -0.954635563692749
16.28 -0.953634327956865
16.29 -0.952696978005095
16.3 -0.951819166347291
16.31 -0.950996868452362
16.32 -0.95022635590365
16.33 -0.949504172129276
16.34 -0.948827110421407
16.35 -0.948192193994468
16.36 -0.947596657863505
16.37 -0.947037932350659
16.38 -0.946513628050889
16.39 -0.946021522108156
16.4 -0.945559545670636
16.41 -0.945125772408706
16.42 -0.944718407992552
16.43 -0.944335780437829
16.44 -0.943976331237794
16.45 -0.943638607209185
16.46 -0.943321252986871
16.47 -0.943023004109055
16.48 -0.942742680640904
16.49 -0.942479181289695
16.5 -0.942231477969334
16.51 -0.941998610776217
16.52 -0.941779683342125
16.53 -0.941573858533132
16.54 -0.941380354466423
16.55 -0.941198440819564
16.56 -0.941027435409085
16.57 -0.940866701017364
16.58 -0.940715642448641
16.59 -0.940573703796758
16.6 -0.940440365908672
16.61 -0.940315144029232
16.62 -0.940197585613914
16.63 -0.940087268297359
16.64 -0.939983798006581
16.65 -0.939886807208637
16.66 -0.939795953283405
16.67 -0.939710917012877
16.68 -0.939631401179104
16.69 -0.939557129263543
16.7 -0.939487844241162
16.71 -0.93942330746323
16.72 -0.939363297623154
16.73 -0.939307609800261
16.74 -0.93925605457678
16.75 -0.939208457223732
16.76 -0.939164656951746
16.77 -0.939124506223208
16.78 -0.939087870122436
16.79 -0.939054625780862
16.8 -0.939024661854525
16.81 -0.938997878051371
16.82 -0.938974184706179
16.83 -0.938953502401077
16.84 -0.93893576162992
16.85 -0.938920902504944
16.86 -0.938908874504341
16.87 -0.938899636259601
16.88 -0.938893155381617
16.89 -0.938889408324778
16.9 -0.938888380288404
16.91 -0.93889006515509
16.92 -0.938894465465663
16.93 -0.938901592430641
16.94 -0.938911465978265
16.95 -0.938924114839292
16.96 -0.938939576668984
16.97 -0.938957898206811
16.98 -0.93897913547465
16.99 -0.939003354014357
17 -0.939030629165842
17.01 -0.93906104638692
17.02 -0.939094701616431
17.03 -0.939131701682334
17.04 -0.939172164756663
17.05 -0.939216220859513
17.06 -0.939264012414401
17.07 -0.939315694857666
17.08 -0.939371437304782
17.09 -0.939431423276801
17.1 -0.939495851490399
17.11 -0.939564936715369
17.12 -0.939638910703746
17.13 -0.939718023195104
17.14 -0.939802543003036
17.15 -0.939892759188194
17.16 -0.93998898232384
17.17 -0.940091545860276
17.18 -0.940200807595195
17.19 -0.940317151257533
17.2 -0.940440988213109
17.21 -0.940572759301089
17.22 -0.940712936811072
17.23 -0.940862026611527
17.24 -0.941020570441226
17.25 -0.941189148376429
17.26 -0.941368381487675
17.27 -0.941558934701382
17.28 -0.941761519882821
17.29 -0.941976899158577
17.3 -0.942205888498362
17.31 -0.942449361577868
17.32 -0.942708253946495
17.33 -0.942983567526022
17.34 -0.943276375468861
17.35 -0.943587827407308
17.36 -0.943919155128308
17.37 -0.944271678711604
17.38 -0.944646813172909
17.39 -0.945046075657828
17.4 -0.945471093236715
17.41 -0.945923611355588
17.42 -0.946405503003502
17.43 -0.946918778662528
17.44 -0.94746559711264
17.45 -0.948048277170285
17.46 -0.948669310446263
17.47 -0.949331375215428
17.48 -0.950037351497702
17.49 -0.950790337456422
17.5 -0.951593667225854
17.51 -0.95245093028406
17.52 -0.953365992489382
17.53 -0.954343018897268
17.54 -0.955386498467268
17.55 -0.956501270755411
17.56 -0.957692554661196
17.57 -0.958965979256783
17.58 -0.960327616661697
17.59 -0.961784016831091
17.6 -0.96334224398653
17.61 -0.96500991421896
17.62 -0.966795233510257
17.63 -0.968707035020674
17.64 -0.970754813930154
17.65 -0.972948757340301
17.66 -0.975299765656396
17.67 -0.977819460357317
17.68 -0.980520170963813
17.69 -0.983414891107448
17.7 -0.986517189574819
17.71 -0.98984105662996
17.72 -0.993400658223502
17.73 -0.997209960101789
17.74 -1.00128216930158
17.75 -1.00562892073395
17.76 -1.01025910990679
17.77 -1.015177237509
17.78 -1.02038108595425
17.79 -1.02585849149647
17.8 -1.03158291059292
17.81 -1.03750741499534
17.82 -1.04355670957412
17.83 -1.04961679872243
17.84 -1.05552212305055
17.85 -1.06104050239132
17.86 -1.0658572764383
17.87 -1.06445352498925
17.88 -1.06236223123811
17.89 -1.05993665492375
17.9 -1.05744869218671
17.91 -1.055102272474
17.92 -1.05304742190563
17.93 -1.05139292920801
17.94 -1.05021681068605
17.95 -1.04957445552981
17.96 -1.04950463698379
17.97 -1.05003365943961
17.98 -1.05117788150609
17.99 -1.05294476979013
18 -1.05533252647682
18.01 -1.05832820776712
18.02 -1.06190411463932
18.03 -1.06601209862205
18.04 -1.07057530179548
18.05 -1.07547678894868
18.06 -1.08054463184387
18.07 -1.08553346217515
18.08 -1.09010363474491
18.09 -1.02428413878009
18.1 -0.957798226689499
18.11 -0.890467578437527
18.12 -0.82218234622757
18.13 -0.752928712696978
18.14 -0.682794966984031
18.15 -0.611961414083163
18.16 -0.631058911366406
18.17 -0.649296411518137
18.18 -0.666618678203161
18.19 -0.682995145457619
18.2 -0.698417932742688
18.21 -0.712898752746809
18.22 -0.726465166391145
18.23 -0.739156627897643
18.24 -0.751020688518308
18.25 -0.762109620100391
18.26 -0.772477606968864
18.27 -0.782178556639206
18.28 -0.791264506879007
18.29 -0.799784560556302
18.3 -0.807784257095064
18.31 -0.815305284298602
18.32 -0.822385440608844
18.33 -0.829058770294326
18.34 -0.835355808753181
18.35 -0.841303889600311
18.36 -0.846927478110754
18.37 -0.852248506330339
18.38 -0.857286693654078
18.39 -0.86205984310081
18.4 -0.866584108191238
18.41 -0.870874228607572
18.42 -0.874943734996762
18.43 -0.878805124651998
18.44 -0.882470010593038
18.45 -0.885949246940933
18.46 -0.889253033579855
18.47 -0.892391003016076
18.48 -0.895372292152686
18.49 -0.898205601447638
18.5 -0.900899243646592
18.51 -0.903461184002829
18.52 -0.90589907362888
18.53 -0.908220277376454
18.54 -0.910431897417471
18.55 -0.912540793500943
18.56 -0.914553600688018
18.57 -0.916476745219579
18.58 -0.91831645904523
18.59 -0.920078793437431
18.6 -0.921769632027203
18.61 -0.92339470352629
18.62 -0.92495959434246
18.63 -0.926469761247732
18.64 -0.927930544221978
18.65 -0.929347179564589
18.66 -0.930724813343419
18.67 -0.932068515231273
18.68 -0.933383292764775
18.69 -0.934674106046872
18.7 -0.935945882901463
18.71 -0.937203534475248
18.72 -0.938451971266176
18.73 -0.939696119538431
18.74 -0.940940938058226
18.75 -0.942191435050564
18.76 -0.943452685230912
18.77 -0.944729846703483
18.78 -0.946028177433781
18.79 -0.947353050890089
18.8 -0.94870997029728
18.81 -0.950104580743822
18.82 -0.951542678113035
18.83 -0.953030213450076
18.84 -0.954573290898264
18.85 -0.956178156703282
18.86 -0.957851175941241
18.87 -0.959598792509045
18.88 -0.961427466435229
18.89 -0.963343580610867
18.9 -0.965353306453394
18.91 -0.967462414608842
18.92 -0.969676012326241
18.93 -0.971998183301959
18.94 -0.974431498235119
18.95 -0.97697635466386
18.96 -0.979630092483342
18.97 -0.982385816622953
18.98 -0.985230840781455
18.99 -0.988144646771313
19 -0.991096235352923
19.01 -0.994040731744268
19.02 -0.996915112472035
19.03 -0.999632957930624
19.04 -1.00207823642817
19.05 -1.00409833446493
19.06 -1.00549692105428
19.07 -1.00602782581579
19.08 -1.00539193304734
19.09 -1.00635855548586
19.1 -1.00615423203503
19.11 -1.00507900451103
19.12 -1.00338144466837
19.13 -1.00126096718591
19.14 -0.998873439036291
19.15 -0.996338030038127
19.16 -0.993744052271877
19.17 -0.991157137641199
19.18 -0.988624493767677
19.19 -0.986179203667698
19.2 -0.983843647906322
19.21 -0.981632173114251
19.22 -0.979553138432022
19.23 -0.977610460724996
19.24 -0.975804761297557
19.25 -0.97413419714389
19.26 -0.972595041245705
19.27 -0.971182060091972
19.28 -0.969888722590398
19.29 -0.968707262585166
19.3 -0.967628606848491
19.31 -0.966642171205929
19.32 -0.965735518966166
19.33 -0.964893867731815
19.34 -0.964099422800225
19.35 -0.96333050779129
19.36 -0.96256045630754
19.37 -0.961756223377775
19.38 -0.960876674121856
19.39 -0.959870512856542
19.4 -0.958673834088973
19.41 -0.957207315492179
19.42 -0.955373143009355
19.43 -0.953051873141785
19.44 -0.95009961044054
19.45 -0.946346115329139
19.46 -0.941594744290044
19.47 -0.935625405765067
19.48 -0.928201871191566
19.49 -0.935182764949816
19.5 -0.940598402662145
19.51 -0.944611191047897
19.52 -0.947313203291858
19.53 -0.948713161823523
19.54 -0.948731722069787
19.55 -0.947205200091812
19.56 -0.97291867295854
19.57 -0.997197812647357
19.58 -1.02028138785631
19.59 -1.04231375006317
19.6 -1.0632884838978
19.61 -1.05859450970365
19.62 -1.05315850983449
19.63 -1.04729580397032
19.64 -1.04124087381021
19.65 -1.03516206113209
19.66 -1.02917600313106
19.67 -1.02336021563008
19.68 -1.01776333840265
19.69 -1.0124131249812
19.7 -1.00732249596508
19.71 -1.00249403289968
19.72 -0.997923264579912
19.73 -0.993601041669893
19.74 -0.989515234728204
19.75 -0.985651936135994
19.76 -0.981996301547015
19.77 -0.978533131351814
19.78 -0.975247265965469
19.79 -0.97212384886836
19.8 -0.969148496713411
19.81 -0.966307405173378
19.82 -0.963587411524366
19.83 -0.960976029476365
19.84 -0.958461467897047
19.85 -0.956032642415814
19.86 -0.953679187144322
19.87 -0.951391472700863
19.88 -0.949160636240988
19.89 -0.946978629191365
19.9 -0.944838288817768
19.91 -0.942733440630212
19.92 -0.940659039976088
19.93 -0.938611363076656
19.94 -0.936588260358451
19.95 -0.934589488427953
19.96 -0.932617141751095
19.97 -0.93067621150541
19.98 -0.928775307898287
19.99 -0.926927594611541
20 -0.925152001702127
20.01 -0.923474809078943
};
\addplot [semithick, black, mark=x, mark size=1, mark options={solid}, only marks]
table {%
0.03 1.00911228349438
0.69 0.522589790410628
0.85 0.19709931180442
1.54 0.699177514149976
2.29 1.34184100020619
2.64 0.785706088563132
4.75 1.2507841391156
5.77 -0.77760076826514
6.03 -0.73492427522072
6.56 -1.33139116281343
7.44 -0.84065306594585
8.15 -0.586599069778924
8.42 -0.375558831352976
11.92 0.610693344241301
12 0.952849917078659
12.75 1.06234055280336
13.05 0.835448934634078
13.09 0.936158954270135
13.92 1.08435754903744
14.31 0.894959942221294
15.01 -0.333613539149092
15.56 -0.965755410677236
15.76 -0.863603664672697
15.79 -0.819245067464038
15.87 -1.23935081979077
17.86 -1.06593168826027
18.08 -1.09075655343412
18.15 -0.611076814162195
19.08 -1.00538950289377
19.48 -0.928074830295671
19.55 -0.946958947818044
19.6 -1.06353729183843
};
\addplot [semithick, black]
table {%
0 1.00006783008575
0.01 1.02198767662048
0.02 1.02540922164917
0.03 1.01044058799744
0.04 1.00140392780304
0.05 0.99701327085495
0.06 0.993122577667236
0.07 0.994900524616241
0.08 0.99582850933075
0.09 0.989283680915833
0.1 0.98718649148941
0.11 0.97894024848938
0.12 0.978754043579102
0.13 0.976535022258759
0.14 0.969317734241486
0.15 0.971619129180908
0.16 0.96623569726944
0.17 0.959835946559906
0.18 0.949400246143341
0.19 0.948724150657654
0.2 0.944146275520325
0.21 0.933553218841553
0.22 0.930086612701416
0.23 0.923067152500153
0.24 0.922296941280365
0.25 0.920396745204926
0.26 0.920727491378784
0.27 0.91411942243576
0.28 0.910057485103607
0.29 0.906888782978058
0.3 0.899439692497253
0.31 0.897024095058441
0.32 0.898995995521545
0.33 0.897289931774139
0.34 0.892034411430359
0.35 0.88702917098999
0.36 0.883495151996613
0.37 0.877715289592743
0.38 0.870959937572479
0.39 0.863624095916748
0.4 0.860869646072388
0.41 0.855186283588409
0.42 0.852822780609131
0.43 0.850712418556213
0.44 0.844523429870605
0.45 0.836773812770844
0.46 0.82825767993927
0.47 0.825510859489441
0.48 0.822389781475067
0.49 0.817875385284424
0.5 0.806129634380341
0.51 0.799396872520447
0.52 0.79119211435318
0.53 0.779807984828949
0.54 0.768714129924774
0.55 0.757839739322662
0.56 0.751616835594177
0.57 0.740158677101135
0.58 0.73170131444931
0.59 0.717988967895508
0.6 0.704273283481598
0.61 0.68938547372818
0.62 0.674053966999054
0.63 0.657634198665619
0.64 0.635911166667938
0.65 0.611687541007996
0.66 0.595733344554901
0.67 0.57664293050766
0.68 0.54727429151535
0.69 0.523328602313995
0.7 0.509965479373932
0.71 0.490842670202255
0.72 0.471368432044983
0.73 0.455904126167297
0.74 0.445070534944534
0.75 0.422362208366394
0.76 0.401950120925903
0.77 0.378768563270569
0.78 0.353622704744339
0.79 0.336214423179626
0.8 0.31160980463028
0.81 0.290172427892685
0.82 0.270618587732315
0.83 0.247991472482681
0.84 0.22195266187191
0.85 0.19655154645443
0.86 0.214809015393257
0.87 0.234095230698586
0.88 0.248369514942169
0.89 0.264374256134033
0.9 0.284189879894257
0.91 0.302900403738022
0.92 0.315900564193726
0.93 0.335478752851486
0.94 0.354687064886093
0.95 0.376913517713547
0.96 0.392182916402817
0.97 0.405416667461395
0.98 0.42742183804512
0.99 0.444142520427704
1 0.461131542921066
1.01 0.477959811687469
1.02 0.497166633605957
1.03 0.504476845264435
1.04 0.517953395843506
1.05 0.526774525642395
1.06 0.538326799869537
1.07 0.548233270645142
1.08 0.56394237279892
1.09 0.572404026985168
1.1 0.582484841346741
1.11 0.594253182411194
1.12 0.605632305145264
1.13 0.616809546947479
1.14 0.628173768520355
1.15 0.643587946891785
1.16 0.652774214744568
1.17 0.66323459148407
1.18 0.670227408409119
1.19 0.676514863967896
1.2 0.685097217559814
1.21 0.692901849746704
1.22 0.699696123600006
1.23 0.704215705394745
1.24 0.711066126823425
1.25 0.716977953910828
1.26 0.729699671268463
1.27 0.73881983757019
1.28 0.745472550392151
1.29 0.749091684818268
1.3 0.755296528339386
1.31 0.764049172401428
1.32 0.76850825548172
1.33 0.776771128177643
1.34 0.77404797077179
1.35 0.773753643035889
1.36 0.772426903247833
1.37 0.766992151737213
1.38 0.773638844490051
1.39 0.779082059860229
1.4 0.785106897354126
1.41 0.786033630371094
1.42 0.782877326011658
1.43 0.783836722373962
1.44 0.782464385032654
1.45 0.781857907772064
1.46 0.776376664638519
1.47 0.76812881231308
1.48 0.763773083686829
1.49 0.75231271982193
1.5 0.749871730804443
1.51 0.741717278957367
1.52 0.727649629116058
1.53 0.717694401741028
1.54 0.70550549030304
1.55 0.720984995365143
1.56 0.739498555660248
1.57 0.752300500869751
1.58 0.767687618732452
1.59 0.777531623840332
1.6 0.790831089019775
1.61 0.802273213863373
1.62 0.811301231384277
1.63 0.824985384941101
1.64 0.826486349105835
1.65 0.832056403160095
1.66 0.836825668811798
1.67 0.839713871479034
1.68 0.848838329315186
1.69 0.856102645397186
1.7 0.864528954029083
1.71 0.86927193403244
1.72 0.876156330108643
1.73 0.881364524364471
1.74 0.883303880691528
1.75 0.893072962760925
1.76 0.899395525455475
1.77 0.903433740139008
1.78 0.906342267990112
1.79 0.90476405620575
1.8 0.903720557689667
1.81 0.912258565425873
1.82 0.917207300662994
1.83 0.920723915100098
1.84 0.925747036933899
1.85 0.925511002540588
1.86 0.927107930183411
1.87 0.928233027458191
1.88 0.928034067153931
1.89 0.936232447624207
1.9 0.944800913333893
1.91 0.949323952198029
1.92 0.946531653404236
1.93 0.95009571313858
1.94 0.951079964637756
1.95 0.953665733337402
1.96 0.957536399364471
1.97 0.963585674762726
1.98 0.968275666236877
1.99 0.969430327415466
2 0.971043586730957
2.01 0.97108668088913
2.02 0.974334299564362
2.03 0.972544729709625
2.04 0.972886502742767
2.05 0.980054199695587
2.06 0.989654898643494
2.07 0.993411123752594
2.08 0.999602973461151
2.09 1.00409877300262
2.1 1.0096263885498
2.11 1.01457560062408
2.12 1.02885639667511
2.13 1.03551757335663
2.14 1.04531741142273
2.15 1.05625426769257
2.16 1.06011283397675
2.17 1.06854200363159
2.18 1.0782151222229
2.19 1.09340453147888
2.2 1.10380125045776
2.21 1.12764799594879
2.22 1.14992189407349
2.23 1.17382168769836
2.24 1.19752264022827
2.25 1.22423589229584
2.26 1.25370573997498
2.27 1.28952348232269
2.28 1.31972205638885
2.29 1.3352358341217
2.3 1.29263818264008
2.31 1.24981379508972
2.32 1.21843147277832
2.33 1.19120609760284
2.34 1.16346061229706
2.35 1.1456139087677
2.36 1.13071703910828
2.37 1.11125302314758
2.38 1.0923159122467
2.39 1.07477140426636
2.4 1.058629155159
2.41 1.04707562923431
2.42 1.03462338447571
2.43 1.02329564094543
2.44 1.01243162155151
2.45 1.00720679759979
2.46 1.00001287460327
2.47 0.992841184139252
2.48 0.983693540096283
2.49 0.973487675189972
2.5 0.965671837329865
2.51 0.953310310840607
2.52 0.948305308818817
2.53 0.940043210983276
2.54 0.932190537452698
2.55 0.923466145992279
2.56 0.910103738307953
2.57 0.896180987358093
2.58 0.884099423885345
2.59 0.880810141563416
2.6 0.860266327857971
2.61 0.853082656860352
2.62 0.839577734470367
2.63 0.817535758018494
2.64 0.785898625850677
2.65 0.798653960227966
2.66 0.810350179672241
2.67 0.818977653980255
2.68 0.828237235546112
2.69 0.836566388607025
2.7 0.844617784023285
2.71 0.847836673259735
2.72 0.857065439224243
2.73 0.862826704978943
2.74 0.863959133625031
2.75 0.866776525974274
2.76 0.871183097362518
2.77 0.873976826667786
2.78 0.874713599681854
2.79 0.8736851811409
2.8 0.881110489368439
2.81 0.881366312503815
2.82 0.887620985507965
2.83 0.887546300888062
2.84 0.887767136096954
2.85 0.887880265712738
2.86 0.889240682125092
2.87 0.888416647911072
2.88 0.88709545135498
2.89 0.87999814748764
2.9 0.879847288131714
2.91 0.876197993755341
2.92 0.87430065870285
2.93 0.879387557506561
2.94 0.879261672496796
2.95 0.881934463977814
2.96 0.880510210990906
2.97 0.88555246591568
2.98 0.884362697601318
2.99 0.888527870178223
3 0.885175049304962
3.01 0.886947512626648
3.02 0.887629985809326
3.03 0.893452703952789
3.04 0.887413620948792
3.05 0.887238502502441
3.06 0.883722186088562
3.07 0.88070148229599
3.08 0.880677103996277
3.09 0.880274891853333
3.1 0.875505864620209
3.11 0.875901818275452
3.12 0.87653911113739
3.13 0.874474227428436
3.14 0.877483546733856
3.15 0.877972304821014
3.16 0.871642768383026
3.17 0.874336361885071
3.18 0.872514247894287
3.19 0.87250804901123
3.2 0.874550759792328
3.21 0.874448835849762
3.22 0.875496089458466
3.23 0.87614506483078
3.24 0.876035153865814
3.25 0.873285055160522
3.26 0.872424304485321
3.27 0.875903248786926
3.28 0.877054870128632
3.29 0.876118838787079
3.3 0.880171000957489
3.31 0.88072007894516
3.32 0.88225793838501
3.33 0.882230937480927
3.34 0.883584856987
3.35 0.880315899848938
3.36 0.880436420440674
3.37 0.876079440116882
3.38 0.88093626499176
3.39 0.883586943149567
3.4 0.881729185581207
3.41 0.88387268781662
3.42 0.880609631538391
3.43 0.872115612030029
3.44 0.876236200332642
3.45 0.880530893802643
3.46 0.877149641513824
3.47 0.876534461975098
3.48 0.879341423511505
3.49 0.881379365921021
3.5 0.886908352375031
3.51 0.889142453670502
3.52 0.885942876338959
3.53 0.884275555610657
3.54 0.886259973049164
3.55 0.890902459621429
3.56 0.895049154758453
3.57 0.901026248931885
3.58 0.898943543434143
3.59 0.902210831642151
3.6 0.904764771461487
3.61 0.907136201858521
3.62 0.900738656520844
3.63 0.89932769536972
3.64 0.902587413787842
3.65 0.899105310440063
3.66 0.899273991584778
3.67 0.897016525268555
3.68 0.897318720817566
3.69 0.894659161567688
3.7 0.895339846611023
3.71 0.89316600561142
3.72 0.891643047332764
3.73 0.888874650001526
3.74 0.889991760253906
3.75 0.890858173370361
3.76 0.889489233493805
3.77 0.890450894832611
3.78 0.892183721065521
3.79 0.887562096118927
3.8 0.891299426555634
3.81 0.893141210079193
3.82 0.891119360923767
3.83 0.886330306529999
3.84 0.882624745368958
3.85 0.886621594429016
3.86 0.887670338153839
3.87 0.890506207942963
3.88 0.893587648868561
3.89 0.893144190311432
3.9 0.888206124305725
3.91 0.887325704097748
3.92 0.885091185569763
3.93 0.88646388053894
3.94 0.890264987945557
3.95 0.890278816223145
3.96 0.892225205898285
3.97 0.892980098724365
3.98 0.892785489559174
3.99 0.889716684818268
4 0.893371939659119
4.01 0.899466335773468
4.02 0.894435584545135
4.03 0.896840453147888
4.04 0.893136739730835
4.05 0.893199265003204
4.06 0.895782589912415
4.07 0.895723223686218
4.08 0.89514571428299
4.09 0.895251572132111
4.1 0.897127866744995
4.11 0.897278487682343
4.12 0.900929629802704
4.13 0.898928105831146
4.14 0.898755371570587
4.15 0.900443732738495
4.16 0.900331556797028
4.17 0.901599586009979
4.18 0.901339590549469
4.19 0.899484157562256
4.2 0.904100775718689
4.21 0.907367825508118
4.22 0.908990263938904
4.23 0.910446643829346
4.24 0.913400173187256
4.25 0.917905807495117
4.26 0.916055262088776
4.27 0.916435778141022
4.28 0.915123045444489
4.29 0.92071944475174
4.3 0.917262971401215
4.31 0.91470855474472
4.32 0.919417142868042
4.33 0.924574673175812
4.34 0.928902387619019
4.35 0.932674288749695
4.36 0.930910706520081
4.37 0.938394069671631
4.38 0.937884271144867
4.39 0.940946578979492
4.4 0.943243026733398
4.41 0.94217723608017
4.42 0.943236947059631
4.43 0.947605907917023
4.44 0.950718224048615
4.45 0.953172147274017
4.46 0.955719351768494
4.47 0.958458483219147
4.48 0.963540732860565
4.49 0.967998206615448
4.5 0.968945741653442
4.51 0.974849879741669
4.52 0.983532547950745
4.53 0.989493429660797
4.54 0.993479132652283
4.55 0.999404966831207
4.56 1.00689470767975
4.57 1.0112464427948
4.58 1.02155160903931
4.59 1.02506506443024
4.6 1.03140676021576
4.61 1.03630650043488
4.62 1.04492318630219
4.63 1.05666792392731
4.64 1.0664736032486
4.65 1.08177828788757
4.66 1.09051167964935
4.67 1.09975910186768
4.68 1.11563324928284
4.69 1.1317423582077
4.7 1.15053594112396
4.71 1.17881321907043
4.72 1.20373904705048
4.73 1.23233306407928
4.74 1.25597679615021
4.75 1.24599361419678
4.76 1.20943379402161
4.77 1.17967522144318
4.78 1.15077555179596
4.79 1.12375509738922
4.8 1.10365772247314
4.81 1.07610869407654
4.82 1.04942607879639
4.83 1.03014588356018
4.84 1.01344275474548
4.85 0.994020998477936
4.86 0.970457375049591
4.87 0.948945462703705
4.88 0.93154102563858
4.89 0.908964931964874
4.9 0.889070093631744
4.91 0.86872410774231
4.92 0.853616714477539
4.93 0.83617091178894
4.94 0.817888677120209
4.95 0.795633316040039
4.96 0.777735471725464
4.97 0.760695338249207
4.98 0.743744015693665
4.99 0.724873125553131
5 0.706300437450409
5.01 0.689945161342621
5.02 0.671615958213806
5.03 0.651492893695831
5.04 0.629261493682861
5.05 0.606807768344879
5.06 0.589267432689667
5.07 0.57306581735611
5.08 0.556242406368256
5.09 0.537957847118378
5.1 0.515964865684509
5.11 0.498853474855423
5.12 0.480821162462234
5.13 0.458819478750229
5.14 0.435879319906235
5.15 0.411135673522949
5.16 0.394748091697693
5.17 0.363186776638031
5.18 0.339931786060333
5.19 0.320202976465225
5.2 0.295996934175491
5.21 0.2766053378582
5.22 0.255946099758148
5.23 0.238092496991158
5.24 0.215267553925514
5.25 0.19160495698452
5.26 0.165666311979294
5.27 0.148330211639404
5.28 0.131416469812393
5.29 0.109889648854733
5.3 0.0856836512684822
5.31 0.0604970864951611
5.32 0.0378495790064335
5.33 0.014633484184742
5.34 -0.00270402058959007
5.35 -0.0294438693672419
5.36 -0.051430519670248
5.37 -0.0757635533809662
5.38 -0.0984758585691452
5.39 -0.117575138807297
5.4 -0.137914150953293
5.41 -0.160747274756432
5.42 -0.187063112854958
5.43 -0.210134670138359
5.44 -0.231250301003456
5.45 -0.251235842704773
5.46 -0.275209724903107
5.47 -0.294777780771255
5.48 -0.320350348949432
5.49 -0.345365852117538
5.5 -0.365925699472427
5.51 -0.381729871034622
5.52 -0.403163254261017
5.53 -0.420513093471527
5.54 -0.443262070417404
5.55 -0.462477922439575
5.56 -0.484695702791214
5.57 -0.505701541900635
5.58 -0.520399391651154
5.59 -0.537751078605652
5.6 -0.557551741600037
5.61 -0.573762476444244
5.62 -0.591778039932251
5.63 -0.614580929279327
5.64 -0.631960511207581
5.65 -0.649121999740601
5.66 -0.665069401264191
5.67 -0.681938767433167
5.68 -0.696749925613403
5.69 -0.712321817874908
5.7 -0.724192321300507
5.71 -0.739929139614105
5.72 -0.751935422420502
5.73 -0.766786992549896
5.74 -0.776166081428528
5.75 -0.785471081733704
5.76 -0.793367326259613
5.77 -0.77713018655777
5.78 -0.785577714443207
5.79 -0.795308113098145
5.8 -0.801230609416962
5.81 -0.813417255878448
5.82 -0.819208800792694
5.83 -0.825619101524353
5.84 -0.82613468170166
5.85 -0.831947028636932
5.86 -0.837419867515564
5.87 -0.842298567295074
5.88 -0.842541038990021
5.89 -0.837575554847717
5.9 -0.8399418592453
5.91 -0.840093374252319
5.92 -0.840418756008148
5.93 -0.839364647865295
5.94 -0.836449563503265
5.95 -0.831470370292664
5.96 -0.824334561824799
5.97 -0.816662311553955
5.98 -0.81069403886795
5.99 -0.805483758449554
6 -0.79333883523941
6.01 -0.7758629322052
6.02 -0.760833919048309
6.03 -0.731273412704468
6.04 -0.742335915565491
6.05 -0.75395131111145
6.06 -0.767754971981049
6.07 -0.779430568218231
6.08 -0.790773332118988
6.09 -0.798580467700958
6.1 -0.810073256492615
6.11 -0.817700266838074
6.12 -0.823225080966949
6.13 -0.833981812000275
6.14 -0.842374086380005
6.15 -0.846787333488464
6.16 -0.859785258769989
6.17 -0.869258284568787
6.18 -0.879984259605408
6.19 -0.881209552288055
6.2 -0.887351989746094
6.21 -0.890450298786163
6.22 -0.89881032705307
6.23 -0.901610791683197
6.24 -0.908662617206573
6.25 -0.913753151893616
6.26 -0.924247682094574
6.27 -0.927803695201874
6.28 -0.937968790531158
6.29 -0.93707674741745
6.3 -0.948629260063171
6.31 -0.954847753047943
6.32 -0.956716358661652
6.33 -0.957138240337372
6.34 -0.964244961738586
6.35 -0.969412624835968
6.36 -0.980068504810333
6.37 -0.989605009555817
6.38 -0.999127924442291
6.39 -1.00831079483032
6.4 -1.01734793186188
6.41 -1.02988576889038
6.42 -1.04349744319916
6.43 -1.0543839931488
6.44 -1.06335163116455
6.45 -1.07661831378937
6.46 -1.09640121459961
6.47 -1.12131953239441
6.48 -1.14165675640106
6.49 -1.16079926490784
6.5 -1.17411887645721
6.51 -1.19741404056549
6.52 -1.2244485616684
6.53 -1.25176024436951
6.54 -1.29255390167236
6.55 -1.32919180393219
6.56 -1.33059525489807
6.57 -1.28637838363647
6.58 -1.24580776691437
6.59 -1.20615351200104
6.6 -1.17920649051666
6.61 -1.15570724010468
6.62 -1.13023674488068
6.63 -1.1098952293396
6.64 -1.08633351325989
6.65 -1.06716918945312
6.66 -1.05155301094055
6.67 -1.03598296642303
6.68 -1.0176078081131
6.69 -1.00778162479401
6.7 -0.997297406196594
6.71 -0.989718973636627
6.72 -0.980236113071442
6.73 -0.979972779750824
6.74 -0.979025483131409
6.75 -0.972069442272186
6.76 -0.965941369533539
6.77 -0.956880152225494
6.78 -0.952172875404358
6.79 -0.944813251495361
6.8 -0.945389986038208
6.81 -0.941492736339569
6.82 -0.940842390060425
6.83 -0.940555512905121
6.84 -0.940307438373566
6.85 -0.943877458572388
6.86 -0.940867900848389
6.87 -0.935867488384247
6.88 -0.933265388011932
6.89 -0.928536236286163
6.9 -0.930397093296051
6.91 -0.930149495601654
6.92 -0.926411271095276
6.93 -0.917466819286346
6.94 -0.916829705238342
6.95 -0.917600572109222
6.96 -0.920886695384979
6.97 -0.924644231796265
6.98 -0.925036668777466
6.99 -0.919298827648163
7 -0.914000809192657
7.01 -0.911651730537415
7.02 -0.903602421283722
7.03 -0.906339585781097
7.04 -0.907121598720551
7.05 -0.908340692520142
7.06 -0.907268583774567
7.07 -0.916135251522064
7.08 -0.914146363735199
7.09 -0.916749536991119
7.1 -0.911899149417877
7.11 -0.914193630218506
7.12 -0.910722434520721
7.13 -0.913520932197571
7.14 -0.911336600780487
7.15 -0.90984433889389
7.16 -0.907919526100159
7.17 -0.915763795375824
7.18 -0.916689813137054
7.19 -0.913030624389648
7.2 -0.915223896503448
7.21 -0.913129985332489
7.22 -0.917308449745178
7.23 -0.918874084949493
7.24 -0.917543351650238
7.25 -0.923442482948303
7.26 -0.925208151340485
7.27 -0.930218398571014
7.28 -0.934972643852234
7.29 -0.930801868438721
7.3 -0.930038809776306
7.31 -0.929700314998627
7.32 -0.931246101856232
7.33 -0.932176887989044
7.34 -0.929077625274658
7.35 -0.923694670200348
7.36 -0.922367870807648
7.37 -0.919945299625397
7.38 -0.91622918844223
7.39 -0.9126016497612
7.4 -0.908628880977631
7.41 -0.896645545959473
7.42 -0.894732356071472
7.43 -0.88256973028183
7.44 -0.84740537405014
7.45 -0.852324247360229
7.46 -0.856783807277679
7.47 -0.856265902519226
7.48 -0.859748065471649
7.49 -0.864064395427704
7.5 -0.866414070129395
7.51 -0.862346827983856
7.52 -0.866459369659424
7.53 -0.870414972305298
7.54 -0.866787314414978
7.55 -0.865497946739197
7.56 -0.865173578262329
7.57 -0.868024289608002
7.58 -0.865898549556732
7.59 -0.861146092414856
7.6 -0.859181702136993
7.61 -0.861800312995911
7.62 -0.87321937084198
7.63 -0.876254856586456
7.64 -0.870819866657257
7.65 -0.87098354101181
7.66 -0.872729897499084
7.67 -0.873738288879395
7.68 -0.866251468658447
7.69 -0.861218154430389
7.7 -0.858970582485199
7.71 -0.858960568904877
7.72 -0.852699339389801
7.73 -0.854315340518951
7.74 -0.851282477378845
7.75 -0.851198613643646
7.76 -0.849849879741669
7.77 -0.847445785999298
7.78 -0.846014559268951
7.79 -0.847765564918518
7.8 -0.843362808227539
7.81 -0.845662355422974
7.82 -0.843386054039001
7.83 -0.836587905883789
7.84 -0.837082266807556
7.85 -0.838932693004608
7.86 -0.839311480522156
7.87 -0.837855935096741
7.88 -0.836631000041962
7.89 -0.833735823631287
7.9 -0.831824481487274
7.91 -0.827131569385529
7.92 -0.82140064239502
7.93 -0.819873452186584
7.94 -0.820376098155975
7.95 -0.820557951927185
7.96 -0.81450891494751
7.97 -0.811728239059448
7.98 -0.808960318565369
7.99 -0.801742792129517
8 -0.792965769767761
8.01 -0.782649278640747
8.02 -0.773982107639313
8.03 -0.762842357158661
8.04 -0.756198227405548
8.05 -0.755731046199799
8.06 -0.744991898536682
8.07 -0.733386099338531
8.08 -0.717692732810974
8.09 -0.703616440296173
8.1 -0.697130560874939
8.11 -0.676799833774567
8.12 -0.663079619407654
8.13 -0.641738891601562
8.14 -0.622904777526855
8.15 -0.590125143527985
8.16 -0.589965581893921
8.17 -0.595091819763184
8.18 -0.59527063369751
8.19 -0.592394351959229
8.2 -0.590022563934326
8.21 -0.585816144943237
8.22 -0.58205384016037
8.23 -0.579721629619598
8.24 -0.575605869293213
8.25 -0.567959368228912
8.26 -0.563374519348145
8.27 -0.560239911079407
8.28 -0.549764513969421
8.29 -0.544449687004089
8.3 -0.541983008384705
8.31 -0.532046496868134
8.32 -0.522811114788055
8.33 -0.512184321880341
8.34 -0.497024893760681
8.35 -0.487005174160004
8.36 -0.472470730543137
8.37 -0.457065492868423
8.38 -0.441351145505905
8.39 -0.42758509516716
8.4 -0.407078921794891
8.41 -0.398882746696472
8.42 -0.372557699680328
8.43 -0.372000008821487
8.44 -0.380092203617096
8.45 -0.385940909385681
8.46 -0.391998410224915
8.47 -0.394717395305634
8.48 -0.398729681968689
8.49 -0.407439023256302
8.5 -0.406920105218887
8.51 -0.400549709796906
8.52 -0.406009554862976
8.53 -0.407587289810181
8.54 -0.40932896733284
8.55 -0.410088628530502
8.56 -0.411694258451462
8.57 -0.409936219453812
8.58 -0.40720134973526
8.59 -0.40644246339798
8.6 -0.403048425912857
8.61 -0.39728507399559
8.62 -0.395705759525299
8.63 -0.394471079111099
8.64 -0.394007354974747
8.65 -0.386295557022095
8.66 -0.38130995631218
8.67 -0.38148096203804
8.68 -0.381419360637665
8.69 -0.37799671292305
8.7 -0.377215892076492
8.71 -0.371390879154205
8.72 -0.361872434616089
8.73 -0.356305658817291
8.74 -0.346943408250809
8.75 -0.346451073884964
8.76 -0.337509453296661
8.77 -0.32814621925354
8.78 -0.32161146402359
8.79 -0.314912468194962
8.8 -0.313648998737335
8.81 -0.306033998727798
8.82 -0.300326555967331
8.83 -0.296329468488693
8.84 -0.288505166769028
8.85 -0.280244559049606
8.86 -0.276580035686493
8.87 -0.273068130016327
8.88 -0.272340625524521
8.89 -0.269189745187759
8.9 -0.264141082763672
8.91 -0.259965986013412
8.92 -0.257147580385208
8.93 -0.247735902667046
8.94 -0.238804295659065
8.95 -0.233310714364052
8.96 -0.221399366855621
8.97 -0.212975069880486
8.98 -0.201993435621262
8.99 -0.195122435688972
9 -0.187037795782089
9.01 -0.181034326553345
9.02 -0.173402264714241
9.03 -0.170980557799339
9.04 -0.164602905511856
9.05 -0.155284628272057
9.06 -0.154181391000748
9.07 -0.149642035365105
9.08 -0.145506963133812
9.09 -0.135943785309792
9.1 -0.128960594534874
9.11 -0.123459227383137
9.12 -0.116393841803074
9.13 -0.111608736217022
9.14 -0.104628868401051
9.15 -0.0971857085824013
9.16 -0.0905270799994469
9.17 -0.0867823511362076
9.18 -0.0843942686915398
9.19 -0.0782165676355362
9.2 -0.0715573728084564
9.21 -0.0729271844029427
9.22 -0.0641863718628883
9.23 -0.0632097497582436
9.24 -0.0533421523869038
9.25 -0.0436288304626942
9.26 -0.0391506068408489
9.27 -0.0324868559837341
9.28 -0.023711770772934
9.29 -0.0188553612679243
9.3 -0.0150867803022265
9.31 -0.00740595161914825
9.32 -0.00341648329049349
9.33 0.0041851787827909
9.34 0.0119945853948593
9.35 0.0213610306382179
9.36 0.0300502683967352
9.37 0.0332902185618877
9.38 0.0430706106126308
9.39 0.0490311160683632
9.4 0.053200401365757
9.41 0.0575569011271
9.42 0.0647041127085686
9.43 0.0730075836181641
9.44 0.0785785987973213
9.45 0.0868286341428757
9.46 0.0943709686398506
9.47 0.10435826331377
9.48 0.108761988580227
9.49 0.111496619880199
9.5 0.117213748395443
9.51 0.123201385140419
9.52 0.12864662706852
9.53 0.135068669915199
9.54 0.139697089791298
9.55 0.143693953752518
9.56 0.147271081805229
9.57 0.151406168937683
9.58 0.155080705881119
9.59 0.160479694604874
9.6 0.163839623332024
9.61 0.172831729054451
9.62 0.176540315151215
9.63 0.186339050531387
9.64 0.194398686289787
9.65 0.20254921913147
9.66 0.208312228322029
9.67 0.215988263487816
9.68 0.222102075815201
9.69 0.231361523270607
9.7 0.239548802375793
9.71 0.245254874229431
9.72 0.248450860381126
9.73 0.256038010120392
9.74 0.262813746929169
9.75 0.271958976984024
9.76 0.283812135457993
9.77 0.297324389219284
9.78 0.306798338890076
9.79 0.313816785812378
9.8 0.326547771692276
9.81 0.340736776590347
9.82 0.350844979286194
9.83 0.365930497646332
9.84 0.377346992492676
9.85 0.380818247795105
9.86 0.387754142284393
9.87 0.398061096668243
9.88 0.412938416004181
9.89 0.423101365566254
9.9 0.429311513900757
9.91 0.435370236635208
9.92 0.446956276893616
9.93 0.455424249172211
9.94 0.459802687168121
9.95 0.465882420539856
9.96 0.474186986684799
9.97 0.481019496917725
9.98 0.484578609466553
9.99 0.49294838309288
10 0.493696272373199
10.01 0.499297112226486
10.02 0.506888270378113
10.03 0.514077126979828
10.04 0.517513334751129
10.05 0.527411282062531
10.06 0.534400522708893
10.07 0.540901482105255
10.08 0.546196460723877
10.09 0.561555922031403
10.1 0.573656797409058
10.11 0.577115297317505
10.12 0.584820449352264
10.13 0.588205575942993
10.14 0.59221750497818
10.15 0.596653342247009
10.16 0.606708645820618
10.17 0.613925457000732
10.18 0.617570579051971
10.19 0.625022292137146
10.2 0.634359359741211
10.21 0.634491443634033
10.22 0.632836580276489
10.23 0.63906729221344
10.24 0.642796158790588
10.25 0.645828664302826
10.26 0.644057273864746
10.27 0.64032506942749
10.28 0.637687027454376
10.29 0.642328143119812
10.3 0.644875705242157
10.31 0.654341101646423
10.32 0.656686007976532
10.33 0.657908797264099
10.34 0.6599001288414
10.35 0.661365449428558
10.36 0.66488653421402
10.37 0.670438528060913
10.38 0.676909387111664
10.39 0.67587012052536
10.4 0.681356906890869
10.41 0.68171352148056
10.42 0.686972439289093
10.43 0.689022481441498
10.44 0.69051206111908
10.45 0.700024783611298
10.46 0.702079653739929
10.47 0.706684708595276
10.48 0.709676742553711
10.49 0.714469730854034
10.5 0.711090803146362
10.51 0.706189036369324
10.52 0.707615971565247
10.53 0.711840212345123
10.54 0.718124806880951
10.55 0.719903349876404
10.56 0.728260576725006
10.57 0.735588014125824
10.58 0.737584352493286
10.59 0.739253759384155
10.6 0.737544298171997
10.61 0.738729417324066
10.62 0.738598823547363
10.63 0.742605984210968
10.64 0.746501564979553
10.65 0.748421013355255
10.66 0.747906386852264
10.67 0.749009907245636
10.68 0.751289129257202
10.69 0.762466549873352
10.7 0.765415549278259
10.71 0.771059811115265
10.72 0.775184810161591
10.73 0.781528055667877
10.74 0.780257284641266
10.75 0.786133527755737
10.76 0.786428809165955
10.77 0.787002921104431
10.78 0.790438711643219
10.79 0.793883502483368
10.8 0.794569432735443
10.81 0.79019033908844
10.82 0.791199684143066
10.83 0.788280665874481
10.84 0.789508700370789
10.85 0.792564511299133
10.86 0.789178788661957
10.87 0.794751942157745
10.88 0.796782970428467
10.89 0.799296021461487
10.9 0.795625329017639
10.91 0.793913841247559
10.92 0.795685470104218
10.93 0.795894503593445
10.94 0.799940347671509
10.95 0.799556612968445
10.96 0.796607196331024
10.97 0.801754117012024
10.98 0.796886265277863
10.99 0.801903307437897
11 0.809379100799561
11.01 0.810835599899292
11.02 0.813113868236542
11.03 0.814402222633362
11.04 0.813551127910614
11.05 0.810423731803894
11.06 0.80671751499176
11.07 0.809248208999634
11.08 0.809470474720001
11.09 0.814133644104004
11.1 0.815427243709564
11.11 0.811293601989746
11.12 0.812414526939392
11.13 0.819583058357239
11.14 0.823131859302521
11.15 0.822077512741089
11.16 0.823407530784607
11.17 0.828533053398132
11.18 0.827949821949005
11.19 0.830309152603149
11.2 0.827334225177765
11.21 0.829713463783264
11.22 0.83447539806366
11.23 0.83629846572876
11.24 0.840625464916229
11.25 0.83805638551712
11.26 0.836336195468903
11.27 0.84021520614624
11.28 0.845275223255157
11.29 0.843140482902527
11.3 0.843771576881409
11.31 0.845064580440521
11.32 0.84620076417923
11.33 0.843524754047394
11.34 0.842980444431305
11.35 0.842809319496155
11.36 0.839704215526581
11.37 0.839427590370178
11.38 0.841365218162537
11.39 0.842397570610046
11.4 0.840698838233948
11.41 0.836154758930206
11.42 0.83556455373764
11.43 0.833128333091736
11.44 0.830196738243103
11.45 0.829709231853485
11.46 0.832359790802002
11.47 0.833624124526978
11.48 0.83120983839035
11.49 0.831287205219269
11.5 0.834390640258789
11.51 0.837816834449768
11.52 0.837643444538116
11.53 0.839915335178375
11.54 0.836418330669403
11.55 0.83716869354248
11.56 0.830999970436096
11.57 0.827152490615845
11.58 0.826818883419037
11.59 0.82567310333252
11.6 0.823172092437744
11.61 0.824025809764862
11.62 0.819563150405884
11.63 0.813802182674408
11.64 0.815495729446411
11.65 0.814759731292725
11.66 0.812038958072662
11.67 0.811243057250977
11.68 0.808130204677582
11.69 0.806178867816925
11.7 0.802794218063354
11.71 0.7996826171875
11.72 0.797777652740479
11.73 0.794392228126526
11.74 0.79390424489975
11.75 0.794570863246918
11.76 0.79070383310318
11.77 0.788905262947083
11.78 0.786315381526947
11.79 0.78334641456604
11.8 0.774946749210358
11.81 0.765047967433929
11.82 0.75707334280014
11.83 0.74680370092392
11.84 0.745658159255981
11.85 0.736922264099121
11.86 0.722679913043976
11.87 0.710872530937195
11.88 0.695320904254913
11.89 0.680035293102264
11.9 0.657267928123474
11.91 0.639497578144073
11.92 0.614757180213928
11.93 0.662567377090454
11.94 0.717229127883911
11.95 0.765053033828735
11.96 0.810359239578247
11.97 0.860808789730072
11.98 0.902558863162994
11.99 0.938941180706024
12 0.947019219398499
12.01 0.950702905654907
12.02 0.949808835983276
12.03 0.950047254562378
12.04 0.950710535049438
12.05 0.9563108086586
12.06 0.956705510616302
12.07 0.957660496234894
12.08 0.954647481441498
12.09 0.943962931632996
12.1 0.940332055091858
12.11 0.932982683181763
12.12 0.924402117729187
12.13 0.926111459732056
12.14 0.926498174667358
12.15 0.927439332008362
12.16 0.920997321605682
12.17 0.914775609970093
12.18 0.909612417221069
12.19 0.905023276805878
12.2 0.904126703739166
12.21 0.899348020553589
12.22 0.893881142139435
12.23 0.889864385128021
12.24 0.893959939479828
12.25 0.900088369846344
12.26 0.901502251625061
12.27 0.898323774337769
12.28 0.897045254707336
12.29 0.893008768558502
12.3 0.895816266536713
12.31 0.898214757442474
12.32 0.904852032661438
12.33 0.906809568405151
12.34 0.911522090435028
12.35 0.910313427448273
12.36 0.911273181438446
12.37 0.906320929527283
12.38 0.90760201215744
12.39 0.910762906074524
12.4 0.910807192325592
12.41 0.909653902053833
12.42 0.914261221885681
12.43 0.915419340133667
12.44 0.913416028022766
12.45 0.91519969701767
12.46 0.91673618555069
12.47 0.918624222278595
12.48 0.916070401668549
12.49 0.919275343418121
12.5 0.925053000450134
12.51 0.932056128978729
12.52 0.930384993553162
12.53 0.932060301303864
12.54 0.939892470836639
12.55 0.944555163383484
12.56 0.951651871204376
12.57 0.957808136940002
12.58 0.96022617816925
12.59 0.963485538959503
12.6 0.969827353954315
12.61 0.979031980037689
12.62 0.990684688091278
12.63 0.998141825199127
12.64 1.01009261608124
12.65 1.01661801338196
12.66 1.02907490730286
12.67 1.04021632671356
12.68 1.05024945735931
12.69 1.05998194217682
12.7 1.07409453392029
12.71 1.08426296710968
12.72 1.0906423330307
12.73 1.09827828407288
12.74 1.0941755771637
12.75 1.06378924846649
12.76 1.05484330654144
12.77 1.04552102088928
12.78 1.03835153579712
12.79 1.03212249279022
12.8 1.02481520175934
12.81 1.02132320404053
12.82 1.0161257982254
12.83 1.00660645961761
12.84 0.994787812232971
12.85 0.99142050743103
12.86 0.988871097564697
12.87 0.985200881958008
12.88 0.977599620819092
12.89 0.974959373474121
12.9 0.97038733959198
12.91 0.970202267169952
12.92 0.967113256454468
12.93 0.966244280338287
12.94 0.960858106613159
12.95 0.959018528461456
12.96 0.952626943588257
12.97 0.949067771434784
12.98 0.939587771892548
12.99 0.926612198352814
13 0.917894899845123
13.01 0.908555209636688
13.02 0.902184367179871
13.03 0.891110360622406
13.04 0.874745428562164
13.05 0.837061762809753
13.06 0.873765230178833
13.07 0.913399517536163
13.08 0.936307668685913
13.09 0.930671274662018
13.1 0.930087745189667
13.11 0.929350435733795
13.12 0.926434457302094
13.13 0.924581944942474
13.14 0.922633290290833
13.15 0.921167135238647
13.16 0.918218016624451
13.17 0.922222912311554
13.18 0.92243766784668
13.19 0.915570914745331
13.2 0.914952993392944
13.21 0.915822088718414
13.22 0.912247657775879
13.23 0.907622873783112
13.24 0.902063429355621
13.25 0.902246713638306
13.26 0.895864725112915
13.27 0.896087229251862
13.28 0.899056851863861
13.29 0.897357285022736
13.3 0.898665428161621
13.31 0.895813226699829
13.32 0.894725918769836
13.33 0.887250602245331
13.34 0.879607319831848
13.35 0.878779768943787
13.36 0.879953622817993
13.37 0.8826904296875
13.38 0.885940492153168
13.39 0.886508047580719
13.4 0.88525915145874
13.41 0.885240375995636
13.42 0.887239634990692
13.43 0.891676485538483
13.44 0.891052424907684
13.45 0.891205728054047
13.46 0.884524881839752
13.47 0.885467767715454
13.48 0.886090934276581
13.49 0.887847065925598
13.5 0.887127101421356
13.51 0.886562407016754
13.52 0.890208661556244
13.53 0.885324120521545
13.54 0.884068846702576
13.55 0.886452257633209
13.56 0.890207052230835
13.57 0.895431518554688
13.58 0.89356142282486
13.59 0.895039916038513
13.6 0.89467579126358
13.61 0.899584591388702
13.62 0.904640257358551
13.63 0.910762846469879
13.64 0.912726223468781
13.65 0.916625142097473
13.66 0.920451462268829
13.67 0.925127983093262
13.68 0.926780879497528
13.69 0.933275043964386
13.7 0.939256846904755
13.71 0.936679065227509
13.72 0.946439385414124
13.73 0.954953193664551
13.74 0.968617796897888
13.75 0.975947380065918
13.76 0.983782827854156
13.77 0.992192387580872
13.78 1.00248217582703
13.79 1.00538623332977
13.8 1.01552796363831
13.81 1.02673327922821
13.82 1.03685927391052
13.83 1.05103099346161
13.84 1.05938839912415
13.85 1.06662499904633
13.86 1.0751326084137
13.87 1.08157122135162
13.88 1.09453666210175
13.89 1.10270202159882
13.9 1.10680520534515
13.91 1.11647021770477
13.92 1.08528029918671
13.93 1.07567572593689
13.94 1.0614355802536
13.95 1.04577648639679
13.96 1.04369699954987
13.97 1.03049111366272
13.98 1.02516293525696
13.99 1.01461088657379
14 1.00585079193115
14.01 1.00129008293152
14.02 0.994462788105011
14.03 0.988224148750305
14.04 0.983007907867432
14.05 0.980144798755646
14.06 0.967250347137451
14.07 0.969291090965271
14.08 0.969881474971771
14.09 0.968874037265778
14.1 0.96881639957428
14.11 0.969681918621063
14.12 0.96841698884964
14.13 0.963575422763824
14.14 0.962900102138519
14.15 0.962191462516785
14.16 0.964665532112122
14.17 0.967439472675323
14.18 0.971071779727936
14.19 0.973512291908264
14.2 0.973060607910156
14.21 0.969424426555634
14.22 0.97431081533432
14.23 0.971941769123077
14.24 0.975141942501068
14.25 0.974605858325958
14.26 0.970694899559021
14.27 0.96449476480484
14.28 0.955778837203979
14.29 0.949822425842285
14.3 0.935336649417877
14.31 0.895823955535889
14.32 0.889527440071106
14.33 0.882685899734497
14.34 0.872154772281647
14.35 0.862808048725128
14.36 0.850417375564575
14.37 0.835244297981262
14.38 0.823017716407776
14.39 0.807281911373138
14.4 0.794435083866119
14.41 0.784321486949921
14.42 0.766627192497253
14.43 0.754567325115204
14.44 0.742889106273651
14.45 0.72241199016571
14.46 0.703787863254547
14.47 0.693077147006989
14.48 0.675041019916534
14.49 0.661519408226013
14.5 0.651265382766724
14.51 0.63788765668869
14.52 0.621805548667908
14.53 0.608725011348724
14.54 0.589794337749481
14.55 0.570089519023895
14.56 0.552937626838684
14.57 0.535453915596008
14.58 0.522334635257721
14.59 0.508193731307983
14.6 0.489306092262268
14.61 0.466544687747955
14.62 0.453047901391983
14.63 0.434940159320831
14.64 0.419798344373703
14.65 0.402299851179123
14.66 0.381346881389618
14.67 0.359353691339493
14.68 0.33512419462204
14.69 0.307962536811829
14.7 0.289556533098221
14.71 0.272061407566071
14.72 0.257897704839706
14.73 0.240472719073296
14.74 0.222163081169128
14.75 0.200102373957634
14.76 0.179174154996872
14.77 0.161076247692108
14.78 0.13424825668335
14.79 0.111626394093037
14.8 0.0884774774312973
14.81 0.0646707937121391
14.82 0.0495164692401886
14.83 0.0297118797898293
14.84 0.0138038443401456
14.85 -0.0111547335982323
14.86 -0.0274018775671721
14.87 -0.0516350492835045
14.88 -0.0723712891340256
14.89 -0.0946701988577843
14.9 -0.112006790935993
14.91 -0.131375759840012
14.92 -0.15530176460743
14.93 -0.18277633190155
14.94 -0.199830323457718
14.95 -0.22223624587059
14.96 -0.242456510663033
14.97 -0.265535205602646
14.98 -0.283992052078247
14.99 -0.306141227483749
15 -0.323453307151794
15.01 -0.335038214921951
15.02 -0.357943832874298
15.03 -0.381346076726913
15.04 -0.402073413133621
15.05 -0.423084020614624
15.06 -0.449009239673615
15.07 -0.468145668506622
15.08 -0.492683827877045
15.09 -0.515159785747528
15.1 -0.536325454711914
15.11 -0.557231783866882
15.12 -0.573961079120636
15.13 -0.593248665332794
15.14 -0.609210610389709
15.15 -0.622431337833405
15.16 -0.635993301868439
15.17 -0.653865277767181
15.18 -0.668124854564667
15.19 -0.679433226585388
15.2 -0.698769152164459
15.21 -0.711186528205872
15.22 -0.722099244594574
15.23 -0.737451136112213
15.24 -0.750747323036194
15.25 -0.759024143218994
15.26 -0.766793727874756
15.27 -0.7789426445961
15.28 -0.791737079620361
15.29 -0.801735460758209
15.3 -0.81292861700058
15.31 -0.823921144008636
15.32 -0.835117995738983
15.33 -0.844760119915009
15.34 -0.854125320911407
15.35 -0.861725091934204
15.36 -0.87504917383194
15.37 -0.882860004901886
15.38 -0.890519320964813
15.39 -0.896894037723541
15.4 -0.905164301395416
15.41 -0.915745854377747
15.42 -0.92645800113678
15.43 -0.934752821922302
15.44 -0.942764163017273
15.45 -0.957143306732178
15.46 -0.964916527271271
15.47 -0.970666289329529
15.48 -0.982748985290527
15.49 -0.987014949321747
15.5 -0.994816839694977
15.51 -1.00136852264404
15.52 -1.00620770454407
15.53 -1.0084673166275
15.54 -1.00097918510437
15.55 -0.991930902004242
15.56 -0.965006947517395
15.57 -0.962860524654388
15.58 -0.957864582538605
15.59 -0.959198415279388
15.6 -0.958332717418671
15.61 -0.956485986709595
15.62 -0.953972697257996
15.63 -0.942032396793365
15.64 -0.943228363990784
15.65 -0.944449901580811
15.66 -0.942489147186279
15.67 -0.950023591518402
15.68 -0.950698137283325
15.69 -0.944228887557983
15.7 -0.944947004318237
15.71 -0.943657219409943
15.72 -0.934963822364807
15.73 -0.922149360179901
15.74 -0.909675896167755
15.75 -0.893246293067932
15.76 -0.856486916542053
15.77 -0.856219470500946
15.78 -0.844308376312256
15.79 -0.814982891082764
15.8 -0.87687361240387
15.81 -0.941705703735352
15.82 -1.00443458557129
15.83 -1.06664550304413
15.84 -1.12551069259644
15.85 -1.18273460865021
15.86 -1.225705742836
15.87 -1.24231255054474
15.88 -1.20939576625824
15.89 -1.17588031291962
15.9 -1.1495019197464
15.91 -1.12530469894409
15.92 -1.09827363491058
15.93 -1.07615220546722
15.94 -1.0565550327301
15.95 -1.04134809970856
15.96 -1.02454841136932
15.97 -1.01236343383789
15.98 -1.00981855392456
15.99 -1.00516986846924
16 -0.998222231864929
16.01 -0.989827752113342
16.02 -0.980502963066101
16.03 -0.970529556274414
16.04 -0.959348738193512
16.05 -0.950789213180542
16.06 -0.946909666061401
16.07 -0.94218921661377
16.08 -0.935432076454163
16.09 -0.931770622730255
16.1 -0.929395854473114
16.11 -0.92623233795166
16.12 -0.922000408172607
16.13 -0.917268216609955
16.14 -0.918105006217957
16.15 -0.917528808116913
16.16 -0.908286988735199
16.17 -0.902195453643799
16.18 -0.898356914520264
16.19 -0.894218921661377
16.2 -0.893013715744019
16.21 -0.889685809612274
16.22 -0.883467197418213
16.23 -0.880234837532043
16.24 -0.877990961074829
16.25 -0.873478293418884
16.26 -0.871761977672577
16.27 -0.869721949100494
16.28 -0.873665630817413
16.29 -0.871315777301788
16.3 -0.866091907024384
16.31 -0.864354610443115
16.32 -0.867558181285858
16.33 -0.865196943283081
16.34 -0.864295899868011
16.35 -0.861852765083313
16.36 -0.862298548221588
16.37 -0.86694872379303
16.38 -0.865685403347015
16.39 -0.863311767578125
16.4 -0.858989238739014
16.41 -0.863378345966339
16.42 -0.864628911018372
16.43 -0.863871395587921
16.44 -0.867579579353333
16.45 -0.86170369386673
16.46 -0.858969151973724
16.47 -0.85626083612442
16.48 -0.851823747158051
16.49 -0.854533076286316
16.5 -0.856407642364502
16.51 -0.85747230052948
16.52 -0.859137833118439
16.53 -0.859872221946716
16.54 -0.864623129367828
16.55 -0.85860937833786
16.56 -0.857931613922119
16.57 -0.857895255088806
16.58 -0.862627267837524
16.59 -0.86066597700119
16.6 -0.855466604232788
16.61 -0.852668225765228
16.62 -0.853125214576721
16.63 -0.857756614685059
16.64 -0.854400038719177
16.65 -0.858299791812897
16.66 -0.858714878559113
16.67 -0.858250796794891
16.68 -0.859586179256439
16.69 -0.854628026485443
16.7 -0.856511473655701
16.71 -0.85656201839447
16.72 -0.853375673294067
16.73 -0.850703716278076
16.74 -0.859915673732758
16.75 -0.858625054359436
16.76 -0.862343907356262
16.77 -0.865832686424255
16.78 -0.865076065063477
16.79 -0.868377685546875
16.8 -0.869101703166962
16.81 -0.869482755661011
16.82 -0.871220409870148
16.83 -0.873462498188019
16.84 -0.870375871658325
16.85 -0.864011645317078
16.86 -0.86502867937088
16.87 -0.863401234149933
16.88 -0.863981306552887
16.89 -0.861982882022858
16.9 -0.861706793308258
16.91 -0.862284481525421
16.92 -0.858504176139832
16.93 -0.860071957111359
16.94 -0.861847519874573
16.95 -0.867000102996826
16.96 -0.86341792345047
16.97 -0.861266791820526
16.98 -0.861945807933807
16.99 -0.862273275852203
17 -0.862873733043671
17.01 -0.860361814498901
17.02 -0.861753106117249
17.03 -0.862891376018524
17.04 -0.859520673751831
17.05 -0.8555748462677
17.06 -0.852851033210754
17.07 -0.850884795188904
17.08 -0.849756002426147
17.09 -0.851658821105957
17.1 -0.855486929416656
17.11 -0.854760944843292
17.12 -0.855447888374329
17.13 -0.856957376003265
17.14 -0.860515356063843
17.15 -0.857614099979401
17.16 -0.857464492321014
17.17 -0.859398782253265
17.18 -0.859896600246429
17.19 -0.861734449863434
17.2 -0.86237621307373
17.21 -0.86259526014328
17.22 -0.857739686965942
17.23 -0.862648367881775
17.24 -0.868806481361389
17.25 -0.871890962123871
17.26 -0.876996457576752
17.27 -0.873985230922699
17.28 -0.871605336666107
17.29 -0.876358866691589
17.3 -0.87341171503067
17.31 -0.882611334323883
17.32 -0.879986345767975
17.33 -0.879870235919952
17.34 -0.877625644207001
17.35 -0.875823497772217
17.36 -0.881435930728912
17.37 -0.884972631931305
17.38 -0.88073194026947
17.39 -0.882610857486725
17.4 -0.883372247219086
17.41 -0.891066312789917
17.42 -0.894089877605438
17.43 -0.8936767578125
17.44 -0.8941929936409
17.45 -0.89604777097702
17.46 -0.901427507400513
17.47 -0.902486681938171
17.48 -0.907635569572449
17.49 -0.908604502677917
17.5 -0.914415240287781
17.51 -0.909959316253662
17.52 -0.912455260753632
17.53 -0.909147679805756
17.54 -0.914920270442963
17.55 -0.917153716087341
17.56 -0.918881118297577
17.57 -0.923661351203918
17.58 -0.928249955177307
17.59 -0.933848857879639
17.6 -0.936387956142426
17.61 -0.942483365535736
17.62 -0.941653430461884
17.63 -0.943477034568787
17.64 -0.947972178459167
17.65 -0.954727172851562
17.66 -0.957020223140717
17.67 -0.958280861377716
17.68 -0.961711406707764
17.69 -0.96810644865036
17.7 -0.978945553302765
17.71 -0.989226102828979
17.72 -0.996052384376526
17.73 -1.00279319286346
17.74 -1.01219856739044
17.75 -1.01222085952759
17.76 -1.02099692821503
17.77 -1.02669048309326
17.78 -1.03628981113434
17.79 -1.04598021507263
17.8 -1.06117939949036
17.81 -1.06743013858795
17.82 -1.07985818386078
17.83 -1.08571791648865
17.84 -1.08567523956299
17.85 -1.08783316612244
17.86 -1.06520116329193
17.87 -1.06818735599518
17.88 -1.06833326816559
17.89 -1.06900203227997
17.9 -1.06456744670868
17.91 -1.064173579216
17.92 -1.06564056873322
17.93 -1.06557548046112
17.94 -1.06231224536896
17.95 -1.06260776519775
17.96 -1.06320309638977
17.97 -1.06567943096161
17.98 -1.06898820400238
17.99 -1.06954741477966
18 -1.07227683067322
18.01 -1.07280325889587
18.02 -1.0828720331192
18.03 -1.09250116348267
18.04 -1.09517216682434
18.05 -1.10087740421295
18.06 -1.10672414302826
18.07 -1.11212766170502
18.08 -1.08804082870483
18.09 -1.02029919624329
18.1 -0.958358645439148
18.11 -0.896374464035034
18.12 -0.832851827144623
18.13 -0.770493388175964
18.14 -0.695610821247101
18.15 -0.613604426383972
18.16 -0.621052742004395
18.17 -0.638258516788483
18.18 -0.654987514019012
18.19 -0.667825877666473
18.2 -0.684925198554993
18.21 -0.698195517063141
18.22 -0.712127804756165
18.23 -0.722726225852966
18.24 -0.734060287475586
18.25 -0.746691942214966
18.26 -0.75773298740387
18.27 -0.76386570930481
18.28 -0.772698104381561
18.29 -0.784916996955872
18.3 -0.794880449771881
18.31 -0.798356831073761
18.32 -0.799663841724396
18.33 -0.80774199962616
18.34 -0.80969625711441
18.35 -0.818553686141968
18.36 -0.822387516498566
18.37 -0.834143877029419
18.38 -0.842709302902222
18.39 -0.845051348209381
18.4 -0.847330093383789
18.41 -0.845007956027985
18.42 -0.84634667634964
18.43 -0.849151968955994
18.44 -0.849416732788086
18.45 -0.853229224681854
18.46 -0.855054557323456
18.47 -0.856266617774963
18.48 -0.863119721412659
18.49 -0.862919807434082
18.5 -0.865809321403503
18.51 -0.865126550197601
18.52 -0.868049919605255
18.53 -0.873982191085815
18.54 -0.876722455024719
18.55 -0.87782084941864
18.56 -0.875793278217316
18.57 -0.878309428691864
18.58 -0.883760452270508
18.59 -0.885701894760132
18.6 -0.887503921985626
18.61 -0.888942778110504
18.62 -0.890286266803741
18.63 -0.893123984336853
18.64 -0.895780503749847
18.65 -0.893506348133087
18.66 -0.89602667093277
18.67 -0.898490846157074
18.68 -0.896821677684784
18.69 -0.893940567970276
18.7 -0.895945131778717
18.71 -0.89974057674408
18.72 -0.898760974407196
18.73 -0.89896023273468
18.74 -0.906218111515045
18.75 -0.912106990814209
18.76 -0.913159608840942
18.77 -0.914477109909058
18.78 -0.916721820831299
18.79 -0.920954823493958
18.8 -0.921325981616974
18.81 -0.923210978507996
18.82 -0.925693094730377
18.83 -0.934601545333862
18.84 -0.938292503356934
18.85 -0.942826867103577
18.86 -0.945975542068481
18.87 -0.954246878623962
18.88 -0.958594143390656
18.89 -0.959084153175354
18.9 -0.955507576465607
18.91 -0.95754861831665
18.92 -0.963226199150085
18.93 -0.966276466846466
18.94 -0.974546432495117
18.95 -0.979332685470581
18.96 -0.989688098430634
18.97 -0.990347921848297
18.98 -0.996728301048279
18.99 -1.00316679477692
19 -1.00849878787994
19.01 -1.01402485370636
19.02 -1.01964473724365
19.03 -1.02216351032257
19.04 -1.02957355976105
19.05 -1.03390407562256
19.06 -1.03526616096497
19.07 -1.0332909822464
19.08 -1.00744080543518
19.09 -1.00905680656433
19.1 -1.00819945335388
19.11 -1.00073158740997
19.12 -0.997917592525482
19.13 -0.98849081993103
19.14 -0.987635493278503
19.15 -0.981313467025757
19.16 -0.984487056732178
19.17 -0.983861207962036
19.18 -0.981089174747467
19.19 -0.979311883449554
19.2 -0.980074942111969
19.21 -0.97531270980835
19.22 -0.973450899124146
19.23 -0.969281852245331
19.24 -0.969997584819794
19.25 -0.974635660648346
19.26 -0.973792493343353
19.27 -0.97545725107193
19.28 -0.970421731472015
19.29 -0.968583643436432
19.3 -0.971617698669434
19.31 -0.965815126895905
19.32 -0.964751183986664
19.33 -0.965782761573792
19.34 -0.965943515300751
19.35 -0.965177714824677
19.36 -0.963275849819183
19.37 -0.964909970760345
19.38 -0.964707374572754
19.39 -0.970414698123932
19.4 -0.969391763210297
19.41 -0.967596530914307
19.42 -0.96869832277298
19.43 -0.968838512897491
19.44 -0.970666408538818
19.45 -0.968131184577942
19.46 -0.962472140789032
19.47 -0.953032076358795
19.48 -0.926983177661896
19.49 -0.928475439548492
19.5 -0.938519060611725
19.51 -0.947938203811646
19.52 -0.961917102336884
19.53 -0.967775881290436
19.54 -0.963918566703796
19.55 -0.945266723632812
19.56 -0.974723279476166
19.57 -1.00548756122589
19.58 -1.03175091743469
19.59 -1.0589474439621
19.6 -1.06465351581573
19.61 -1.0539333820343
19.62 -1.0474191904068
19.63 -1.04348635673523
19.64 -1.03393709659576
19.65 -1.02796673774719
19.66 -1.01938712596893
19.67 -1.01282429695129
19.68 -1.00626015663147
19.69 -1.00345265865326
19.7 -0.998247563838959
19.71 -0.993238389492035
19.72 -0.987058520317078
19.73 -0.984965920448303
19.74 -0.978840827941895
19.75 -0.976329207420349
19.76 -0.965255677700043
19.77 -0.960740506649017
19.78 -0.962176263332367
19.79 -0.958913564682007
19.8 -0.954675197601318
19.81 -0.951093852519989
19.82 -0.951428115367889
19.83 -0.949296116828918
19.84 -0.953483819961548
19.85 -0.951457619667053
19.86 -0.948442041873932
19.87 -0.947729885578156
19.88 -0.945411622524261
19.89 -0.945975542068481
19.9 -0.940319836139679
19.91 -0.941094934940338
19.92 -0.938255250453949
19.93 -0.937880873680115
19.94 -0.935046255588531
19.95 -0.923774063587189
19.96 -0.926719725131989
19.97 -0.928158342838287
19.98 -0.926997423171997
19.99 -0.925318360328674
20 -0.927424311637878
20.01 -0.922334611415863
};
\addplot [semithick, black]
table {%
0 0.979543030261993
0.01 0.826700687408447
0.02 0.801726520061493
0.03 0.796476244926453
0.04 0.708920121192932
0.05 0.659635186195374
0.06 0.622893333435059
0.07 0.608421623706818
0.08 0.591171503067017
0.09 0.569135308265686
0.1 0.553444981575012
0.11 0.539408445358276
0.12 0.532622337341309
0.13 0.534549951553345
0.14 0.519381165504456
0.15 0.524482250213623
0.16 0.518809795379639
0.17 0.502908527851105
0.18 0.486703187227249
0.19 0.475925296545029
0.2 0.474622875452042
0.21 0.462515205144882
0.22 0.449481219053268
0.23 0.441294968128204
0.24 0.445002257823944
0.25 0.439125299453735
0.26 0.438904374837875
0.27 0.431590706110001
0.28 0.41628110408783
0.29 0.420179098844528
0.3 0.420690774917603
0.31 0.397169083356857
0.32 0.397386074066162
0.33 0.3979132771492
0.34 0.39277720451355
0.35 0.38293331861496
0.36 0.379709124565125
0.37 0.369697213172913
0.38 0.343175709247589
0.39 0.333863019943237
0.4 0.325923681259155
0.41 0.325362920761108
0.42 0.323993146419525
0.43 0.321817576885223
0.44 0.318167507648468
0.45 0.306408643722534
0.46 0.292773723602295
0.47 0.276498258113861
0.48 0.275506377220154
0.49 0.278456270694733
0.5 0.268388509750366
0.51 0.251262128353119
0.52 0.237320780754089
0.53 0.232322752475739
0.54 0.220722854137421
0.55 0.215470671653748
0.56 0.216669678688049
0.57 0.213299512863159
0.58 0.218220233917236
0.59 0.209450423717499
0.6 0.202435731887817
0.61 0.208357363939285
0.62 0.210632085800171
0.63 0.212514728307724
0.64 0.227931529283524
0.65 0.244911432266235
0.66 0.265004932880402
0.67 0.294545739889145
0.68 0.321678638458252
0.69 0.325133740901947
0.7 0.230094522237778
0.71 0.164285689592361
0.72 0.109338194131851
0.73 0.0638661086559296
0.74 0.0292496383190155
0.75 -0.00740590691566467
0.76 -0.0272786021232605
0.77 -0.0583792328834534
0.78 -0.0805816352367401
0.79 -0.0875725150108337
0.8 -0.0969898104667664
0.81 -0.0928569138050079
0.82 -0.0812296569347382
0.83 -0.0537836849689484
0.84 -0.0189584493637085
0.85 0.00912533700466156
0.86 -0.0524586290121078
0.87 -0.0905772894620895
0.88 -0.129846304655075
0.89 -0.172542810440063
0.9 -0.189103245735168
0.91 -0.214179247617722
0.92 -0.229170858860016
0.93 -0.230974227190018
0.94 -0.225158900022507
0.95 -0.224987477064133
0.96 -0.225643128156662
0.97 -0.230498611927032
0.98 -0.227095514535904
0.99 -0.221729636192322
1 -0.203885465860367
1.01 -0.190061628818512
1.02 -0.178585231304169
1.03 -0.176842510700226
1.04 -0.172332286834717
1.05 -0.167287528514862
1.06 -0.165447354316711
1.07 -0.158449947834015
1.08 -0.136020302772522
1.09 -0.132336378097534
1.1 -0.128213226795197
1.11 -0.107064843177795
1.12 -0.0878130197525024
1.13 -0.0679000020027161
1.14 -0.0536788105964661
1.15 -0.0281878709793091
1.16 -0.0167410373687744
1.17 -0.00662457942962646
1.18 0.00840300321578979
1.19 0.0274322032928467
1.2 0.0441910624504089
1.21 0.0460458397865295
1.22 0.0522388815879822
1.23 0.050254762172699
1.24 0.0622506737709045
1.25 0.0678544044494629
1.26 0.0875661373138428
1.27 0.110697686672211
1.28 0.125284075737
1.29 0.13288277387619
1.3 0.144827902317047
1.31 0.160345792770386
1.32 0.169656813144684
1.33 0.179566502571106
1.34 0.180066525936127
1.35 0.183958828449249
1.36 0.195058584213257
1.37 0.203220367431641
1.38 0.211252689361572
1.39 0.224253475666046
1.4 0.2430060505867
1.41 0.25044059753418
1.42 0.256947219371796
1.43 0.271449983119965
1.44 0.277294933795929
1.45 0.283931910991669
1.46 0.296026408672333
1.47 0.304628551006317
1.48 0.323814868927002
1.49 0.344576776027679
1.5 0.384919106960297
1.51 0.424819737672806
1.52 0.448288708925247
1.53 0.485752046108246
1.54 0.502434015274048
1.55 0.458651691675186
1.56 0.415075570344925
1.57 0.379634261131287
1.58 0.365142375230789
1.59 0.3534776866436
1.6 0.350270539522171
1.61 0.336989521980286
1.62 0.33655834197998
1.63 0.326993763446808
1.64 0.313452303409576
1.65 0.307380735874176
1.66 0.308180451393127
1.67 0.306506454944611
1.68 0.329017698764801
1.69 0.341664493083954
1.7 0.346495747566223
1.71 0.356778502464294
1.72 0.371131002902985
1.73 0.364416837692261
1.74 0.363544285297394
1.75 0.367722868919373
1.76 0.380359351634979
1.77 0.376405715942383
1.78 0.383443772792816
1.79 0.38352906703949
1.8 0.387950897216797
1.81 0.38307774066925
1.82 0.389812052249908
1.83 0.398000001907349
1.84 0.408464670181274
1.85 0.406635165214539
1.86 0.409895777702332
1.87 0.409379661083221
1.88 0.411330223083496
1.89 0.433969616889954
1.9 0.460589557886124
1.91 0.467188537120819
1.92 0.467524409294128
1.93 0.472831755876541
1.94 0.472408145666122
1.95 0.468376189470291
1.96 0.47105661034584
1.97 0.471184462308884
1.98 0.480899423360825
1.99 0.481143444776535
2 0.492381542921066
2.01 0.500501990318298
2.02 0.498716413974762
2.03 0.506413459777832
2.04 0.515786945819855
2.05 0.528794884681702
2.06 0.535207748413086
2.07 0.535701632499695
2.08 0.549435496330261
2.09 0.554829835891724
2.1 0.556678533554077
2.11 0.568915903568268
2.12 0.580072641372681
2.13 0.595952391624451
2.14 0.620406329631805
2.15 0.634461879730225
2.16 0.646862626075745
2.17 0.670286417007446
2.18 0.68242883682251
2.19 0.713843882083893
2.2 0.724593877792358
2.21 0.760833740234375
2.22 0.804544448852539
2.23 0.841177463531494
2.24 0.878628134727478
2.25 0.937046885490417
2.26 0.984199345111847
2.27 1.03520202636719
2.28 1.09136426448822
2.29 1.12629365921021
2.3 1.01418924331665
2.31 0.91948938369751
2.32 0.872426390647888
2.33 0.832019209861755
2.34 0.792647778987885
2.35 0.765882134437561
2.36 0.742694556713104
2.37 0.706063866615295
2.38 0.683971881866455
2.39 0.664367496967316
2.4 0.647740125656128
2.41 0.62148779630661
2.42 0.617350459098816
2.43 0.603972375392914
2.44 0.591397047042847
2.45 0.582199931144714
2.46 0.559297800064087
2.47 0.542062878608704
2.48 0.536702930927277
2.49 0.523377597332001
2.5 0.514758944511414
2.51 0.497424572706223
2.52 0.487052500247955
2.53 0.490691691637039
2.54 0.491035610437393
2.55 0.494781047105789
2.56 0.494857311248779
2.57 0.491412609815598
2.58 0.505586981773376
2.59 0.522953689098358
2.6 0.525238633155823
2.61 0.559437036514282
2.62 0.581057786941528
2.63 0.598147749900818
2.64 0.579147458076477
2.65 0.519248843193054
2.66 0.472757369279861
2.67 0.439326107501984
2.68 0.412385165691376
2.69 0.391431331634521
2.7 0.37848311662674
2.71 0.374802708625793
2.72 0.364978075027466
2.73 0.374007403850555
2.74 0.360922753810883
2.75 0.352796494960785
2.76 0.349820673465729
2.77 0.356042981147766
2.78 0.362168431282043
2.79 0.363545000553131
2.8 0.36668998003006
2.81 0.367069184780121
2.82 0.384065330028534
2.83 0.377188444137573
2.84 0.37456864118576
2.85 0.371211349964142
2.86 0.37250155210495
2.87 0.368923127651215
2.88 0.371081471443176
2.89 0.349614858627319
2.9 0.345258116722107
2.91 0.339465737342834
2.92 0.3320192694664
2.93 0.352659165859222
2.94 0.367336630821228
2.95 0.373704016208649
2.96 0.369373738765717
2.97 0.370294749736786
2.98 0.37338787317276
2.99 0.372596204280853
3 0.367133498191833
3.01 0.366290748119354
3.02 0.374767780303955
3.03 0.381425976753235
3.04 0.380137026309967
3.05 0.377792298793793
3.06 0.372415006160736
3.07 0.361456871032715
3.08 0.35634446144104
3.09 0.356817007064819
3.1 0.354433357715607
3.11 0.359372198581696
3.12 0.368730962276459
3.13 0.362982869148254
3.14 0.363720297813416
3.15 0.355552434921265
3.16 0.357832074165344
3.17 0.36631828546524
3.18 0.374395549297333
3.19 0.369122624397278
3.2 0.374859690666199
3.21 0.36625725030899
3.22 0.362995624542236
3.23 0.362962305545807
3.24 0.360719382762909
3.25 0.361017048358917
3.26 0.357420086860657
3.27 0.354047119617462
3.28 0.344815790653229
3.29 0.354114174842834
3.3 0.356551349163055
3.31 0.364939630031586
3.32 0.361678242683411
3.33 0.369915008544922
3.34 0.379659533500671
3.35 0.368888974189758
3.36 0.3665931224823
3.37 0.367087781429291
3.38 0.371958792209625
3.39 0.3644979596138
3.4 0.351524174213409
3.41 0.363653182983398
3.42 0.35707038640976
3.43 0.349387288093567
3.44 0.358001708984375
3.45 0.357539892196655
3.46 0.359008729457855
3.47 0.365264654159546
3.48 0.369619607925415
3.49 0.369030237197876
3.5 0.373897969722748
3.51 0.374155580997467
3.52 0.371946811676025
3.53 0.369677603244781
3.54 0.360177457332611
3.55 0.364878952503204
3.56 0.376338362693787
3.57 0.378402531147003
3.58 0.383732199668884
3.59 0.392782628536224
3.6 0.39355593919754
3.61 0.384974718093872
3.62 0.387839317321777
3.63 0.384518802165985
3.64 0.390489220619202
3.65 0.387987017631531
3.66 0.37013965845108
3.67 0.371224582195282
3.68 0.379114151000977
3.69 0.378288328647614
3.7 0.378599882125854
3.71 0.369095921516418
3.72 0.368681013584137
3.73 0.366485416889191
3.74 0.367572009563446
3.75 0.374400436878204
3.76 0.36418217420578
3.77 0.358773469924927
3.78 0.358213007450104
3.79 0.363325357437134
3.8 0.374347984790802
3.81 0.372627377510071
3.82 0.38390588760376
3.83 0.374690592288971
3.84 0.372445344924927
3.85 0.370193302631378
3.86 0.369000196456909
3.87 0.37168425321579
3.88 0.372507750988007
3.89 0.371950149536133
3.9 0.376150131225586
3.91 0.378222703933716
3.92 0.374052226543427
3.93 0.368980288505554
3.94 0.373372852802277
3.95 0.36547577381134
3.96 0.366857707500458
3.97 0.366254091262817
3.98 0.363505959510803
3.99 0.367575943470001
4 0.372993171215057
4.01 0.379111766815186
4.02 0.381232082843781
4.03 0.386356353759766
4.04 0.385689795017242
4.05 0.395093470811844
4.06 0.402173548936844
4.07 0.386000573635101
4.08 0.376758933067322
4.09 0.384001135826111
4.1 0.380786836147308
4.11 0.387106597423553
4.12 0.387560427188873
4.13 0.381888866424561
4.14 0.382290899753571
4.15 0.39014858007431
4.16 0.379335165023804
4.17 0.373960316181183
4.18 0.373543322086334
4.19 0.36834716796875
4.2 0.368401765823364
4.21 0.375715136528015
4.22 0.375965774059296
4.23 0.371558904647827
4.24 0.371717631816864
4.25 0.378913223743439
4.26 0.381643235683441
4.27 0.387454390525818
4.28 0.393591642379761
4.29 0.40276312828064
4.3 0.403255939483643
4.31 0.407628536224365
4.32 0.41502183675766
4.33 0.417393863201141
4.34 0.428306400775909
4.35 0.429884374141693
4.36 0.425747096538544
4.37 0.439962089061737
4.38 0.448389619588852
4.39 0.443859577178955
4.4 0.440114259719849
4.41 0.434287965297699
4.42 0.439063489437103
4.43 0.447005450725555
4.44 0.459748268127441
4.45 0.470260560512543
4.46 0.473651379346848
4.47 0.485137343406677
4.48 0.480538755655289
4.49 0.494536459445953
4.5 0.49301141500473
4.51 0.502122759819031
4.52 0.512348651885986
4.53 0.530921220779419
4.54 0.530838847160339
4.55 0.534087479114532
4.56 0.551209688186646
4.57 0.558723628520966
4.58 0.582833290100098
4.59 0.593562424182892
4.6 0.599931716918945
4.61 0.608474552631378
4.62 0.623997449874878
4.63 0.62893807888031
4.64 0.651733994483948
4.65 0.669478058815002
4.66 0.684147000312805
4.67 0.713696479797363
4.68 0.739386320114136
4.69 0.779331386089325
4.7 0.814477801322937
4.71 0.864030718803406
4.72 0.92393946647644
4.73 0.978708148002625
4.74 1.01993048191071
4.75 1.04434168338776
4.76 0.926907181739807
4.77 0.846057057380676
4.78 0.791091084480286
4.79 0.735358119010925
4.8 0.692037582397461
4.81 0.652262210845947
4.82 0.604939103126526
4.83 0.586684048175812
4.84 0.541382312774658
4.85 0.516022205352783
4.86 0.479242384433746
4.87 0.45280921459198
4.88 0.411307215690613
4.89 0.379637598991394
4.9 0.351897537708282
4.91 0.323478996753693
4.92 0.305281519889832
4.93 0.272781789302826
4.94 0.247265934944153
4.95 0.226448953151703
4.96 0.194712221622467
4.97 0.174299776554108
4.98 0.133599162101746
4.99 0.109046161174774
5 0.08269864320755
5.01 0.0482357740402222
5.02 0.0157163739204407
5.03 -0.00551557540893555
5.04 -0.0406551361083984
5.05 -0.065095841884613
5.06 -0.103188276290894
5.07 -0.132506489753723
5.08 -0.166759192943573
5.09 -0.197912335395813
5.1 -0.229904055595398
5.11 -0.264880329370499
5.12 -0.301540821790695
5.13 -0.33498540520668
5.14 -0.369794517755508
5.15 -0.404544711112976
5.16 -0.433300018310547
5.17 -0.47346168756485
5.18 -0.495634436607361
5.19 -0.53238844871521
5.2 -0.577539086341858
5.21 -0.605738997459412
5.22 -0.639174938201904
5.23 -0.663320481777191
5.24 -0.703559160232544
5.25 -0.727177500724792
5.26 -0.761052131652832
5.27 -0.772000372409821
5.28 -0.78200352191925
5.29 -0.807315289974213
5.3 -0.842725574970245
5.31 -0.864642798900604
5.32 -0.892052114009857
5.33 -0.907307624816895
5.34 -0.913184762001038
5.35 -0.934639394283295
5.36 -0.963913023471832
5.37 -0.989445090293884
5.38 -1.01208019256592
5.39 -1.02989792823792
5.4 -1.05073046684265
5.41 -1.07310247421265
5.42 -1.09080326557159
5.43 -1.10039448738098
5.44 -1.10715305805206
5.45 -1.12486147880554
5.46 -1.14173996448517
5.47 -1.15131878852844
5.48 -1.17294192314148
5.49 -1.19157159328461
5.5 -1.20982825756073
5.51 -1.22379469871521
5.52 -1.24346041679382
5.53 -1.23189604282379
5.54 -1.24140441417694
5.55 -1.23612952232361
5.56 -1.23963737487793
5.57 -1.25243186950684
5.58 -1.23582887649536
5.59 -1.233638048172
5.6 -1.24195349216461
5.61 -1.23890197277069
5.62 -1.23429894447327
5.63 -1.22640633583069
5.64 -1.22354078292847
5.65 -1.22334837913513
5.66 -1.22907614707947
5.67 -1.22424221038818
5.68 -1.21935153007507
5.69 -1.19897663593292
5.7 -1.18677794933319
5.71 -1.16161799430847
5.72 -1.13886570930481
5.73 -1.11170589923859
5.74 -1.0887359380722
5.75 -1.05705189704895
5.76 -1.02683222293854
5.77 -0.981130421161652
5.78 -1.07656669616699
5.79 -1.14165210723877
5.8 -1.19124591350555
5.81 -1.22395551204681
5.82 -1.26735460758209
5.83 -1.29748618602753
5.84 -1.31084513664246
5.85 -1.32347440719604
5.86 -1.34169411659241
5.87 -1.33571469783783
5.88 -1.33918261528015
5.89 -1.33098292350769
5.9 -1.33260309696198
5.91 -1.32950234413147
5.92 -1.32598686218262
5.93 -1.3169356584549
5.94 -1.29837763309479
5.95 -1.28074848651886
5.96 -1.24832773208618
5.97 -1.21940934658051
5.98 -1.19050753116608
5.99 -1.14558148384094
6 -1.09180736541748
6.01 -1.03524446487427
6.02 -0.966554880142212
6.03 -0.935171723365784
6.04 -1.01756000518799
6.05 -1.09459173679352
6.06 -1.1493319272995
6.07 -1.19671225547791
6.08 -1.23480439186096
6.09 -1.25765061378479
6.1 -1.28731274604797
6.11 -1.30834412574768
6.12 -1.31800079345703
6.13 -1.33113992214203
6.14 -1.33813464641571
6.15 -1.34927845001221
6.16 -1.36397504806519
6.17 -1.37831270694733
6.18 -1.37842679023743
6.19 -1.37488889694214
6.2 -1.37885046005249
6.21 -1.38978815078735
6.22 -1.39735960960388
6.23 -1.39614272117615
6.24 -1.3934999704361
6.25 -1.40116500854492
6.26 -1.40553593635559
6.27 -1.41058695316315
6.28 -1.4141674041748
6.29 -1.42360687255859
6.3 -1.4352103471756
6.31 -1.43361592292786
6.32 -1.43760144710541
6.33 -1.44020926952362
6.34 -1.43654000759125
6.35 -1.45869624614716
6.36 -1.46377992630005
6.37 -1.47037482261658
6.38 -1.47668385505676
6.39 -1.48087251186371
6.4 -1.47926914691925
6.41 -1.47182142734528
6.42 -1.4862117767334
6.43 -1.48173403739929
6.44 -1.48520660400391
6.45 -1.48072028160095
6.46 -1.49304604530334
6.47 -1.50560796260834
6.48 -1.51441121101379
6.49 -1.51879131793976
6.5 -1.50504279136658
6.51 -1.50405657291412
6.52 -1.51851868629456
6.53 -1.53826487064362
6.54 -1.5595771074295
6.55 -1.56595408916473
6.56 -1.5407567024231
6.57 -1.57394194602966
6.58 -1.57164311408997
6.59 -1.56500720977783
6.6 -1.56688845157623
6.61 -1.55248963832855
6.62 -1.54732155799866
6.63 -1.52239608764648
6.64 -1.50828528404236
6.65 -1.50324690341949
6.66 -1.48512578010559
6.67 -1.46661102771759
6.68 -1.45423936843872
6.69 -1.45510506629944
6.7 -1.45727980136871
6.71 -1.44601082801819
6.72 -1.43949198722839
6.73 -1.46235907077789
6.74 -1.46895265579224
6.75 -1.46862435340881
6.76 -1.4679012298584
6.77 -1.46378087997437
6.78 -1.45631957054138
6.79 -1.4531569480896
6.8 -1.45213437080383
6.81 -1.44429099559784
6.82 -1.44606566429138
6.83 -1.44357442855835
6.84 -1.43955636024475
6.85 -1.44492709636688
6.86 -1.44395041465759
6.87 -1.42827117443085
6.88 -1.43305778503418
6.89 -1.43032622337341
6.9 -1.43557143211365
6.91 -1.43647289276123
6.92 -1.43042087554932
6.93 -1.43232536315918
6.94 -1.43074011802673
6.95 -1.43387460708618
6.96 -1.43740463256836
6.97 -1.43923544883728
6.98 -1.44639706611633
6.99 -1.44415688514709
7 -1.43370771408081
7.01 -1.43250584602356
7.02 -1.42287468910217
7.03 -1.42699038982391
7.04 -1.42637014389038
7.05 -1.42881083488464
7.06 -1.4195464849472
7.07 -1.42419099807739
7.08 -1.41115415096283
7.09 -1.41760683059692
7.1 -1.41596221923828
7.11 -1.41146039962769
7.12 -1.41503989696503
7.13 -1.42232370376587
7.14 -1.41895532608032
7.15 -1.41851043701172
7.16 -1.42408180236816
7.17 -1.43010151386261
7.18 -1.42905163764954
7.19 -1.42529439926147
7.2 -1.42844784259796
7.21 -1.41342306137085
7.22 -1.41624593734741
7.23 -1.4176869392395
7.24 -1.41850864887238
7.25 -1.42174446582794
7.26 -1.42064166069031
7.27 -1.42641043663025
7.28 -1.4381115436554
7.29 -1.42453134059906
7.3 -1.4316121339798
7.31 -1.42308962345123
7.32 -1.4102144241333
7.33 -1.4014151096344
7.34 -1.39299476146698
7.35 -1.36938846111298
7.36 -1.34355401992798
7.37 -1.33016085624695
7.38 -1.3020007610321
7.39 -1.27139389514923
7.4 -1.23488211631775
7.41 -1.17450642585754
7.42 -1.14990520477295
7.43 -1.10374629497528
7.44 -1.04232728481293
7.45 -1.12676930427551
7.46 -1.19299006462097
7.47 -1.23865747451782
7.48 -1.28021788597107
7.49 -1.3239620923996
7.5 -1.35391986370087
7.51 -1.36440849304199
7.52 -1.37786674499512
7.53 -1.38646459579468
7.54 -1.38986849784851
7.55 -1.39611673355103
7.56 -1.40102982521057
7.57 -1.41541612148285
7.58 -1.417484998703
7.59 -1.41365194320679
7.6 -1.41313219070435
7.61 -1.41105151176453
7.62 -1.42784690856934
7.63 -1.43871974945068
7.64 -1.42001485824585
7.65 -1.42492318153381
7.66 -1.42469656467438
7.67 -1.43308472633362
7.68 -1.42378306388855
7.69 -1.42601692676544
7.7 -1.42312908172607
7.71 -1.42732775211334
7.72 -1.42261672019958
7.73 -1.41693651676178
7.74 -1.41182911396027
7.75 -1.41836869716644
7.76 -1.41790270805359
7.77 -1.40755307674408
7.78 -1.41361689567566
7.79 -1.41022968292236
7.8 -1.39848673343658
7.81 -1.40382957458496
7.82 -1.394371509552
7.83 -1.38743424415588
7.84 -1.39226889610291
7.85 -1.39324498176575
7.86 -1.3915388584137
7.87 -1.39329767227173
7.88 -1.3977358341217
7.89 -1.39434695243835
7.9 -1.39445304870605
7.91 -1.38482224941254
7.92 -1.38149333000183
7.93 -1.38088774681091
7.94 -1.38227498531342
7.95 -1.38469457626343
7.96 -1.37632727622986
7.97 -1.37937951087952
7.98 -1.3686957359314
7.99 -1.34556531906128
8 -1.33418321609497
8.01 -1.31654739379883
8.02 -1.30523657798767
8.03 -1.27744269371033
8.04 -1.25678396224976
8.05 -1.23700308799744
8.06 -1.2207510471344
8.07 -1.2031524181366
8.08 -1.16736733913422
8.09 -1.12582755088806
8.1 -1.0946216583252
8.11 -1.03359830379486
8.12 -0.977607667446136
8.13 -0.910651445388794
8.14 -0.850747227668762
8.15 -0.788604378700256
8.16 -0.86817455291748
8.17 -0.940195322036743
8.18 -0.97039783000946
8.19 -1.01363241672516
8.2 -1.03597688674927
8.21 -1.05686140060425
8.22 -1.07832908630371
8.23 -1.09459590911865
8.24 -1.09623789787292
8.25 -1.09933817386627
8.26 -1.09667468070984
8.27 -1.10250544548035
8.28 -1.09700226783752
8.29 -1.08780717849731
8.3 -1.07386422157288
8.31 -1.05489206314087
8.32 -1.03083395957947
8.33 -1.00347709655762
8.34 -0.96312153339386
8.35 -0.919618606567383
8.36 -0.87966251373291
8.37 -0.828839063644409
8.38 -0.778162240982056
8.39 -0.728903412818909
8.4 -0.672565698623657
8.41 -0.622574985027313
8.42 -0.576881945133209
8.43 -0.660127639770508
8.44 -0.724562406539917
8.45 -0.791599750518799
8.46 -0.83470892906189
8.47 -0.877768397331238
8.48 -0.923800647258759
8.49 -0.966866374015808
8.5 -1.00670731067657
8.51 -1.02385830879211
8.52 -1.04879748821259
8.53 -1.0649002790451
8.54 -1.09826385974884
8.55 -1.11792838573456
8.56 -1.12972259521484
8.57 -1.13902521133423
8.58 -1.14943671226501
8.59 -1.15254521369934
8.6 -1.15138053894043
8.61 -1.16245818138123
8.62 -1.1722400188446
8.63 -1.17592883110046
8.64 -1.17815101146698
8.65 -1.18092846870422
8.66 -1.17633855342865
8.67 -1.18633306026459
8.68 -1.20162677764893
8.69 -1.20711231231689
8.7 -1.20296311378479
8.71 -1.20812559127808
8.72 -1.19729769229889
8.73 -1.19734358787537
8.74 -1.19846844673157
8.75 -1.20224630832672
8.76 -1.205197930336
8.77 -1.19668984413147
8.78 -1.19914770126343
8.79 -1.19821441173553
8.8 -1.19856333732605
8.81 -1.20155072212219
8.82 -1.19062232971191
8.83 -1.18974804878235
8.84 -1.17843127250671
8.85 -1.17945539951324
8.86 -1.17300820350647
8.87 -1.17530393600464
8.88 -1.17582523822784
8.89 -1.17690193653107
8.9 -1.18128514289856
8.91 -1.17530167102814
8.92 -1.17210245132446
8.93 -1.16133975982666
8.94 -1.15029096603394
8.95 -1.1470959186554
8.96 -1.14502108097076
8.97 -1.14192068576813
8.98 -1.14387631416321
8.99 -1.15133452415466
9 -1.14847147464752
9.01 -1.1324143409729
9.02 -1.13781476020813
9.03 -1.13951146602631
9.04 -1.13985860347748
9.05 -1.12472403049469
9.06 -1.12666356563568
9.07 -1.12736809253693
9.08 -1.13220274448395
9.09 -1.12310338020325
9.1 -1.12379682064056
9.11 -1.13559329509735
9.12 -1.14361226558685
9.13 -1.13542211055756
9.14 -1.11959958076477
9.15 -1.12878310680389
9.16 -1.12012302875519
9.17 -1.12172138690948
9.18 -1.11380863189697
9.19 -1.1060277223587
9.2 -1.10408926010132
9.21 -1.11013197898865
9.22 -1.09373199939728
9.23 -1.08987140655518
9.24 -1.06826484203339
9.25 -1.0667964220047
9.26 -1.0704425573349
9.27 -1.06177020072937
9.28 -1.04648971557617
9.29 -1.03854978084564
9.3 -1.02858698368073
9.31 -1.02850329875946
9.32 -1.02138710021973
9.33 -1.00903594493866
9.34 -0.99962043762207
9.35 -0.999377191066742
9.36 -0.984606862068176
9.37 -0.973782122135162
9.38 -0.970688164234161
9.39 -0.965071797370911
9.4 -0.95546954870224
9.41 -0.946942389011383
9.42 -0.94535881280899
9.43 -0.932026028633118
9.44 -0.920898735523224
9.45 -0.902618825435638
9.46 -0.895515024662018
9.47 -0.888881087303162
9.48 -0.881712675094604
9.49 -0.880338907241821
9.5 -0.885926485061646
9.51 -0.872250556945801
9.52 -0.865982472896576
9.53 -0.852572441101074
9.54 -0.849133610725403
9.55 -0.82796311378479
9.56 -0.827559769153595
9.57 -0.826236963272095
9.58 -0.818670272827148
9.59 -0.816912412643433
9.6 -0.802406370639801
9.61 -0.79610812664032
9.62 -0.799413502216339
9.63 -0.785532712936401
9.64 -0.766062498092651
9.65 -0.752727210521698
9.66 -0.748355269432068
9.67 -0.740727007389069
9.68 -0.737865447998047
9.69 -0.723111093044281
9.7 -0.70220148563385
9.71 -0.692065894603729
9.72 -0.685959577560425
9.73 -0.678282201290131
9.74 -0.666509628295898
9.75 -0.641600966453552
9.76 -0.628579139709473
9.77 -0.613342881202698
9.78 -0.603293418884277
9.79 -0.593026041984558
9.8 -0.569103837013245
9.81 -0.54534387588501
9.82 -0.533811092376709
9.83 -0.514812469482422
9.84 -0.500839114189148
9.85 -0.506365895271301
9.86 -0.49263072013855
9.87 -0.473395645618439
9.88 -0.451384425163269
9.89 -0.443872392177582
9.9 -0.429593682289124
9.91 -0.420218080282211
9.92 -0.415948212146759
9.93 -0.401937484741211
9.94 -0.390514671802521
9.95 -0.377462148666382
9.96 -0.36553767323494
9.97 -0.350737452507019
9.98 -0.346863329410553
9.99 -0.334080129861832
10 -0.330927073955536
10.01 -0.319268792867661
10.02 -0.310534417629242
10.03 -0.305005729198456
10.04 -0.295013725757599
10.05 -0.279976546764374
10.06 -0.266772747039795
10.07 -0.269803643226624
10.08 -0.259722292423248
10.09 -0.2417032122612
10.1 -0.2241530418396
10.11 -0.210175275802612
10.12 -0.205887317657471
10.13 -0.206219077110291
10.14 -0.209716498851776
10.15 -0.187417387962341
10.16 -0.17771053314209
10.17 -0.165299534797668
10.18 -0.155474841594696
10.19 -0.140257775783539
10.2 -0.121340692043304
10.21 -0.117999076843262
10.22 -0.120136499404907
10.23 -0.103685677051544
10.24 -0.0997504591941833
10.25 -0.0883517861366272
10.26 -0.0912253260612488
10.27 -0.0961306691169739
10.28 -0.0992759466171265
10.29 -0.0926596522331238
10.3 -0.0756458044052124
10.31 -0.0651800036430359
10.32 -0.0598658919334412
10.33 -0.0540379285812378
10.34 -0.0503295063972473
10.35 -0.0377962589263916
10.36 -0.0247145295143127
10.37 -0.0147449374198914
10.38 -0.00196391344070435
10.39 0.00418311357498169
10.4 0.0109280347824097
10.41 0.0163213610649109
10.42 0.0223149061203003
10.43 0.0220633149147034
10.44 0.0195246934890747
10.45 0.033447265625
10.46 0.0368070602416992
10.47 0.050832211971283
10.48 0.0479811429977417
10.49 0.0395420789718628
10.5 0.0366335511207581
10.51 0.0320757031440735
10.52 0.0391334891319275
10.53 0.0344583988189697
10.54 0.0329139232635498
10.55 0.0327265858650208
10.56 0.0461922287940979
10.57 0.0601567625999451
10.58 0.0721496939659119
10.59 0.0721057653427124
10.6 0.0608503222465515
10.61 0.0633566379547119
10.62 0.0700434446334839
10.63 0.080444872379303
10.64 0.0895285606384277
10.65 0.0931928157806396
10.66 0.097808837890625
10.67 0.0986138582229614
10.68 0.107414603233337
10.69 0.121554493904114
10.7 0.139195740222931
10.71 0.159114897251129
10.72 0.162514269351959
10.73 0.1681028008461
10.74 0.172999501228333
10.75 0.185019493103027
10.76 0.175663948059082
10.77 0.177536129951477
10.78 0.175907492637634
10.79 0.182334661483765
10.8 0.181962072849274
10.81 0.166220247745514
10.82 0.169030666351318
10.83 0.170767247676849
10.84 0.170539379119873
10.85 0.174989342689514
10.86 0.175716161727905
10.87 0.185162127017975
10.88 0.191322922706604
10.89 0.188616394996643
10.9 0.175584435462952
10.91 0.163910210132599
10.92 0.155482172966003
10.93 0.150681555271149
10.94 0.154835939407349
10.95 0.157655119895935
10.96 0.161508560180664
10.97 0.168318450450897
10.98 0.161214888095856
10.99 0.167555272579193
11 0.170448899269104
11.01 0.180305123329163
11.02 0.188906848430634
11.03 0.187853813171387
11.04 0.192303359508514
11.05 0.184667646884918
11.06 0.178142130374908
11.07 0.180237233638763
11.08 0.186622738838196
11.09 0.186643779277802
11.1 0.184555411338806
11.11 0.183111488819122
11.12 0.188004732131958
11.13 0.198807716369629
11.14 0.191229104995728
11.15 0.193494737148285
11.16 0.193727791309357
11.17 0.198717832565308
11.18 0.215265810489655
11.19 0.221990704536438
11.2 0.20991724729538
11.21 0.209197998046875
11.22 0.215683698654175
11.23 0.221353709697723
11.24 0.224614024162292
11.25 0.242211401462555
11.26 0.238845407962799
11.27 0.247030973434448
11.28 0.253353953361511
11.29 0.252047896385193
11.3 0.251564919948578
11.31 0.248271226882935
11.32 0.248795390129089
11.33 0.240257382392883
11.34 0.247896194458008
11.35 0.248742163181305
11.36 0.252564013004303
11.37 0.259956538677216
11.38 0.266143202781677
11.39 0.25543200969696
11.4 0.252091467380524
11.41 0.249427497386932
11.42 0.24882572889328
11.43 0.251817882061005
11.44 0.248598754405975
11.45 0.250855505466461
11.46 0.257191240787506
11.47 0.257963716983795
11.48 0.247656524181366
11.49 0.241865873336792
11.5 0.244924485683441
11.51 0.247838616371155
11.52 0.2468621134758
11.53 0.242175340652466
11.54 0.239792585372925
11.55 0.232897639274597
11.56 0.233450353145599
11.57 0.246470332145691
11.58 0.250755965709686
11.59 0.241607904434204
11.6 0.244186639785767
11.61 0.258439123630524
11.62 0.261058449745178
11.63 0.247738063335419
11.64 0.256362199783325
11.65 0.260293006896973
11.66 0.258764445781708
11.67 0.258145093917847
11.68 0.246662557125092
11.69 0.251689910888672
11.7 0.244643807411194
11.71 0.24424135684967
11.72 0.233535051345825
11.73 0.226394772529602
11.74 0.227440059185028
11.75 0.250557005405426
11.76 0.252721965312958
11.77 0.248011887073517
11.78 0.25834059715271
11.79 0.265073239803314
11.8 0.270678400993347
11.81 0.270444124937057
11.82 0.271535992622375
11.83 0.285389751195908
11.84 0.297603994607925
11.85 0.299401015043259
11.86 0.314474284648895
11.87 0.340882420539856
11.88 0.356612324714661
11.89 0.375153958797455
11.9 0.397417336702347
11.91 0.415495425462723
11.92 0.413009494543076
11.93 0.388623774051666
11.94 0.415603369474411
11.95 0.457649707794189
11.96 0.513374149799347
11.97 0.579576373100281
11.98 0.64753931760788
11.99 0.710410416126251
12 0.745321750640869
12.01 0.664207696914673
12.02 0.618528783321381
12.03 0.574078679084778
12.04 0.544602036476135
12.05 0.530975937843323
12.06 0.504785239696503
12.07 0.486787378787994
12.08 0.469856292009354
12.09 0.441429793834686
12.1 0.431166589260101
12.11 0.418893814086914
12.12 0.40011739730835
12.13 0.394780993461609
12.14 0.383324801921844
12.15 0.387073695659637
12.16 0.372956514358521
12.17 0.36869752407074
12.18 0.364736914634705
12.19 0.355309367179871
12.2 0.35781592130661
12.21 0.349856495857239
12.22 0.339681923389435
12.23 0.338734447956085
12.24 0.343928754329681
12.25 0.355754017829895
12.26 0.364681839942932
12.27 0.361034512519836
12.28 0.363883793354034
12.29 0.368892848491669
12.3 0.369844794273376
12.31 0.367125034332275
12.32 0.380820035934448
12.33 0.381952226161957
12.34 0.379292249679565
12.35 0.37202924489975
12.36 0.38125079870224
12.37 0.373038053512573
12.38 0.379776358604431
12.39 0.383073806762695
12.4 0.391307592391968
12.41 0.391080558300018
12.42 0.400697529315948
12.43 0.402027249336243
12.44 0.405211925506592
12.45 0.413164854049683
12.46 0.41063517332077
12.47 0.410359501838684
12.48 0.397033274173737
12.49 0.400595664978027
12.5 0.396203339099884
12.51 0.411579132080078
12.52 0.419225931167603
12.53 0.438541501760483
12.54 0.446895807981491
12.55 0.451236724853516
12.56 0.450575709342957
12.57 0.463685542345047
12.58 0.469031691551208
12.59 0.474216878414154
12.6 0.490733355283737
12.61 0.511393427848816
12.62 0.540722966194153
12.63 0.555475831031799
12.64 0.5812047123909
12.65 0.603432059288025
12.66 0.623684048652649
12.67 0.650630712509155
12.68 0.679852247238159
12.69 0.708852231502533
12.7 0.74337112903595
12.71 0.778977274894714
12.72 0.8117835521698
12.73 0.844029486179352
12.74 0.864511728286743
12.75 0.859363317489624
12.76 0.778949022293091
12.77 0.707374215126038
12.78 0.661862015724182
12.79 0.626968860626221
12.8 0.598075985908508
12.81 0.576710939407349
12.82 0.553656280040741
12.83 0.540106058120728
12.84 0.522637128829956
12.85 0.513772487640381
12.86 0.502647399902344
12.87 0.488891303539276
12.88 0.480617374181747
12.89 0.482943177223206
12.9 0.484728127717972
12.91 0.5035360455513
12.92 0.50677752494812
12.93 0.509403586387634
12.94 0.512507557868958
12.95 0.521943628787994
12.96 0.522146046161652
12.97 0.529235005378723
12.98 0.537826299667358
12.99 0.545862913131714
13 0.568201184272766
13.01 0.582030415534973
13.02 0.597136676311493
13.03 0.629285335540771
13.04 0.641954362392426
13.05 0.625823259353638
13.06 0.612608313560486
13.07 0.660569190979004
13.08 0.708140730857849
13.09 0.730137407779694
13.1 0.657046794891357
13.11 0.606212437152863
13.12 0.555512666702271
13.13 0.508047223091125
13.14 0.4823377430439
13.15 0.453624784946442
13.16 0.424837678670883
13.17 0.413471102714539
13.18 0.400004506111145
13.19 0.385930716991425
13.2 0.393597841262817
13.21 0.382900536060333
13.22 0.379632592201233
13.23 0.380115449428558
13.24 0.377406775951385
13.25 0.367050051689148
13.26 0.347503006458282
13.27 0.341722249984741
13.28 0.345743715763092
13.29 0.335172653198242
13.3 0.358295083045959
13.31 0.354588329792023
13.32 0.354016542434692
13.33 0.351784646511078
13.34 0.348148882389069
13.35 0.349200248718262
13.36 0.340462923049927
13.37 0.338402628898621
13.38 0.328903913497925
13.39 0.335446655750275
13.4 0.339700877666473
13.41 0.345765471458435
13.42 0.347208738327026
13.43 0.350544095039368
13.44 0.347197651863098
13.45 0.355609893798828
13.46 0.345000565052032
13.47 0.350900769233704
13.48 0.351065695285797
13.49 0.348320007324219
13.5 0.350032687187195
13.51 0.346306681632996
13.52 0.35477614402771
13.53 0.354540586471558
13.54 0.364708125591278
13.55 0.363893151283264
13.56 0.377587080001831
13.57 0.395877450704575
13.58 0.383903861045837
13.59 0.388564169406891
13.6 0.38939380645752
13.61 0.397459208965302
13.62 0.40239417552948
13.63 0.413535505533218
13.64 0.420727878808975
13.65 0.427551835775375
13.66 0.426047801971436
13.67 0.431348621845245
13.68 0.426521241664886
13.69 0.439080804586411
13.7 0.452818870544434
13.71 0.438903629779816
13.72 0.448452770709991
13.73 0.46504482626915
13.74 0.489378571510315
13.75 0.492819666862488
13.76 0.506214559078217
13.77 0.516915202140808
13.78 0.529170513153076
13.79 0.556403517723083
13.8 0.58099365234375
13.81 0.596708416938782
13.82 0.626468062400818
13.83 0.651915609836578
13.84 0.686356425285339
13.85 0.703430712223053
13.86 0.729141056537628
13.87 0.753091931343079
13.88 0.788678526878357
13.89 0.80749523639679
13.9 0.846365451812744
13.91 0.875123679637909
13.92 0.875042140483856
13.93 0.798679947853088
13.94 0.732427954673767
13.95 0.669955015182495
13.96 0.639224648475647
13.97 0.602763712406158
13.98 0.586093664169312
13.99 0.567742645740509
14 0.556556165218353
14.01 0.537660121917725
14.02 0.532938599586487
14.03 0.520313620567322
14.04 0.512358069419861
14.05 0.507650434970856
14.06 0.48494616150856
14.07 0.482552170753479
14.08 0.476357161998749
14.09 0.474463015794754
14.1 0.478402525186539
14.11 0.479543417692184
14.12 0.476030617952347
14.13 0.474908888339996
14.14 0.469381302595139
14.15 0.48600846529007
14.16 0.494908213615417
14.17 0.502538561820984
14.18 0.510209918022156
14.19 0.51986300945282
14.2 0.520503044128418
14.21 0.532944083213806
14.22 0.54119086265564
14.23 0.549073696136475
14.24 0.583595871925354
14.25 0.615488886833191
14.26 0.644282877445221
14.27 0.658519566059113
14.28 0.675583600997925
14.29 0.697586536407471
14.3 0.709767997264862
14.31 0.698082149028778
14.32 0.614357352256775
14.33 0.548361957073212
14.34 0.484199076890945
14.35 0.440035879611969
14.36 0.384621948003769
14.37 0.331974446773529
14.38 0.287717580795288
14.39 0.257353186607361
14.4 0.222274243831635
14.41 0.205580353736877
14.42 0.175642609596252
14.43 0.150744259357452
14.44 0.122369289398193
14.45 0.0941142439842224
14.46 0.0747231245040894
14.47 0.0486860275268555
14.48 0.0152624249458313
14.49 -0.0101367831230164
14.5 -0.031307578086853
14.51 -0.0576490759849548
14.52 -0.0892735719680786
14.53 -0.102965593338013
14.54 -0.128228366374969
14.55 -0.163938164710999
14.56 -0.177347123622894
14.57 -0.210156202316284
14.58 -0.231834232807159
14.59 -0.259192585945129
14.6 -0.286238968372345
14.61 -0.312309384346008
14.62 -0.336649745702744
14.63 -0.3645099401474
14.64 -0.385608822107315
14.65 -0.40918555855751
14.66 -0.428730487823486
14.67 -0.45124164223671
14.68 -0.479718565940857
14.69 -0.505394816398621
14.7 -0.524985551834106
14.71 -0.544408917427063
14.72 -0.548002004623413
14.73 -0.555404543876648
14.74 -0.557991206645966
14.75 -0.586252272129059
14.76 -0.599861264228821
14.77 -0.612834334373474
14.78 -0.624026894569397
14.79 -0.649971902370453
14.8 -0.659271419048309
14.81 -0.67928022146225
14.82 -0.685735464096069
14.83 -0.690560460090637
14.84 -0.69361686706543
14.85 -0.716818392276764
14.86 -0.719792485237122
14.87 -0.720199704170227
14.88 -0.710636734962463
14.89 -0.707025170326233
14.9 -0.706111133098602
14.91 -0.694743275642395
14.92 -0.687934458255768
14.93 -0.674429833889008
14.94 -0.659693658351898
14.95 -0.642539381980896
14.96 -0.619005024433136
14.97 -0.610441386699677
14.98 -0.584315359592438
14.99 -0.572754085063934
15 -0.548728168010712
15.01 -0.53818941116333
15.02 -0.64775276184082
15.03 -0.716053307056427
15.04 -0.788797974586487
15.05 -0.859683752059937
15.06 -0.908009827136993
15.07 -0.950961470603943
15.08 -1.00285673141479
15.09 -1.05150151252747
15.1 -1.09614372253418
15.11 -1.1286164522171
15.12 -1.15950691699982
15.13 -1.18169450759888
15.14 -1.210777759552
15.15 -1.23587846755981
15.16 -1.25504279136658
15.17 -1.27933144569397
15.18 -1.30065631866455
15.19 -1.31979465484619
15.2 -1.34069228172302
15.21 -1.35947632789612
15.22 -1.36728191375732
15.23 -1.38204431533813
15.24 -1.38986122608185
15.25 -1.38516783714294
15.26 -1.39351511001587
15.27 -1.40022230148315
15.28 -1.40601658821106
15.29 -1.41433930397034
15.3 -1.41698753833771
15.31 -1.4156231880188
15.32 -1.41812574863434
15.33 -1.42121291160583
15.34 -1.42356371879578
15.35 -1.41693067550659
15.36 -1.4238668680191
15.37 -1.42818140983582
15.38 -1.41725444793701
15.39 -1.41449785232544
15.4 -1.41242408752441
15.41 -1.41229641437531
15.42 -1.41055142879486
15.43 -1.40422630310059
15.44 -1.39653885364532
15.45 -1.3945038318634
15.46 -1.38487946987152
15.47 -1.38413321971893
15.48 -1.37352788448334
15.49 -1.36794495582581
15.5 -1.3603515625
15.51 -1.34547770023346
15.52 -1.32277369499207
15.53 -1.28620839118958
15.54 -1.25201284885406
15.55 -1.23273003101349
15.56 -1.17203152179718
15.57 -1.2391711473465
15.58 -1.29311680793762
15.59 -1.32214212417603
15.6 -1.34660267829895
15.61 -1.36167645454407
15.62 -1.3718067407608
15.63 -1.36337912082672
15.64 -1.36851871013641
15.65 -1.37726986408234
15.66 -1.36424887180328
15.67 -1.36707127094269
15.68 -1.35189688205719
15.69 -1.32290077209473
15.7 -1.31673097610474
15.71 -1.29458677768707
15.72 -1.25619351863861
15.73 -1.20220565795898
15.74 -1.16737747192383
15.75 -1.12941098213196
15.76 -1.05551874637604
15.77 -1.09734547138214
15.78 -1.07840490341187
15.79 -1.02161657810211
15.8 -1.14872932434082
15.81 -1.23354768753052
15.82 -1.31357097625732
15.83 -1.36823844909668
15.84 -1.4040983915329
15.85 -1.44030463695526
15.86 -1.46221780776978
15.87 -1.46059370040894
15.88 -1.50389778614044
15.89 -1.51383447647095
15.9 -1.53648149967194
15.91 -1.5431215763092
15.92 -1.52609181404114
15.93 -1.52749729156494
15.94 -1.51441299915314
15.95 -1.50273394584656
15.96 -1.50806069374084
15.97 -1.51353561878204
15.98 -1.51229131221771
15.99 -1.51765990257263
16 -1.51836788654327
16.01 -1.50526988506317
16.02 -1.50813400745392
16.03 -1.50272178649902
16.04 -1.49514365196228
16.05 -1.49895238876343
16.06 -1.49889159202576
16.07 -1.48765063285828
16.08 -1.48815202713013
16.09 -1.48140645027161
16.1 -1.48580098152161
16.11 -1.48158717155457
16.12 -1.47275352478027
16.13 -1.47038626670837
16.14 -1.47024714946747
16.15 -1.46653020381927
16.16 -1.44613981246948
16.17 -1.44596207141876
16.18 -1.44983994960785
16.19 -1.45164370536804
16.2 -1.44336795806885
16.21 -1.43873679637909
16.22 -1.43677961826324
16.23 -1.43125557899475
16.24 -1.42347645759583
16.25 -1.43733549118042
16.26 -1.42177367210388
16.27 -1.42612075805664
16.28 -1.4298357963562
16.29 -1.42732334136963
16.3 -1.41836965084076
16.31 -1.42483019828796
16.32 -1.42903304100037
16.33 -1.4365428686142
16.34 -1.44381928443909
16.35 -1.44229865074158
16.36 -1.44911527633667
16.37 -1.46303045749664
16.38 -1.47029387950897
16.39 -1.47060441970825
16.4 -1.46643471717834
16.41 -1.47302603721619
16.42 -1.47659695148468
16.43 -1.4679239988327
16.44 -1.4716649055481
16.45 -1.45895075798035
16.46 -1.45002484321594
16.47 -1.44019496440887
16.48 -1.43087697029114
16.49 -1.43245327472687
16.5 -1.42666912078857
16.51 -1.42661881446838
16.52 -1.42801463603973
16.53 -1.43301844596863
16.54 -1.4369649887085
16.55 -1.43270444869995
16.56 -1.42438364028931
16.57 -1.43219089508057
16.58 -1.43652939796448
16.59 -1.43095731735229
16.6 -1.42350482940674
16.61 -1.41820883750916
16.62 -1.41536366939545
16.63 -1.41362595558167
16.64 -1.41720795631409
16.65 -1.42856729030609
16.66 -1.43165051937103
16.67 -1.42621874809265
16.68 -1.42140710353851
16.69 -1.41812777519226
16.7 -1.43087553977966
16.71 -1.43826174736023
16.72 -1.44597697257996
16.73 -1.43834459781647
16.74 -1.45111656188965
16.75 -1.45331656932831
16.76 -1.4461510181427
16.77 -1.44308030605316
16.78 -1.42887139320374
16.79 -1.44823837280273
16.8 -1.45341241359711
16.81 -1.45501732826233
16.82 -1.44707584381104
16.83 -1.44947004318237
16.84 -1.42849397659302
16.85 -1.41891717910767
16.86 -1.41637969017029
16.87 -1.41496253013611
16.88 -1.40331363677979
16.89 -1.4072597026825
16.9 -1.41839480400085
16.91 -1.41585445404053
16.92 -1.40931332111359
16.93 -1.40889596939087
16.94 -1.4107825756073
16.95 -1.42046427726746
16.96 -1.41682577133179
16.97 -1.41505098342896
16.98 -1.41611170768738
16.99 -1.41748297214508
17 -1.42408001422882
17.01 -1.41923117637634
17.02 -1.4222719669342
17.03 -1.42784571647644
17.04 -1.42739856243134
17.05 -1.42109680175781
17.06 -1.43136608600616
17.07 -1.42159140110016
17.08 -1.43127119541168
17.09 -1.42958426475525
17.1 -1.43035769462585
17.11 -1.42827999591827
17.12 -1.42515110969543
17.13 -1.41489410400391
17.14 -1.42036938667297
17.15 -1.41706657409668
17.16 -1.41016936302185
17.17 -1.40731012821198
17.18 -1.39755153656006
17.19 -1.39996564388275
17.2 -1.4038782119751
17.21 -1.39739036560059
17.22 -1.39062511920929
17.23 -1.4059966802597
17.24 -1.41251611709595
17.25 -1.42009973526001
17.26 -1.42483806610107
17.27 -1.4251184463501
17.28 -1.42340087890625
17.29 -1.43484425544739
17.3 -1.43427097797394
17.31 -1.44404864311218
17.32 -1.43767321109772
17.33 -1.43519413471222
17.34 -1.42382633686066
17.35 -1.42579710483551
17.36 -1.4302476644516
17.37 -1.43882203102112
17.38 -1.42412447929382
17.39 -1.41743278503418
17.4 -1.42751717567444
17.41 -1.44552493095398
17.42 -1.44886982440948
17.43 -1.44228744506836
17.44 -1.4396231174469
17.45 -1.43720006942749
17.46 -1.42895102500916
17.47 -1.44278573989868
17.48 -1.44399690628052
17.49 -1.43725752830505
17.5 -1.44600319862366
17.51 -1.44610834121704
17.52 -1.43938183784485
17.53 -1.43561172485352
17.54 -1.43942213058472
17.55 -1.44101524353027
17.56 -1.43027687072754
17.57 -1.42163503170013
17.58 -1.43469452857971
17.59 -1.44650554656982
17.6 -1.44957685470581
17.61 -1.45505213737488
17.62 -1.44438993930817
17.63 -1.43869197368622
17.64 -1.43516266345978
17.65 -1.43918490409851
17.66 -1.43647181987762
17.67 -1.43578135967255
17.68 -1.43448054790497
17.69 -1.432741522789
17.7 -1.43455755710602
17.71 -1.43101406097412
17.72 -1.43079996109009
17.73 -1.4344367980957
17.74 -1.44698321819305
17.75 -1.44244372844696
17.76 -1.44611704349518
17.77 -1.43452429771423
17.78 -1.42302799224854
17.79 -1.41507828235626
17.8 -1.41566002368927
17.81 -1.40318322181702
17.82 -1.38763725757599
17.83 -1.36217081546783
17.84 -1.32835936546326
17.85 -1.31835436820984
17.86 -1.27632474899292
17.87 -1.3503680229187
17.88 -1.40526437759399
17.89 -1.44028162956238
17.9 -1.45465469360352
17.91 -1.47130739688873
17.92 -1.48330962657928
17.93 -1.48961412906647
17.94 -1.48741507530212
17.95 -1.48439383506775
17.96 -1.48452830314636
17.97 -1.4818389415741
17.98 -1.46820545196533
17.99 -1.45999550819397
18 -1.45339787006378
18.01 -1.44699704647064
18.02 -1.43506979942322
18.03 -1.41521596908569
18.04 -1.39127004146576
18.05 -1.38124167919159
18.06 -1.35868382453918
18.07 -1.33313512802124
18.08 -1.28686785697937
18.09 -1.28768718242645
18.1 -1.25297570228577
18.11 -1.19259786605835
18.12 -1.12724137306213
18.13 -1.03200149536133
18.14 -0.917225480079651
18.15 -0.807257413864136
18.16 -0.894988536834717
18.17 -0.965014815330505
18.18 -1.03313601016998
18.19 -1.08477473258972
18.2 -1.13377714157104
18.21 -1.17807579040527
18.22 -1.21320033073425
18.23 -1.24346017837524
18.24 -1.27039265632629
18.25 -1.30269289016724
18.26 -1.32599854469299
18.27 -1.34450888633728
18.28 -1.35657405853271
18.29 -1.3734278678894
18.3 -1.38227260112762
18.31 -1.38693952560425
18.32 -1.38796544075012
18.33 -1.39450120925903
18.34 -1.39491772651672
18.35 -1.41013419628143
18.36 -1.41426825523376
18.37 -1.42242455482483
18.38 -1.43102717399597
18.39 -1.42925703525543
18.4 -1.43057012557983
18.41 -1.42171549797058
18.42 -1.42043709754944
18.43 -1.42763996124268
18.44 -1.42682957649231
18.45 -1.4254355430603
18.46 -1.41891002655029
18.47 -1.41899406909943
18.48 -1.43034100532532
18.49 -1.42200767993927
18.5 -1.42048025131226
18.51 -1.39938116073608
18.52 -1.41421580314636
18.53 -1.41671860218048
18.54 -1.41078412532806
18.55 -1.40983533859253
18.56 -1.4063024520874
18.57 -1.39553308486938
18.58 -1.39883351325989
18.59 -1.39567875862122
18.6 -1.40770220756531
18.61 -1.41215324401855
18.62 -1.40804719924927
18.63 -1.40625071525574
18.64 -1.40633463859558
18.65 -1.40737295150757
18.66 -1.40946102142334
18.67 -1.40971064567566
18.68 -1.40185737609863
18.69 -1.40171933174133
18.7 -1.40314912796021
18.71 -1.40832304954529
18.72 -1.41002202033997
18.73 -1.39842355251312
18.74 -1.40045344829559
18.75 -1.40401482582092
18.76 -1.4111248254776
18.77 -1.41207373142242
18.78 -1.41189277172089
18.79 -1.41812241077423
18.8 -1.41616201400757
18.81 -1.41557371616364
18.82 -1.42314648628235
18.83 -1.42971634864807
18.84 -1.42935001850128
18.85 -1.42924082279205
18.86 -1.43275189399719
18.87 -1.44626569747925
18.88 -1.44907176494598
18.89 -1.44674158096313
18.9 -1.4357658624649
18.91 -1.42995274066925
18.92 -1.43215346336365
18.93 -1.42368185520172
18.94 -1.4262318611145
18.95 -1.42013812065125
18.96 -1.42634415626526
18.97 -1.4248913526535
18.98 -1.42160737514496
18.99 -1.42304790019989
19 -1.41577780246735
19.01 -1.40614914894104
19.02 -1.39382064342499
19.03 -1.37459921836853
19.04 -1.34990274906158
19.05 -1.31802845001221
19.06 -1.29389703273773
19.07 -1.25445818901062
19.08 -1.21581721305847
19.09 -1.287917137146
19.1 -1.34191679954529
19.11 -1.37224841117859
19.12 -1.39019155502319
19.13 -1.40334367752075
19.14 -1.40890395641327
19.15 -1.41709589958191
19.16 -1.42954838275909
19.17 -1.43544363975525
19.18 -1.43646454811096
19.19 -1.44567036628723
19.2 -1.44707119464874
19.21 -1.43915486335754
19.22 -1.45158910751343
19.23 -1.4542201757431
19.24 -1.44792461395264
19.25 -1.43796944618225
19.26 -1.4468058347702
19.27 -1.45096850395203
19.28 -1.44323563575745
19.29 -1.43849420547485
19.3 -1.43455290794373
19.31 -1.42660868167877
19.32 -1.41147804260254
19.33 -1.40854322910309
19.34 -1.39638471603394
19.35 -1.38935911655426
19.36 -1.38808476924896
19.37 -1.39818394184113
19.38 -1.38997972011566
19.39 -1.39165925979614
19.4 -1.37562000751495
19.41 -1.35887491703033
19.42 -1.351646900177
19.43 -1.32948839664459
19.44 -1.30260145664215
19.45 -1.26093018054962
19.46 -1.21602880954742
19.47 -1.17272448539734
19.48 -1.12951493263245
19.49 -1.19017744064331
19.5 -1.23636221885681
19.51 -1.25774013996124
19.52 -1.26228952407837
19.53 -1.22583913803101
19.54 -1.19583237171173
19.55 -1.14002394676208
19.56 -1.22224712371826
19.57 -1.27072608470917
19.58 -1.28455340862274
19.59 -1.28125774860382
19.6 -1.25704002380371
19.61 -1.31621098518372
19.62 -1.36767172813416
19.63 -1.39205098152161
19.64 -1.39666104316711
19.65 -1.41440606117249
19.66 -1.42262959480286
19.67 -1.42918455600739
19.68 -1.4275609254837
19.69 -1.43604743480682
19.7 -1.43626534938812
19.71 -1.43585515022278
19.72 -1.44101619720459
19.73 -1.44184279441833
19.74 -1.43837630748749
19.75 -1.44228327274323
19.76 -1.43571627140045
19.77 -1.42779922485352
19.78 -1.42758977413177
19.79 -1.41674065589905
19.8 -1.40975117683411
19.81 -1.4103569984436
19.82 -1.41780066490173
19.83 -1.40617775917053
19.84 -1.41566729545593
19.85 -1.41591227054596
19.86 -1.41088211536407
19.87 -1.4242399930954
19.88 -1.42183673381805
19.89 -1.42882263660431
19.9 -1.41089916229248
19.91 -1.41135656833649
19.92 -1.41376042366028
19.93 -1.41579306125641
19.94 -1.41577315330505
19.95 -1.39725565910339
19.96 -1.40660238265991
19.97 -1.4113632440567
19.98 -1.41886782646179
19.99 -1.42770171165466
20 -1.43061876296997
20.01 -1.42816591262817
};
\addplot [semithick, black]
table {%
0 1.02059268951416
0.01 1.21727466583252
0.02 1.24909198284149
0.03 1.22440493106842
0.04 1.29388773441315
0.05 1.33439135551453
0.06 1.36335182189941
0.07 1.38137936592102
0.08 1.40048551559448
0.09 1.40943205356598
0.1 1.42092800140381
0.11 1.41847205162048
0.12 1.42488574981689
0.13 1.41852009296417
0.14 1.41925430297852
0.15 1.41875600814819
0.16 1.41366159915924
0.17 1.41676330566406
0.18 1.41209733486176
0.19 1.42152297496796
0.2 1.41366970539093
0.21 1.4045912027359
0.22 1.41069197654724
0.23 1.40483927726746
0.24 1.39959168434143
0.25 1.40166819095612
0.26 1.40255057811737
0.27 1.39664816856384
0.28 1.40383386611938
0.29 1.39359843730927
0.3 1.3781886100769
0.31 1.3968790769577
0.32 1.40060591697693
0.33 1.39666652679443
0.34 1.39129161834717
0.35 1.39112496376038
0.36 1.3872811794281
0.37 1.38573336601257
0.38 1.39874410629272
0.39 1.39338517189026
0.4 1.39581561088562
0.41 1.38500964641571
0.42 1.38165235519409
0.43 1.37960720062256
0.44 1.37087941169739
0.45 1.36713898181915
0.46 1.36374163627625
0.47 1.37452340126038
0.48 1.36927318572998
0.49 1.35729455947876
0.5 1.34387075901031
0.51 1.34753155708313
0.52 1.34506344795227
0.53 1.32729315757751
0.54 1.31670546531677
0.55 1.30020880699158
0.56 1.28656399250031
0.57 1.26701784133911
0.58 1.24518239498138
0.59 1.22652745246887
0.6 1.20611083507538
0.61 1.1704136133194
0.62 1.13747584819794
0.63 1.10275363922119
0.64 1.04389083385468
0.65 0.978463649749756
0.66 0.926461756229401
0.67 0.858740091323853
0.68 0.772869944572449
0.69 0.721523463726044
0.7 0.789836406707764
0.71 0.817399621009827
0.72 0.833398699760437
0.73 0.847942113876343
0.74 0.860891461372375
0.75 0.85213029384613
0.76 0.831178843975067
0.77 0.815916359424591
0.78 0.787827014923096
0.79 0.760001361370087
0.8 0.720209419727325
0.81 0.6732017993927
0.82 0.622466802597046
0.83 0.549766659736633
0.84 0.462863773107529
0.85 0.383977770805359
0.86 0.482076644897461
0.87 0.558767735958099
0.88 0.626585364341736
0.89 0.70129132270813
0.9 0.757483005523682
0.91 0.819980025291443
0.92 0.860971987247467
0.93 0.901931762695312
0.94 0.934532999992371
0.95 0.978814482688904
0.96 1.01000893115997
0.97 1.04133200645447
0.98 1.08193922042847
0.99 1.11001467704773
1 1.12614858150482
1.01 1.1459813117981
1.02 1.17291855812073
1.03 1.18579626083374
1.04 1.20823907852173
1.05 1.2208366394043
1.06 1.24210095405579
1.07 1.25491642951965
1.08 1.26390504837036
1.09 1.27714443206787
1.1 1.29318284988403
1.11 1.29557120800018
1.12 1.29907763004303
1.13 1.30151915550232
1.14 1.31002640724182
1.15 1.31536376476288
1.16 1.32228946685791
1.17 1.33309376239777
1.18 1.3320517539978
1.19 1.32559752464294
1.2 1.32600331306458
1.21 1.33975791931152
1.22 1.34715342521667
1.23 1.35817670822144
1.24 1.35988163948059
1.25 1.36610150337219
1.26 1.37183320522308
1.27 1.36694192886353
1.28 1.3656610250473
1.29 1.36530065536499
1.3 1.36576509475708
1.31 1.36775255203247
1.32 1.36735963821411
1.33 1.37397575378418
1.34 1.36802935600281
1.35 1.36354851722717
1.36 1.34979522228241
1.37 1.33076393604279
1.38 1.33602499961853
1.39 1.33391070365906
1.4 1.3272078037262
1.41 1.32162666320801
1.42 1.30880737304688
1.43 1.29622340202332
1.44 1.28763389587402
1.45 1.2797839641571
1.46 1.25672698020935
1.47 1.23162913322449
1.48 1.20373129844666
1.49 1.16004872322083
1.5 1.11482429504395
1.51 1.05861485004425
1.52 1.00701057910919
1.53 0.94963675737381
1.54 0.908576965332031
1.55 0.983318328857422
1.56 1.06392157077789
1.57 1.12496674060822
1.58 1.17023289203644
1.59 1.20158553123474
1.6 1.2313916683197
1.61 1.26755690574646
1.62 1.28604412078857
1.63 1.32297706604004
1.64 1.33952045440674
1.65 1.35673213005066
1.66 1.36547088623047
1.67 1.37292122840881
1.68 1.36865901947021
1.69 1.37054085731506
1.7 1.38256216049194
1.71 1.38176536560059
1.72 1.38118171691895
1.73 1.39831221103668
1.74 1.40306353569031
1.75 1.41842305660248
1.76 1.41843175888062
1.77 1.43046176433563
1.78 1.42924070358276
1.79 1.42599904537201
1.8 1.41949021816254
1.81 1.4414393901825
1.82 1.44460248947144
1.83 1.44344782829285
1.84 1.44302940368652
1.85 1.44438683986664
1.86 1.44432008266449
1.87 1.44708633422852
1.88 1.44473791122437
1.89 1.43849527835846
1.9 1.42901229858398
1.91 1.43145942687988
1.92 1.42553889751434
1.93 1.42735970020294
1.94 1.42975175380707
1.95 1.43895530700684
1.96 1.44401621818542
1.97 1.45598685741425
1.98 1.45565187931061
1.99 1.45771718025208
2 1.44970560073853
2.01 1.44167137145996
2.02 1.44995212554932
2.03 1.43867599964142
2.04 1.42998600006104
2.05 1.43131351470947
2.06 1.4441020488739
2.07 1.45112061500549
2.08 1.44977045059204
2.09 1.45336771011353
2.1 1.46257424354553
2.11 1.46023535728455
2.12 1.47764015197754
2.13 1.47508275508881
2.14 1.47022843360901
2.15 1.47804665565491
2.16 1.47336304187775
2.17 1.46679759025574
2.18 1.47400140762329
2.19 1.47296524047852
2.2 1.48300862312317
2.21 1.49446225166321
2.22 1.49529933929443
2.23 1.50646591186523
2.24 1.51641714572906
2.25 1.51142489910126
2.26 1.52321219444275
2.27 1.5438449382782
2.28 1.54807984828949
2.29 1.5441780090332
2.3 1.5710871219635
2.31 1.58013820648193
2.32 1.56443655490875
2.33 1.55039298534393
2.34 1.53427338600159
2.35 1.52534568309784
2.36 1.5187394618988
2.37 1.51644217967987
2.38 1.50065994262695
2.39 1.48517537117004
2.4 1.46951818466187
2.41 1.47266340255737
2.42 1.4518963098526
2.43 1.44261884689331
2.44 1.43346619606018
2.45 1.43221366405487
2.46 1.44072794914246
2.47 1.4436194896698
2.48 1.43068408966064
2.49 1.42359781265259
2.5 1.41658473014832
2.51 1.40919601917267
2.52 1.40955805778503
2.53 1.38939476013184
2.54 1.37334549427032
2.55 1.35215127468109
2.56 1.32535016536713
2.57 1.30094933509827
2.58 1.26261186599731
2.59 1.23866653442383
2.6 1.19529402256012
2.61 1.14672827720642
2.62 1.09809768199921
2.63 1.03692376613617
2.64 0.992649793624878
2.65 1.07805907726288
2.66 1.14794301986694
2.67 1.19862914085388
2.68 1.24408936500549
2.69 1.28170144557953
2.7 1.31075239181519
2.71 1.32087063789368
2.72 1.34915280342102
2.73 1.35164594650269
2.74 1.36699557304382
2.75 1.38075661659241
2.76 1.39254546165466
2.77 1.39191067218781
2.78 1.38725876808167
2.79 1.38382530212402
2.8 1.39553093910217
2.81 1.39566349983215
2.82 1.39117670059204
2.83 1.39790415763855
2.84 1.40096569061279
2.85 1.40454912185669
2.86 1.40597987174988
2.87 1.40791010856628
2.88 1.40310943126678
2.89 1.41038143634796
2.9 1.41443645954132
2.91 1.41293025016785
2.92 1.41658210754395
2.93 1.40611600875854
2.94 1.39118671417236
2.95 1.39016485214233
2.96 1.39164662361145
2.97 1.40081024169922
2.98 1.39533758163452
2.99 1.40445947647095
3 1.40321660041809
3.01 1.4076042175293
3.02 1.4004921913147
3.03 1.40547943115234
3.04 1.39469027519226
3.05 1.39668464660645
3.06 1.39502930641174
3.07 1.39994609355927
3.08 1.40500974655151
3.09 1.40373277664185
3.1 1.39657831192017
3.11 1.39243149757385
3.12 1.38434720039368
3.13 1.38596558570862
3.14 1.3912467956543
3.15 1.40039217472076
3.16 1.38545346260071
3.17 1.38235449790955
3.18 1.3706328868866
3.19 1.37589347362518
3.2 1.37424182891846
3.21 1.38264036178589
3.22 1.38799655437469
3.23 1.38932776451111
3.24 1.39135098457336
3.25 1.38555312156677
3.26 1.38742852210999
3.27 1.39775943756104
3.28 1.40929388999939
3.29 1.39812350273132
3.3 1.40379071235657
3.31 1.39650058746338
3.32 1.40283763408661
3.33 1.39454686641693
3.34 1.38751018047333
3.35 1.39174282550812
3.36 1.39427971839905
3.37 1.38507103919983
3.38 1.38991379737854
3.39 1.40267586708069
3.4 1.41193413734436
3.41 1.40409219264984
3.42 1.40414881706238
3.43 1.39484393596649
3.44 1.39447069168091
3.45 1.40352189540863
3.46 1.39529061317444
3.47 1.38780426979065
3.48 1.3890632390976
3.49 1.39372849464417
3.5 1.39991879463196
3.51 1.40412926673889
3.52 1.39993894100189
3.53 1.39887356758118
3.54 1.41234254837036
3.55 1.41692590713501
3.56 1.41375994682312
3.57 1.42365002632141
3.58 1.4141548871994
3.59 1.41163897514343
3.6 1.41597366333008
3.61 1.42929768562317
3.62 1.41363799571991
3.63 1.4141366481781
3.64 1.41468560695648
3.65 1.4102236032486
3.66 1.42840838432312
3.67 1.42280840873718
3.68 1.41552329063416
3.69 1.41103005409241
3.7 1.41207981109619
3.71 1.41723608970642
3.72 1.41460514068604
3.73 1.41126394271851
3.74 1.41241145133972
3.75 1.40731596946716
3.76 1.41479635238647
3.77 1.4221283197403
3.78 1.42615437507629
3.79 1.41179883480072
3.8 1.40825080871582
3.81 1.41365504264832
3.82 1.39833283424377
3.83 1.39796996116638
3.84 1.39280414581299
3.85 1.4030499458313
3.86 1.40634047985077
3.87 1.40932822227478
3.88 1.41466760635376
3.89 1.41433823108673
3.9 1.40026211738586
3.91 1.39642870426178
3.92 1.39613008499146
3.93 1.40394747257233
3.94 1.40715718269348
3.95 1.41508185863495
3.96 1.41759276390076
3.97 1.41970610618591
3.98 1.42206501960754
3.99 1.41185736656189
4 1.41375064849854
4.01 1.41982090473175
4.02 1.40763902664185
4.03 1.40732455253601
4.04 1.40058374404907
4.05 1.39130508899689
4.06 1.38939166069031
4.07 1.40544581413269
4.08 1.41353249549866
4.09 1.40650200843811
4.1 1.41346883773804
4.11 1.40745043754578
4.12 1.41429877281189
4.13 1.41596734523773
4.14 1.41521978378296
4.15 1.41073894500732
4.16 1.42132794857025
4.17 1.42923879623413
4.18 1.42913579940796
4.19 1.43062114715576
4.2 1.43979978561401
4.21 1.43902051448822
4.22 1.44201469421387
4.23 1.44933438301086
4.24 1.455082654953
4.25 1.45689845085144
4.26 1.45046734809875
4.27 1.44541716575623
4.28 1.43665444850922
4.29 1.43867576122284
4.3 1.43127000331879
4.31 1.42178857326508
4.32 1.42381238937378
4.33 1.43175554275513
4.34 1.42949843406677
4.35 1.43546414375305
4.36 1.43607425689697
4.37 1.43682599067688
4.38 1.42737889289856
4.39 1.43803358078003
4.4 1.44637179374695
4.41 1.45006656646729
4.42 1.44741034507751
4.43 1.44820642471313
4.44 1.44168817996979
4.45 1.43608379364014
4.46 1.43778729438782
4.47 1.43177962303162
4.48 1.44654273986816
4.49 1.4414598941803
4.5 1.44488000869751
4.51 1.44757699966431
4.52 1.4547164440155
4.53 1.44806563854218
4.54 1.45611941814423
4.55 1.46472239494324
4.56 1.46257972717285
4.57 1.46376919746399
4.58 1.46026992797852
4.59 1.45656776428223
4.6 1.46288180351257
4.61 1.46413850784302
4.62 1.46584892272949
4.63 1.4843977689743
4.64 1.48121321201324
4.65 1.49407851696014
4.66 1.4968763589859
4.67 1.48582172393799
4.68 1.49188017845154
4.69 1.48415327072144
4.7 1.48659408092499
4.71 1.49359571933746
4.72 1.48353862762451
4.73 1.48595798015594
4.74 1.49202311038971
4.75 1.4476455450058
4.76 1.49196040630341
4.77 1.51329338550568
4.78 1.51046001911163
4.79 1.51215207576752
4.8 1.51527786254883
4.81 1.49995517730713
4.82 1.49391305446625
4.83 1.47360777854919
4.84 1.48550319671631
4.85 1.47201979160309
4.86 1.46167230606079
4.87 1.44508171081543
4.88 1.45177483558655
4.89 1.43829226493835
4.9 1.42624258995056
4.91 1.41396927833557
4.92 1.40195190906525
4.93 1.39955997467041
4.94 1.38851141929626
4.95 1.36481761932373
4.96 1.36075878143311
4.97 1.34709095954895
4.98 1.35388886928558
4.99 1.34070014953613
5 1.32990217208862
5.01 1.33165454864502
5.02 1.32751560211182
5.03 1.3085013628006
5.04 1.29917812347412
5.05 1.27871131896973
5.06 1.28172314167023
5.07 1.27863812446594
5.08 1.27924394607544
5.09 1.27382802963257
5.1 1.26183378696442
5.11 1.26258730888367
5.12 1.26318311691284
5.13 1.25262439250946
5.14 1.2415531873703
5.15 1.22681605815887
5.16 1.22279620170593
5.17 1.19983530044556
5.18 1.17549800872803
5.19 1.17279446125031
5.2 1.16953301429749
5.21 1.15894973278046
5.22 1.1510671377182
5.23 1.13950550556183
5.24 1.13409423828125
5.25 1.11038744449615
5.26 1.09238481521606
5.27 1.06866073608398
5.28 1.04483640193939
5.29 1.02709460258484
5.3 1.01409292221069
5.31 0.985637009143829
5.32 0.967751324176788
5.33 0.936574578285217
5.34 0.907776713371277
5.35 0.875751674175262
5.36 0.861051976680756
5.37 0.837918043136597
5.38 0.815128445625305
5.39 0.794747591018677
5.4 0.77490222454071
5.41 0.751607954502106
5.42 0.716677010059357
5.43 0.680125117301941
5.44 0.644652426242828
5.45 0.622389793395996
5.46 0.591320514678955
5.47 0.561763167381287
5.48 0.53224116563797
5.49 0.500839948654175
5.5 0.477976888418198
5.51 0.460334986448288
5.52 0.43713390827179
5.53 0.390869855880737
5.54 0.35488024353981
5.55 0.311173617839813
5.56 0.270245999097824
5.57 0.241028785705566
5.58 0.195030152797699
5.59 0.158135950565338
5.6 0.126850008964539
5.61 0.0913770198822021
5.62 0.0507428646087646
5.63 -0.00275552272796631
5.64 -0.0403802990913391
5.65 -0.0748956799507141
5.66 -0.101062595844269
5.67 -0.139635324478149
5.68 -0.174148380756378
5.69 -0.225667029619217
5.7 -0.261606723070145
5.71 -0.318240344524384
5.72 -0.365005165338516
5.73 -0.421868115663528
5.74 -0.463596194982529
5.75 -0.513890206813812
5.76 -0.559902429580688
5.77 -0.573129951953888
5.78 -0.494588673114777
5.79 -0.448964178562164
5.8 -0.411215335130692
5.81 -0.402878969907761
5.82 -0.371062994003296
5.83 -0.353752046823502
5.84 -0.341424196958542
5.85 -0.34041965007782
5.86 -0.333145618438721
5.87 -0.348882466554642
5.88 -0.345899432897568
5.89 -0.344168186187744
5.9 -0.347280621528625
5.91 -0.350684344768524
5.92 -0.354850709438324
5.93 -0.361793667078018
5.94 -0.374521493911743
5.95 -0.38219228386879
5.96 -0.400341331958771
5.97 -0.413915306329727
5.98 -0.430880516767502
5.99 -0.465385973453522
6 -0.494870245456696
6.01 -0.516481399536133
6.02 -0.555112957954407
6.03 -0.527375102043152
6.04 -0.467111766338348
6.05 -0.413310915231705
6.06 -0.38617804646492
6.07 -0.362148880958557
6.08 -0.346742331981659
6.09 -0.339510381221771
6.1 -0.332833796739578
6.11 -0.327056407928467
6.12 -0.328449338674545
6.13 -0.336823672056198
6.14 -0.346613496541977
6.15 -0.344296216964722
6.16 -0.355595409870148
6.17 -0.360203862190247
6.18 -0.381541699171066
6.19 -0.387530267238617
6.2 -0.395853459835052
6.21 -0.391112387180328
6.22 -0.400261104106903
6.23 -0.407078921794891
6.24 -0.423825293779373
6.25 -0.426341265439987
6.26 -0.442959487438202
6.27 -0.445020467042923
6.28 -0.461770236492157
6.29 -0.450546681880951
6.3 -0.462048172950745
6.31 -0.476079642772675
6.32 -0.475831240415573
6.33 -0.474067240953445
6.34 -0.491949915885925
6.35 -0.480129033327103
6.36 -0.496357023715973
6.37 -0.508835196495056
6.38 -0.52157199382782
6.39 -0.535749077796936
6.4 -0.555426716804504
6.41 -0.587950110435486
6.42 -0.600783109664917
6.43 -0.627033948898315
6.44 -0.641496658325195
6.45 -0.672516345977783
6.46 -0.699756324291229
6.47 -0.737031102180481
6.48 -0.768902361392975
6.49 -0.802807211875916
6.5 -0.843194961547852
6.51 -0.890771508216858
6.52 -0.930378377437592
6.53 -0.965255618095398
6.54 -1.02553069591522
6.55 -1.09242951869965
6.56 -1.12043380737305
6.57 -0.998814821243286
6.58 -0.91997241973877
6.59 -0.847299873828888
6.6 -0.791524529457092
6.61 -0.758924841880798
6.62 -0.713151931762695
6.63 -0.697394371032715
6.64 -0.664381802082062
6.65 -0.631091475486755
6.66 -0.617980241775513
6.67 -0.605354905128479
6.68 -0.580976188182831
6.69 -0.560458123683929
6.7 -0.537315011024475
6.71 -0.533427178859711
6.72 -0.52098023891449
6.73 -0.497586458921432
6.74 -0.489098280668259
6.75 -0.475514531135559
6.76 -0.463981449604034
6.77 -0.449979424476624
6.78 -0.448026239871979
6.79 -0.436469495296478
6.8 -0.438645660877228
6.81 -0.438694477081299
6.82 -0.435619115829468
6.83 -0.437536537647247
6.84 -0.441058546304703
6.85 -0.442827820777893
6.86 -0.437785446643829
6.87 -0.443463832139969
6.88 -0.433472961187363
6.89 -0.426746249198914
6.9 -0.42522269487381
6.91 -0.423826158046722
6.92 -0.42240172624588
6.93 -0.402608275413513
6.94 -0.402919292449951
6.95 -0.401326596736908
6.96 -0.404368698596954
6.97 -0.410053074359894
6.98 -0.403676211833954
6.99 -0.394440829753876
7 -0.39429384469986
7.01 -0.39079761505127
7.02 -0.384330153465271
7.03 -0.385688781738281
7.04 -0.387873113155365
7.05 -0.387870609760284
7.06 -0.394990682601929
7.07 -0.408079445362091
7.08 -0.417138546705246
7.09 -0.415892243385315
7.1 -0.407836139202118
7.11 -0.416926860809326
7.12 -0.406404972076416
7.13 -0.404718220233917
7.14 -0.403717935085297
7.15 -0.401178181171417
7.16 -0.391757309436798
7.17 -0.401426076889038
7.18 -0.404327988624573
7.19 -0.400766909122467
7.2 -0.401999950408936
7.21 -0.412836968898773
7.22 -0.418370991945267
7.23 -0.420061230659485
7.24 -0.416578054428101
7.25 -0.425140470266342
7.26 -0.429774612188339
7.27 -0.434026330709457
7.28 -0.431833744049072
7.29 -0.437072366476059
7.3 -0.428465485572815
7.31 -0.436310976743698
7.32 -0.45227774977684
7.33 -0.462938725948334
7.34 -0.465160489082336
7.35 -0.478000849485397
7.36 -0.501181721687317
7.37 -0.50972980260849
7.38 -0.530457675457001
7.39 -0.553809404373169
7.4 -0.582375586032867
7.41 -0.618784666061401
7.42 -0.63955956697464
7.43 -0.661393165588379
7.44 -0.652483463287354
7.45 -0.577879190444946
7.46 -0.520577490329742
7.47 -0.473874270915985
7.48 -0.439278274774551
7.49 -0.404166698455811
7.5 -0.378908276557922
7.51 -0.360285103321075
7.52 -0.355052053928375
7.53 -0.354365348815918
7.54 -0.343706071376801
7.55 -0.334879219532013
7.56 -0.329317331314087
7.57 -0.320632457733154
7.58 -0.314312100410461
7.59 -0.308640241622925
7.6 -0.305231273174286
7.61 -0.31254905462265
7.62 -0.318591892719269
7.63 -0.313789963722229
7.64 -0.321624934673309
7.65 -0.317043900489807
7.66 -0.320763230323792
7.67 -0.314391851425171
7.68 -0.30871993303299
7.69 -0.296419382095337
7.7 -0.294812142848969
7.71 -0.290593385696411
7.72 -0.282781898975372
7.73 -0.291694164276123
7.74 -0.290735840797424
7.75 -0.28402853012085
7.76 -0.281797051429749
7.77 -0.287338495254517
7.78 -0.278412282466888
7.79 -0.285301506519318
7.8 -0.288238883018494
7.81 -0.287495195865631
7.82 -0.292400538921356
7.83 -0.285741567611694
7.84 -0.281895577907562
7.85 -0.284620404243469
7.86 -0.287084102630615
7.87 -0.282414138317108
7.88 -0.275526106357574
7.89 -0.273124754428864
7.9 -0.269195854663849
7.91 -0.269440889358521
7.92 -0.261307954788208
7.93 -0.258859097957611
7.94 -0.258477210998535
7.95 -0.256421387195587
7.96 -0.252690494060516
7.97 -0.244077026844025
7.98 -0.249224960803986
7.99 -0.257920265197754
8 -0.251748323440552
8.01 -0.248751103878021
8.02 -0.242727637290955
8.03 -0.248242020606995
8.04 -0.25561249256134
8.05 -0.274458974599838
8.06 -0.26923269033432
8.07 -0.263619780540466
8.08 -0.26801809668541
8.09 -0.281405299901962
8.1 -0.299639403820038
8.11 -0.320001393556595
8.12 -0.348551571369171
8.13 -0.372826308012009
8.14 -0.395062357187271
8.15 -0.391645908355713
8.16 -0.311756640672684
8.17 -0.249988347291946
8.18 -0.220143467187881
8.19 -0.171156257390976
8.2 -0.144068241119385
8.21 -0.114770919084549
8.22 -0.0857785642147064
8.23 -0.0648472905158997
8.24 -0.0549739003181458
8.25 -0.0365805625915527
8.26 -0.0300742983818054
8.27 -0.0179744362831116
8.28 -0.00252676010131836
8.29 -0.00109213590621948
8.3 -0.010101854801178
8.31 -0.00920093059539795
8.32 -0.0147883296012878
8.33 -0.0208915770053864
8.34 -0.0309282243251801
8.35 -0.0543917715549469
8.36 -0.0652789175510406
8.37 -0.0852918922901154
8.38 -0.104540020227432
8.39 -0.126266807317734
8.4 -0.141592174768448
8.41 -0.17519049346447
8.42 -0.168233439326286
8.43 -0.0838723480701447
8.44 -0.0356220304965973
8.45 0.0197179615497589
8.46 0.0507121086120605
8.47 0.0883335769176483
8.48 0.126341283321381
8.49 0.151988297700882
8.5 0.192867130041122
8.51 0.222758948802948
8.52 0.236778378486633
8.53 0.249725699424744
8.54 0.279605954885483
8.55 0.297751098871231
8.56 0.306334108114243
8.57 0.319152742624283
8.58 0.335034072399139
8.59 0.339660286903381
8.6 0.345283716917038
8.61 0.367888063192368
8.62 0.380828440189362
8.63 0.386986643075943
8.64 0.390136331319809
8.65 0.408337295055389
8.66 0.413718611001968
8.67 0.423371165990829
8.68 0.438788056373596
8.69 0.451118916273117
8.7 0.448531299829483
8.71 0.465343832969666
8.72 0.473552823066711
8.73 0.484732270240784
8.74 0.504581570625305
8.75 0.509344220161438
8.76 0.530179023742676
8.77 0.54039740562439
8.78 0.555924713611603
8.79 0.568389415740967
8.8 0.571265280246735
8.81 0.58948278427124
8.82 0.589969158172607
8.83 0.597089052200317
8.84 0.601420879364014
8.85 0.618966221809387
8.86 0.619848132133484
8.87 0.62916761636734
8.88 0.631143927574158
8.89 0.638522386550903
8.9 0.653002977371216
8.91 0.655369758605957
8.92 0.657807230949402
8.93 0.665867984294891
8.94 0.672682404518127
8.95 0.680474460124969
8.96 0.702222347259521
8.97 0.715970516204834
8.98 0.73988938331604
8.99 0.761089682579041
9 0.774395942687988
9.01 0.770345687866211
9.02 0.791010200977325
9.03 0.79755038022995
9.04 0.810652852058411
9.05 0.814154803752899
9.06 0.818300843238831
9.07 0.828084051609039
9.08 0.841188788414001
9.09 0.851215839385986
9.1 0.865875661373138
9.11 0.888674855232239
9.12 0.910824596881866
9.13 0.912204623222351
9.14 0.910341799259186
9.15 0.934411644935608
9.16 0.939068913459778
9.17 0.948156714439392
9.18 0.945020139217377
9.19 0.949594616889954
9.2 0.960974454879761
9.21 0.964277565479279
9.22 0.965359270572662
9.23 0.963451862335205
9.24 0.961580574512482
9.25 0.979538798332214
9.26 0.992141366004944
9.27 0.996796548366547
9.28 0.999066114425659
9.29 1.00083911418915
9.3 0.998413443565369
9.31 1.0136913061142
9.32 1.01455402374268
9.33 1.01740634441376
9.34 1.02360963821411
9.35 1.04209923744202
9.36 1.0447074174881
9.37 1.04036259651184
9.38 1.05682933330536
9.39 1.06313407421112
9.4 1.06187033653259
9.41 1.062056183815
9.42 1.07476699352264
9.43 1.07804119586945
9.44 1.07805597782135
9.45 1.07627606391907
9.46 1.0842570066452
9.47 1.09759759902954
9.48 1.09923660755157
9.49 1.10333216190338
9.5 1.12035393714905
9.51 1.11865329742432
9.52 1.12327575683594
9.53 1.12270975112915
9.54 1.12852776050568
9.55 1.11535108089447
9.56 1.12210190296173
9.57 1.12904930114746
9.58 1.12883162498474
9.59 1.13787186145782
9.6 1.13008558750153
9.61 1.1417715549469
9.62 1.15249419212341
9.63 1.15821075439453
9.64 1.15485990047455
9.65 1.15782570838928
9.66 1.1649796962738
9.67 1.17270350456238
9.68 1.18206965923309
9.69 1.18583416938782
9.7 1.18129909038544
9.71 1.18257570266724
9.72 1.182861328125
9.73 1.19035816192627
9.74 1.19213712215424
9.75 1.18551898002625
9.76 1.1962034702301
9.77 1.20799160003662
9.78 1.21689009666443
9.79 1.22065961360931
9.8 1.22219932079315
9.81 1.22681748867035
9.82 1.2355010509491
9.83 1.24667346477509
9.84 1.2555330991745
9.85 1.26800239086151
9.86 1.26813900470734
9.87 1.26951789855957
9.88 1.27726125717163
9.89 1.29007506370544
9.9 1.28821671009064
9.91 1.29095852375031
9.92 1.30986070632935
9.93 1.31278598308563
9.94 1.31012010574341
9.95 1.30922698974609
9.96 1.31391167640686
9.97 1.31277644634247
9.98 1.31602048873901
9.99 1.31997692584991
10 1.31831955909729
10.01 1.31786298751831
10.02 1.32431101799011
10.03 1.33315992355347
10.04 1.3300404548645
10.05 1.33479905128479
10.06 1.33557379245758
10.07 1.35160660743713
10.08 1.35211515426636
10.09 1.36481499671936
10.1 1.37146663665771
10.11 1.36440587043762
10.12 1.375528216362
10.13 1.38263022899628
10.14 1.39415144920349
10.15 1.38072407245636
10.16 1.39112782478333
10.17 1.39315044879913
10.18 1.39061594009399
10.19 1.39030241966248
10.2 1.39005947113037
10.21 1.38698196411133
10.22 1.38580965995789
10.23 1.38182020187378
10.24 1.38534283638
10.25 1.38000917434692
10.26 1.37933993339539
10.27 1.37678074836731
10.28 1.37465000152588
10.29 1.37731599807739
10.3 1.36539721488953
10.31 1.37386226654053
10.32 1.37323784828186
10.33 1.36985552310944
10.34 1.37012982368469
10.35 1.36052715778351
10.36 1.354487657547
10.37 1.35562205314636
10.38 1.35578274726868
10.39 1.34755706787109
10.4 1.35178577899933
10.41 1.34710574150085
10.42 1.35162997245789
10.43 1.35598158836365
10.44 1.36149942874908
10.45 1.3666023015976
10.46 1.36735224723816
10.47 1.36253714561462
10.48 1.37137234210968
10.49 1.38939738273621
10.5 1.38554811477661
10.51 1.38030242919922
10.52 1.37609839439392
10.53 1.38922202587128
10.54 1.40333569049835
10.55 1.40708017349243
10.56 1.41032886505127
10.57 1.41101932525635
10.58 1.40301895141602
10.59 1.4064017534256
10.6 1.4142382144928
10.61 1.41410219669342
10.62 1.40715420246124
10.63 1.40476703643799
10.64 1.40347456932068
10.65 1.40364921092987
10.66 1.3980039358139
10.67 1.39940595626831
10.68 1.39516365528107
10.69 1.40337860584259
10.7 1.39163541793823
10.71 1.38300466537476
10.72 1.38785529136658
10.73 1.39495325088501
10.74 1.3875150680542
10.75 1.38724756240845
10.76 1.39719367027283
10.77 1.39646971225739
10.78 1.4049699306488
10.79 1.40543234348297
10.8 1.40717673301697
10.81 1.41416049003601
10.82 1.41336870193481
10.83 1.40579414367676
10.84 1.4084780216217
10.85 1.41013967990875
10.86 1.40264141559601
10.87 1.40434169769287
10.88 1.40224301815033
10.89 1.40997564792633
10.9 1.41566622257233
10.91 1.42391753196716
10.92 1.43588876724243
10.93 1.44110751152039
10.94 1.44504475593567
10.95 1.44145810604095
10.96 1.43170583248138
10.97 1.43518972396851
10.98 1.43255758285522
10.99 1.43625140190125
11 1.44830930233002
11.01 1.44136607646942
11.02 1.43732094764709
11.03 1.44095063209534
11.04 1.43479895591736
11.05 1.43617987632751
11.06 1.43529295921326
11.07 1.43825912475586
11.08 1.43231821060181
11.09 1.44162344932556
11.1 1.44629907608032
11.11 1.43947577476501
11.12 1.43682432174683
11.13 1.44035840034485
11.14 1.45503461360931
11.15 1.45066022872925
11.16 1.4530873298645
11.17 1.45834827423096
11.18 1.44063377380371
11.19 1.43862760066986
11.2 1.44475126266479
11.21 1.45022892951965
11.22 1.45326709747314
11.23 1.45124316215515
11.24 1.45663690567017
11.25 1.43390130996704
11.26 1.43382692337036
11.27 1.43339943885803
11.28 1.4371964931488
11.29 1.43423306941986
11.3 1.43597817420959
11.31 1.44185793399811
11.32 1.44360613822937
11.33 1.4467921257019
11.34 1.4380646944046
11.35 1.43687653541565
11.36 1.42684435844421
11.37 1.4188985824585
11.38 1.4165872335434
11.39 1.42936313152313
11.4 1.42930626869202
11.41 1.42288208007812
11.42 1.42230343818665
11.43 1.41443872451782
11.44 1.41179466247559
11.45 1.40856289863586
11.46 1.40752840042114
11.47 1.4092845916748
11.48 1.41476321220398
11.49 1.42070853710175
11.5 1.42385673522949
11.51 1.42779505252838
11.52 1.42842483520508
11.53 1.43765532970428
11.54 1.43304407596588
11.55 1.44143974781036
11.56 1.42854952812195
11.57 1.407834649086
11.58 1.40288186073303
11.59 1.40973830223083
11.6 1.40215754508972
11.61 1.38961243629456
11.62 1.37806785106659
11.63 1.37986636161804
11.64 1.3746292591095
11.65 1.36922645568848
11.66 1.36531352996826
11.67 1.36434102058411
11.68 1.36959791183472
11.69 1.36066782474518
11.7 1.36094462871552
11.71 1.35512387752533
11.72 1.36202025413513
11.73 1.36238968372345
11.74 1.36036849021912
11.75 1.33858466148376
11.76 1.32868576049805
11.77 1.32979869842529
11.78 1.31429016590118
11.79 1.30161952972412
11.8 1.27921509742737
11.81 1.25965178012848
11.82 1.24261069297791
11.83 1.20821762084961
11.84 1.19371235370636
11.85 1.17444348335266
11.86 1.1308856010437
11.87 1.08086264133453
11.88 1.03402948379517
11.89 0.984916627407074
11.9 0.917118549346924
11.91 0.863499760627747
11.92 0.816504836082458
11.93 0.936510980129242
11.94 1.01885485649109
11.95 1.07245635986328
11.96 1.10734438896179
11.97 1.14204120635986
11.98 1.15757846832275
11.99 1.16747188568115
12 1.14871668815613
12.01 1.23719811439514
12.02 1.28108882904053
12.03 1.32601583003998
12.04 1.35681903362274
12.05 1.38164567947388
12.06 1.40862584114075
12.07 1.42853355407715
12.08 1.43943870067596
12.09 1.44649600982666
12.1 1.44949746131897
12.11 1.44707155227661
12.12 1.44868683815002
12.13 1.4574419260025
12.14 1.46967148780823
12.15 1.46780490875244
12.16 1.46903812885284
12.17 1.46085369586945
12.18 1.45448791980743
12.19 1.45473718643188
12.2 1.45043754577637
12.21 1.44883954524994
12.22 1.44808030128479
12.23 1.44099426269531
12.24 1.44399118423462
12.25 1.44442272186279
12.26 1.43832266330719
12.27 1.4356130361557
12.28 1.43020677566528
12.29 1.41712474822998
12.3 1.42178773880005
12.31 1.42930448055267
12.32 1.42888402938843
12.33 1.4316668510437
12.34 1.44375193119049
12.35 1.44859766960144
12.36 1.4412956237793
12.37 1.43960380554199
12.38 1.43542766571045
12.39 1.43845200538635
12.4 1.43030679225922
12.41 1.428227186203
12.42 1.42782497406006
12.43 1.42881143093109
12.44 1.42162013053894
12.45 1.41723453998566
12.46 1.42283725738525
12.47 1.42688894271851
12.48 1.43510746955872
12.49 1.43795502185822
12.5 1.45390272140503
12.51 1.45253312587738
12.52 1.44154405593872
12.53 1.42557907104492
12.54 1.43288910388947
12.55 1.43787360191345
12.56 1.4527280330658
12.57 1.45193076133728
12.58 1.45142066478729
12.59 1.4527542591095
12.6 1.44892132282257
12.61 1.44667053222656
12.62 1.4406464099884
12.63 1.44080781936646
12.64 1.43898057937622
12.65 1.42980396747589
12.66 1.43446576595306
12.67 1.42980194091797
12.68 1.42064666748047
12.69 1.41111159324646
12.7 1.40481793880463
12.71 1.38954865932465
12.72 1.3695011138916
12.73 1.35252714157104
12.74 1.32383942604065
12.75 1.26821517944336
12.76 1.33073759078979
12.77 1.38366782665253
12.78 1.41484105587006
12.79 1.43727612495422
12.8 1.45155441761017
12.81 1.46593546867371
12.82 1.47859525680542
12.83 1.4731068611145
12.84 1.46693849563599
12.85 1.46906852722168
12.86 1.47509479522705
12.87 1.48151040077209
12.88 1.47458183765411
12.89 1.46697556972504
12.9 1.45604658126831
12.91 1.43686842918396
12.92 1.42744898796082
12.93 1.42308497428894
12.94 1.40920865535736
12.95 1.39609336853027
12.96 1.38310790061951
12.97 1.36890053749084
12.98 1.34134924411774
12.99 1.30736148357391
13 1.26758861541748
13.01 1.2350800037384
13.02 1.2072319984436
13.03 1.15293538570404
13.04 1.10753655433655
13.05 1.04830026626587
13.06 1.13492214679718
13.07 1.16622984409332
13.08 1.16447460651398
13.09 1.1312050819397
13.1 1.20312869548798
13.11 1.25248837471008
13.12 1.29735624790192
13.13 1.34111666679382
13.14 1.36292886734009
13.15 1.3887095451355
13.16 1.4115983247757
13.17 1.43097472190857
13.18 1.44487082958221
13.19 1.44521117210388
13.2 1.43630814552307
13.21 1.44874358177185
13.22 1.44486272335052
13.23 1.43513035774231
13.24 1.4267201423645
13.25 1.43744337558746
13.26 1.44422650337219
13.27 1.45045220851898
13.28 1.45236992835999
13.29 1.45954191684723
13.3 1.43903577327728
13.31 1.43703818321228
13.32 1.43543529510498
13.33 1.42271661758423
13.34 1.41106581687927
13.35 1.40835928916931
13.36 1.41944432258606
13.37 1.42697823047638
13.38 1.44297707080841
13.39 1.43756937980652
13.4 1.43081736564636
13.41 1.42471528053284
13.42 1.42727053165436
13.43 1.4328088760376
13.44 1.43490719795227
13.45 1.42680156230927
13.46 1.42404913902283
13.47 1.4200347661972
13.48 1.42111611366272
13.49 1.42737412452698
13.5 1.42422151565552
13.51 1.42681813240051
13.52 1.42564117908478
13.53 1.41610765457153
13.54 1.40342950820923
13.55 1.40901136398315
13.56 1.40282702445984
13.57 1.39498555660248
13.58 1.40321898460388
13.59 1.40151572227478
13.6 1.39995777606964
13.61 1.40171003341675
13.62 1.40688633918762
13.63 1.40799021720886
13.64 1.40472459793091
13.65 1.40569841861725
13.66 1.41485512256622
13.67 1.41890740394592
13.68 1.42704057693481
13.69 1.42746925354004
13.7 1.42569482326508
13.71 1.43445444107056
13.72 1.4444260597229
13.73 1.44486153125763
13.74 1.44785702228546
13.75 1.45907509326935
13.76 1.46135115623474
13.77 1.46746957302094
13.78 1.47579383850098
13.79 1.45436894893646
13.8 1.45006227493286
13.81 1.45675814151764
13.82 1.44725048542023
13.83 1.45014643669128
13.84 1.43242037296295
13.85 1.42981934547424
13.86 1.42112421989441
13.87 1.41005051136017
13.88 1.40039479732513
13.89 1.39790880680084
13.9 1.36724495887756
13.91 1.35781669616699
13.92 1.2955185174942
13.93 1.35267150402069
13.94 1.39044320583344
13.95 1.42159795761108
13.96 1.44816935062408
13.97 1.45821857452393
13.98 1.4642322063446
13.99 1.46147918701172
14 1.45514535903931
14.01 1.46492004394531
14.02 1.45598697662354
14.03 1.45613467693329
14.04 1.453657746315
14.05 1.45263910293579
14.06 1.44955456256866
14.07 1.45603001117706
14.08 1.46340584754944
14.09 1.46328508853912
14.1 1.45923030376434
14.11 1.45982038974762
14.12 1.46080338954926
14.13 1.45224189758301
14.14 1.45641887187958
14.15 1.43837451934814
14.16 1.43442285060883
14.17 1.43234038352966
14.18 1.43193364143372
14.19 1.42716157436371
14.2 1.42561817169189
14.21 1.40590476989746
14.22 1.407430768013
14.23 1.39480984210968
14.24 1.36668801307678
14.25 1.33372282981873
14.26 1.29710698127747
14.27 1.27046990394592
14.28 1.23597407341003
14.29 1.2020583152771
14.3 1.16090524196625
14.31 1.09356582164764
14.32 1.16469752788544
14.33 1.21700978279114
14.34 1.26011049747467
14.35 1.28558015823364
14.36 1.31621277332306
14.37 1.33851408958435
14.38 1.35831785202026
14.39 1.35721063613892
14.4 1.36659598350525
14.41 1.36306262016296
14.42 1.35761177539825
14.43 1.35839033126831
14.44 1.36340892314911
14.45 1.35070967674255
14.46 1.332852602005
14.47 1.33746826648712
14.48 1.33481955528259
14.49 1.33317565917969
14.5 1.3338383436203
14.51 1.33342432975769
14.52 1.33288466930389
14.53 1.32041561603546
14.54 1.30781698226929
14.55 1.30411720275879
14.56 1.28322243690491
14.57 1.2810640335083
14.58 1.27650356292725
14.59 1.2755800485611
14.6 1.26485109329224
14.61 1.24539875984192
14.62 1.24274551868439
14.63 1.23439025878906
14.64 1.22520554065704
14.65 1.21378529071808
14.66 1.19142425060272
14.67 1.16994905471802
14.68 1.14996695518494
14.69 1.12131989002228
14.7 1.1040985584259
14.71 1.0885317325592
14.72 1.06379747390747
14.73 1.03635001182556
14.74 1.00231742858887
14.75 0.986457049846649
14.76 0.95820951461792
14.77 0.93498682975769
14.78 0.892523407936096
14.79 0.873224675655365
14.8 0.836226403713226
14.81 0.808621823787689
14.82 0.784768462181091
14.83 0.749984264373779
14.84 0.721224546432495
14.85 0.694508969783783
14.86 0.66498875617981
14.87 0.616929650306702
14.88 0.56589412689209
14.89 0.517684817314148
14.9 0.482097566127777
14.91 0.431991785764694
14.92 0.377330958843231
14.93 0.308877170085907
14.94 0.260033011436462
14.95 0.198066920042038
14.96 0.13409198820591
14.97 0.0793709754943848
14.98 0.0163312554359436
14.99 -0.0395283699035645
15 -0.0981784462928772
15.01 -0.131887018680573
15.02 -0.0681348741054535
15.03 -0.0466388463973999
15.04 -0.0153488516807556
15.05 0.0135156810283661
15.06 0.0099913477897644
15.07 0.0146701037883759
15.08 0.0174891352653503
15.09 0.0211818814277649
15.1 0.0234928727149963
15.11 0.0141528844833374
15.12 0.0115847587585449
15.13 -0.00480282306671143
15.14 -0.00764346122741699
15.15 -0.0089842677116394
15.16 -0.0169438719749451
15.17 -0.0283991098403931
15.18 -0.0355933904647827
15.19 -0.0390718579292297
15.2 -0.0568459630012512
15.21 -0.0628967881202698
15.22 -0.0769166350364685
15.23 -0.0928580164909363
15.24 -0.11163341999054
15.25 -0.132880389690399
15.26 -0.140072405338287
15.27 -0.157662987709045
15.28 -0.177457511425018
15.29 -0.189131557941437
15.3 -0.208869695663452
15.31 -0.232219099998474
15.32 -0.252110242843628
15.33 -0.268307268619537
15.34 -0.284686863422394
15.35 -0.306519448757172
15.36 -0.326231479644775
15.37 -0.337538659572601
15.38 -0.36378413438797
15.39 -0.379290282726288
15.4 -0.397904455661774
15.41 -0.419195294380188
15.42 -0.442364543676376
15.43 -0.465279340744019
15.44 -0.488989442586899
15.45 -0.519782781600952
15.46 -0.544953584671021
15.47 -0.557199358940125
15.48 -0.591970086097717
15.49 -0.606084942817688
15.5 -0.629282176494598
15.51 -0.657259345054626
15.52 -0.689641714096069
15.53 -0.73072624206543
15.54 -0.749945521354675
15.55 -0.75113171339035
15.56 -0.757982313632965
15.57 -0.68654990196228
15.58 -0.622612416744232
15.59 -0.596254706382751
15.6 -0.570062696933746
15.61 -0.551295518875122
15.62 -0.536138653755188
15.63 -0.52068567276001
15.64 -0.517938017845154
15.65 -0.511629939079285
15.66 -0.520729422569275
15.67 -0.532975912094116
15.68 -0.54949939250946
15.69 -0.56555700302124
15.7 -0.573163032531738
15.71 -0.592727661132812
15.72 -0.613734126091003
15.73 -0.642093062400818
15.74 -0.651974260807037
15.75 -0.657081544399261
15.76 -0.657455027103424
15.77 -0.615093469619751
15.78 -0.610211789608002
15.79 -0.608349204063416
15.8 -0.605017900466919
15.81 -0.649863660335541
15.82 -0.695298254489899
15.83 -0.765052556991577
15.84 -0.846922993659973
15.85 -0.925164580345154
15.86 -0.989193677902222
15.87 -1.02403140068054
15.88 -0.914893746376038
15.89 -0.837926149368286
15.9 -0.762522339820862
15.91 -0.707487881183624
15.92 -0.670455515384674
15.93 -0.624807178974152
15.94 -0.598697066307068
15.95 -0.579962313175201
15.96 -0.541036128997803
15.97 -0.511191248893738
15.98 -0.507345795631409
15.99 -0.4926797747612
16 -0.478076577186584
16.01 -0.474385619163513
16.02 -0.452871918678284
16.03 -0.438337326049805
16.04 -0.423553764820099
16.05 -0.402625977993011
16.06 -0.394927740097046
16.07 -0.396727740764618
16.08 -0.382712125778198
16.09 -0.382134735584259
16.1 -0.372990787029266
16.11 -0.370877504348755
16.12 -0.371247351169586
16.13 -0.364150106906891
16.14 -0.365962862968445
16.15 -0.368527412414551
16.16 -0.370434105396271
16.17 -0.358428835868835
16.18 -0.346873879432678
16.19 -0.336794078350067
16.2 -0.342659473419189
16.21 -0.340634822845459
16.22 -0.330154776573181
16.23 -0.329214096069336
16.24 -0.332505524158478
16.25 -0.309621155261993
16.26 -0.321750223636627
16.27 -0.313323080539703
16.28 -0.317495465278625
16.29 -0.315308272838593
16.3 -0.313814163208008
16.31 -0.303879082202911
16.32 -0.306083261966705
16.33 -0.293851017951965
16.34 -0.284772574901581
16.35 -0.281406939029694
16.36 -0.275481879711151
16.37 -0.270866990089417
16.38 -0.261076927185059
16.39 -0.256019115447998
16.4 -0.251543819904327
16.41 -0.253730714321136
16.42 -0.252660870552063
16.43 -0.25981879234314
16.44 -0.263494253158569
16.45 -0.264456629753113
16.46 -0.267913460731506
16.47 -0.272326707839966
16.48 -0.272770464420319
16.49 -0.276612877845764
16.5 -0.286146223545074
16.51 -0.288325846195221
16.52 -0.290261030197144
16.53 -0.28672593832016
16.54 -0.292281210422516
16.55 -0.284514367580414
16.56 -0.291479587554932
16.57 -0.283599674701691
16.58 -0.288725197315216
16.59 -0.290374577045441
16.6 -0.287428319454193
16.61 -0.287127614021301
16.62 -0.290886759757996
16.63 -0.301887214183807
16.64 -0.291592061519623
16.65 -0.288032293319702
16.66 -0.285779237747192
16.67 -0.290282785892487
16.68 -0.297765254974365
16.69 -0.291128277778625
16.7 -0.282147347927094
16.71 -0.274862229824066
16.72 -0.260774314403534
16.73 -0.263062834739685
16.74 -0.268714845180511
16.75 -0.263933539390564
16.76 -0.278536796569824
16.77 -0.288585066795349
16.78 -0.301280736923218
16.79 -0.288516998291016
16.8 -0.284790992736816
16.81 -0.283948183059692
16.82 -0.29536497592926
16.83 -0.297454953193665
16.84 -0.312257826328278
16.85 -0.309106051921844
16.86 -0.313677728176117
16.87 -0.311839938163757
16.88 -0.324649035930634
16.89 -0.316706120967865
16.9 -0.305018723011017
16.91 -0.30871456861496
16.92 -0.307695031166077
16.93 -0.311248004436493
16.94 -0.312912464141846
16.95 -0.313535988330841
16.96 -0.310010135173798
16.97 -0.307482659816742
16.98 -0.307779848575592
16.99 -0.307063579559326
17 -0.301667451858521
17.01 -0.301492393016815
17.02 -0.301234245300293
17.03 -0.297936975955963
17.04 -0.291642785072327
17.05 -0.290052950382233
17.06 -0.274335980415344
17.07 -0.280178189277649
17.08 -0.268240809440613
17.09 -0.27373343706131
17.1 -0.280616223812103
17.11 -0.281241893768311
17.12 -0.285744726657867
17.13 -0.29902058839798
17.14 -0.300661325454712
17.15 -0.298161566257477
17.16 -0.304759621620178
17.17 -0.311487436294556
17.18 -0.322241723537445
17.19 -0.323503255844116
17.2 -0.320874154567719
17.21 -0.327800154685974
17.22 -0.324854254722595
17.23 -0.319300055503845
17.24 -0.325096845626831
17.25 -0.323682188987732
17.26 -0.329154849052429
17.27 -0.3228520154953
17.28 -0.319809794425964
17.29 -0.317873537540436
17.3 -0.312552452087402
17.31 -0.321174085140228
17.32 -0.322299480438232
17.33 -0.324546337127686
17.34 -0.331424951553345
17.35 -0.325849890708923
17.36 -0.332624197006226
17.37 -0.331123292446136
17.38 -0.337339460849762
17.39 -0.34778892993927
17.4 -0.339227259159088
17.41 -0.33660763502121
17.42 -0.339309930801392
17.43 -0.345066130161285
17.44 -0.3487628698349
17.45 -0.354895412921906
17.46 -0.373904049396515
17.47 -0.362187623977661
17.48 -0.37127423286438
17.49 -0.379951417446136
17.5 -0.382827341556549
17.51 -0.373810231685638
17.52 -0.38552862405777
17.53 -0.382683575153351
17.54 -0.390418469905853
17.55 -0.393292129039764
17.56 -0.40748542547226
17.57 -0.42568764090538
17.58 -0.421805322170258
17.59 -0.421192169189453
17.6 -0.423199117183685
17.61 -0.429914534091949
17.62 -0.438916921615601
17.63 -0.448262125253677
17.64 -0.460781693458557
17.65 -0.470269501209259
17.66 -0.477568626403809
17.67 -0.480780333280563
17.68 -0.488942265510559
17.69 -0.503471374511719
17.7 -0.523333549499512
17.71 -0.547438085079193
17.72 -0.561304807662964
17.73 -0.571149528026581
17.74 -0.57741391658783
17.75 -0.581997990608215
17.76 -0.595876812934875
17.77 -0.61885666847229
17.78 -0.649551630020142
17.79 -0.676882147789001
17.8 -0.706698775291443
17.81 -0.731677055358887
17.82 -0.772079110145569
17.83 -0.80926501750946
17.84 -0.84299111366272
17.85 -0.857311964035034
17.86 -0.854077637195587
17.87 -0.7860067486763
17.88 -0.731402158737183
17.89 -0.697722434997559
17.9 -0.674480259418488
17.91 -0.657039761543274
17.92 -0.647971510887146
17.93 -0.641536831855774
17.94 -0.637209475040436
17.95 -0.640821695327759
17.96 -0.641877889633179
17.97 -0.649519920349121
17.98 -0.669771015644073
17.99 -0.679099321365356
18 -0.691155791282654
18.01 -0.698609471321106
18.02 -0.730674266815186
18.03 -0.769786298274994
18.04 -0.799074292182922
18.05 -0.820513129234314
18.06 -0.854764521121979
18.07 -0.891120254993439
18.08 -0.889213740825653
18.09 -0.75291121006012
18.1 -0.663741588592529
18.11 -0.600151062011719
18.12 -0.538462281227112
18.13 -0.508985340595245
18.14 -0.473996132612228
18.15 -0.419951438903809
18.16 -0.34711691737175
18.17 -0.31150221824646
18.18 -0.27683898806572
18.19 -0.25087696313858
18.2 -0.236073225736618
18.21 -0.218315213918686
18.22 -0.211055219173431
18.23 -0.201992213726044
18.24 -0.197727859020233
18.25 -0.19069105386734
18.26 -0.189467430114746
18.27 -0.183222472667694
18.28 -0.188822150230408
18.29 -0.196406185626984
18.3 -0.207488298416138
18.31 -0.209774076938629
18.32 -0.211362183094025
18.33 -0.220982849597931
18.34 -0.224474728107452
18.35 -0.226973176002502
18.36 -0.230506777763367
18.37 -0.245863139629364
18.38 -0.254391491413116
18.39 -0.26084566116333
18.4 -0.264090120792389
18.41 -0.268300354480743
18.42 -0.272256195545197
18.43 -0.270663917064667
18.44 -0.272003948688507
18.45 -0.281022846698761
18.46 -0.291199088096619
18.47 -0.2935391664505
18.48 -0.295898497104645
18.49 -0.303831934928894
18.5 -0.311138331890106
18.51 -0.330871939659119
18.52 -0.321883976459503
18.53 -0.33124577999115
18.54 -0.342660784721375
18.55 -0.345806360244751
18.56 -0.345284044742584
18.57 -0.361085772514343
18.58 -0.368687331676483
18.59 -0.375725030899048
18.6 -0.3673055768013
18.61 -0.365732252597809
18.62 -0.372525334358215
18.63 -0.379997253417969
18.64 -0.385226368904114
18.65 -0.379639685153961
18.66 -0.3825923204422
18.67 -0.387270987033844
18.68 -0.391785979270935
18.69 -0.386161744594574
18.7 -0.388741075992584
18.71 -0.391158103942871
18.72 -0.387499988079071
18.73 -0.399496883153915
18.74 -0.411982774734497
18.75 -0.42019909620285
18.76 -0.415194422006607
18.77 -0.416880458593369
18.78 -0.421550869941711
18.79 -0.423787236213684
18.8 -0.426489889621735
18.81 -0.430848270654678
18.82 -0.428239673376083
18.83 -0.439486742019653
18.84 -0.447235018014908
18.85 -0.4564129114151
18.86 -0.459199130535126
18.87 -0.462228059768677
18.88 -0.468116492033005
18.89 -0.471426755189896
18.9 -0.475249320268631
18.91 -0.485144525766373
18.92 -0.494298875331879
18.93 -0.508871078491211
18.94 -0.522861003875732
18.95 -0.538527190685272
18.96 -0.553032040596008
18.97 -0.555804491043091
18.98 -0.571849226951599
18.99 -0.583285689353943
19 -0.601219773292542
19.01 -0.62190055847168
19.02 -0.645468831062317
19.03 -0.669727742671967
19.04 -0.70924437046051
19.05 -0.74977970123291
19.06 -0.7766352891922
19.07 -0.812123775482178
19.08 -0.799064457416534
19.09 -0.730196416378021
19.1 -0.674482047557831
19.11 -0.629214763641357
19.12 -0.605643630027771
19.13 -0.573637962341309
19.14 -0.566367030143738
19.15 -0.545531034469604
19.16 -0.539425730705261
19.17 -0.532278776168823
19.18 -0.525713801383972
19.19 -0.512953460216522
19.2 -0.513078689575195
19.21 -0.51147049665451
19.22 -0.495312720537186
19.23 -0.484343528747559
19.24 -0.492070525884628
19.25 -0.511301934719086
19.26 -0.500779151916504
19.27 -0.499945998191833
19.28 -0.497607886791229
19.29 -0.498673141002655
19.3 -0.508682429790497
19.31 -0.505021572113037
19.32 -0.518024384975433
19.33 -0.523022294044495
19.34 -0.535502314567566
19.35 -0.540996313095093
19.36 -0.538466930389404
19.37 -0.531635999679565
19.38 -0.539435029029846
19.39 -0.549170076847076
19.4 -0.56316351890564
19.41 -0.576318144798279
19.42 -0.585749745368958
19.43 -0.608188629150391
19.44 -0.638731360435486
19.45 -0.675332188606262
19.46 -0.70891547203064
19.47 -0.733339726924896
19.48 -0.724451422691345
19.49 -0.666773438453674
19.5 -0.640675961971283
19.51 -0.638136267662048
19.52 -0.661544620990753
19.53 -0.709712564945221
19.54 -0.732004821300507
19.55 -0.750509560108185
19.56 -0.72719943523407
19.57 -0.740249037742615
19.58 -0.778948426246643
19.59 -0.836637198925018
19.6 -0.872267007827759
19.61 -0.791655778884888
19.62 -0.727166593074799
19.63 -0.694921731948853
19.64 -0.671213209629059
19.65 -0.641527473926544
19.66 -0.61614465713501
19.67 -0.596464037895203
19.68 -0.584959387779236
19.69 -0.570857882499695
19.7 -0.560229778289795
19.71 -0.550621688365936
19.72 -0.53310090303421
19.73 -0.528089046478271
19.74 -0.519305348396301
19.75 -0.510375142097473
19.76 -0.494795054197311
19.77 -0.493681848049164
19.78 -0.496762752532959
19.79 -0.501086413860321
19.8 -0.499599248170853
19.81 -0.491830706596375
19.82 -0.485055595636368
19.83 -0.492414504289627
19.84 -0.491300284862518
19.85 -0.487002998590469
19.86 -0.486001998186111
19.87 -0.471219748258591
19.88 -0.468986511230469
19.89 -0.463128417730331
19.9 -0.469740450382233
19.91 -0.470833271741867
19.92 -0.462750136852264
19.93 -0.459968686103821
19.94 -0.454319357872009
19.95 -0.450292438268661
19.96 -0.44683712720871
19.97 -0.444953441619873
19.98 -0.435127049684525
19.99 -0.422935009002686
20 -0.424229860305786
20.01 -0.416503250598907
};
\end{axis}

\end{tikzpicture}


==> fig/dw-posterior.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Time, \(\displaystyle t\)},
xmin=0, xmax=20.011,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Output, \(\displaystyle x\)},
ymin=-2, ymax=2,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-4.55066129032258, xmax=23.8506290322581, ymin=-2.61833462426006, ymax=2.70120805664759] {fig/dw-posterior-000.png};
\addplot [semithick, color0]
table {%
0 1.00004059269903
0.01 1.00339913874856
0.02 1.00643076327219
0.03 1.00905909778601
0.04 0.998240621441531
0.05 0.987294365637856
0.06 0.976279095668737
0.07 0.965244966301023
0.08 0.95423439376304
0.09 0.943282917595838
0.1 0.932420023658258
0.11 0.921669910479192
0.12 0.911052189292068
0.13 0.900582513940701
0.14 0.890273140882016
0.15 0.88013342215261
0.16 0.870170235770494
0.17 0.860388358899915
0.18 0.850790789441914
0.19 0.841379021697968
0.2 0.83215328151528
0.21 0.823112725951697
0.22 0.814255612059987
0.23 0.805579438929097
0.24 0.797081066662875
0.25 0.788756815542582
0.26 0.780602548218676
0.27 0.772613737415107
0.28 0.76478552130732
0.29 0.757112748452847
0.3 0.749590013908908
0.31 0.742211687962065
0.32 0.734971938717863
0.33 0.727864749650297
0.34 0.720883933088924
0.35 0.714023140522636
0.36 0.707275870520802
0.37 0.70063547501225
0.38 0.694095164618023
0.39 0.687648013702907
0.4 0.681286965791193
0.41 0.675004839982012
0.42 0.66879433899665
0.43 0.662648059492308
0.44 0.656558505281349
0.45 0.650518104099401
0.46 0.644519228566667
0.47 0.638554221980851
0.48 0.632615429563025
0.49 0.626695235744592
0.5 0.620857443653409
0.51 0.615156398119872
0.52 0.609582818759686
0.53 0.604127529909181
0.54 0.598781485782807
0.55 0.593535800795471
0.56 0.588381783774602
0.57 0.583310973947321
0.58 0.578313941817221
0.59 0.573352840269232
0.6 0.568404220212449
0.61 0.563456420284214
0.62 0.558498159644514
0.63 0.553518392478878
0.64 0.548506016024394
0.65 0.543449246954451
0.66 0.538352999709367
0.67 0.533297365870289
0.68 0.528268535497716
0.69 0.522635899962328
0.7 0.502500097901603
0.71 0.482285977981864
0.72 0.462003959593354
0.73 0.441664809311007
0.74 0.421279706321913
0.75 0.40086037154451
0.76 0.3804192522816
0.77 0.35996975652068
0.78 0.339526534064923
0.79 0.319105805327714
0.8 0.298725741778575
0.81 0.27840689992246
0.82 0.258172681999002
0.83 0.238049631029982
0.84 0.218000401368354
0.85 0.197557266992302
0.86 0.209171687442312
0.87 0.220693942353002
0.88 0.232115484164128
0.89 0.243428109509708
0.9 0.254624083832822
0.91 0.265696247416657
0.92 0.276638102910973
0.93 0.287443884607859
0.94 0.298108609934411
0.95 0.308628113860552
0.96 0.318999067148156
0.97 0.329218979577196
0.98 0.339286189463519
0.99 0.349199840922473
1 0.358959850427974
1.01 0.368566864265836
1.02 0.378022208484321
1.03 0.387327832907263
1.04 0.396486250700643
1.05 0.40550047487856
1.06 0.414373953005709
1.07 0.423110501207873
1.08 0.431714238446118
1.09 0.440189521850444
1.1 0.448540883750007
1.11 0.456772970883971
1.12 0.464890486133144
1.13 0.472898132980296
1.14 0.480800562788105
1.15 0.488602324878994
1.16 0.496307819310931
1.17 0.503921252167363
1.18 0.511446593117218
1.19 0.518887534951447
1.2 0.52624745476496
1.21 0.533529376425862
1.22 0.540735933956754
1.23 0.547869335444554
1.24 0.55493132709511
1.25 0.561923157056452
1.26 0.568845538649465
1.27 0.575698612667304
1.28 0.582481908435325
1.29 0.589194303362338
1.3 0.595833980762691
1.31 0.602398385788324
1.32 0.608884179381941
1.33 0.615287190248566
1.34 0.621602364944456
1.35 0.627823716300812
1.36 0.633944270535244
1.37 0.639956013555167
1.38 0.645849837119589
1.39 0.651615485689532
1.4 0.657241504943478
1.41 0.662679833246652
1.42 0.667820960066064
1.43 0.672645941708623
1.44 0.677140041542115
1.45 0.681287310708852
1.46 0.685070625040179
1.47 0.688471728185579
1.48 0.691471263505869
1.49 0.694048751580879
1.5 0.696182403108
1.51 0.697848453186422
1.52 0.699018927058435
1.53 0.699665847829838
1.54 0.699397459271177
1.55 0.704515308243315
1.56 0.709343638051521
1.57 0.713895483680059
1.58 0.718186913854041
1.59 0.722236369344344
1.6 0.726064055785678
1.61 0.729691398911433
1.62 0.733140566338239
1.63 0.736434056848213
1.64 0.739594355570476
1.65 0.742643651549979
1.66 0.74560361286282
1.67 0.748495213619229
1.68 0.751338606801326
1.69 0.754153036823666
1.7 0.756956785896092
1.71 0.759767148635711
1.72 0.762600429854589
1.73 0.765471960990925
1.74 0.768396131214613
1.75 0.771386429794329
1.76 0.774455496842507
1.77 0.777615180044027
1.78 0.780876595417054
1.79 0.784250190547443
1.8 0.787745809081734
1.81 0.791372755560345
1.82 0.79513985992599
1.83 0.799055541256883
1.84 0.803127870454969
1.85 0.807364631770925
1.86 0.811773383174794
1.87 0.816361515688234
1.88 0.821136311885549
1.89 0.826105003849728
1.9 0.831274830939968
1.91 0.836653097791788
1.92 0.842247233032676
1.93 0.84806484925793
1.94 0.854113804875527
1.95 0.860402268497939
1.96 0.866938786635353
1.97 0.873732355531358
1.98 0.880792498081541
1.99 0.888129346890756
2 0.895753734659383
2.01 0.903677293246621
2.02 0.911912562944218
2.03 0.92047311371214
2.04 0.92937368038468
2.05 0.938630314158214
2.06 0.948260553028673
2.07 0.958283614266976
2.08 0.96872061251529
2.09 0.979594807668056
2.1 0.990908129441376
2.11 1.00258700877177
2.12 1.01465213764513
2.13 1.02713894718925
2.14 1.04008616659763
2.15 1.05353624168779
2.16 1.06753579838854
2.17 1.08213615425247
2.18 1.09739387985136
2.19 1.11337140979471
2.2 1.13013769985832
2.21 1.14776892234885
2.22 1.16634918763951
2.23 1.18597128161229
2.24 1.20677948907326
2.25 1.22917236616979
2.26 1.25329307629456
2.27 1.27909133857984
2.28 1.30680271557125
2.29 1.34029330810323
2.3 1.30856439868682
2.31 1.27894282798493
2.32 1.25124267907281
2.33 1.22529257079569
2.34 1.20093615318275
2.35 1.17803164163311
2.36 1.15645083412127
2.37 1.1360778833618
2.38 1.11680798655126
2.39 1.09854608663175
2.4 1.08120563638354
2.41 1.06470745060349
2.42 1.04897865609206
2.43 1.03395174027552
2.44 1.01956369456457
2.45 1.00575524643253
2.46 0.992470173701953
2.47 0.979654695042777
2.48 0.967256931828833
2.49 0.955226438039901
2.5 0.943513796694426
2.51 0.932070283267592
2.52 0.920847598636549
2.53 0.909797676258808
2.54 0.898872570494063
2.55 0.888024435180474
2.56 0.8772056037076
2.57 0.866368783750292
2.58 0.855467381139016
2.59 0.844455966644454
2.6 0.833290891304403
2.61 0.821931016468864
2.62 0.810338328037956
2.63 0.798475413419634
2.64 0.786000662625667
2.65 0.783510485491399
2.66 0.780709095629777
2.67 0.777625942512473
2.68 0.774290355066892
2.69 0.770731078886591
2.7 0.76697591091402
2.71 0.76305142242784
2.72 0.758982759855625
2.73 0.754793512474648
2.74 0.750505636241143
2.75 0.7461394236081
2.76 0.741713510090442
2.77 0.737244909384767
2.78 0.732749069951052
2.79 0.72823994704601
2.8 0.723730085215822
2.81 0.719230707181748
2.82 0.714751805871781
2.83 0.710302237061097
2.84 0.705889810686522
2.85 0.701521379402928
2.86 0.697202923362002
2.87 0.692939630527105
2.88 0.688735972102794
2.89 0.684595772864473
2.9 0.680522276332197
2.91 0.676518204851461
2.92 0.672585814730256
2.93 0.668726946642335
2.94 0.664943071546785
2.95 0.661235332398222
2.96 0.657604581933947
2.97 0.654051416827106
2.98 0.650576208490949
2.99 0.647179130810305
3 0.643860185064199
3.01 0.640619222289099
3.02 0.637455963316599
3.03 0.63437001670311
3.04 0.63136089475279
3.05 0.628428027818949
3.06 0.625570777053686
3.07 0.622788445760821
3.08 0.620080289493294
3.09 0.617445525023266
3.1 0.61488333830109
3.11 0.612392891508247
3.12 0.609973329299126
3.13 0.607623784317191
3.14 0.60534338206257
3.15 0.603131245180373
3.16 0.600986497231995
3.17 0.598908266005355
3.18 0.596895686414226
3.19 0.594947903031678
3.2 0.593064072297969
3.21 0.591243364439012
3.22 0.5894849651278
3.23 0.587788076917746
3.24 0.586151920473884
3.25 0.584575735625111
3.26 0.583058782258249
3.27 0.581600341072457
3.28 0.580199714210604
3.29 0.57885622578244
3.3 0.577569222292801
3.31 0.576338072986723
3.32 0.575162170122028
3.33 0.574040929178864
3.34 0.572973789014621
3.35 0.571960211971792
3.36 0.570999683945498
3.37 0.570091714416715
3.38 0.569235836456557
3.39 0.568431606706426
3.4 0.567678605338299
3.41 0.566976435998992
3.42 0.5663247257418
3.43 0.565723124948571
3.44 0.56517130724493
3.45 0.564668969411095
3.46 0.564215831290451
3.47 0.563811635697836
3.48 0.563456148329266
3.49 0.56314915767468
3.5 0.562890474935079
3.51 0.562679933945352
3.52 0.562517391103885
3.53 0.56240272531001
3.54 0.562335837910202
3.55 0.562316652653879
3.56 0.562345115659582
3.57 0.562421195392221
3.58 0.562544882652086
3.59 0.562716190576193
3.6 0.562935154652565
3.61 0.563201832747989
3.62 0.563516305149762
3.63 0.563878674621942
3.64 0.564289066476578
3.65 0.564747628660422
3.66 0.565254531857584
3.67 0.565809969608634
3.68 0.566414158446618
3.69 0.567067338050511
3.7 0.567769771416606
3.71 0.568521745048382
3.72 0.569323569165401
3.73 0.570175577931831
3.74 0.571078129705189
3.75 0.572031607305977
3.76 0.573036418308882
3.77 0.574092995356282
3.78 0.575201796494831
3.79 0.576363305535971
3.8 0.577578032441241
3.81 0.578846513733357
3.82 0.580169312934076
3.83 0.581547021029945
3.84 0.582980256967128
3.85 0.584469668176561
3.86 0.586015931130823
3.87 0.587619751934185
3.88 0.589281866947445
3.89 0.591003043449236
3.9 0.592784080335687
3.91 0.594625808860438
3.92 0.596529093417148
3.93 0.598494832366877
3.94 0.600523958912857
3.95 0.60261744202541
3.96 0.604776287420001
3.97 0.60700153859166
3.98 0.609294277909298
3.99 0.611655627773739
4 0.614086751843636
4.01 0.616588856333788
4.02 0.619163191390824
4.03 0.621811052551611
4.04 0.624533782290278
4.05 0.627332771660279
4.06 0.630209462038506
4.07 0.633165346979132
4.08 0.636201974185583
4.09 0.639320947609869
4.1 0.64252392968934
4.11 0.64581264373199
4.12 0.649188876462433
4.13 0.652654480741975
4.14 0.656211378477454
4.15 0.65986156373506
4.16 0.663607106076969
4.17 0.66745015414044
4.18 0.671392939481064
4.19 0.675437780704093
4.2 0.679587087910272
4.21 0.683843367485404
4.22 0.68820922726592
4.23 0.692687382116224
4.24 0.697280659957369
4.25 0.701992008290916
4.26 0.706824501266562
4.27 0.711781347347427
4.28 0.716865897632799
4.29 0.722081654904693
4.3 0.72743228347194
4.31 0.732921619893665
4.32 0.738553684673148
4.33 0.744332695023177
4.34 0.750263078815328
4.35 0.756349489838159
4.36 0.762596824503279
4.37 0.769010240153794
4.38 0.775595175146833
4.39 0.782357370900892
4.4 0.789302896119796
4.41 0.796438173428179
4.42 0.803770008678799
4.43 0.811305623219593
4.44 0.819052689438367
4.45 0.827019369935133
4.46 0.835214360706158
4.47 0.843646938759316
4.48 0.852327014616545
4.49 0.861265190194749
4.5 0.870472822589557
4.51 0.879962094313976
4.52 0.889746090562008
4.53 0.899838884069634
4.54 0.910255628123369
4.55 0.921012658207365
4.56 0.932127602665634
4.57 0.943619502560726
4.58 0.955508940597129
4.59 0.967818178493976
4.6 0.980571301461194
4.61 0.993794367346385
4.62 1.00751555641775
4.63 1.02176531540102
4.64 1.03657648596155
4.65 1.05198440283685
4.66 1.06802693960322
4.67 1.08474446971826
4.68 1.10217969608795
4.69 1.12037728395057
4.7 1.1393832144719
4.71 1.15924378884866
4.72 1.18000439717175
4.73 1.2017093157249
4.74 1.22441305077012
4.75 1.24977570686183
4.76 1.22045689767379
4.77 1.19225337170553
4.78 1.16508309500859
4.79 1.13886508701609
4.8 1.11352140008945
4.81 1.08897825722
4.82 1.06516662722967
4.83 1.04202243077116
4.84 1.01948650981917
4.85 0.997504451013502
4.86 0.976026323837338
4.87 0.955006374330059
4.88 0.934402701094884
4.89 0.914176930829215
4.9 0.89429390412398
4.91 0.874721377902772
4.92 0.855429747946273
4.93 0.836391793017759
4.94 0.8175824408566
4.95 0.798978555521339
4.96 0.7805587450919
4.97 0.762303188478371
4.98 0.744193479960473
4.99 0.726212490048559
5 0.70834424128046
5.01 0.690573797626394
5.02 0.67288716625101
5.03 0.655271210467748
5.04 0.637713572809351
5.05 0.620202607225428
5.06 0.602727319501066
5.07 0.585277315068039
5.08 0.567842753451653
5.09 0.550414308661326
5.1 0.532983134892014
5.11 0.515540836956456
5.12 0.498079444915769
5.13 0.480591392418291
5.14 0.463069498294507
5.15 0.445506950989648
5.16 0.427897295445866
5.17 0.410234422072973
5.18 0.392512557471283
5.19 0.37472625659229
5.2 0.35687039604336
5.21 0.338940168261525
5.22 0.320931076299355
5.23 0.302838928982916
5.24 0.28465983621844
5.25 0.266390204240797
5.26 0.248026730613438
5.27 0.229566398806392
5.28 0.211006472196412
5.29 0.192344487351725
5.3 0.173578246482956
5.31 0.15470580896219
5.32 0.135725481833386
5.33 0.116635809259901
5.34 0.0974355608783082
5.35 0.0781237190522186
5.36 0.0586994650449101
5.37 0.0391621641552757
5.38 0.0195113498874222
5.39 -0.0002532927500132
5.4 -0.0201319446936913
5.41 -0.0401246708792125
5.42 -0.0602314387305199
5.43 -0.08045213689597
5.44 -0.100786594023185
5.45 -0.1212345973483
5.46 -0.141795910861389
5.47 -0.162470292798535
5.48 -0.183257512202302
5.49 -0.204096439479229
5.5 -0.224909518731117
5.51 -0.245697758796321
5.52 -0.266462536845844
5.53 -0.2872054163124
5.54 -0.307928158282308
5.55 -0.328632730892369
5.56 -0.349321316657789
5.57 -0.369996317635217
5.58 -0.390660358286254
5.59 -0.41131628584228
5.6 -0.431967167865336
5.61 -0.452616286526432
5.62 -0.473267128836825
5.63 -0.493923371591523
5.64 -0.514588858976889
5.65 -0.535267569399151
5.66 -0.555963565624253
5.67 -0.576679586140805
5.68 -0.597263123371527
5.69 -0.617609084849062
5.7 -0.637948043492576
5.71 -0.658661052901198
5.72 -0.679709989684751
5.73 -0.700797082482876
5.74 -0.721791960801121
5.75 -0.742226049985509
5.76 -0.761733369823901
5.77 -0.777627674843652
5.78 -0.775750240223575
5.79 -0.773843375859535
5.8 -0.771932987275999
5.81 -0.770044254676428
5.82 -0.768201128324752
5.83 -0.766425927174729
5.84 -0.764739028274329
5.85 -0.763158633848136
5.86 -0.761700603088978
5.87 -0.760364703790464
5.88 -0.759057615073975
5.89 -0.757767674709191
5.9 -0.756502282465294
5.91 -0.755266298427285
5.92 -0.75406205888705
5.93 -0.752889386929714
5.94 -0.751745574251645
5.95 -0.750625295707488
5.96 -0.749520388245502
5.97 -0.74841936510995
5.98 -0.747295327118433
5.99 -0.74594046243305
6 -0.744255456566733
6.01 -0.742274048690638
6.02 -0.739959186928721
6.03 -0.73523461635698
6.04 -0.7370215188767
6.05 -0.738794355429315
6.06 -0.740572275346478
6.07 -0.742376149787712
6.08 -0.744228070130519
6.09 -0.746150913173195
6.1 -0.748167972524036
6.11 -0.750302653466062
6.12 -0.752578227119285
6.13 -0.755017638791885
6.14 -0.757643364926323
6.15 -0.760477312914678
6.16 -0.763540758193688
6.17 -0.766854313358438
6.18 -0.770437924490724
6.19 -0.774310890432572
6.2 -0.778491901307827
6.21 -0.782999093176286
6.22 -0.787850116275995
6.23 -0.793062214857826
6.24 -0.798652317136503
6.25 -0.804637134372605
6.26 -0.81103326856348
6.27 -0.817857328663069
6.28 -0.825126055679561
6.29 -0.83285645742559
6.3 -0.841065954130984
6.31 -0.849772536586965
6.32 -0.858994938990924
6.33 -0.868752829222659
6.34 -0.879067019931994
6.35 -0.889959704585226
6.36 -0.901454723544561
6.37 -0.913577866392899
6.38 -0.926357218136226
6.39 -0.93982355871244
6.4 -0.954010827540869
6.41 -0.968956667848208
6.42 -0.984703069476369
6.43 -1.00129713422144
6.44 -1.01879199509341
6.45 -1.03724793121007
6.46 -1.05673373496646
6.47 -1.0773112474458
6.48 -1.09896709994631
6.49 -1.12179095720634
6.5 -1.14590834215102
6.51 -1.17146733700103
6.52 -1.19864538588151
6.53 -1.22765974274217
6.54 -1.25872329947893
6.55 -1.29199383856429
6.56 -1.32992594363069
6.57 -1.29444387120246
6.58 -1.26099989079219
6.59 -1.22941177072942
6.6 -1.19951728747291
6.61 -1.17117280698539
6.62 -1.14425154189263
6.63 -1.118641734409
6.64 -1.09424490103699
6.65 -1.07097420722528
6.66 -1.04875300055213
6.67 -1.02751350849935
6.68 -1.00719569468136
6.69 -0.987746261317187
6.7 -0.969117783231017
6.71 -0.951267958194125
6.72 -0.934158959044135
6.73 -0.91775687418323
6.74 -0.902031224440997
6.75 -0.886954545706426
6.76 -0.872502028088427
6.77 -0.858651203606411
6.78 -0.845381675523126
6.79 -0.832674883408681
6.8 -0.820513898874036
6.81 -0.808883247645385
6.82 -0.79776875428013
6.83 -0.787157406363532
6.84 -0.777037235484491
6.85 -0.767397212680336
6.86 -0.758227156373642
6.87 -0.749517651107572
6.88 -0.741259975627329
6.89 -0.733446039060427
6.9 -0.726068324122997
6.91 -0.719119836427865
6.92 -0.712594059096536
6.93 -0.706484911984945
6.94 -0.7007867149244
6.95 -0.695494154457313
6.96 -0.690602253613651
6.97 -0.686106344330655
6.98 -0.682002042166326
6.99 -0.678285222997929
7 -0.674952001431172
7.01 -0.671998710674741
7.02 -0.669421883659095
7.03 -0.667218235198575
7.04 -0.665384645012396
7.05 -0.663918141433342
7.06 -0.662815885643395
7.07 -0.662075156283318
7.08 -0.66169333428862
7.09 -0.661667887807507
7.1 -0.661996357057579
7.11 -0.662676338977153
7.12 -0.663705471524374
7.13 -0.665081417472633
7.14 -0.666801847544414
7.15 -0.668864422717363
7.16 -0.671266775526253
7.17 -0.674006490172352
7.18 -0.677081081237559
7.19 -0.680487970784106
7.2 -0.684224463601471
7.21 -0.688287720339599
7.22 -0.692674728240536
7.23 -0.697382269147449
7.24 -0.702406884427302
7.25 -0.707744836386267
7.26 -0.713392065675922
7.27 -0.719344144068264
7.28 -0.725596221791906
7.29 -0.732142968324538
7.3 -0.73895720122853
7.31 -0.74592738929328
7.32 -0.753033913126768
7.33 -0.760270387797087
7.34 -0.767629508018417
7.35 -0.775102903401091
7.36 -0.78268092097038
7.37 -0.790352272123955
7.38 -0.798103415012627
7.39 -0.80591739193977
7.4 -0.813771228921833
7.41 -0.821483920262152
7.42 -0.828880773892442
7.43 -0.835830840945448
7.44 -0.840842447530063
7.45 -0.830422968824609
7.46 -0.819983229617644
7.47 -0.809558563466839
7.48 -0.799181343316596
7.49 -0.788881057402341
7.5 -0.778684422352682
7.51 -0.768615522561217
7.52 -0.758695966674255
7.53 -0.748945053726855
7.54 -0.739379942993225
7.55 -0.730015822965753
7.56 -0.72086607602961
7.57 -0.711942436361484
7.58 -0.703255139365889
7.59 -0.694813061589507
7.6 -0.686623850544494
7.61 -0.678694044246516
7.62 -0.671029180552478
7.63 -0.66363389658422
7.64 -0.656512018663738
7.65 -0.6496666432758
7.66 -0.643100209626691
7.67 -0.636814564392065
7.68 -0.630811019250251
7.69 -0.625090401785546
7.7 -0.619653100323858
7.71 -0.614499103234094
7.72 -0.609628033195761
7.73 -0.605039176898391
7.74 -0.600731510603288
7.75 -0.59670372196373
7.76 -0.592954228467092
7.77 -0.589481192831848
7.78 -0.586282535664448
7.79 -0.583355945655891
7.8 -0.580698887575531
7.81 -0.578308608300229
7.82 -0.576182141100448
7.83 -0.574316308391062
7.84 -0.572707723143388
7.85 -0.571352789146015
7.86 -0.570247700294951
7.87 -0.569388439087999
7.88 -0.568770774493372
7.89 -0.568390259357317
7.9 -0.568242227508531
7.91 -0.568321790706315
7.92 -0.568623835561664
7.93 -0.569143020531534
7.94 -0.569859108987463
7.95 -0.570660663087735
7.96 -0.571522435062234
7.97 -0.572439832837693
7.98 -0.573408142116353
7.99 -0.57442255613357
8 -0.575478205655314
8.01 -0.576570187122524
8.02 -0.57769358542829
8.03 -0.578843485555622
8.04 -0.580014963651741
8.05 -0.581203042071012
8.06 -0.582402582619887
8.07 -0.583586527487749
8.08 -0.584548799647323
8.09 -0.585398912927835
8.1 -0.586533424594113
8.11 -0.58784548896031
8.12 -0.589019416689964
8.13 -0.589701151203777
8.14 -0.58938000339061
8.15 -0.586786155428058
8.16 -0.577661997752738
8.17 -0.568619750789773
8.18 -0.559663241697156
8.19 -0.550796635330386
8.2 -0.542024194155241
8.21 -0.533350083407088
8.22 -0.524778218247177
8.23 -0.51631214905802
8.24 -0.507954980664836
8.25 -0.499709321068353
8.26 -0.49157725513244
8.27 -0.48356033849597
8.28 -0.475659606673106
8.29 -0.467875593751585
8.3 -0.460208354135054
8.31 -0.452657479165894
8.32 -0.445222097827611
8.33 -0.437900846407808
8.34 -0.430691784818572
8.35 -0.423592224931129
8.36 -0.416598414005693
8.37 -0.409704973046657
8.38 -0.402903896443593
8.39 -0.396182681824078
8.4 -0.389520382735684
8.41 -0.382866335305983
8.42 -0.375690957375635
8.43 -0.361891594577389
8.44 -0.348283985058831
8.45 -0.334860048978932
8.46 -0.321612846214551
8.47 -0.308536465029214
8.48 -0.295625916162993
8.49 -0.282877033039198
8.5 -0.270286378426812
8.51 -0.257851157643054
8.52 -0.245569138205148
8.53 -0.233438575725473
8.54 -0.221458145774502
8.55 -0.209626881399063
8.56 -0.197944115969846
8.57 -0.186409431034132
8.58 -0.175022608861939
8.59 -0.163783589391549
8.6 -0.152692431300886
8.61 -0.141749276951976
8.62 -0.130954320975444
8.63 -0.120307782279626
8.64 -0.109809879283974
8.65 -0.0994608081888233
8.66 -0.0892607241033612
8.67 -0.0792097248609607
8.68 -0.0693078373563379
8.69 -0.0595550062426231
8.7 -0.0499510848288169
8.71 -0.0404958280196803
8.72 -0.0311888871412768
8.73 -0.0220298064964373
8.74 -0.0130180214958015
8.75 -0.00415285821182972
8.76 0.00456646579432827
8.77 0.0131408395199893
8.78 0.0215712555849068
8.79 0.0298588064498795
8.8 0.0380046799220177
8.81 0.0460101540720852
8.82 0.0538765916820802
8.83 0.0616054343333074
8.84 0.0691981962369218
8.85 0.0766564579002592
8.86 0.0839818597134522
8.87 0.091176095531951
8.88 0.0982409063217633
8.89 0.105178073925597
8.9 0.111989414999776
8.91 0.118676775163791
8.92 0.125242023396871
8.93 0.131687046708896
8.94 0.138013745106522
8.95 0.144224026869422
8.96 0.150319804146253
8.97 0.156302988875145
8.98 0.162175489029366
8.99 0.167939205185135
9 0.173596027405474
9.01 0.179147832431376
9.02 0.184596481169428
9.03 0.189943816463319
9.04 0.195191661135346
9.05 0.200341816283062
9.06 0.205396059815579
9.07 0.210356145213647
9.08 0.215223800497515
9.09 0.220000727386633
9.1 0.224688600635529
9.11 0.229289067530568
9.12 0.233803747532806
9.13 0.238234232052771
9.14 0.242582084343645
9.15 0.24684883950007
9.16 0.251036004550531
9.17 0.255145058632057
9.18 0.25917745323675
9.19 0.263134612520436
9.2 0.26701793366448
9.21 0.270828787282574
9.22 0.274568517864976
9.23 0.278238444253436
9.24 0.281839860140611
9.25 0.285374034588478
9.26 0.288842212560753
9.27 0.29224561546493
9.28 0.295585441700032
9.29 0.298862867206629
9.3 0.302079046016129
9.31 0.305235110796739
9.32 0.308332173393851
9.33 0.311371325362941
9.34 0.314353638493385
9.35 0.317280165321843
9.36 0.320151939634124
9.37 0.322969976954672
9.38 0.325735275022975
9.39 0.328448814256422
9.4 0.331111558199243
9.41 0.33372445395733
9.42 0.336288432618846
9.43 0.33880440966063
9.44 0.341273285340508
9.45 0.343695945075671
9.46 0.346073259807381
9.47 0.348406086352285
9.48 0.350695267740697
9.49 0.352941633542206
9.5 0.355146000179031
9.51 0.357309171227557
9.52 0.359431937708485
9.53 0.361515078366072
9.54 0.363559359936917
9.55 0.365565537408759
9.56 0.367534354269777
9.57 0.369466542748826
9.58 0.371362824047103
9.59 0.373223908561669
9.6 0.375050496101283
9.61 0.376843276094977
9.62 0.378602927793786
9.63 0.380330120466048
9.64 0.38202551358665
9.65 0.383689757020613
9.66 0.385323491201363
9.67 0.38692734730404
9.68 0.388501947414174
9.69 0.390047904692035
9.7 0.391565823532974
9.71 0.393056299724007
9.72 0.394519920596943
9.73 0.395957265178287
9.74 0.397368904336163
9.75 0.398755400924479
9.76 0.400117309924552
9.77 0.401455178584382
9.78 0.402769546555763
9.79 0.404060946029402
9.8 0.405329901868214
9.81 0.40657693173893
9.82 0.407802546242167
9.83 0.409007249041091
9.84 0.410191536988777
9.85 0.411355900254396
9.86 0.412500822448317
9.87 0.413626780746221
9.88 0.414734246012321
9.89 0.415823682921747
9.9 0.416895550082195
9.91 0.417950300154879
9.92 0.418988379974871
9.93 0.420010230670861
9.94 0.421016287784401
9.95 0.42200698138868
9.96 0.422982736206853
9.97 0.423943971729983
9.98 0.424891102334615
9.99 0.425824537400012
10 0.426744681425092
10.01 0.427651934145075
10.02 0.428546690647869
10.03 0.429429341490218
10.04 0.430300272813619
10.05 0.431159866460034
10.06 0.432008500087409
10.07 0.432846547285006
10.08 0.433674377688566
10.09 0.434492357095316
10.1 0.435300847578817
10.11 0.436100207603683
10.12 0.43689079214015
10.13 0.437672952778539
10.14 0.438447037843587
10.15 0.43921339250867
10.16 0.439972358909929
10.17 0.44072427626029
10.18 0.441469480963401
10.19 0.442208306727484
10.2 0.442941084679107
10.21 0.443668143476895
10.22 0.444389809425171
10.23 0.445106406587547
10.24 0.445818256900466
10.25 0.446525680286712
10.26 0.447228994768876
10.27 0.447928516582815
10.28 0.448624560291083
10.29 0.449317438896369
10.3 0.450007463954935
10.31 0.450694945690061
10.32 0.451380193105525
10.33 0.452063514099109
10.34 0.452745215576143
10.35 0.453425603563114
10.36 0.454104983321323
10.37 0.454783659460623
10.38 0.455461936053234
10.39 0.456140116747649
10.4 0.45681850488264
10.41 0.457497403601376
10.42 0.458177115965645
10.43 0.458857945070219
10.44 0.459540194157329
10.45 0.460224166731293
10.46 0.460910166673279
10.47 0.461598498356211
10.48 0.462289466759825
10.49 0.462983377585881
10.5 0.463680537373507
10.51 0.464381253614707
10.52 0.465085834869995
10.53 0.46579459088417
10.54 0.466507832702216
10.55 0.467225872785304
10.56 0.467949025126901
10.57 0.468677605368943
10.58 0.469411930918069
10.59 0.470152321061872
10.6 0.470899097085145
10.61 0.471652582386078
10.62 0.472413102592365
10.63 0.473180985677174
10.64 0.473956562074912
10.65 0.474740164796741
10.66 0.475532129545748
10.67 0.476332794831709
10.68 0.477142502085349
10.69 0.477961595771987
10.7 0.478790423504476
10.71 0.47962933615529
10.72 0.480478687967634
10.73 0.481338836665425
10.74 0.482210143561963
10.75 0.483092973667125
10.76 0.483987695792866
10.77 0.484894682656801
10.78 0.485814310983643
10.79 0.486746961604196
10.8 0.487693019551641
10.81 0.488652874154774
10.82 0.489626919127854
10.83 0.490615552656668
10.84 0.491619177480409
10.85 0.492638200968898
10.86 0.493673035194667
10.87 0.494724096999345
10.88 0.495791808053783
10.89 0.496876594911254
10.9 0.497978889053051
10.91 0.499099126925725
10.92 0.500237749969135
10.93 0.50139520463443
10.94 0.50257194239099
10.95 0.503768419721288
10.96 0.504985098102527
10.97 0.506222443973819
10.98 0.507480928687582
10.99 0.508761028443694
11 0.510063224204848
11.01 0.511388001591388
11.02 0.512735850753816
11.03 0.514107266220938
11.04 0.515502746721524
11.05 0.516922794977113
11.06 0.518367917463454
11.07 0.519838624137825
11.08 0.521335428129265
11.09 0.522858845388504
11.1 0.524409394294111
11.11 0.52598759521109
11.12 0.527593969997839
11.13 0.529229041457073
11.14 0.530893332725893
11.15 0.532587366599865
11.16 0.53431166478547
11.17 0.536066747074857
11.18 0.537853130436338
11.19 0.539671328013489
11.2 0.54152184802514
11.21 0.543405192557911
11.22 0.545321856242225
11.23 0.547272324801997
11.24 0.549257073467376
11.25 0.551276565239001
11.26 0.553331248991309
11.27 0.555421557401358
11.28 0.557547904688486
11.29 0.559710684148928
11.3 0.561910265468134
11.31 0.564146991792103
11.32 0.566421176537488
11.33 0.568733099918476
11.34 0.571083005166652
11.35 0.573471094418013
11.36 0.575897524239154
11.37 0.578362400762291
11.38 0.580865774396269
11.39 0.583407634077955
11.4 0.585987901025486
11.41 0.588606421951662
11.42 0.591262961692398
11.43 0.593957195201469
11.44 0.596688698858954
11.45 0.59945694103659
11.46 0.6022612718589
11.47 0.605100912094335
11.48 0.607974941105817
11.49 0.610882283785035
11.5 0.613821696389644
11.51 0.616791751197226
11.52 0.619790819884538
11.53 0.622817055535317
11.54 0.625868373174878
11.55 0.628942428725038
11.56 0.632024298085668
11.57 0.635003356667222
11.58 0.637852041431612
11.59 0.640567618869206
11.6 0.643146885211798
11.61 0.645586144031797
11.62 0.647881182743027
11.63 0.650027248232717
11.64 0.652019021926731
11.65 0.653850594674506
11.66 0.655515441937757
11.67 0.65700639987881
11.68 0.658315643071214
11.69 0.659434664697232
11.7 0.660354260253737
11.71 0.661064515958692
11.72 0.661554803232487
11.73 0.661813780818438
11.74 0.66182940629932
11.75 0.661588958955096
11.76 0.661079076081973
11.77 0.660285805044174
11.78 0.659194673446185
11.79 0.657791794794761
11.8 0.656130293346241
11.81 0.654235429613893
11.82 0.652092604039244
11.83 0.649687364994822
11.84 0.647005483446507
11.85 0.644033057210077
11.86 0.640756639951952
11.87 0.637160429934876
11.88 0.633168984565054
11.89 0.628745115500948
11.9 0.623826161449814
11.91 0.618262571465385
11.92 0.611322423094737
11.93 0.656773095796646
11.94 0.701549139947256
11.95 0.745610654716386
11.96 0.788924089092404
11.97 0.831378228899651
11.98 0.872755695040167
11.99 0.9130230342757
12 0.952352310386992
12.01 0.947645017459269
12.02 0.942738026564168
12.03 0.937691757636295
12.04 0.932560915279486
12.05 0.927394563280129
12.06 0.922236336232547
12.07 0.917124745216336
12.08 0.912093542538951
12.09 0.907172118086806
12.1 0.902385906472517
12.11 0.897756789786602
12.12 0.893303485355077
12.13 0.889041911545873
12.14 0.884985527473598
12.15 0.881145644555001
12.16 0.877531709395664
12.17 0.874151558559898
12.18 0.871011646492938
12.19 0.868117248313086
12.2 0.865472639441103
12.21 0.863081254140345
12.22 0.860945825046911
12.23 0.859068505707264
12.24 0.857450978036012
12.25 0.8560945464769
12.26 0.855000220508463
12.27 0.854168786991484
12.28 0.85360087371441
12.29 0.853297005359444
12.3 0.853257652988486
12.31 0.853483278035865
12.32 0.853974371694498
12.33 0.854731490493818
12.34 0.855755288791203
12.35 0.857046548833436
12.36 0.858606208990248
12.37 0.860435390717824
12.38 0.862535424775751
12.39 0.864907877195807
12.4 0.867554575484988
12.41 0.870472153874775
12.42 0.873560802104573
12.43 0.87678547185048
12.44 0.880149663346422
12.45 0.883656901219738
12.46 0.887310750445713
12.47 0.891114827808898
12.48 0.895072808497182
12.49 0.899188427304812
12.5 0.903465473745024
12.51 0.907907780165875
12.52 0.912519201717839
12.53 0.917303586730614
12.54 0.922264735709835
12.55 0.927406346750499
12.56 0.932731944669352
12.57 0.938244790567145
12.58 0.943947767824573
12.59 0.949843239690971
12.6 0.955932872616763
12.61 0.962217418280395
12.62 0.968696445835746
12.63 0.975368014223276
12.64 0.982203604203192
12.65 0.988992061357885
12.66 0.995740478243491
12.67 1.00265627244533
12.68 1.00973995561584
12.69 1.01696946323356
12.7 1.02431699499157
12.71 1.03174775760501
12.72 1.0392187728058
12.73 1.04667845530303
12.74 1.05422170731178
12.75 1.06216212656265
12.76 1.05436041832665
12.77 1.04646206152893
12.78 1.03853518150856
12.79 1.0306351050521
12.8 1.02280563464514
12.81 1.0150802961562
12.82 1.00748350698382
12.83 1.00003163326637
12.84 0.99273392043989
12.85 0.985593292371008
12.86 0.978607021594641
12.87 0.971767277824088
12.88 0.965061564675488
12.89 0.958472977070304
12.9 0.951828214590135
12.91 0.945020389119062
12.92 0.938226616168087
12.93 0.93143584663251
12.94 0.924607529015775
12.95 0.917698845640148
12.96 0.910664768228737
12.97 0.903458172929655
12.98 0.896030040118043
12.99 0.888367784675416
13 0.88055476271337
13.01 0.872547878940828
13.02 0.864267463411162
13.03 0.855602011901229
13.04 0.846340030559011
13.05 0.835880083029651
13.06 0.862214840982316
13.07 0.887763001844394
13.08 0.912328626668906
13.09 0.935944244306768
13.1 0.930901617848332
13.11 0.925638071528482
13.12 0.920210341887101
13.13 0.914670089263035
13.14 0.909063912378011
13.15 0.90343349369784
13.16 0.897815837307056
13.17 0.892243567703279
13.18 0.886745264284899
13.19 0.881345812035269
13.2 0.876066753840741
13.21 0.870926633982082
13.22 0.865941325648002
13.23 0.861124337916848
13.24 0.856487099637736
13.25 0.852039219118291
13.26 0.847788719590147
13.27 0.843742251161777
13.28 0.839905280455205
13.29 0.836282259419997
13.3 0.832876774974353
13.31 0.829691681178262
13.32 0.826729215628183
13.33 0.823991101699713
13.34 0.82147863817169
13.35 0.819192777654875
13.36 0.817134195130073
13.37 0.815303347780567
13.38 0.813700527186648
13.39 0.812325904838392
13.4 0.811179571818574
13.41 0.810261573411453
13.42 0.809571939305457
13.43 0.809110709978465
13.44 0.80887795978301
13.45 0.808873817184873
13.46 0.809098482551454
13.47 0.809552243835485
13.48 0.810235490454169
13.49 0.811148725623258
13.5 0.812292577368953
13.51 0.81366780840731
13.52 0.81527532505039
13.53 0.817116185269849
13.54 0.81919160602154
13.55 0.821502969908145
13.56 0.824051831230111
13.57 0.826839921447458
13.58 0.829869154045306
13.59 0.83314162876333
13.6 0.836659635112361
13.61 0.840425655058686
13.62 0.844442364706488
13.63 0.848712634749064
13.64 0.85323952938762
13.65 0.858026303329207
13.66 0.863076396368943
13.67 0.868393424931398
13.68 0.873981169785761
13.69 0.879843558952125
13.7 0.885984644572563
13.71 0.892408572219485
13.72 0.899119540740822
13.73 0.90612175027919
13.74 0.913419335528188
13.75 0.92101628057549
13.76 0.928916310794046
13.77 0.937122756135089
13.78 0.945638378792481
13.79 0.954465156474407
13.8 0.963604010340473
13.81 0.973054463916148
13.82 0.982795996064915
13.83 0.992714352745262
13.84 1.00278507512414
13.85 1.01299812572444
13.86 1.02333819101586
13.87 1.03378110791117
13.88 1.04413124360823
13.89 1.0544646523048
13.9 1.06467120988143
13.91 1.07446993959464
13.92 1.08411697825733
13.93 1.07337361647338
13.94 1.06279689053022
13.95 1.05244897459157
13.96 1.04237988810461
13.97 1.03262923166126
13.98 1.02322775584456
13.99 1.01419874803463
14 1.00555923673204
14.01 0.997321021960768
14.02 0.989491545328649
14.03 0.982074615602968
14.04 0.975071006145733
14.05 0.968478939929115
14.06 0.962294476593391
14.07 0.956511814439947
14.08 0.951123518580738
14.09 0.946120684824218
14.1 0.941493047344046
14.11 0.937229036793054
14.12 0.933315794311599
14.13 0.929739145843635
14.14 0.926483540316405
14.15 0.923531954557618
14.16 0.920865767313635
14.17 0.918464604387649
14.18 0.916306156728661
14.19 0.914365973249149
14.2 0.912617230186297
14.21 0.911030478849138
14.22 0.909573373398649
14.23 0.908210379426924
14.24 0.906902461497048
14.25 0.90560674100556
14.26 0.904276098299526
14.27 0.902858645971509
14.28 0.901296857584041
14.29 0.899525603606775
14.3 0.897481814923953
14.31 0.894996531783414
14.32 0.87945712102718
14.33 0.863659173534185
14.34 0.847641522920358
14.35 0.831437864408351
14.36 0.815077184030988
14.37 0.798584190415245
14.38 0.781979736728278
14.39 0.765281224234308
14.4 0.748502981980314
14.41 0.731656619495399
14.42 0.714751351160946
14.43 0.697794292193199
14.44 0.680790727074449
14.45 0.66374435185946
14.46 0.646657492142272
14.47 0.629531298654416
14.48 0.612365922525977
14.49 0.595160672213307
14.5 0.577914154009495
14.51 0.560624397927902
14.52 0.543288970600699
14.53 0.525905076675094
14.54 0.508469650027923
14.55 0.490979435960105
14.56 0.47343106538001
14.57 0.455821121841268
14.58 0.43814620216786
14.59 0.420402971277704
14.6 0.402588211706459
14.61 0.384698868235574
14.62 0.366732087943046
14.63 0.348685255921704
14.64 0.330556026848191
14.65 0.31234235253594
14.66 0.294042505567572
14.67 0.27565509907587
14.68 0.257179102728066
14.69 0.238613854965387
14.7 0.219959071558467
14.71 0.201214850559299
14.72 0.182381673761512
14.73 0.163460404822742
14.74 0.144489341070104
14.75 0.125573361745828
14.76 0.106719434917874
14.77 0.087928563239016
14.78 0.069201949466762
14.79 0.050540970486814
14.8 0.031947151214418
14.81 0.0134221388999657
14.82 -0.0050323214958955
14.83 -0.0234144100082462
14.84 -0.0417222513566346
14.85 -0.0599539301747605
14.86 -0.0781074998579663
14.87 -0.0961809824203852
14.88 -0.114172355764282
14.89 -0.132079523313464
14.9 -0.149900258800905
14.91 -0.167632115721121
14.92 -0.185272285883658
14.93 -0.202817383477893
14.94 -0.220263118052981
14.95 -0.237561077659058
14.96 -0.25450220366701
14.97 -0.271049171864488
14.98 -0.287379912942748
14.99 -0.30355897194956
15 -0.319224301812768
15.01 -0.333607579261613
15.02 -0.341890238842367
15.03 -0.350366603482779
15.04 -0.3590234753112
15.05 -0.367849304118151
15.06 -0.376834127808428
15.07 -0.385969511605982
15.08 -0.395248485208184
15.09 -0.404665477541793
15.1 -0.414195277698066
15.11 -0.423724563793645
15.12 -0.43323647646823
15.13 -0.442731311145983
15.14 -0.452210488671268
15.15 -0.461676470145155
15.16 -0.471132672286185
15.17 -0.480583384777632
15.18 -0.490033690931822
15.19 -0.499489392852511
15.2 -0.508956942118051
15.21 -0.518443376849492
15.22 -0.527956265875276
15.23 -0.537503660563418
15.24 -0.547094054766527
15.25 -0.556736353217743
15.26 -0.566439848627957
15.27 -0.57621420766747
15.28 -0.586069465968479
15.29 -0.596016032258243
15.3 -0.606064701725881
15.31 -0.616226678737933
15.32 -0.626513609049001
15.33 -0.636937621703864
15.34 -0.647511380897737
15.35 -0.65824814815341
15.36 -0.669161855291075
15.37 -0.680267188813206
15.38 -0.691579686508464
15.39 -0.703058713881366
15.4 -0.714545155124595
15.41 -0.72652144480012
15.42 -0.739171139594444
15.43 -0.752501216724048
15.44 -0.766519357794762
15.45 -0.781233933412222
15.46 -0.796653975711878
15.47 -0.812777660518888
15.48 -0.829355886560391
15.49 -0.846290568317642
15.5 -0.863586423050203
15.51 -0.881170064719027
15.52 -0.898676036352464
15.53 -0.916641608560135
15.54 -0.934921570859893
15.55 -0.952433398056906
15.56 -0.965769780511613
15.57 -0.955125288333244
15.58 -0.945219965698173
15.59 -0.936091818881912
15.6 -0.927771619033577
15.61 -0.920284079305009
15.62 -0.91363808998467
15.63 -0.907589773898969
15.64 -0.902039711375004
15.65 -0.896992155269593
15.66 -0.892445452765975
15.67 -0.888185240766684
15.68 -0.884929367551592
15.69 -0.882734702618199
15.7 -0.88112365488544
15.71 -0.87981361692115
15.72 -0.879162734656542
15.73 -0.878387174549452
15.74 -0.876633436872681
15.75 -0.871451474921273
15.76 -0.863620107093163
15.77 -0.851278334930537
15.78 -0.837672974410447
15.79 -0.820005968510893
15.8 -0.870150744911863
15.81 -0.920424808527649
15.82 -0.970949658428694
15.83 -1.02189682233429
15.84 -1.07349497505919
15.85 -1.12604299196933
15.86 -1.17992391228817
15.87 -1.23794122986593
15.88 -1.20488226497667
15.89 -1.17303322344646
15.9 -1.14230786203387
15.91 -1.11262635251313
15.92 -1.08391568135542
15.93 -1.05610959548552
15.94 -1.02914828588798
15.95 -1.00297793203111
15.96 -0.977550184761864
15.97 -0.952821635631011
15.98 -0.92875330126152
15.99 -0.905310138865222
16 -0.882460601012645
16.01 -0.860176232727209
16.02 -0.838431310885895
16.03 -0.817202524088541
16.04 -0.796468690160236
16.05 -0.776210507979333
16.06 -0.756410340183458
16.07 -0.73705202336708
16.08 -0.718120702564376
16.09 -0.699602687053438
16.1 -0.681485324788951
16.11 -0.663756893046432
16.12 -0.646406503129834
16.13 -0.629424017247049
16.14 -0.612799975890607
16.15 -0.59652553427267
16.16 -0.58059240655282
16.17 -0.564992816766422
16.18 -0.549719455510253
16.19 -0.534765441573561
16.2 -0.52012428781754
16.21 -0.505789870706195
16.22 -0.491756402978933
16.23 -0.478018409030349
16.24 -0.464570702628246
16.25 -0.451408366656869
16.26 -0.438526734621026
16.27 -0.425921373687994
16.28 -0.413588069079794
16.29 -0.401522809658637
16.3 -0.389721774573915
16.31 -0.378181320861063
16.32 -0.366897971900634
16.33 -0.355868406661491
16.34 -0.345089449664453
16.35 -0.334558061613453
16.36 -0.324271330649597
16.37 -0.314226464190548
16.38 -0.304420781323123
16.39 -0.294851705721206
16.4 -0.285516759064539
16.41 -0.276413554936246
16.42 -0.267539793178898
16.43 -0.258893254690026
16.44 -0.250471796638861
16.45 -0.242273348086571
16.46 -0.234295905992347
16.47 -0.22653753158792
16.48 -0.218996347102797
16.49 -0.211670532822608
16.5 -0.204558324462559
16.51 -0.197658010838091
16.52 -0.19096793181457
16.53 -0.184486476517927
16.54 -0.178212081788209
16.55 -0.172143230858085
16.56 -0.166278452238714
16.57 -0.16061631879556
16.58 -0.15515544699732
16.59 -0.149894496321481
16.6 -0.144832168800738
16.61 -0.139967208695026
16.62 -0.135298402274689
16.63 -0.130824577701057
16.64 -0.126544604991383
16.65 -0.122457396056024
16.66 -0.118561904796416
16.67 -0.114857127253324
16.68 -0.111342101795545
16.69 -0.108015909340105
16.7 -0.104877673595708
16.71 -0.101926561321931
16.72 -0.0991617825973942
16.73 -0.0965825910907277
16.74 -0.0941882843288581
16.75 -0.0919782039576301
16.76 -0.0899517359903811
16.77 -0.0881083110405158
16.78 -0.0864474045346004
16.79 -0.0849685369028888
16.8 -0.0836712737445236
16.81 -0.0825552259650064
16.82 -0.081620049883768
16.83 -0.0808654473099471
16.84 -0.0802911655846664
16.85 -0.0798969975883042
16.86 -0.0796827817113994
16.87 -0.0796484017879828
16.88 -0.0797937869902495
16.89 -0.0801189116836006
16.9 -0.0806237952411963
16.91 -0.0813085018172734
16.92 -0.0821731400785855
16.93 -0.083217862893453
16.94 -0.0844428669780409
16.95 -0.085848392499626
16.96 -0.0874347226368037
16.97 -0.0892021830967584
16.98 -0.0911511415899798
16.99 -0.0932820072630338
17 -0.0955952300903334
17.01 -0.0980913002261562
17.02 -0.100770747318571
17.03 -0.103634139787345
17.04 -0.106682084068373
17.05 -0.109915223827721
17.06 -0.113334239148913
17.07 -0.11693984569774
17.08 -0.120732793869517
17.09 -0.124713867924455
17.1 -0.128883885117524
17.11 -0.13324369483004
17.12 -0.137794177710995
17.13 -0.142536244837002
17.14 -0.147470836900682
17.15 -0.152598923438104
17.16 -0.157921502106929
17.17 -0.163439598027698
17.18 -0.169154263201721
17.19 -0.17506657601985
17.2 -0.181177640877305
17.21 -0.187488587910639
17.22 -0.194000572873656
17.23 -0.200714777170021
17.24 -0.207632408060961
17.25 -0.21475469906733
17.26 -0.222082910585951
17.27 -0.229618330741009
17.28 -0.237362276491989
17.29 -0.245316095020473
17.3 -0.253481165419141
17.31 -0.261858900707228
17.32 -0.270450750198108
17.33 -0.279258202245994
17.34 -0.288282787400768
17.35 -0.297526082001997
17.36 -0.306989712246125
17.37 -0.316675358764129
17.38 -0.326584761751078
17.39 -0.336719726694255
17.4 -0.347082130752468
17.41 -0.357673929846892
17.42 -0.368497166532512
17.43 -0.379553978730177
17.44 -0.390846609411921
17.45 -0.402377417347294
17.46 -0.414148889036444
17.47 -0.426163651976402
17.48 -0.438424489431861
17.49 -0.450933888796079
17.5 -0.463609095968754
17.51 -0.476391113689422
17.52 -0.489284440784843
17.53 -0.502293802825131
17.54 -0.51542417399273
17.55 -0.528680801352693
17.56 -0.542069231803786
17.57 -0.555595342026253
17.58 -0.569265371782966
17.59 -0.583085960978153
17.6 -0.59706419093218
17.61 -0.611207630394816
17.62 -0.625524386894226
17.63 -0.640023164108278
17.64 -0.654713326052475
17.65 -0.669604969009687
17.66 -0.684709002288921
17.67 -0.700037239101925
17.68 -0.715602499101506
17.69 -0.731418724449744
17.7 -0.747501111700703
17.71 -0.763866262318349
17.72 -0.780532355338368
17.73 -0.79750795178001
17.74 -0.814619259388283
17.75 -0.831896609555303
17.76 -0.849934115852067
17.77 -0.86886121799548
17.78 -0.888697961631394
17.79 -0.909467035598293
17.8 -0.930980627324847
17.81 -0.95309668677956
17.82 -0.975812021834228
17.83 -0.998783508385151
17.84 -1.02205815213383
17.85 -1.04546635463557
17.86 -1.06580529895156
17.87 -1.05881479572858
17.88 -1.05214383325508
17.89 -1.04587527024536
17.9 -1.04008111363118
17.91 -1.03482395595728
17.92 -1.03015838759864
17.93 -1.02613234948016
17.94 -1.02276423926964
17.95 -1.01988503018741
17.96 -1.01766977890077
17.97 -1.01677723903986
17.98 -1.01726430574796
17.99 -1.01913892762385
18 -1.02223959905759
18.01 -1.02636033367902
18.02 -1.03149926945161
18.03 -1.03744223799144
18.04 -1.04495871979019
18.05 -1.05367397705314
18.06 -1.06353745242332
18.07 -1.07427073567387
18.08 -1.09000091467149
18.09 -1.02221291083657
18.1 -0.954683950438378
18.11 -0.887295280989671
18.12 -0.819945949388287
18.13 -0.752513932367966
18.14 -0.684658084010736
18.15 -0.612581201675259
18.16 -0.606364345167177
18.17 -0.600245688238379
18.18 -0.594230152227045
18.19 -0.588323531692067
18.2 -0.582532296143842
18.21 -0.576863413911771
18.22 -0.571324198004242
18.23 -0.565922173172318
18.24 -0.560664962938911
18.25 -0.555560195065457
18.26 -0.550615423765964
18.27 -0.545838066914512
18.28 -0.541235356502393
18.29 -0.536814300663956
18.3 -0.532581655688981
18.31 -0.528543906560715
18.32 -0.524707254691824
18.33 -0.521077611667971
18.34 -0.517660597944394
18.35 -0.514461545571217
18.36 -0.511485504145235
18.37 -0.508737249298362
18.38 -0.50622129313492
18.39 -0.503941896121233
18.4 -0.501903080012058
18.41 -0.500108641469452
18.42 -0.498562166091687
18.43 -0.497267042623409
18.44 -0.496226477164264
18.45 -0.495443507232573
18.46 -0.494921015573984
18.47 -0.494661743633265
18.48 -0.494668304631087
18.49 -0.494943196207522
18.5 -0.495488812610519
18.51 -0.496307456421379
18.52 -0.497401349820705
18.53 -0.498772645407736
18.54 -0.500423436593889
18.55 -0.502355767597884
18.56 -0.504571643075393
18.57 -0.507073037420886
18.58 -0.509861903783518
18.59 -0.512940182842636
18.6 -0.516309811391987
18.61 -0.519972730785109
18.62 -0.523930895297822
18.63 -0.528186280467347
18.64 -0.532740891471478
18.65 -0.53759677161553
18.66 -0.542756010999686
18.67 -0.548220755444777
18.68 -0.553993215760957
18.69 -0.560075677450874
18.7 -0.566470510947262
18.71 -0.573180182494515
18.72 -0.580207265794637
18.73 -0.587554454550705
18.74 -0.595224576055221
18.75 -0.603220605987368
18.76 -0.611514636016928
18.77 -0.62000022907498
18.78 -0.628672302819452
18.79 -0.637535335447799
18.8 -0.646593931569929
18.81 -0.65585283903482
18.82 -0.665316966725136
18.83 -0.674991403364323
18.84 -0.684881437377263
18.85 -0.694992577839389
18.86 -0.705330576540876
18.87 -0.715901451180488
18.88 -0.726711509687625
18.89 -0.737767375649372
18.9 -0.749076014788768
18.91 -0.760644762396828
18.92 -0.772481351553581
18.93 -0.784593941865101
18.94 -0.796991148257398
18.95 -0.809682069033427
18.96 -0.822676311772416
18.97 -0.835984014435163
18.98 -0.849615856611515
18.99 -0.863527588596601
19 -0.877527927579036
19.01 -0.891671873371505
19.02 -0.906560916002405
19.03 -0.92233783064173
19.04 -0.938944518264594
19.05 -0.956073773917252
19.06 -0.973562092217204
19.07 -0.990776806572195
19.08 -1.00538294703003
19.09 -0.995636187068863
19.1 -0.9859506625886
19.11 -0.976386140830959
19.12 -0.966994304949283
19.13 -0.95781958147915
19.14 -0.948899963207872
19.15 -0.940267801212208
19.16 -0.931950549779597
19.17 -0.923971455395477
19.18 -0.916350186393216
19.19 -0.909103403647078
19.2 -0.90224527522284
19.21 -0.895787939508947
19.22 -0.889741922297904
19.23 -0.884116513782044
19.24 -0.878920111633763
19.25 -0.874160536383814
19.26 -0.869845325292088
19.27 -0.865982010903836
19.28 -0.862574423678291
19.29 -0.859449682489713
19.3 -0.856805142177401
19.31 -0.855126278893354
19.32 -0.854407050133293
19.33 -0.854636044972688
19.34 -0.855803826666169
19.35 -0.857902916299217
19.36 -0.86089600316786
19.37 -0.86449569054841
19.38 -0.868628685916865
19.39 -0.873289280289597
19.4 -0.878419779936673
19.41 -0.883955103481048
19.42 -0.890661118705893
19.43 -0.89815821257986
19.44 -0.906006124976989
19.45 -0.914262840839133
19.46 -0.922328599510993
19.47 -0.928643419575938
19.48 -0.928207540669872
19.49 -0.930369612936216
19.5 -0.933146552767413
19.51 -0.936756467704077
19.52 -0.940795733156134
19.53 -0.945213639574484
19.54 -0.948659441335241
19.55 -0.947222546785144
19.56 -0.9695229267661
19.57 -0.992141421813996
19.58 -1.01519848099501
19.59 -1.03879220067311
19.6 -1.06314465579075
19.61 -1.04688231147176
19.62 -1.03078442428138
19.63 -1.01489519837797
19.64 -0.999250068378367
19.65 -0.983877115862984
19.66 -0.968798303834005
19.67 -0.954030541361227
19.68 -0.939586594317322
19.69 -0.925475859522668
19.7 -0.91170501959478
19.71 -0.898278594904436
19.72 -0.885199407677836
19.73 -0.872468971714955
19.74 -0.860087819589384
19.75 -0.848055777655502
19.76 -0.83637219777343
19.77 -0.825036153397134
19.78 -0.814046606565878
19.79 -0.80340255139065
19.8 -0.793103138826351
19.81 -0.783147786856123
19.82 -0.77353627967293
19.83 -0.76426885901464
19.84 -0.755346310481249
19.85 -0.746770047429461
19.86 -0.738542194894246
19.87 -0.730665675927251
19.88 -0.723144302768289
19.89 -0.71598287538268
19.9 -0.709187290113042
19.91 -0.702764661522329
19.92 -0.696723460966581
19.93 -0.691073676059168
19.94 -0.685826996013659
19.95 -0.680997028934277
19.96 -0.676599558536212
19.97 -0.672652849625716
19.98 -0.669178014093425
19.99 -0.666199452370574
20 -0.66374538954195
20.01 -0.661848530991154
};
\addplot [semithick, color1]
table {%
0 1.00004278465472
0.01 1.00467136541578
0.02 1.00768221278462
0.03 1.00908660526948
0.04 1.00870650029679
0.05 1.00717102878249
0.06 1.00477522759906
0.07 1.0017600516663
0.08 0.99831595446622
0.09 0.994589349411954
0.1 0.990689973543369
0.11 0.986697997532879
0.12 0.982670316689633
0.13 0.97864582787586
0.14 0.974649702408717
0.15 0.970696762495543
0.16 0.966794102956746
0.17 0.962943100672326
0.18 0.959140939411777
0.19 0.955381757575187
0.2 0.951657506048633
0.21 0.947958585172311
0.22 0.94427431451284
0.23 0.940593276737115
0.24 0.936903567086887
0.25 0.933192972326621
0.26 0.929449097159468
0.27 0.925659451602995
0.28 0.921811509375094
0.29 0.917892744710095
0.3 0.913890653007769
0.31 0.909792759160762
0.32 0.90558661619173
0.33 0.901259795871304
0.34 0.89679987221524
0.35 0.892194398124426
0.36 0.887430874899556
0.37 0.882496713909172
0.38 0.877379189301549
0.39 0.872065380322447
0.4 0.866542101536289
0.41 0.860795819061543
0.42 0.854812550846784
0.43 0.848577749069634
0.44 0.842076162989679
0.45 0.83529168109978
0.46 0.828207152290799
0.47 0.820804187088875
0.48 0.813062941982756
0.49 0.804961892592578
0.5 0.796477605112811
0.51 0.787584520251176
0.52 0.778254769892435
0.53 0.768458053937632
0.54 0.758161612996406
0.55 0.747330341302054
0.56 0.735927092356224
0.57 0.723913235745929
0.58 0.711249524946077
0.59 0.697897329699767
0.6 0.683820269388175
0.61 0.668986252660053
0.62 0.653369882003748
0.63 0.636955121431164
0.64 0.619738056962337
0.65 0.601729514253803
0.66 0.582957250886483
0.67 0.563467429161698
0.68 0.543325111672171
0.69 0.52261361006193
0.7 0.505033048140076
0.71 0.486930885634906
0.72 0.468333375622442
0.73 0.449270103630289
0.74 0.429773125516154
0.75 0.409876409463948
0.76 0.389615545758136
0.77 0.369027657593855
0.78 0.348151429943805
0.79 0.327027169006095
0.8 0.305696809662487
0.81 0.284203800551128
0.82 0.262592813731696
0.83 0.240909246282368
0.84 0.219198502053526
0.85 0.197505060551899
0.86 0.215504438138534
0.87 0.233528422130283
0.88 0.251535189521082
0.89 0.269480827256568
0.9 0.287320504104788
0.91 0.305009670131296
0.92 0.322505226089196
0.93 0.339766602335454
0.94 0.356756690913495
0.95 0.373442584783521
0.96 0.389796093442202
0.97 0.405794022216407
0.98 0.421418220870354
0.99 0.436655423495026
1 0.451496914157167
1.01 0.465938060469739
1.02 0.479977759949136
1.03 0.493617842311641
1.04 0.506862465780383
1.05 0.51971753828003
1.06 0.532190186309524
1.07 0.544288286316358
1.08 0.5560200662705
1.09 0.567393779269792
1.1 0.578417446556317
1.11 0.589098664243044
1.12 0.599444466174819
1.13 0.609461234448405
1.14 0.619154648949178
1.15 0.628529667600735
1.16 0.637590529675928
1.17 0.646340775331538
1.18 0.654783275391781
1.19 0.662920266239957
1.2 0.670753385433096
1.21 0.678283704302259
1.22 0.68551175432757
1.23 0.692437544478101
1.24 0.699060566984757
1.25 0.705379789175622
1.26 0.711393629055882
1.27 0.717099912268771
1.28 0.722495807941836
1.29 0.727577740719917
1.3 0.732341276033702
1.31 0.736780975380926
1.32 0.740890218150912
1.33 0.744660986367452
1.34 0.748083608755261
1.35 0.751146460887408
1.36 0.753835619035706
1.37 0.75613446698311
1.38 0.758023257810262
1.39 0.759478636974395
1.4 0.76047313938327
1.41 0.760974682213146
1.42 0.76094608748967
1.43 0.760344684329372
1.44 0.759122060171315
1.45 0.757224052415571
1.46 0.754591094351899
1.47 0.751159047851273
1.48 0.746860663288025
1.49 0.741627795394504
1.5 0.735394461640407
1.51 0.728100747906234
1.52 0.719697441005635
1.53 0.710151106697672
1.54 0.699449159103982
1.55 0.717029277796145
1.56 0.73345550059363
1.57 0.748723169028198
1.58 0.762855502693477
1.59 0.775897926808494
1.6 0.787912007656894
1.61 0.798969653939399
1.62 0.809148040786227
1.63 0.818525500401447
1.64 0.827178442233479
1.65 0.835179236783139
1.66 0.842594922548729
1.67 0.849486565773163
1.68 0.855909103991781
1.69 0.861911523830873
1.7 0.867537250899768
1.71 0.872824658173133
1.72 0.877807625135298
1.73 0.882516101453374
1.74 0.886976645711139
1.75 0.891212922158632
1.76 0.895246147220085
1.77 0.899095483432021
1.78 0.902778382269206
1.79 0.90631087955864
1.8 0.909707848353604
1.81 0.912983214597842
1.82 0.916150140914074
1.83 0.919221183584645
1.84 0.922208427381175
1.85 0.925123602428408
1.86 0.927978186808909
1.87 0.930783498162951
1.88 0.93355077713096
1.89 0.93629126513422
1.9 0.939016278697215
1.91 0.941737282283003
1.92 0.944465961440325
1.93 0.947214297946426
1.94 0.94999464857156
1.95 0.952819829089615
1.96 0.955703205215162
1.97 0.958658792263342
1.98 0.96170136551025
1.99 0.96484658348555
2 0.968111126766936
2.01 0.971512855282879
2.02 0.975070987686176
2.03 0.978806307063307
2.04 0.982741398128998
2.05 0.986900922168829
2.06 0.991311937396756
2.07 0.996004274170597
2.08 1.00101097676452
2.09 1.00636882627617
2.1 1.01211896293767
2.11 1.01830763085921
2.12 1.02498707440184
2.13 1.0322166234126
2.14 1.040064015075
2.15 1.04860701395846
2.16 1.05793541008736
2.17 1.06815349892506
2.18 1.07938317888636
2.19 1.09176784346796
2.2 1.10547729841029
2.21 1.12071400045606
2.22 1.13772099024052
2.23 1.15679196329357
2.24 1.1782839461611
2.25 1.20263290072189
2.26 1.23037196333702
2.27 1.26215016119939
2.28 1.29874437421615
2.29 1.34104407491501
2.3 1.29798351393201
2.31 1.26059487706597
2.32 1.22798697860071
2.33 1.19936889891466
2.34 1.17407553865264
2.35 1.15155865508455
2.36 1.13136866296897
2.37 1.11313615062043
2.38 1.09655585390558
2.39 1.08137356185393
2.4 1.06737567075899
2.41 1.05438091391881
2.42 1.04223380438406
2.43 1.03079939751026
2.44 1.01995905703638
2.45 1.00960697593997
2.46 0.999647257829566
2.47 0.989991407244682
2.48 0.980556110512807
2.49 0.971261215606511
2.5 0.962027842559524
2.51 0.95277657820678
2.52 0.9434257331376
2.53 0.933889667736659
2.54 0.924077230997488
2.55 0.913890403016082
2.56 0.90322329103043
2.57 0.891961698030079
2.58 0.879983555512063
2.59 0.867160572834479
2.6 0.853361478896717
2.61 0.838457180815492
2.62 0.822327997390475
2.63 0.804872811880085
2.64 0.786019534724286
2.65 0.800208827642527
2.66 0.813006418386293
2.67 0.824485451945005
2.68 0.83474075565417
2.69 0.843879803084014
2.7 0.852014963728046
2.71 0.859257446866059
2.72 0.865713000513427
2.73 0.871479193728872
2.74 0.876643991179707
2.75 0.881285296998894
2.76 0.885471168400477
2.77 0.889260450271511
2.78 0.89270364035085
2.79 0.895843849128306
2.8 0.898717763957053
2.81 0.901356561739569
2.82 0.903786739729014
2.83 0.906030851184315
2.84 0.908108143700865
2.85 0.910035104697271
2.86 0.911825922141631
2.87 0.913492870187568
2.88 0.915046629711109
2.89 0.916496553314549
2.9 0.91785088354064
2.91 0.919116932043221
2.92 0.920301226426703
2.93 0.92140963047636
2.94 0.922447442596244
2.95 0.923419476469929
2.96 0.924330127264869
2.97 0.925183426109353
2.98 0.925983085072874
2.99 0.926732534465544
3 0.927434953928755
3.01 0.928093298507099
3.02 0.928710320660875
3.03 0.929288588990845
3.04 0.929830504294717
3.05 0.930338313451987
3.06 0.93081412153476
3.07 0.931259902462691
3.08 0.931677508456489
3.09 0.932068678493489
3.1 0.932435045928172
3.11 0.932778145408164
3.12 0.933099419190475
3.13 0.933400222942348
3.14 0.933681831094856
3.15 0.93394544180456
3.16 0.934192181568379
3.17 0.93442310952877
3.18 0.934639221499968
3.19 0.934841453740973
3.2 0.935030686496991
3.21 0.935207747327852
3.22 0.935373414239409
3.23 0.935528418631872
3.24 0.935673448077435
3.25 0.935809148938209
3.26 0.93593612883442
3.27 0.936054958971917
3.28 0.936166176337324
3.29 0.936270285768525
3.3 0.936367761907647
3.31 0.936459051043237
3.32 0.93654457284793
3.33 0.93662472201754
3.34 0.936699869817166
3.35 0.93677036553963
3.36 0.936836537881275
3.37 0.936898696239899
3.38 0.936957131939358
3.39 0.937012119385167
3.4 0.937063917155192
3.41 0.937112769029356
3.42 0.937158904962054
3.43 0.937202542000847
3.44 0.937243885154784
3.45 0.937283128215584
3.46 0.937320454534723
3.47 0.937356037759355
3.48 0.937390042529853
3.49 0.937422625141606
3.5 0.93745393417364
3.51 0.937484111086459
3.52 0.937513290791439
3.53 0.937541602193994
3.54 0.93756916871264
3.55 0.937596108776011
3.56 0.937622536299788
3.57 0.93764856114544
3.58 0.937674289562621
3.59 0.937699824616983
3.6 0.93772526660515
3.61 0.937750713458508
3.62 0.937776261137487
3.63 0.937802004017906
3.64 0.937828035270996
3.65 0.93785444723865
3.66 0.937881331805442
3.67 0.937908780768978
3.68 0.937936886210104
3.69 0.937965740864517
3.7 0.937995438497356
3.71 0.938026074282324
3.72 0.938057745186965
3.73 0.938090550365724
3.74 0.938124591562462
3.75 0.938159973524161
3.76 0.938196804427592
3.77 0.938235196320781
3.78 0.938275265581212
3.79 0.938317133392751
3.8 0.938360926243379
3.81 0.938406776445946
3.82 0.938454822684239
3.83 0.938505210586798
3.84 0.938558093331069
3.85 0.938613632280598
3.86 0.938671997658169
3.87 0.938733369257957
3.88 0.938797937199981
3.89 0.938865902730323
3.9 0.938937479070879
3.91 0.939012892322612
3.92 0.939092382426593
3.93 0.939176204187422
3.94 0.939264628363958
3.95 0.93935794283265
3.96 0.939456453829199
3.97 0.939560487274688
3.98 0.939670390192825
3.99 0.939786532225473
4 0.939909307254231
4.01 0.940039135136469
4.02 0.940176463564909
4.03 0.940321770060664
4.04 0.94047556411044
4.05 0.940638389459614
4.06 0.940810826573883
4.07 0.940993495283372
4.08 0.94118705762433
4.09 0.941392220894987
4.1 0.941609740943658
4.11 0.941840425708998
4.12 0.942085139034162
4.13 0.942344804778861
4.14 0.942620411255676
4.15 0.942913016019703
4.16 0.943223751043641
4.17 0.943553828313821
4.18 0.943904545886517
4.19 0.944277294448159
4.2 0.944673564427974
4.21 0.945094953717045
4.22 0.945543176054035
4.23 0.946020070144903
4.24 0.946527609591958
4.25 0.947067913716837
4.26 0.947643259372389
4.27 0.948256093850511
4.28 0.948909049006695
4.29 0.949604956737849
4.3 0.950346865968148
4.31 0.95113806131868
4.32 0.951982083660899
4.33 0.952882752782071
4.34 0.95384419242354
4.35 0.954870857990734
4.36 0.955967567278204
4.37 0.95713953460492
4.38 0.958392408815933
4.39 0.959732315678043
4.4 0.961165905281376
4.41 0.962700405158258
4.42 0.964343679948562
4.43 0.966104298580378
4.44 0.967991610101075
4.45 0.970015829491863
4.46 0.972188135035731
4.47 0.97452077909204
4.48 0.97702721447127
4.49 0.979722239012419
4.5 0.982622161458184
4.51 0.985744992317039
4.52 0.989110664118309
4.53 0.992741286331564
4.54 0.99666144126501
4.55 1.0008985285128
4.56 1.00548316702451
4.57 1.01044966565744
4.58 1.01583657517198
4.59 1.02168733704785
4.6 1.02805104719339
4.61 1.0349833554497
4.62 1.04254752442618
4.63 1.05081567295284
4.64 1.05987022893814
4.65 1.06980561107527
4.66 1.08073014374403
4.67 1.09276817543488
4.68 1.10606230094847
4.69 1.12077544948339
4.7 1.13709233460716
4.71 1.15521925594644
4.72 1.17538028790186
4.73 1.19780610758656
4.74 1.22270843928756
4.75 1.25022729008585
4.76 1.21912057780789
4.77 1.19052619364612
4.78 1.16423657201547
4.79 1.13998040349012
4.8 1.1174763599037
4.81 1.09645771399739
4.82 1.07668213721344
4.83 1.05793424564578
4.84 1.04002479514088
4.85 1.02278849267064
4.86 1.00608138913825
4.87 0.989778305174696
4.88 0.973770481333357
4.89 0.957963514972059
4.9 0.942275584514163
4.91 0.926635934745327
4.92 0.910983587207672
4.93 0.895266238704102
4.94 0.879439313819995
4.95 0.863465141848312
4.96 0.847312233379958
4.97 0.83095463651627
4.98 0.81437135691118
4.99 0.797545829553473
5 0.780465433331526
5.01 0.763121042000889
5.02 0.74550660723597
5.03 0.727618771038316
5.04 0.709456505948419
5.05 0.691020782321139
5.06 0.672314262433324
5.07 0.653341021451257
5.08 0.634106295348072
5.09 0.614616255775779
5.1 0.594877811706376
5.11 0.574898437398629
5.12 0.554686025952424
5.13 0.534248767405323
5.14 0.513595050025322
5.15 0.49273338317362
5.16 0.471672339862509
5.17 0.450420516924219
5.18 0.428986510543788
5.19 0.407378904798449
5.2 0.385606270793582
5.21 0.36367717399557
5.22 0.341600187439126
5.23 0.319383908631983
5.24 0.297036978192126
5.25 0.27456809852558
5.26 0.251986051175286
5.27 0.22929971182686
5.28 0.206518062323866
5.29 0.18365019939897
5.3 0.160705340142531
5.31 0.1376928244844
5.32 0.114622115140726
5.33 0.0915027955680473
5.34 0.0683445664750011
5.35 0.0451572413826761
5.36 0.0219507416227674
5.37 -0.00126490894996524
5.38 -0.0244795893446589
5.39 -0.0476830867723163
5.4 -0.0708651017512421
5.41 -0.0940152526795733
5.42 -0.117123079381802
5.43 -0.140178044885801
5.44 -0.163169534407087
5.45 -0.186086850240087
5.46 -0.208919201013154
5.47 -0.231655683579182
5.48 -0.254285255700155
5.49 -0.276796697642136
5.5 -0.29917856081421
5.51 -0.321419101636978
5.52 -0.343506198881995
5.53 -0.365427252748378
5.54 -0.387169063903248
5.55 -0.408717690581211
5.56 -0.430058281596657
5.57 -0.45117488276761
5.58 -0.472050213795487
5.59 -0.492665412129692
5.6 -0.512999739839119
5.61 -0.533030249125257
5.62 -0.552731402009753
5.63 -0.572074640151316
5.64 -0.591027902022676
5.65 -0.609555087249095
5.66 -0.627615472338998
5.67 -0.645163089002737
5.68 -0.66214608650205
5.69 -0.678506113694318
5.7 -0.694177775048075
5.71 -0.709088237669827
5.72 -0.7231570918483
5.73 -0.736296592435001
5.74 -0.74841242658011
5.75 -0.759405156010826
5.76 -0.769172457844503
5.77 -0.777612225300334
5.78 -0.787803783445976
5.79 -0.796618935346412
5.8 -0.804126169346419
5.81 -0.810409794399009
5.82 -0.815561907718393
5.83 -0.819675563729296
5.84 -0.822839415588521
5.85 -0.825133824913475
5.86 -0.826628258658126
5.87 -0.827379708043361
5.88 -0.827431850482816
5.89 -0.826814705871792
5.9 -0.825544592197102
5.91 -0.823624247959053
5.92 -0.821043052657485
5.93 -0.817777338496002
5.94 -0.81379084582506
5.95 -0.809035431261661
5.96 -0.803452188760856
5.97 -0.796973184557015
5.98 -0.789524026437773
5.99 -0.781027470895873
6 -0.771408200052777
6.01 -0.760598758192543
6.02 -0.748546421607232
6.03 -0.735220505046929
6.04 -0.752852274669249
6.05 -0.769221851473216
6.06 -0.784351587949921
6.07 -0.798292183210225
6.08 -0.811115265872777
6.09 -0.822906112444449
6.1 -0.833757180262735
6.11 -0.843762839783725
6.12 -0.85301542979045
6.13 -0.861602568677929
6.14 -0.869605542606772
6.15 -0.877098544984114
6.16 -0.884148541631429
6.17 -0.890815562620067
6.18 -0.89715325985153
6.19 -0.903209608994367
6.2 -0.909027669827517
6.21 -0.914646348064357
6.22 -0.920101124006823
6.23 -0.925424729602151
6.24 -0.930647766753669
6.25 -0.935799267230963
6.26 -0.940907199269285
6.27 -0.945998928791528
6.28 -0.951101644786095
6.29 -0.956242759222512
6.3 -0.961450292344397
6.31 -0.966753254509554
6.32 -0.97218203614608
6.33 -0.977768818016336
6.34 -0.98354801496193
6.35 -0.989556767774854
6.36 -0.995835499949349
6.37 -1.00242855899357
6.38 -1.00938496594661
6.39 -1.01675930205233
6.4 -1.02461276858132
6.41 -1.03301446508838
6.42 -1.04204294363479
6.43 -1.05178811258428
6.44 -1.06235358462268
6.45 -1.07385959098506
6.46 -1.08644661888331
6.47 -1.10027997275011
6.48 -1.11555551133552
6.49 -1.13250686610065
6.5 -1.15141448318419
6.51 -1.17261680165653
6.52 -1.19652365960216
6.53 -1.22363129979253
6.54 -1.25453638098224
6.55 -1.28994137084775
6.56 -1.33063120048094
6.57 -1.29018219387165
6.58 -1.25500786483004
6.59 -1.22435677287537
6.6 -1.19753954620325
6.61 -1.17396484403058
6.62 -1.15313900787618
6.63 -1.13465402555565
6.64 -1.11817327016288
6.65 -1.10341835070285
6.66 -1.09015800263719
6.67 -1.0781990476167
6.68 -1.06737915752434
6.69 -1.05756109863756
6.7 -1.04862815656251
6.71 -1.04048049135655
6.72 -1.03303222205609
6.73 -1.02620908305606
6.74 -1.01994652987771
6.75 -1.01418819944764
6.76 -1.00888465135921
6.77 -1.00399233299041
6.78 -0.999472723928853
6.79 -0.995291624804272
6.8 -0.991418563052227
6.81 -0.987826293864446
6.82 -0.984490379026368
6.83 -0.981388829806122
6.84 -0.978501802771753
6.85 -0.975811339548509
6.86 -0.973301143217039
6.87 -0.970956385396164
6.88 -0.968763539126738
6.89 -0.966710233534268
6.9 -0.964785126942355
6.91 -0.96297779567141
6.92 -0.961278636214318
6.93 -0.95967877885395
6.94 -0.95817001109301
6.95 -0.956744709517608
6.96 -0.955395778922424
6.97 -0.954116597695318
6.98 -0.95290096859914
6.99 -0.951743074203299
7 -0.950637436311172
7.01 -0.949578878804746
7.02 -0.948562493387129
7.03 -0.947583607748334
7.04 -0.946637755710983
7.05 -0.945720648930705
7.06 -0.944828149730832
7.07 -0.943956244641833
7.08 -0.943101018191436
7.09 -0.942258626449443
7.1 -0.941425269769203
7.11 -0.940597164081595
7.12 -0.939770509982595
7.13 -0.938941458705775
7.14 -0.938106073878855
7.15 -0.937260287719378
7.16 -0.936399850017155
7.17 -0.935520267866845
7.18 -0.934616733636533
7.19 -0.93368403806896
7.2 -0.932716464690267
7.21 -0.93170766082432
7.22 -0.930650479457033
7.23 -0.929536784945916
7.24 -0.928357214115798
7.25 -0.927100882631032
7.26 -0.925755024729145
7.27 -0.924304552538966
7.28 -0.922731519477161
7.29 -0.921014470953634
7.3 -0.919127665368109
7.31 -0.917040150013371
7.32 -0.914714681323535
7.33 -0.91210648880925
7.34 -0.909161899601861
7.35 -0.905816869109782
7.36 -0.901995506703499
7.37 -0.897608747202527
7.38 -0.892553401037491
7.39 -0.88671191541158
7.4 -0.879953283618904
7.41 -0.872135623466469
7.42 -0.863110963357849
7.43 -0.852732663691395
7.44 -0.840865596389082
7.45 -0.85185951148669
7.46 -0.86137178592135
7.47 -0.869534284964955
7.48 -0.876489580633397
7.49 -0.88238124131331
7.5 -0.887346712490482
7.51 -0.89151269269747
7.52 -0.894992616654564
7.53 -0.897885744549735
7.54 -0.900277365472303
7.55 -0.902239697322485
7.56 -0.903833162506139
7.57 -0.905107812632841
7.58 -0.906104754041678
7.59 -0.906857485846249
7.6 -0.907393104594262
7.61 -0.907733357792027
7.62 -0.907895546015638
7.63 -0.907893283281343
7.64 -0.90773713028148
7.65 -0.907435116852103
7.66 -0.906993169909001
7.67 -0.906415461926542
7.68 -0.905704693385415
7.69 -0.9048623208138
7.7 -0.903888740282577
7.71 -0.902783434588233
7.72 -0.901545090910105
7.73 -0.900171694470776
7.74 -0.898660602650402
7.75 -0.897008603088685
7.76 -0.895211958529247
7.77 -0.893266440497047
7.78 -0.891167353327967
7.79 -0.888909549570552
7.8 -0.886487437335656
7.81 -0.883894979765232
7.82 -0.881125686414573
7.83 -0.878172595983594
7.84 -0.875028249486041
7.85 -0.871684652608269
7.86 -0.868133225683522
7.87 -0.864364739400916
7.88 -0.860369234095738
7.89 -0.856135920253915
7.9 -0.851653057746118
7.91 -0.846907811340546
7.92 -0.841886080304014
7.93 -0.836572300492387
7.94 -0.830949218390717
7.95 -0.82499763826681
7.96 -0.818696146167282
7.97 -0.812020818169071
7.98 -0.80494492538291
7.99 -0.797438654960817
8 -0.789468874987399
8.01 -0.780998981657752
8.02 -0.771988879248888
8.03 -0.762395156208681
8.04 -0.752171532532319
8.05 -0.741269661719503
8.06 -0.729640371050989
8.07 -0.717235411690876
8.08 -0.704009759852307
8.09 -0.689924457662276
8.1 -0.674949906390259
8.11 -0.659069430210062
8.12 -0.642282828490035
8.13 -0.624609549780841
8.14 -0.606091077201963
8.15 -0.586792136753593
8.16 -0.587544352224847
8.17 -0.587538874048709
8.18 -0.586764396397514
8.19 -0.585220194977086
8.2 -0.582914087061675
8.21 -0.579860253105342
8.22 -0.576077110192704
8.23 -0.571585385487909
8.24 -0.566406491549803
8.25 -0.560561262510498
8.26 -0.554069075155023
8.27 -0.546947353388599
8.28 -0.539211437648899
8.29 -0.53087479035066
8.3 -0.521949501745353
8.31 -0.512447055078271
8.32 -0.502379303672327
8.33 -0.491759604518234
8.34 -0.480604043147923
8.35 -0.468932674179382
8.36 -0.456770693097962
8.37 -0.444149450361785
8.38 -0.431107221614161
8.39 -0.41768965978598
8.4 -0.403949876872094
8.41 -0.389948133914508
8.42 -0.375751153952282
8.43 -0.381091619453296
8.44 -0.386246159384274
8.45 -0.391164856916409
8.46 -0.395803682022658
8.47 -0.400125023702314
8.48 -0.404097990883841
8.49 -0.407698470883628
8.5 -0.410908954068906
8.51 -0.413718150868409
8.52 -0.416120440519975
8.53 -0.418115198812107
8.54 -0.419706054380496
8.55 -0.420900120502593
8.56 -0.421707243001541
8.57 -0.422139296282232
8.58 -0.422209550092715
8.59 -0.4219321205016
8.6 -0.421321510622201
8.61 -0.420392240247344
8.62 -0.41915855892127
8.63 -0.417634233972678
8.64 -0.415832403430027
8.65 -0.413765483237221
8.66 -0.411445118479382
8.67 -0.40888216913946
8.68 -0.406086722010867
8.69 -0.403068121617289
8.7 -0.39983501421716
8.71 -0.3963954001189
8.72 -0.392756690559756
8.73 -0.388925766286143
8.74 -0.384909035714352
8.75 -0.380712491154899
8.76 -0.376341762065704
8.77 -0.371802164675053
8.78 -0.367098747601693
8.79 -0.362236333312519
8.8 -0.357219555412486
8.81 -0.35205289186897
8.82 -0.346740694344418
8.83 -0.341287213855353
8.84 -0.335696622999552
8.85 -0.329973035002127
8.86 -0.324120519829648
8.87 -0.318143117612607
8.88 -0.312044849603161
8.89 -0.305829726878979
8.9 -0.299501756986684
8.91 -0.293064948700873
8.92 -0.28652331505768
8.93 -0.279880874805959
8.94 -0.273141652404693
8.95 -0.266309676682466
8.96 -0.259388978263796
8.97 -0.252383585858105
8.98 -0.245297521499773
8.99 -0.238134794822461
9 -0.230899396447231
9.01 -0.223595290562106
9.02 -0.21622640677042
9.03 -0.208796631286331
9.04 -0.201309797558233
9.05 -0.193769676404162
9.06 -0.186179965747511
9.07 -0.178544280046156
9.08 -0.170866139513317
9.09 -0.163148959233696
9.1 -0.155396038283598
9.11 -0.147610548968367
9.12 -0.139795526294465
9.13 -0.131953857796545
9.14 -0.124088273841701
9.15 -0.116201338533437
9.16 -0.10829544133685
9.17 -0.100372789543483
9.18 -0.0924354016896783
9.19 -0.0844851020355489
9.2 -0.0765235162032244
9.21 -0.0685520680626148
9.22 -0.060571977940853
9.23 -0.0525842622178214
9.24 -0.0445897343551157
9.25 -0.0365890073894731
9.26 -0.0285824979045597
9.27 -0.0205704314772545
9.28 -0.0125528495765403
9.29 -0.00452961787514214
9.3 0.0034995640835446
9.31 0.0115351519375869
9.32 0.0195777443679988
9.33 0.0276280698744679
9.34 0.0356869725834023
9.35 0.0437553972177767
9.36 0.0518343733678114
9.37 0.0599249992090597
9.38 0.0680284248199283
9.39 0.076145835253969
9.4 0.084278433523482
9.41 0.0924274236500125
9.42 0.100593993934406
9.43 0.108779300594175
9.44 0.116984451909236
9.45 0.125210493008712
9.46 0.133458391421636
9.47 0.14172902350321
9.48 0.150023161836019
9.49 0.158341463692336
9.5 0.166684460629789
9.51 0.175052549278257
9.52 0.183445983361146
9.53 0.191864866979492
9.54 0.200309149172713
9.55 0.208778619755582
9.56 0.217272906417277
9.57 0.225791473055388
9.58 0.234333619305625
9.59 0.242898481216944
9.6 0.251485033011913
9.61 0.260092089863516
9.62 0.268718311612395
9.63 0.277362207342704
9.64 0.286022140730409
9.65 0.29469633607503
9.66 0.30338288492435
9.67 0.312079753201637
9.68 0.320784788746214
9.69 0.329495729180712
9.7 0.338210210022031
9.71 0.346925772957558
9.72 0.355639874213689
9.73 0.364349892949735
9.74 0.37305313961688
9.75 0.381746864228775
9.76 0.39042826449742
9.77 0.399094493795075
9.78 0.407742668909909
9.79 0.416369877569801
9.8 0.424973185715032
9.81 0.433549644506485
9.82 0.442096297061319
9.83 0.450610184912802
9.84 0.459088354195096
9.85 0.467527861557297
9.86 0.4759257798138
9.87 0.484279203340291
9.88 0.492585253226246
9.89 0.500841082195865
9.9 0.509043879309873
9.91 0.517190874460715
9.92 0.525279342673326
9.93 0.533306608223025
9.94 0.541270048581124
9.95 0.549167098197716
9.96 0.556995252129809
9.97 0.564752069521559
9.98 0.572435176941897
9.99 0.58004227158337
10 0.587571124324561
10.01 0.595019582657028
10.02 0.602385573476405
10.03 0.609667105736034
10.04 0.616862272960409
10.05 0.62396925561468
10.06 0.63098632332562
10.07 0.637911836948716
10.08 0.644744250475447
10.09 0.651482112774374
10.1 0.658124069159344
10.11 0.664668862777973
10.12 0.671115335813489
10.13 0.677462430493213
10.14 0.683709189897102
10.15 0.689854758560259
10.16 0.695898382863733
10.17 0.701839411208605
10.18 0.707677293969113
10.19 0.71341158322136
10.2 0.719041932245178
10.21 0.724568094797702
10.22 0.72998992415837
10.23 0.735307371946224
10.24 0.740520486711659
10.25 0.745629412306015
10.26 0.75063438603373
10.27 0.755535736593066
10.28 0.760333881812719
10.29 0.765029326192863
10.3 0.769622658260438
10.31 0.774114547749583
10.32 0.77850574261923
10.33 0.782797065920819
10.34 0.786989412529981
10.35 0.791083745756738
10.36 0.795081093849451
10.37 0.798982546408139
10.38 0.802789250723207
10.39 0.806502408055737
10.4 0.810123269875606
10.41 0.813653134073542
10.42 0.817093341163016
10.43 0.820445270487507
10.44 0.823710336448146
10.45 0.826889984766175
10.46 0.829985688793906
10.47 0.83299894588709
10.48 0.835931273850693
10.49 0.838784207469145
10.5 0.841559295131113
10.51 0.844258095557821
10.52 0.846882174642854
10.53 0.849433102410323
10.54 0.85191245009719
10.55 0.854321787364465
10.56 0.856662679640972
10.57 0.858936685602349
10.58 0.861145354786971
10.59 0.863290225349572
10.6 0.865372821952458
10.61 0.867394653793385
10.62 0.869357212768412
10.63 0.871261971767364
10.64 0.873110383098875
10.65 0.874903877041456
10.66 0.876643860516486
10.67 0.878331715878622
10.68 0.879968799818708
10.69 0.881556442373987
10.7 0.883095946040102
10.71 0.884588584979204
10.72 0.886035604318293
10.73 0.887438219531812
10.74 0.888797615902418
10.75 0.890114948053834
10.76 0.89139133954966
10.77 0.892627882552036
10.78 0.893825637534117
10.79 0.894985633040345
10.8 0.896108865488636
10.81 0.89719629900864
10.82 0.89824886531038
10.83 0.899267463577672
10.84 0.900252960380848
10.85 0.901206189603422
10.86 0.90212795237747
10.87 0.903019017022606
10.88 0.903880118983541
10.89 0.904711960761341
10.9 0.905515211833596
10.91 0.906290508558778
10.92 0.907038454060194
10.93 0.90775961808498
10.94 0.908454536833661
10.95 0.909123712755829
10.96 0.909767614307578
10.97 0.910386675666296
10.98 0.910981296398493
10.99 0.911551841076297
11 0.912098638838265
11.01 0.912621982890144
11.02 0.913122129941149
11.03 0.913599299571336
11.04 0.914053673525544
11.05 0.914485394929367
11.06 0.914894567422528
11.07 0.915281254204956
11.08 0.915645476990816
11.09 0.91598721486564
11.1 0.916306403041654
11.11 0.916602931506323
11.12 0.916876643559058
11.13 0.917127334231005
11.14 0.917354748582756
11.15 0.917558579874842
11.16 0.917738467605826
11.17 0.91789399541287
11.18 0.918024688829675
11.19 0.918130012896823
11.2 0.918209369619629
11.21 0.918262095268863
11.22 0.918287457519856
11.23 0.918284652425886
11.24 0.918252801222034
11.25 0.918190946956164
11.26 0.918098050944213
11.27 0.917972989047523
11.28 0.917814547770672
11.29 0.917621420178989
11.3 0.917392201635781
11.31 0.917125385360216
11.32 0.916819357807771
11.33 0.916472393876133
11.34 0.916082651940457
11.35 0.915648168722854
11.36 0.915166854001804
11.37 0.914636485167911
11.38 0.914054701632773
11.39 0.913418999097751
11.4 0.912726723688808
11.41 0.911975065962179
11.42 0.911161054783227
11.43 0.910281551076973
11.44 0.909333241443214
11.45 0.908312631621278
11.46 0.907216039778779
11.47 0.906039589584508
11.48 0.904779203007005
11.49 0.903430592756449
11.5 0.901989254257122
11.51 0.900450456999481
11.52 0.898809235073482
11.53 0.897060376626276
11.54 0.895198411916134
11.55 0.893217599548217
11.56 0.891111910374514
11.57 0.888875008417736
11.58 0.886500228035054
11.59 0.883980546370513
11.6 0.881308549953613
11.61 0.878476394085722
11.62 0.875475753417332
11.63 0.872297761861799
11.64 0.868932939723243
11.65 0.865371105651319
11.66 0.861601270795344
11.67 0.857611512347435
11.68 0.853388823586983
11.69 0.848918937635293
11.7 0.844186122494928
11.71 0.83917294571234
11.72 0.833860008336207
11.73 0.82822564996677
11.74 0.822245629874634
11.75 0.815892793727562
11.76 0.809136741742688
11.77 0.801943522398305
11.78 0.794275386402168
11.79 0.786090648374151
11.8 0.777343718140229
11.81 0.767985378372942
11.82 0.757963398183043
11.83 0.747223579425042
11.84 0.735711328726292
11.85 0.723373827309245
11.86 0.71016282633429
11.87 0.696038023709972
11.88 0.680970880234124
11.89 0.664948618015024
11.9 0.647978032047604
11.91 0.630088665086963
11.92 0.611334877816216
11.93 0.657742553336946
11.94 0.703298258813386
11.95 0.747858325445414
11.96 0.791314995313854
11.97 0.833587347948717
11.98 0.874605953713555
11.99 0.914291964042662
12 0.952531366994352
12.01 0.957564999337658
12.02 0.96120344284024
12.03 0.963702423678032
12.04 0.965291437010088
12.05 0.966168785587132
12.06 0.966500869130426
12.07 0.966424133505928
12.08 0.966048417025389
12.09 0.965460814630385
12.1 0.964729514322448
12.11 0.96390730893109
12.12 0.963034652701103
12.13 0.962142233446021
12.14 0.961253086529658
12.15 0.960384302980739
12.16 0.95954839251272
12.17 0.958754361064047
12.18 0.958008556657398
12.19 0.957315329808689
12.2 0.956677546985492
12.21 0.956096988502849
12.22 0.955574656070223
12.23 0.955111010031413
12.24 0.954706152108236
12.25 0.954359966053479
12.26 0.954072225909347
12.27 0.953842679429908
12.28 0.953671112549604
12.29 0.953557399471145
12.3 0.953501541927918
12.31 0.953503700386093
12.32 0.953564219340168
12.33 0.953683648383272
12.34 0.953862760369421
12.35 0.95410256770462
12.36 0.954404337588409
12.37 0.954769606862313
12.38 0.955200196994879
12.39 0.955698229635476
12.4 0.956266143093095
12.41 0.956906710035971
12.42 0.957623056657384
12.43 0.958418683507575
12.44 0.959297488146206
12.45 0.960263789718899
12.46 0.961322355498646
12.47 0.962478429350501
12.48 0.963737761966007
12.49 0.965106642558684
12.5 0.966591931496123
12.51 0.96820109304329
12.52 0.969942226972549
12.53 0.971824097213476
12.54 0.973856154907099
12.55 0.976048552109358
12.56 0.978412140838616
12.57 0.980958450019464
12.58 0.983699629915133
12.59 0.986648349556137
12.6 0.989817627042672
12.61 0.993220564853447
12.62 0.996869951672346
12.63 1.00077767774856
12.64 1.00495389117009
12.65 1.00940579613827
12.66 1.01413595975038
12.67 1.01913994958198
12.68 1.02440307039034
12.69 1.02989590761866
12.7 1.03556832820311
12.71 1.04134155959675
12.72 1.04709801548322
12.73 1.05266875265162
12.74 1.05781897789857
12.75 1.06223308558417
12.76 1.05673163615614
12.77 1.05047065205363
12.78 1.04375576626912
12.79 1.03681189200422
12.8 1.02979807551018
12.81 1.02282186404317
12.82 1.01595169623254
12.83 1.0092268850969
12.84 1.00266530196151
12.85 0.996269086686902
12.86 0.990028755927358
12.87 0.983926049020615
12.88 0.977935791080656
12.89 0.972026989708437
12.9 0.966163326131571
12.91 0.96030315727423
12.92 0.954399113089467
12.93 0.94839735356638
12.94 0.942236542624613
12.95 0.93584660296795
12.96 0.929147339191813
12.97 0.922047058946891
12.98 0.914441386266451
12.99 0.906212547307417
13 0.897229510798151
13.01 0.887349466526374
13.02 0.876421191853768
13.03 0.864290835564722
13.04 0.850810472878174
13.05 0.835849393668507
13.06 0.863377678663801
13.07 0.889253797837592
13.08 0.913483693742079
13.09 0.93599990099442
13.1 0.942168582632266
13.11 0.94689980116377
13.12 0.950432359945749
13.13 0.952985907838782
13.14 0.954754432545711
13.15 0.955903991542625
13.16 0.956573311551372
13.17 0.956876076427315
13.18 0.956904021484275
13.19 0.956730245110788
13.2 0.95641238521889
13.21 0.955995477598025
13.22 0.955514423814884
13.23 0.954996062261582
13.24 0.954460871283545
13.25 0.953924349157292
13.26 0.953398119994959
13.27 0.952890812696925
13.28 0.952408755136873
13.29 0.951956519769785
13.3 0.951537350854913
13.31 0.951153498001737
13.32 0.950806475985412
13.33 0.950497266776956
13.34 0.950226476444091
13.35 0.949994456915535
13.36 0.949801400469079
13.37 0.949647413109711
13.38 0.949532571666313
13.39 0.949456968383707
13.4 0.949420745962848
13.41 0.949424125358155
13.42 0.949467428139186
13.43 0.949551094833533
13.44 0.949675700364998
13.45 0.949841967466721
13.46 0.950050778768106
13.47 0.950303188115603
13.48 0.950600431581416
13.49 0.950943938534056
13.5 0.951335343084779
13.51 0.951776496180037
13.52 0.952269478578777
13.53 0.952816614932034
13.54 0.953420489168794
13.55 0.95408396138458
13.56 0.954810186426404
13.57 0.955602634368083
13.58 0.956465113072106
13.59 0.957401793036874
13.6 0.958417234729313
13.61 0.959516418600415
13.62 0.960704777972222
13.63 0.961988234965091
13.64 0.963373239598227
13.65 0.964866812136802
13.66 0.966476588664788
13.67 0.968210869719064
13.68 0.97007867160656
13.69 0.972089779713153
13.7 0.974254802659881
13.71 0.976585225511696
13.72 0.979093459316195
13.73 0.981792882931634
13.74 0.984697871236457
13.75 0.987823801173134
13.76 0.991187023353172
13.77 0.994804781696544
13.78 0.998695056180302
13.79 1.00287629336961
13.8 1.00736697481923
13.81 1.01218495306861
13.82 1.01734645671021
13.83 1.02286462726019
13.84 1.02874739829126
13.85 1.03499445868501
13.86 1.04159295583505
13.87 1.04851149526634
13.88 1.055691896789
13.89 1.06303811603141
13.9 1.07040182467751
13.91 1.0775645355508
13.92 1.08421714731268
13.93 1.07753438803651
13.94 1.07032316197316
13.95 1.06289531696683
13.96 1.05547198913114
13.97 1.04820358018253
13.98 1.04118751716098
13.99 1.03448272151456
14 1.02812078896839
14.01 1.02211433275013
14.02 1.01646305988783
14.03 1.01115811474023
14.04 1.00618513382141
14.05 1.00152635815275
14.06 0.997162062772734
14.07 0.993071493009014
14.08 0.989233443117801
14.09 0.985626572288905
14.1 0.982229522800761
14.11 0.979020882604566
14.12 0.975979017645249
14.13 0.973081786123518
14.14 0.970306136445957
14.15 0.967627581955336
14.16 0.965019538176906
14.17 0.962452502097476
14.18 0.959893048151695
14.19 0.957302612886717
14.2 0.954636041197958
14.21 0.95183987406377
14.22 0.948850374685314
14.23 0.945591322338671
14.24 0.941971658267832
14.25 0.937883153907709
14.26 0.933198396047604
14.27 0.927769548236407
14.28 0.921428541242391
14.29 0.913989530653927
14.3 0.905254561306785
14.31 0.895023277538863
14.32 0.892225761348785
14.33 0.887927223687756
14.34 0.882304769151569
14.35 0.875520586848305
14.36 0.867718395472282
14.37 0.859022320112584
14.38 0.849537449445726
14.39 0.839351415408993
14.4 0.828536487637441
14.41 0.817151828146171
14.42 0.805245681409649
14.43 0.792857372912315
14.44 0.780019057116622
14.45 0.766757199367797
14.46 0.753093802001295
14.47 0.739047398498123
14.48 0.724633845310529
14.49 0.709866942064983
14.5 0.69475890932517
14.51 0.67932075029291
14.52 0.663562519542516
14.53 0.647493518581896
14.54 0.63112243495132
14.55 0.614457438816243
14.56 0.597506248615625
14.57 0.580276175282721
14.58 0.562774152831948
14.59 0.545006761664605
14.6 0.526980249748223
14.61 0.508700555829061
14.62 0.490173338006943
14.63 0.471404010300082
14.64 0.452397789219652
14.65 0.433159751825765
14.66 0.413694906215254
14.67 0.394008274864966
14.68 0.374104990693347
14.69 0.353990405082781
14.7 0.333670206408205
14.71 0.313150546837551
14.72 0.29243817431534
14.73 0.271540565739302
14.74 0.250466056440071
14.75 0.229223960244667
14.76 0.207824673734069
14.77 0.186279757891674
14.78 0.164601990281587
14.79 0.142805381276549
14.8 0.120905148727415
14.81 0.0989176468358015
14.82 0.0768602468087026
14.83 0.0547511690297423
14.84 0.0326092688137123
14.85 0.0104537801217272
14.86 -0.0116959763063597
14.87 -0.0338209122897008
14.88 -0.0559025098155821
14.89 -0.077923167282111
14.9 -0.0998665449401123
14.91 -0.121717900856573
14.92 -0.143464409868273
14.93 -0.165095459308042
14.94 -0.186602916510943
14.95 -0.207981363974359
14.96 -0.229228298293803
14.97 -0.250344288388647
14.98 -0.271333086869636
14.99 -0.292201685530802
15 -0.312960301782005
15.01 -0.333622277366399
15.02 -0.35581459614182
15.03 -0.377897911417239
15.04 -0.399795671591694
15.05 -0.421434037108636
15.06 -0.442744040716301
15.07 -0.463663474747873
15.08 -0.484138377997533
15.09 -0.50412403474763
15.1 -0.523585448658917
15.11 -0.542497306184231
15.12 -0.560843489737942
15.13 -0.578616233903386
15.14 -0.595815035447985
15.15 -0.612445430040375
15.16 -0.628517738085782
15.17 -0.644045863205219
15.18 -0.659046204035723
15.19 -0.673536717051441
15.2 -0.687536147717785
15.21 -0.701063431003397
15.22 -0.714137250557017
15.23 -0.726775738436717
15.24 -0.738996293456862
15.25 -0.750815495126382
15.26 -0.762249090936739
15.27 -0.773312036682144
15.28 -0.784018571978376
15.29 -0.794382315768556
15.3 -0.804416369078933
15.31 -0.814133414435093
15.32 -0.823545803062501
15.33 -0.832665622213987
15.34 -0.841504735653178
15.35 -0.850074790444381
15.36 -0.858387182716457
15.37 -0.866452973923792
15.38 -0.874282747240772
15.39 -0.881886390989185
15.4 -0.889272792275385
15.41 -0.896449419151305
15.42 -0.903421763456429
15.43 -0.910192608936385
15.44 -0.916761080284027
15.45 -0.92312141870289
15.46 -0.92926141927721
15.47 -0.935160456633817
15.48 -0.940787021513364
15.49 -0.946095697954762
15.5 -0.951023538774156
15.51 -0.955485861178105
15.52 -0.959371606237371
15.53 -0.962538612106773
15.54 -0.964809466221739
15.55 -0.965969032494684
15.56 -0.965765250628703
15.57 -0.967662488022811
15.58 -0.968192132117105
15.59 -0.967607625680044
15.6 -0.966124398312643
15.61 -0.963917118731257
15.62 -0.961120582097416
15.63 -0.957832491657994
15.64 -0.954116886333635
15.65 -0.95000742719857
15.66 -0.945510118356474
15.67 -0.94060529940048
15.68 -0.935248933583511
15.69 -0.929373360588134
15.7 -0.922887813592512
15.71 -0.915679135387138
15.72 -0.907613270824248
15.73 -0.898538244645077
15.74 -0.888289407877144
15.75 -0.876697674158547
15.76 -0.863601170963102
15.77 -0.850883217340692
15.78 -0.836308303816467
15.79 -0.81991898900784
15.8 -0.874077801181053
15.81 -0.92701265961616
15.82 -0.978906795647879
15.83 -1.03008901510129
15.84 -1.08102206040013
15.85 -1.13228798493032
15.86 -1.18456890596693
15.87 -1.23861173057982
15.88 -1.21283829394495
15.89 -1.18933022852944
15.9 -1.16803151183292
15.91 -1.14879325156095
15.92 -1.13143121165013
15.93 -1.11575569487085
15.94 -1.10158605181385
15.95 -1.08875691744264
15.96 -1.07712013466765
15.97 -1.06654452610255
15.98 -1.05691467435881
15.99 -1.04812932197066
16 -1.04009970312468
16.01 -1.03274795802392
16.02 -1.02600569470509
16.03 -1.01981271827319
16.04 -1.01411592506276
16.05 -1.00886834886995
16.06 -1.00402834245267
16.07 -0.999558876854967
16.08 -0.995426942073464
16.09 -0.991603034231767
16.1 -0.988060716279829
16.11 -0.984776241045758
16.12 -0.981728227125496
16.13 -0.978897379559226
16.14 -0.976266248507039
16.15 -0.97381902021261
16.16 -0.971541335452447
16.17 -0.969420131431437
16.18 -0.967443503724451
16.19 -0.965600585397873
16.2 -0.963881440891109
16.21 -0.962276972611027
16.22 -0.960778838504109
16.23 -0.959379379132209
16.24 -0.958071552996794
16.25 -0.956848879040521
16.26 -0.955705385409816
16.27 -0.954635563692749
16.28 -0.953634327956865
16.29 -0.952696978005095
16.3 -0.951819166347291
16.31 -0.950996868452362
16.32 -0.95022635590365
16.33 -0.949504172129276
16.34 -0.948827110421407
16.35 -0.948192193994468
16.36 -0.947596657863505
16.37 -0.947037932350659
16.38 -0.946513628050889
16.39 -0.946021522108156
16.4 -0.945559545670636
16.41 -0.945125772408706
16.42 -0.944718407992552
16.43 -0.944335780437829
16.44 -0.943976331237794
16.45 -0.943638607209185
16.46 -0.943321252986871
16.47 -0.943023004109055
16.48 -0.942742680640904
16.49 -0.942479181289695
16.5 -0.942231477969334
16.51 -0.941998610776217
16.52 -0.941779683342125
16.53 -0.941573858533132
16.54 -0.941380354466423
16.55 -0.941198440819564
16.56 -0.941027435409085
16.57 -0.940866701017364
16.58 -0.940715642448641
16.59 -0.940573703796758
16.6 -0.940440365908672
16.61 -0.940315144029232
16.62 -0.940197585613914
16.63 -0.940087268297359
16.64 -0.939983798006581
16.65 -0.939886807208637
16.66 -0.939795953283405
16.67 -0.939710917012877
16.68 -0.939631401179104
16.69 -0.939557129263543
16.7 -0.939487844241162
16.71 -0.93942330746323
16.72 -0.939363297623154
16.73 -0.939307609800261
16.74 -0.93925605457678
16.75 -0.939208457223732
16.76 -0.939164656951746
16.77 -0.939124506223208
16.78 -0.939087870122436
16.79 -0.939054625780862
16.8 -0.939024661854525
16.81 -0.938997878051371
16.82 -0.938974184706179
16.83 -0.938953502401077
16.84 -0.93893576162992
16.85 -0.938920902504944
16.86 -0.938908874504341
16.87 -0.938899636259601
16.88 -0.938893155381617
16.89 -0.938889408324778
16.9 -0.938888380288404
16.91 -0.93889006515509
16.92 -0.938894465465663
16.93 -0.938901592430641
16.94 -0.938911465978265
16.95 -0.938924114839292
16.96 -0.938939576668984
16.97 -0.938957898206811
16.98 -0.93897913547465
16.99 -0.939003354014357
17 -0.939030629165842
17.01 -0.93906104638692
17.02 -0.939094701616431
17.03 -0.939131701682334
17.04 -0.939172164756663
17.05 -0.939216220859513
17.06 -0.939264012414401
17.07 -0.939315694857666
17.08 -0.939371437304782
17.09 -0.939431423276801
17.1 -0.939495851490399
17.11 -0.939564936715369
17.12 -0.939638910703746
17.13 -0.939718023195104
17.14 -0.939802543003036
17.15 -0.939892759188194
17.16 -0.93998898232384
17.17 -0.940091545860276
17.18 -0.940200807595195
17.19 -0.940317151257533
17.2 -0.940440988213109
17.21 -0.940572759301089
17.22 -0.940712936811072
17.23 -0.940862026611527
17.24 -0.941020570441226
17.25 -0.941189148376429
17.26 -0.941368381487675
17.27 -0.941558934701382
17.28 -0.941761519882821
17.29 -0.941976899158577
17.3 -0.942205888498362
17.31 -0.942449361577868
17.32 -0.942708253946495
17.33 -0.942983567526022
17.34 -0.943276375468861
17.35 -0.943587827407308
17.36 -0.943919155128308
17.37 -0.944271678711604
17.38 -0.944646813172909
17.39 -0.945046075657828
17.4 -0.945471093236715
17.41 -0.945923611355588
17.42 -0.946405503003502
17.43 -0.946918778662528
17.44 -0.94746559711264
17.45 -0.948048277170285
17.46 -0.948669310446263
17.47 -0.949331375215428
17.48 -0.950037351497702
17.49 -0.950790337456422
17.5 -0.951593667225854
17.51 -0.95245093028406
17.52 -0.953365992489382
17.53 -0.954343018897268
17.54 -0.955386498467268
17.55 -0.956501270755411
17.56 -0.957692554661196
17.57 -0.958965979256783
17.58 -0.960327616661697
17.59 -0.961784016831091
17.6 -0.96334224398653
17.61 -0.96500991421896
17.62 -0.966795233510257
17.63 -0.968707035020674
17.64 -0.970754813930154
17.65 -0.972948757340301
17.66 -0.975299765656396
17.67 -0.977819460357317
17.68 -0.980520170963813
17.69 -0.983414891107448
17.7 -0.986517189574819
17.71 -0.98984105662996
17.72 -0.993400658223502
17.73 -0.997209960101789
17.74 -1.00128216930158
17.75 -1.00562892073395
17.76 -1.01025910990679
17.77 -1.015177237509
17.78 -1.02038108595425
17.79 -1.02585849149647
17.8 -1.03158291059292
17.81 -1.03750741499534
17.82 -1.04355670957412
17.83 -1.04961679872243
17.84 -1.05552212305055
17.85 -1.06104050239132
17.86 -1.0658572764383
17.87 -1.06445352498925
17.88 -1.06236223123811
17.89 -1.05993665492375
17.9 -1.05744869218671
17.91 -1.055102272474
17.92 -1.05304742190563
17.93 -1.05139292920801
17.94 -1.05021681068605
17.95 -1.04957445552981
17.96 -1.04950463698379
17.97 -1.05003365943961
17.98 -1.05117788150609
17.99 -1.05294476979013
18 -1.05533252647682
18.01 -1.05832820776712
18.02 -1.06190411463932
18.03 -1.06601209862205
18.04 -1.07057530179548
18.05 -1.07547678894868
18.06 -1.08054463184387
18.07 -1.08553346217515
18.08 -1.09010363474491
18.09 -1.02428413878009
18.1 -0.957798226689499
18.11 -0.890467578437527
18.12 -0.82218234622757
18.13 -0.752928712696978
18.14 -0.682794966984031
18.15 -0.611961414083163
18.16 -0.631058911366406
18.17 -0.649296411518137
18.18 -0.666618678203161
18.19 -0.682995145457619
18.2 -0.698417932742688
18.21 -0.712898752746809
18.22 -0.726465166391145
18.23 -0.739156627897643
18.24 -0.751020688518308
18.25 -0.762109620100391
18.26 -0.772477606968864
18.27 -0.782178556639206
18.28 -0.791264506879007
18.29 -0.799784560556302
18.3 -0.807784257095064
18.31 -0.815305284298602
18.32 -0.822385440608844
18.33 -0.829058770294326
18.34 -0.835355808753181
18.35 -0.841303889600311
18.36 -0.846927478110754
18.37 -0.852248506330339
18.38 -0.857286693654078
18.39 -0.86205984310081
18.4 -0.866584108191238
18.41 -0.870874228607572
18.42 -0.874943734996762
18.43 -0.878805124651998
18.44 -0.882470010593038
18.45 -0.885949246940933
18.46 -0.889253033579855
18.47 -0.892391003016076
18.48 -0.895372292152686
18.49 -0.898205601447638
18.5 -0.900899243646592
18.51 -0.903461184002829
18.52 -0.90589907362888
18.53 -0.908220277376454
18.54 -0.910431897417471
18.55 -0.912540793500943
18.56 -0.914553600688018
18.57 -0.916476745219579
18.58 -0.91831645904523
18.59 -0.920078793437431
18.6 -0.921769632027203
18.61 -0.92339470352629
18.62 -0.92495959434246
18.63 -0.926469761247732
18.64 -0.927930544221978
18.65 -0.929347179564589
18.66 -0.930724813343419
18.67 -0.932068515231273
18.68 -0.933383292764775
18.69 -0.934674106046872
18.7 -0.935945882901463
18.71 -0.937203534475248
18.72 -0.938451971266176
18.73 -0.939696119538431
18.74 -0.940940938058226
18.75 -0.942191435050564
18.76 -0.943452685230912
18.77 -0.944729846703483
18.78 -0.946028177433781
18.79 -0.947353050890089
18.8 -0.94870997029728
18.81 -0.950104580743822
18.82 -0.951542678113035
18.83 -0.953030213450076
18.84 -0.954573290898264
18.85 -0.956178156703282
18.86 -0.957851175941241
18.87 -0.959598792509045
18.88 -0.961427466435229
18.89 -0.963343580610867
18.9 -0.965353306453394
18.91 -0.967462414608842
18.92 -0.969676012326241
18.93 -0.971998183301959
18.94 -0.974431498235119
18.95 -0.97697635466386
18.96 -0.979630092483342
18.97 -0.982385816622953
18.98 -0.985230840781455
18.99 -0.988144646771313
19 -0.991096235352923
19.01 -0.994040731744268
19.02 -0.996915112472035
19.03 -0.999632957930624
19.04 -1.00207823642817
19.05 -1.00409833446493
19.06 -1.00549692105428
19.07 -1.00602782581579
19.08 -1.00539193304734
19.09 -1.00635855548586
19.1 -1.00615423203503
19.11 -1.00507900451103
19.12 -1.00338144466837
19.13 -1.00126096718591
19.14 -0.998873439036291
19.15 -0.996338030038127
19.16 -0.993744052271877
19.17 -0.991157137641199
19.18 -0.988624493767677
19.19 -0.986179203667698
19.2 -0.983843647906322
19.21 -0.981632173114251
19.22 -0.979553138432022
19.23 -0.977610460724996
19.24 -0.975804761297557
19.25 -0.97413419714389
19.26 -0.972595041245705
19.27 -0.971182060091972
19.28 -0.969888722590398
19.29 -0.968707262585166
19.3 -0.967628606848491
19.31 -0.966642171205929
19.32 -0.965735518966166
19.33 -0.964893867731815
19.34 -0.964099422800225
19.35 -0.96333050779129
19.36 -0.96256045630754
19.37 -0.961756223377775
19.38 -0.960876674121856
19.39 -0.959870512856542
19.4 -0.958673834088973
19.41 -0.957207315492179
19.42 -0.955373143009355
19.43 -0.953051873141785
19.44 -0.95009961044054
19.45 -0.946346115329139
19.46 -0.941594744290044
19.47 -0.935625405765067
19.48 -0.928201871191566
19.49 -0.935182764949816
19.5 -0.940598402662145
19.51 -0.944611191047897
19.52 -0.947313203291858
19.53 -0.948713161823523
19.54 -0.948731722069787
19.55 -0.947205200091812
19.56 -0.97291867295854
19.57 -0.997197812647357
19.58 -1.02028138785631
19.59 -1.04231375006317
19.6 -1.0632884838978
19.61 -1.05859450970365
19.62 -1.05315850983449
19.63 -1.04729580397032
19.64 -1.04124087381021
19.65 -1.03516206113209
19.66 -1.02917600313106
19.67 -1.02336021563008
19.68 -1.01776333840265
19.69 -1.0124131249812
19.7 -1.00732249596508
19.71 -1.00249403289968
19.72 -0.997923264579912
19.73 -0.993601041669893
19.74 -0.989515234728204
19.75 -0.985651936135994
19.76 -0.981996301547015
19.77 -0.978533131351814
19.78 -0.975247265965469
19.79 -0.97212384886836
19.8 -0.969148496713411
19.81 -0.966307405173378
19.82 -0.963587411524366
19.83 -0.960976029476365
19.84 -0.958461467897047
19.85 -0.956032642415814
19.86 -0.953679187144322
19.87 -0.951391472700863
19.88 -0.949160636240988
19.89 -0.946978629191365
19.9 -0.944838288817768
19.91 -0.942733440630212
19.92 -0.940659039976088
19.93 -0.938611363076656
19.94 -0.936588260358451
19.95 -0.934589488427953
19.96 -0.932617141751095
19.97 -0.93067621150541
19.98 -0.928775307898287
19.99 -0.926927594611541
20 -0.925152001702127
20.01 -0.923474809078943
};
\addplot [semithick, black, mark=x, mark size=1, mark options={solid}, only marks]
table {%
0.03 1.00911228349438
0.69 0.522589790410628
0.85 0.19709931180442
1.54 0.699177514149976
2.29 1.34184100020619
2.64 0.785706088563132
4.75 1.2507841391156
5.77 -0.77760076826514
6.03 -0.73492427522072
6.56 -1.33139116281343
7.44 -0.84065306594585
8.15 -0.586599069778924
8.42 -0.375558831352976
11.92 0.610693344241301
12 0.952849917078659
12.75 1.06234055280336
13.05 0.835448934634078
13.09 0.936158954270135
13.92 1.08435754903744
14.31 0.894959942221294
15.01 -0.333613539149092
15.56 -0.965755410677236
15.76 -0.863603664672697
15.79 -0.819245067464038
15.87 -1.23935081979077
17.86 -1.06593168826027
18.08 -1.09075655343412
18.15 -0.611076814162195
19.08 -1.00538950289377
19.48 -0.928074830295671
19.55 -0.946958947818044
19.6 -1.06353729183843
};
\end{axis}

\end{tikzpicture}


==> fig/dw-prior-samples.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Time, \(\displaystyle t\)},
xmin=0, xmax=20.01,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Output, \(\displaystyle x\)},
ymin=-2, ymax=2,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-3.22741935483871, xmax=22.591935483871, ymin=-2.57142857142857, ymax=2.62337662337662] {fig/dw-prior-samples-000.png};
\end{axis}

\end{tikzpicture}


==> fig/dw-smc-gf.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.752941176470588,0.796078431372549}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Time (t)},
xmin=0, xmax=20.01,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle x\)},
ymin=-2, ymax=2,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-4.55066129032258, xmax=23.8506290322581, ymin=-2.62181941172684, ymax=2.76195784419637] {fig/dw-smc-gf-000.png};
\addplot [semithick, color0, dashed]
table {%
0 0.99999999959851
0.01 1.00829794462943
0.02 1.00758270322308
0.03 1.00937826618564
0.04 1.00992392048435
0.05 1.00532311035765
0.06 1.00928005862184
0.07 1.0104246228456
0.08 1.00651390661453
0.09 1.00342657282514
0.1 0.995089698636614
0.11 0.996134354380335
0.12 0.990593234098009
0.13 0.98997037041028
0.14 0.990243073765603
0.15 0.986570828650738
0.16 0.984950489118509
0.17 0.982338310000768
0.18 0.970388142505036
0.19 0.968559050787556
0.2 0.964897969490111
0.21 0.963992307174522
0.22 0.957936378151602
0.23 0.954281760688734
0.24 0.945713474790339
0.25 0.94047859228257
0.26 0.943751582318788
0.27 0.944409807707153
0.28 0.942164296783514
0.29 0.943406697302049
0.3 0.93651754253424
0.31 0.931559362063801
0.32 0.925936347931454
0.33 0.924962157413028
0.34 0.923672199477342
0.35 0.918981841575546
0.36 0.915355166618421
0.37 0.910499540979707
0.38 0.910439143429924
0.39 0.914102453489586
0.4 0.908860278934841
0.41 0.906525288045062
0.42 0.907414096449983
0.43 0.906841575043299
0.44 0.91181446377399
0.45 0.908368604946634
0.46 0.910589232192891
0.47 0.913030889167301
0.48 0.911037422905756
0.49 0.913865531852787
0.5 0.908185873099579
0.51 0.906371118266871
0.52 0.905281494564641
0.53 0.905571377026416
0.54 0.907647481509529
0.55 0.911219221361911
0.56 0.910092853108362
0.57 0.91077273247119
0.58 0.908547559036266
0.59 0.905604985812143
0.6 0.905932633773554
0.61 0.901657022203192
0.62 0.898643022727792
0.63 0.896761912551894
0.64 0.893153648592491
0.65 0.89043385985471
0.66 0.897388427705142
0.67 0.890493380008494
0.68 0.888419957171821
0.69 0.887964857442415
0.7 0.887818922833013
0.71 0.881447576984691
0.72 0.88126077919281
0.73 0.884375084923269
0.74 0.884499893884752
0.75 0.883176775808861
0.76 0.884989428850598
0.77 0.889218905481961
0.78 0.891558608148046
0.79 0.892183782748019
0.8 0.890464292288215
0.81 0.886057085904901
0.82 0.883829720100836
0.83 0.882128779178308
0.84 0.879210245663685
0.85 0.873741445907945
0.86 0.878918457367794
0.87 0.882191195440998
0.88 0.884141749929364
0.89 0.879561256479758
0.9 0.880485721526258
0.91 0.87372220149783
0.92 0.873125673307978
0.93 0.871407837416074
0.94 0.864145698228546
0.95 0.870584376158945
0.96 0.872658954075329
0.97 0.866025196881308
0.98 0.868814337601905
0.99 0.866691174000222
1 0.868059691522076
1.01 0.872717300730449
1.02 0.868970850469435
1.03 0.876970969302864
1.04 0.878786194216435
1.05 0.879810142763685
1.06 0.880654388735685
1.07 0.884848579697999
1.08 0.88654233623085
1.09 0.882349213545785
1.1 0.886386385668143
1.11 0.884208667815527
1.12 0.880904250739408
1.13 0.880986850901329
1.14 0.87907834246927
1.15 0.882844575032026
1.16 0.887647788026222
1.17 0.886196673810729
1.18 0.883771285458181
1.19 0.877980187014275
1.2 0.873496358054876
1.21 0.867958787608488
1.22 0.864857845204369
1.23 0.859331815869035
1.24 0.857277570508406
1.25 0.860374916259011
1.26 0.864113583726589
1.27 0.864611725920327
1.28 0.86830205441523
1.29 0.865244807181765
1.3 0.861361403931272
1.31 0.857725028722028
1.32 0.863340397232442
1.33 0.858821942829163
1.34 0.85532863481968
1.35 0.853449851938521
1.36 0.847423623161134
1.37 0.841736910591142
1.38 0.839246962103872
1.39 0.839522426763076
1.4 0.834815992934129
1.41 0.831471355944565
1.42 0.827186536812501
1.43 0.824124370932633
1.44 0.813030354140884
1.45 0.802735986068237
1.46 0.798278012205262
1.47 0.789884958668477
1.48 0.781355061241253
1.49 0.77379971131748
1.5 0.755184916570337
1.51 0.738320355696649
1.52 0.724982589409886
1.53 0.712714697843992
1.54 0.699223773995924
1.55 0.717768461313105
1.56 0.735352911110762
1.57 0.748161777372589
1.58 0.761740320013525
1.59 0.777579190292915
1.6 0.787672982284433
1.61 0.79366441690018
1.62 0.802007261749861
1.63 0.813035338508163
1.64 0.816026790168032
1.65 0.819846806475901
1.66 0.831301716096451
1.67 0.839728901514711
1.68 0.846194577247534
1.69 0.849697197851068
1.7 0.858259294194491
1.71 0.865479108471934
1.72 0.864550382080316
1.73 0.87261351493073
1.74 0.875412553284131
1.75 0.881376218617186
1.76 0.882825570790925
1.77 0.891297207377352
1.78 0.896709196392912
1.79 0.899143956182859
1.8 0.901707938249309
1.81 0.902313379258467
1.82 0.906935517045178
1.83 0.908277260832993
1.84 0.909477505971901
1.85 0.914044739707528
1.86 0.916300300338218
1.87 0.918575650074802
1.88 0.922266568173601
1.89 0.920228995115401
1.9 0.923076004290352
1.91 0.927335521203072
1.92 0.927278164191059
1.93 0.930327679076822
1.94 0.932117953028939
1.95 0.943062187321488
1.96 0.947041416911969
1.97 0.94657153317552
1.98 0.949089972668786
1.99 0.957722918590032
2 0.960297136662333
2.01 0.960719691156365
2.02 0.965100246944707
2.03 0.968117757633592
2.04 0.969779103010052
2.05 0.975742939220683
2.06 0.980267115817531
2.07 0.986400202308194
2.08 0.993896367604949
2.09 0.992774208957911
2.1 0.997804218960124
2.11 1.00247774945433
2.12 1.00879103222494
2.13 1.01650150079923
2.14 1.02771144548374
2.15 1.04053777683341
2.16 1.04199101759039
2.17 1.05072902872875
2.18 1.07145816409898
2.19 1.0798027666879
2.2 1.0911132602257
2.21 1.10804774232951
2.22 1.12791068880675
2.23 1.14975477146733
2.24 1.17043615207292
2.25 1.19968114789394
2.26 1.23280879637003
2.27 1.26442628757884
2.28 1.29699144481923
2.29 1.34025482214479
2.3 1.30108254744751
2.31 1.25903827689527
2.32 1.22843684992955
2.33 1.20370844752953
2.34 1.17994930864097
2.35 1.15487404435541
2.36 1.13604486482059
2.37 1.11719578996126
2.38 1.09602028520296
2.39 1.07656635186049
2.4 1.06302733949482
2.41 1.05051681558684
2.42 1.0451521949397
2.43 1.03437793250825
2.44 1.0276258496119
2.45 1.01192526521811
2.46 0.998895549778887
2.47 0.986521754247992
2.48 0.978501247987608
2.49 0.968004340502104
2.5 0.966171992830564
2.51 0.954493270635043
2.52 0.943521049673121
2.53 0.937500459567957
2.54 0.93066339508935
2.55 0.91858825713449
2.56 0.907886855796842
2.57 0.894477455269788
2.58 0.882704277233481
2.59 0.86821577894684
2.6 0.854030383706322
2.61 0.83729627684856
2.62 0.820244640307844
2.63 0.803645753739463
2.64 0.785911927594104
2.65 0.795547200960358
2.66 0.807070966318616
2.67 0.822685689570559
2.68 0.834808811024142
2.69 0.847202210307263
2.7 0.853923482985099
2.71 0.856857389953335
2.72 0.864980342519226
2.73 0.8725869630179
2.74 0.873873374766461
2.75 0.878515488952096
2.76 0.881515011878151
2.77 0.888376881859307
2.78 0.894233440302491
2.79 0.896861065488848
2.8 0.900331304193013
2.81 0.902681808345086
2.82 0.902330916950871
2.83 0.900287597045848
2.84 0.901569195308625
2.85 0.901714743899103
2.86 0.900197339464679
2.87 0.9031319776869
2.88 0.903167069718069
2.89 0.903609124838713
2.9 0.902041662967154
2.91 0.902940181563267
2.92 0.905611860079576
2.93 0.908653685484758
2.94 0.899547787545703
2.95 0.896343455064444
2.96 0.899169591616002
2.97 0.901050871301943
2.98 0.899769223359605
2.99 0.89441573604017
3 0.895557752087698
3.01 0.895722574921328
3.02 0.896021571647476
3.03 0.892805743058872
3.04 0.890447560696696
3.05 0.889728285796547
3.06 0.888243902957202
3.07 0.885992707952434
3.08 0.881695835671091
3.09 0.884574777600636
3.1 0.880463033075864
3.11 0.878681248345306
3.12 0.877470856801067
3.13 0.88107289377768
3.14 0.88332346500285
3.15 0.877412627228257
3.16 0.871916542390868
3.17 0.867368992235066
3.18 0.864375315802123
3.19 0.867058651785434
3.2 0.867382375090462
3.21 0.864043384115329
3.22 0.866116955121484
3.23 0.866450817989761
3.24 0.872732595220693
3.25 0.878958244957388
3.26 0.876072438463695
3.27 0.870041401363716
3.28 0.870553106867011
3.29 0.870830753928069
3.3 0.870801749189831
3.31 0.866199679146754
3.32 0.868189538739866
3.33 0.869055275230766
3.34 0.864780312113785
3.35 0.865213458843973
3.36 0.862656486608618
3.37 0.856793978696755
3.38 0.856262789280335
3.39 0.852764772602102
3.4 0.849092181347846
3.41 0.847779226387927
3.42 0.848501651196453
3.43 0.856272070467158
3.44 0.856326576992813
3.45 0.855498970681157
3.46 0.851720186411157
3.47 0.853866715598167
3.48 0.860812304809458
3.49 0.861408393181553
3.5 0.866064078607611
3.51 0.86456731406973
3.52 0.866576535845578
3.53 0.867206211888634
3.54 0.866882409502965
3.55 0.866766543143304
3.56 0.868580541217366
3.57 0.867068284150748
3.58 0.865105240591802
3.59 0.867347086538205
3.6 0.870935460689148
3.61 0.875127452325879
3.62 0.875761606388375
3.63 0.881497772004638
3.64 0.876653396857898
3.65 0.876930204627355
3.66 0.877471353880104
3.67 0.883337740177739
3.68 0.88326275756812
3.69 0.881579753134871
3.7 0.884433463595673
3.71 0.887028535566617
3.72 0.886756117651386
3.73 0.886001605619526
3.74 0.886096496394461
3.75 0.884065582004534
3.76 0.884822694223124
3.77 0.879977199195489
3.78 0.884671311847118
3.79 0.887798591334561
3.8 0.886373231764851
3.81 0.886242299641004
3.82 0.887764843804107
3.83 0.884144772340851
3.84 0.878706089683197
3.85 0.886313103161752
3.86 0.886673316903702
3.87 0.884038677092129
3.88 0.884691163988958
3.89 0.878552550971289
3.9 0.883133616447021
3.91 0.884089635149349
3.92 0.886197712826312
3.93 0.886407161417917
3.94 0.887167103298162
3.95 0.889405648965719
3.96 0.887067636041449
3.97 0.888472454934494
3.98 0.886751553917782
3.99 0.886498784112157
4 0.881083051077423
4.01 0.882560287492369
4.02 0.880849500758
4.03 0.879079190535779
4.04 0.881618180997194
4.05 0.891345803733037
4.06 0.886828023709716
4.07 0.893029867041898
4.08 0.896363839812275
4.09 0.894315240796566
4.1 0.89569849563251
4.11 0.89311820150619
4.12 0.897588884136667
4.13 0.900002814938207
4.14 0.899143695190288
4.15 0.906135750632282
4.16 0.909154076416749
4.17 0.910306029189631
4.18 0.911393571694894
4.19 0.915937886577195
4.2 0.919848170269776
4.21 0.918544179955418
4.22 0.922860734691252
4.23 0.924331778672333
4.24 0.924990244592286
4.25 0.928909577658045
4.26 0.932757206609654
4.27 0.934363981975625
4.28 0.934171745565435
4.29 0.933114478234643
4.3 0.935883618871863
4.31 0.9328951042483
4.32 0.933059969881225
4.33 0.933059804248925
4.34 0.935463898621127
4.35 0.933437062647846
4.36 0.937849223514452
4.37 0.941410171349552
4.38 0.943754519301516
4.39 0.945187983374996
4.4 0.945179186876653
4.41 0.946066153921328
4.42 0.948189649062555
4.43 0.950183421415609
4.44 0.947250966701246
4.45 0.948106041156496
4.46 0.948459667082771
4.47 0.950195888561833
4.48 0.952053866627709
4.49 0.954643039298896
4.5 0.956771710561377
4.51 0.95834779747899
4.52 0.962351301008428
4.53 0.966537517386877
4.54 0.975675834491572
4.55 0.983104076025403
4.56 0.987957693326524
4.57 0.991657458426095
4.58 0.999411868594141
4.59 1.0037953822107
4.6 1.01105773996571
4.61 1.01885140926311
4.62 1.03164912464539
4.63 1.0376392577071
4.64 1.05101383263186
4.65 1.06516342503015
4.66 1.07204157835727
4.67 1.08884654431856
4.68 1.10196264399212
4.69 1.11170557218075
4.7 1.12559782388687
4.71 1.14249857020854
4.72 1.16524482235374
4.73 1.19368199356737
4.74 1.22134630543764
4.75 1.25008860598272
4.76 1.21022883567506
4.77 1.17137857083425
4.78 1.14008527934029
4.79 1.10181558345
4.8 1.0680761387422
4.81 1.03366086212364
4.82 1.0017273706878
4.83 0.971901217078309
4.84 0.933312410381496
4.85 0.898454512398455
4.86 0.867905467428243
4.87 0.835481523494199
4.88 0.800834811880643
4.89 0.767764828304931
4.9 0.733163110342208
4.91 0.705335952385344
4.92 0.665448401839085
4.93 0.626468508524302
4.94 0.583702089550993
4.95 0.538548292361334
4.96 0.496798671993769
4.97 0.457513913838341
4.98 0.41551637200033
4.99 0.369648111756682
5 0.324173265179851
5.01 0.323202474334656
5.02 0.306609739717176
5.03 0.289341319407033
5.04 0.275228921208616
5.05 0.259070514100744
5.06 0.249703262181907
5.07 0.228432891913652
5.08 0.214367462621644
5.09 0.199908190085788
5.1 0.181664359992334
5.11 0.162812142396863
5.12 0.14398129863793
5.13 0.129410862686434
5.14 0.113685254400311
5.15 0.100245381649814
5.16 0.0884479006987597
5.17 0.0676420664749624
5.18 0.0481143892177201
5.19 0.0341689729303225
5.2 0.0094522501648748
5.21 -0.00675680996446503
5.22 -0.0240895917111547
5.23 -0.0376530866460846
5.24 -0.0587657382978716
5.25 -0.0811833465260216
5.26 -0.0997289096638546
5.27 -0.118784754903249
5.28 -0.134317220735203
5.29 -0.149549402142636
5.3 -0.161177665224752
5.31 -0.178150064740443
5.32 -0.197486905179495
5.33 -0.213602471967086
5.34 -0.229350695147701
5.35 -0.244229672343049
5.36 -0.256701963393349
5.37 -0.269481431720954
5.38 -0.285915401688105
5.39 -0.297177161912158
5.4 -0.310258008782853
5.41 -0.325538375410128
5.42 -0.341738639448645
5.43 -0.352666914042606
5.44 -0.363197044743889
5.45 -0.376401471423612
5.46 -0.390107636934195
5.47 -0.403759078745886
5.48 -0.415308386747736
5.49 -0.431758310792446
5.5 -0.44534832573691
5.51 -0.451846176145312
5.52 -0.456409925377904
5.53 -0.466627616073176
5.54 -0.477958437846121
5.55 -0.484015358328391
5.56 -0.494619523203417
5.57 -0.50403947966511
5.58 -0.516888257460497
5.59 -0.523555276811405
5.6 -0.531977174670594
5.61 -0.539971741386387
5.62 -0.549581925547119
5.63 -0.561377834204354
5.64 -0.569916457890433
5.65 -0.579781895136222
5.66 -0.589746668600269
5.67 -0.598149282584307
5.68 -0.605595074296199
5.69 -0.617238631478991
5.7 -0.624982764087461
5.71 -0.635955990235925
5.72 -0.642893071368251
5.73 -0.646795924570885
5.74 -0.654613877359545
5.75 -0.663233716531962
5.76 -0.673063814749403
5.77 -0.677895052460427
5.78 -0.685272198351262
5.79 -0.692717892688055
5.8 -0.696044144789342
5.81 -0.705875135781502
5.82 -0.712699982435372
5.83 -0.721944903477867
5.84 -0.730236942854309
5.85 -0.731740739769486
5.86 -0.738738019429514
5.87 -0.748166952461292
5.88 -0.749968028254659
5.89 -0.752069552209343
5.9 -0.756416090623326
5.91 -0.764792599219933
5.92 -0.770210591044222
5.93 -0.770608031238419
5.94 -0.771162952343523
5.95 -0.776506994493478
5.96 -0.770848401516753
5.97 -0.76577741607161
5.98 -0.759005715258132
5.99 -0.752805186112713
6 -0.751925009114001
6.01 -0.754649556008759
6.02 -0.743846153535493
6.03 -0.734609494590862
6.04 -0.750422924759281
6.05 -0.76870817487704
6.06 -0.785352908625006
6.07 -0.80061946799679
6.08 -0.812050440067101
6.09 -0.82465270130341
6.1 -0.834688902128817
6.11 -0.834639713426099
6.12 -0.84566065948457
6.13 -0.852909920648336
6.14 -0.859589640496166
6.15 -0.867806196496302
6.16 -0.866575223815957
6.17 -0.871455665540576
6.18 -0.878232126873603
6.19 -0.885753937944681
6.2 -0.896720492811462
6.21 -0.90191306508491
6.22 -0.912314727978151
6.23 -0.921928987481219
6.24 -0.931735420154599
6.25 -0.936571056688184
6.26 -0.948750167937079
6.27 -0.95090615974751
6.28 -0.957086233954682
6.29 -0.964548200500005
6.3 -0.97177521073224
6.31 -0.976103679473209
6.32 -0.978125398693999
6.33 -0.985711263562648
6.34 -0.990430832866779
6.35 -0.996563624108937
6.36 -1.00224023656366
6.37 -1.0131950717752
6.38 -1.01537004514288
6.39 -1.02308221121069
6.4 -1.0338493548986
6.41 -1.03367322255944
6.42 -1.04200239431721
6.43 -1.05244592837311
6.44 -1.06022891361489
6.45 -1.07466744664448
6.46 -1.08949710250277
6.47 -1.09943666253592
6.48 -1.11338439241301
6.49 -1.13475544099441
6.5 -1.15437355048242
6.51 -1.17356045462219
6.52 -1.19597941787501
6.53 -1.2236681265758
6.54 -1.25452340182879
6.55 -1.2877301437048
6.56 -1.33053083526377
6.57 -1.29676861844283
6.58 -1.26332423733196
6.59 -1.23324410467098
6.6 -1.208120949117
6.61 -1.1896107425322
6.62 -1.17550420317459
6.63 -1.15953030247627
6.64 -1.14312702442078
6.65 -1.12816327474227
6.66 -1.12314407135822
6.67 -1.11716435064811
6.68 -1.11091140604724
6.69 -1.10533894714091
6.7 -1.10340930841231
6.71 -1.10140783160002
6.72 -1.10495756018037
6.73 -1.10396556518274
6.74 -1.10628852003624
6.75 -1.10633785895415
6.76 -1.11203460918671
6.77 -1.11433239323673
6.78 -1.1188973533133
6.79 -1.12639753020474
6.8 -1.11567137243318
6.81 -1.10301076667514
6.82 -1.0879707248069
6.83 -1.07576792212181
6.84 -1.06815206727163
6.85 -1.05318450035054
6.86 -1.04505508710652
6.87 -1.03888339790629
6.88 -1.03215952733473
6.89 -1.02173083792848
6.9 -1.01224058152238
6.91 -1.00996698498977
6.92 -1.00646924027442
6.93 -0.999502432011748
6.94 -0.989702772355779
6.95 -0.986164031991955
6.96 -0.984990666373003
6.97 -0.9802546765946
6.98 -0.97206764218062
6.99 -0.963108678000832
7 -0.957061536151694
7.01 -0.953937741755486
7.02 -0.95117410262468
7.03 -0.955180279086303
7.04 -0.959206093475075
7.05 -0.960755213214718
7.06 -0.952037731999919
7.07 -0.945967377665443
7.08 -0.949518999543925
7.09 -0.945795859238984
7.1 -0.940981133674709
7.11 -0.939548382040592
7.12 -0.940781131611727
7.13 -0.942067211936433
7.14 -0.941980276929744
7.15 -0.940211213980278
7.16 -0.938112329702255
7.17 -0.93731355566931
7.18 -0.934494897188067
7.19 -0.934246515260815
7.2 -0.933492717337166
7.21 -0.933440448541666
7.22 -0.932616004357837
7.23 -0.93623683229859
7.24 -0.937620698970244
7.25 -0.935045153943251
7.26 -0.935507034997456
7.27 -0.926787083249482
7.28 -0.920699215694335
7.29 -0.919794020509162
7.3 -0.911098941633524
7.31 -0.91001069369106
7.32 -0.906529062470181
7.33 -0.909343980167191
7.34 -0.907087473554985
7.35 -0.904248449570312
7.36 -0.898664158174399
7.37 -0.895647803071584
7.38 -0.890211654266747
7.39 -0.882594725773399
7.4 -0.878625116733372
7.41 -0.869852605185914
7.42 -0.860225698002848
7.43 -0.851960707278456
7.44 -0.840542581416154
7.45 -0.854114500475936
7.46 -0.865383219075222
7.47 -0.873016024534103
7.48 -0.875917368872571
7.49 -0.880927756298212
7.5 -0.881077313608867
7.51 -0.885614286981299
7.52 -0.886236168691639
7.53 -0.88617071224337
7.54 -0.891863277419191
7.55 -0.890039324596979
7.56 -0.893049701931097
7.57 -0.897855883632434
7.58 -0.897519393430998
7.59 -0.897626106741907
7.6 -0.902054162830741
7.61 -0.898411853658903
7.62 -0.895966877102564
7.63 -0.890246971548612
7.64 -0.892011620113939
7.65 -0.891989095349194
7.66 -0.888999594456065
7.67 -0.886388351712903
7.68 -0.888164550341365
7.69 -0.888591584977864
7.7 -0.891553324472777
7.71 -0.888272695435304
7.72 -0.892171571386328
7.73 -0.886659390737502
7.74 -0.889153447445535
7.75 -0.885336410280508
7.76 -0.883334535454762
7.77 -0.882639271494894
7.78 -0.88069375283301
7.79 -0.881995213035371
7.8 -0.877697001455483
7.81 -0.870191083749531
7.82 -0.866221824731701
7.83 -0.864887604646472
7.84 -0.862900550839908
7.85 -0.86176795246438
7.86 -0.85576569262089
7.87 -0.853697434880233
7.88 -0.855326025237253
7.89 -0.850095922011415
7.9 -0.844965384355419
7.91 -0.838302831526772
7.92 -0.840012247869354
7.93 -0.839972973718548
7.94 -0.837654272409983
7.95 -0.829762768772046
7.96 -0.819254769782169
7.97 -0.823011118506651
7.98 -0.823005911945257
7.99 -0.820784426872722
8 -0.819415978349386
8.01 -0.81504522289751
8.02 -0.805753623332262
8.03 -0.806616197529758
8.04 -0.80139744127559
8.05 -0.799530224540045
8.06 -0.799603164238591
8.07 -0.798244004703446
8.08 -0.790444691520692
8.09 -0.785081979404491
8.1 -0.781512016107094
8.11 -0.771557430312847
8.12 -0.76967164448951
8.13 -0.757679888793768
8.14 -0.75551492474622
8.15 -0.75278256383947
8.16 -0.743650506473952
8.17 -0.736487262156773
8.18 -0.725812308305711
8.19 -0.717267464777741
8.2 -0.71117030907771
8.21 -0.698517365442155
8.22 -0.689534704493616
8.23 -0.680708581934948
8.24 -0.677488556952068
8.25 -0.660472590248568
8.26 -0.650119730763684
8.27 -0.642853249469566
8.28 -0.632890436571955
8.29 -0.615311357652326
8.3 -0.603591514471975
8.31 -0.593495259135898
8.32 -0.57614009887601
8.33 -0.558591227314716
8.34 -0.537900033433071
8.35 -0.521781808791466
8.36 -0.503273214788726
8.37 -0.482068459635395
8.38 -0.458859806560847
8.39 -0.435892166332537
8.4 -0.41841602865025
8.41 -0.395121100156248
8.42 -0.375629786801161
8.43 -0.387321517347674
8.44 -0.395773722700855
8.45 -0.402930178250353
8.46 -0.417214519472148
8.47 -0.424345377503321
8.48 -0.430972344763125
8.49 -0.436673389074758
8.5 -0.446167387159757
8.51 -0.453932575687635
8.52 -0.460803233177272
8.53 -0.46545459219384
8.54 -0.472598894696978
8.55 -0.478168888872704
8.56 -0.484774195664067
8.57 -0.490963618468943
8.58 -0.492570879872385
8.59 -0.493927352985376
8.6 -0.496969773896154
8.61 -0.493920650453953
8.62 -0.494199563798345
8.63 -0.494033453460719
8.64 -0.497338592765925
8.65 -0.50245161454076
8.66 -0.4996117026683
8.67 -0.500204381751713
8.68 -0.496256631208196
8.69 -0.493965981920854
8.7 -0.490371306196331
8.71 -0.489332454134472
8.72 -0.476670635073326
8.73 -0.473197150230977
8.74 -0.472311148839296
8.75 -0.466858557442586
8.76 -0.458605812913298
8.77 -0.451867616130981
8.78 -0.445365014829778
8.79 -0.443733140425215
8.8 -0.435337952028213
8.81 -0.427608424293946
8.82 -0.424981541766698
8.83 -0.420279086097865
8.84 -0.412068083752112
8.85 -0.399799202102823
8.86 -0.390515206376137
8.87 -0.38467907578962
8.88 -0.373726474813282
8.89 -0.354536118234505
8.9 -0.343848222890161
8.91 -0.335392653335
8.92 -0.324446936080983
8.93 -0.316349024711689
8.94 -0.303164676253532
8.95 -0.280389816626075
8.96 -0.25113653932506
8.97 -0.221557245368979
8.98 -0.197622223843239
8.99 -0.172257509256734
9 -0.143574441764689
9.01 -0.111913895979744
9.02 -0.0871639413503151
9.03 -0.0587625857281421
9.04 -0.0275055582387087
9.05 0.0032871237802775
9.06 0.0298686031681741
9.07 0.0593510735534552
9.08 0.0879175797413333
9.09 0.119851686092631
9.1 0.144146767872521
9.11 0.173709585164536
9.12 0.203139761629132
9.13 0.230242935741015
9.14 0.263688592561554
9.15 0.293758929446274
9.16 0.327452223190981
9.17 0.348264309462577
9.18 0.37464357012616
9.19 0.393193477177175
9.2 0.421833848293875
9.21 0.444765663580702
9.22 0.473680021966666
9.23 0.49501993049879
9.24 0.524086792901219
9.25 0.550717668106827
9.26 0.575054733352503
9.27 0.599747694520007
9.28 0.621136962363429
9.29 0.645624068539596
9.3 0.665223873904044
9.31 0.68412576457352
9.32 0.704363444302803
9.33 0.719811696852355
9.34 0.740232640233144
9.35 0.755431330373425
9.36 0.76760664110054
9.37 0.783059819207681
9.38 0.796270451432492
9.39 0.809585743701024
9.4 0.818060812814482
9.41 0.827255440311125
9.42 0.831016109536685
9.43 0.840034482881062
9.44 0.849653275260037
9.45 0.857004245322165
9.46 0.85883366738407
9.47 0.861141699472003
9.48 0.863942096618849
9.49 0.865536904832605
9.5 0.869284892183271
9.51 0.869015205950779
9.52 0.873439743892779
9.53 0.880897956898798
9.54 0.876162735968477
9.55 0.880680719141709
9.56 0.883497982283879
9.57 0.883548789536965
9.58 0.883584271311926
9.59 0.879645909478344
9.6 0.880462131226358
9.61 0.880214772467037
9.62 0.881564299778594
9.63 0.880529337796189
9.64 0.882266596272389
9.65 0.888726033176492
9.66 0.888990393142218
9.67 0.890920133555684
9.68 0.889631749876163
9.69 0.886477374818316
9.7 0.885765058230722
9.71 0.883770156439353
9.72 0.883993225499298
9.73 0.881369958398764
9.74 0.882711852000869
9.75 0.881248424491948
9.76 0.877773511814805
9.77 0.881511054498602
9.78 0.882155511984162
9.79 0.884935865343562
9.8 0.881529920263434
9.81 0.885228588356569
9.82 0.882357132580446
9.83 0.877706360550326
9.84 0.883348900159728
9.85 0.886359875374918
9.86 0.883492484098611
9.87 0.885249880435824
9.88 0.884641108320749
9.89 0.878344617916882
9.9 0.874037596815154
9.91 0.873702087578964
9.92 0.872092168579936
9.93 0.870219789181707
9.94 0.875125458950488
9.95 0.87588035293822
9.96 0.874347106789918
9.97 0.876991054432656
9.98 0.875892701833456
9.99 0.876975961761672
10 0.87693311387972
10.01 0.879266349159032
10.02 0.882463285280834
10.03 0.882188483504348
10.04 0.881722155005777
10.05 0.881209344567881
10.06 0.879035574743824
10.07 0.883824844267659
10.08 0.880714857446535
10.09 0.875725543932094
10.1 0.872241090255933
10.11 0.872192069013108
10.12 0.877049213020744
10.13 0.874373688429665
10.14 0.873440962828395
10.15 0.869362238287822
10.16 0.870030819136973
10.17 0.87348185114741
10.18 0.875725367500956
10.19 0.874357818657065
10.2 0.871830951806315
10.21 0.873572424663557
10.22 0.871032191239736
10.23 0.876361361747312
10.24 0.876591997069184
10.25 0.876474216420648
10.26 0.872115240794959
10.27 0.872331846436989
10.28 0.870360680977491
10.29 0.870574875033452
10.3 0.869045750532568
10.31 0.866147956957552
10.32 0.864604048510257
10.33 0.870610729025514
10.34 0.877357910412909
10.35 0.881786355514888
10.36 0.878751196615464
10.37 0.875649411819485
10.38 0.874758965623278
10.39 0.87506395792914
10.4 0.873031784311602
10.41 0.872997748634342
10.42 0.869750627857349
10.43 0.868695775798857
10.44 0.864332227310541
10.45 0.865160644621607
10.46 0.862788855721822
10.47 0.861776524333246
10.48 0.866971086582997
10.49 0.872000957663576
10.5 0.868792369907642
10.51 0.873918780236043
10.52 0.871234874047712
10.53 0.87544642500095
10.54 0.873995726279811
10.55 0.869955472237216
10.56 0.871129911897632
10.57 0.873886045563499
10.58 0.875614711832945
10.59 0.87644442510686
10.6 0.876801713078434
10.61 0.880625419661255
10.62 0.878498678985991
10.63 0.879847196848673
10.64 0.882613208340543
10.65 0.87658189963078
10.66 0.871789182023681
10.67 0.87013190957542
10.68 0.867696337988136
10.69 0.864705445740474
10.7 0.861932408693523
10.71 0.860771155431311
10.72 0.861096229692572
10.73 0.859996184826877
10.74 0.853721188689882
10.75 0.853387677631854
10.76 0.850534912167221
10.77 0.856300791424072
10.78 0.857074804727911
10.79 0.857892082173277
10.8 0.857948079501359
10.81 0.856303653922544
10.82 0.856149900778351
10.83 0.856704704548604
10.84 0.864781645722734
10.85 0.867480476787213
10.86 0.8647082602093
10.87 0.872596828061603
10.88 0.873032016147405
10.89 0.869246940959964
10.9 0.874090401352909
10.91 0.872011395283531
10.92 0.871498996497448
10.93 0.874830534986107
10.94 0.874911421265228
10.95 0.872299069048994
10.96 0.865959208133702
10.97 0.860980880515677
10.98 0.86162383557009
10.99 0.862501074691554
11 0.858981069253826
11.01 0.859541701562993
11.02 0.852742179590298
11.03 0.8549993268809
11.04 0.855119951751227
11.05 0.857783165670536
11.06 0.860365278544328
11.07 0.861911187558279
11.08 0.861859133568246
11.09 0.859881183144949
11.1 0.858300171449618
11.11 0.8616883665812
11.12 0.860232073869238
11.13 0.864714848293009
11.14 0.862287308795557
11.15 0.85899251295855
11.16 0.855927115598142
11.17 0.858624195201181
11.18 0.855134674581959
11.19 0.852616238192989
11.2 0.857262918221121
11.21 0.861305555506851
11.22 0.859573605188098
11.23 0.856852161481911
11.24 0.861480379639742
11.25 0.856382136021532
11.26 0.853419784723157
11.27 0.853993016346078
11.28 0.849871061024704
11.29 0.850482006430072
11.3 0.845633519806795
11.31 0.850238389699764
11.32 0.849221312776354
11.33 0.847793899247841
11.34 0.850714353268554
11.35 0.851768472347366
11.36 0.850001663069931
11.37 0.847154440041957
11.38 0.843399946712952
11.39 0.844347844417329
11.4 0.846261117079067
11.41 0.8448139969732
11.42 0.837254864470413
11.43 0.837214076000032
11.44 0.836699728840836
11.45 0.834655120252832
11.46 0.832144148773372
11.47 0.830500793570058
11.48 0.8347327061785
11.49 0.827241782604914
11.5 0.832616517210954
11.51 0.836567506833512
11.52 0.834615167552195
11.53 0.826556196522236
11.54 0.833659038156599
11.55 0.835648309588936
11.56 0.835940370988063
11.57 0.844187535087422
11.58 0.836370490788003
11.59 0.837649688311567
11.6 0.842952653712356
11.61 0.840461860501083
11.62 0.836862611337159
11.63 0.836378709766387
11.64 0.831050917301024
11.65 0.830023739279769
11.66 0.823548002700274
11.67 0.826191818695125
11.68 0.821718662203779
11.69 0.817847511725362
11.7 0.814759880528946
11.71 0.805423318867395
11.72 0.801914183744491
11.73 0.794617279234581
11.74 0.786595707973535
11.75 0.781268397325686
11.76 0.773059976514925
11.77 0.770169399360921
11.78 0.765899172888436
11.79 0.758874211409407
11.8 0.755737040715467
11.81 0.750058092653451
11.82 0.742612402466198
11.83 0.732404378045639
11.84 0.724266745723133
11.85 0.715615185189734
11.86 0.706846151959105
11.87 0.696680149108939
11.88 0.679463272135446
11.89 0.664958516349453
11.9 0.651068399906839
11.91 0.63426901206174
11.92 0.610773811701422
11.93 0.647339267957346
11.94 0.693515968902597
11.95 0.737624644012183
11.96 0.783919128121185
11.97 0.830533570462958
11.98 0.871025968216019
11.99 0.908374601921269
12 0.952457387910222
12.01 0.96661579018124
12.02 0.982370481386375
12.03 0.997915442600906
12.04 1.01318101795866
12.05 1.02329666649453
12.06 1.03057237008141
12.07 1.0462774510938
12.08 1.04860327222801
12.09 1.06093237812336
12.1 1.06842852669661
12.11 1.08156061749223
12.12 1.09635074070123
12.13 1.11444691513243
12.14 1.13460214986256
12.15 1.15233799954527
12.16 1.17663333539678
12.17 1.20310746017112
12.18 1.23713455049156
12.19 1.27235903919831
12.2 1.30957722074471
12.21 1.34749652876197
12.22 1.29904335327061
12.23 1.26444678043782
12.24 1.23586243069641
12.25 1.20866230021563
12.26 1.18487144399683
12.27 1.1644678771955
12.28 1.14162641828679
12.29 1.12155835917106
12.3 1.10597642285842
12.31 1.09139567507794
12.32 1.08055791286401
12.33 1.07440250234589
12.34 1.06010125279335
12.35 1.05881919043802
12.36 1.05505549180256
12.37 1.04295551528801
12.38 1.0338161030158
12.39 1.02381760978247
12.4 1.01576684819471
12.41 1.0149625380243
12.42 1.0076038257834
12.43 1.00255768968183
12.44 0.99771302437613
12.45 0.993125325433425
12.46 0.994437071919259
12.47 0.993626348107503
12.48 0.992596553509709
12.49 0.992522858770845
12.5 0.991521122062953
12.51 0.989327267031476
12.52 0.983991683468923
12.53 0.986828079131741
12.54 0.984187650911916
12.55 0.984811837178051
12.56 0.986067863508369
12.57 0.988293191505369
12.58 0.991352835416703
12.59 0.994988853369355
12.6 0.996721965832984
12.61 0.999424407215198
12.62 1.00864250768118
12.63 1.01032399514336
12.64 1.01380169242587
12.65 1.01590161319156
12.66 1.01966337985687
12.67 1.02615447115037
12.68 1.03052154546309
12.69 1.03813336312455
12.7 1.04379433276497
12.71 1.04396518439914
12.72 1.05188536751884
12.73 1.05384635014058
12.74 1.05609058543619
12.75 1.06166975955425
12.76 1.05640147951263
12.77 1.05441208627832
12.78 1.04579588193187
12.79 1.03778217251061
12.8 1.03126982199223
12.81 1.02642950076105
12.82 1.01880711146322
12.83 1.01750313401296
12.84 1.01798302172186
12.85 1.02033133405025
12.86 1.01759811492995
12.87 1.01498838926135
12.88 1.0076444565346
12.89 1.00530263379729
12.9 1.00186971400639
12.91 1.00186859435608
12.92 1.0026137513531
12.93 1.00176357098893
12.94 0.999103297865373
12.95 0.995371630174537
12.96 0.987322942413884
12.97 0.988339075670835
12.98 0.986689329632666
12.99 0.986571668206439
13 0.982365770487844
13.01 0.973540456600684
13.02 0.966646612180756
13.03 0.962930498556953
13.04 0.958752396150474
13.05 0.957538768652656
13.06 0.954357019392318
13.07 0.951499779671715
13.08 0.943926787478002
13.09 0.936648296653609
13.1 0.942187808127141
13.11 0.948597870432168
13.12 0.953472815264288
13.13 0.955585601698679
13.14 0.961411659686858
13.15 0.95938239276964
13.16 0.962822523356125
13.17 0.95818017347923
13.18 0.963427507533944
13.19 0.960326616412161
13.2 0.969577213405526
13.21 0.969056959156038
13.22 0.965249493661691
13.23 0.967797535454142
13.24 0.964336555074645
13.25 0.966743681982663
13.26 0.9653244730293
13.27 0.957113878176006
13.28 0.956407543244315
13.29 0.950345737945074
13.3 0.951325286310773
13.31 0.950853069242833
13.32 0.94992966186254
13.33 0.950929576839494
13.34 0.949779760402174
13.35 0.9412076096763
13.36 0.939368517003437
13.37 0.943119760779532
13.38 0.943257784915637
13.39 0.941353244011669
13.4 0.93971224587588
13.41 0.944472260218067
13.42 0.941547536347137
13.43 0.940978708946972
13.44 0.937622791631284
13.45 0.935599901137566
13.46 0.933086795315342
13.47 0.931368458071562
13.48 0.925015219884755
13.49 0.929378828378941
13.5 0.926852773489287
13.51 0.926891471610902
13.52 0.925211609715107
13.53 0.928943401317072
13.54 0.927477212654809
13.55 0.92645255111503
13.56 0.924998842340903
13.57 0.927061522162343
13.58 0.930971395324482
13.59 0.930316453625634
13.6 0.936730429187974
13.61 0.93834159247942
13.62 0.944742609213917
13.63 0.94688838098843
13.64 0.950334032918283
13.65 0.953742097272281
13.66 0.956942936083238
13.67 0.963315820185329
13.68 0.963023272988613
13.69 0.970557790171526
13.7 0.971909848833734
13.71 0.973259737107267
13.72 0.976530544476691
13.73 0.978781167253521
13.74 0.981152312736786
13.75 0.981779269201518
13.76 0.984444895615487
13.77 0.984350270978478
13.78 0.991750146371729
13.79 0.994379538517311
13.8 0.994067141957729
13.81 0.997576567294742
13.82 1.01021681334098
13.83 1.01428886279742
13.84 1.02106588035557
13.85 1.02340424252335
13.86 1.03656532835235
13.87 1.0413129210593
13.88 1.05250012100872
13.89 1.05994974074947
13.9 1.06618549389134
13.91 1.07501428646273
13.92 1.08398266567217
13.93 1.07431961755217
13.94 1.0641119642505
13.95 1.04854319992571
13.96 1.0392188959528
13.97 1.02605115633069
13.98 1.01178852704024
13.99 1.0027461500108
14 0.992876081761377
14.01 0.986362098233729
14.02 0.9768081291013
14.03 0.965525281542127
14.04 0.954783693517465
14.05 0.948217148494873
14.06 0.941163812552683
14.07 0.928628144981698
14.08 0.917730197079602
14.09 0.914323776944229
14.1 0.907306473903689
14.11 0.897322556433392
14.12 0.886135203854356
14.13 0.875866801639367
14.14 0.874208613923354
14.15 0.868194546961599
14.16 0.859600172196296
14.17 0.847449345249086
14.18 0.841786369235285
14.19 0.835095803784633
14.2 0.824591849153744
14.21 0.816429299699354
14.22 0.811202806467445
14.23 0.803451427091564
14.24 0.794009567707316
14.25 0.78582581343815
14.26 0.771684552837979
14.27 0.760524952939511
14.28 0.750818235926007
14.29 0.7425525781182
14.3 0.739788084796756
14.31 0.728284365662157
14.32 0.721066615293239
14.33 0.713718000712194
14.34 0.708615038645262
14.35 0.698399286706828
14.36 0.691700646759817
14.37 0.679242986361521
14.38 0.672666491694861
14.39 0.660475169080497
14.4 0.645245427272147
14.41 0.635863814889575
14.42 0.625055141813597
14.43 0.611669797447341
14.44 0.605785778852582
14.45 0.595816744310398
14.46 0.578661374212851
14.47 0.568828511945075
14.48 0.561036774529493
14.49 0.553756283971989
14.5 0.539745067069043
14.51 0.526750193452143
14.52 0.513240679210234
14.53 0.487232333346421
14.54 0.471453571114988
14.55 0.459037406243502
14.56 0.448812830916669
14.57 0.43318281614761
14.58 0.42154183846841
14.59 0.402055267137206
14.6 0.388070865225313
14.61 0.374230924750242
14.62 0.36276650241841
14.63 0.346515645552571
14.64 0.331809396850359
14.65 0.315077132466974
14.66 0.302748260102264
14.67 0.28186019644378
14.68 0.262917939896174
14.69 0.243172926208522
14.7 0.222737143704022
14.71 0.211790240701315
14.72 0.193524843024015
14.73 0.175543556539809
14.74 0.159392525775355
14.75 0.136771162565937
14.76 0.113497969080828
14.77 0.0921546010753633
14.78 0.070371709307218
14.79 0.053678473796402
14.8 0.0370622080324821
14.81 0.0200497542246365
14.82 0.00354286020404326
14.83 -0.0136240302664896
14.84 -0.0258828361330099
14.85 -0.0437207838592121
14.86 -0.0616920064967382
14.87 -0.0829332321535153
14.88 -0.102784142938559
14.89 -0.119533372228252
14.9 -0.14043530773823
14.91 -0.16450125500156
14.92 -0.185363958426805
14.93 -0.202492621063504
14.94 -0.216169132998995
14.95 -0.236195393361004
14.96 -0.25444747830544
14.97 -0.269786168115339
14.98 -0.287469591543497
14.99 -0.303179534766018
15 -0.316917916677221
15.01 -0.33449556441237
15.02 -0.353800095590114
15.03 -0.376072631248686
15.04 -0.3967337123037
15.05 -0.418901375427073
15.06 -0.444165799102153
15.07 -0.466905466049102
15.08 -0.489620530550033
15.09 -0.503051326620661
15.1 -0.525270619651217
15.11 -0.542000384839946
15.12 -0.553428456239661
15.13 -0.574926044887287
15.14 -0.594913137064704
15.15 -0.612223911818806
15.16 -0.628880593476584
15.17 -0.641302563924558
15.18 -0.658647941824219
15.19 -0.669205209692884
15.2 -0.68048973133669
15.21 -0.69605362464884
15.22 -0.710734657080475
15.23 -0.725723702159151
15.24 -0.738187211876745
15.25 -0.751217139904758
15.26 -0.763967974157123
15.27 -0.775579549784002
15.28 -0.785962332529016
15.29 -0.797504011793315
15.3 -0.80596154844075
15.31 -0.817005250922241
15.32 -0.819243328166581
15.33 -0.822121984556718
15.34 -0.831154533696466
15.35 -0.840436467093322
15.36 -0.844346682839651
15.37 -0.857909598559177
15.38 -0.868344078115792
15.39 -0.878391002106492
15.4 -0.882273827231258
15.41 -0.889974953458472
15.42 -0.892941738348814
15.43 -0.900648022753805
15.44 -0.908010232746636
15.45 -0.917122187879621
15.46 -0.925869783906366
15.47 -0.932328387984774
15.48 -0.938628846249522
15.49 -0.946831439133442
15.5 -0.95729724638429
15.51 -0.959611753489912
15.52 -0.964766632203703
15.53 -0.972555515732176
15.54 -0.972148564651772
15.55 -0.968723580294236
15.56 -0.965969683431522
15.57 -0.970927762681474
15.58 -0.968469171166317
15.59 -0.971146250052112
15.6 -0.963225216759898
15.61 -0.961798718443461
15.62 -0.956547809181194
15.63 -0.956857937705003
15.64 -0.948842486894308
15.65 -0.948637145724029
15.66 -0.944527826327866
15.67 -0.936998082899617
15.68 -0.93491886644184
15.69 -0.935310745282826
15.7 -0.929725402482478
15.71 -0.917895493376122
15.72 -0.906063790361891
15.73 -0.890066759372428
15.74 -0.887763550601107
15.75 -0.877149133727222
15.76 -0.864215421991502
15.77 -0.849861727107566
15.78 -0.836249709716728
15.79 -0.819730849543652
15.8 -0.872212052378955
15.81 -0.921621530167625
15.82 -0.976233901074997
15.83 -1.02885100023786
15.84 -1.08075695217006
15.85 -1.13046426571906
15.86 -1.18463059414757
15.87 -1.23881514184161
15.88 -1.21419047973106
15.89 -1.18685559372321
15.9 -1.16483360866662
15.91 -1.14647686879468
15.92 -1.13096412834677
15.93 -1.11675043746282
15.94 -1.09916371691126
15.95 -1.08347274447667
15.96 -1.07372408251955
15.97 -1.0638617218447
15.98 -1.05394110181699
15.99 -1.04933155944799
16 -1.04339054419163
16.01 -1.03429828046736
16.02 -1.02270281198333
16.03 -1.0134445836355
16.04 -1.00328365338298
16.05 -0.992439341473909
16.06 -0.986723965649178
16.07 -0.982726244337887
16.08 -0.975732902061921
16.09 -0.972411037035288
16.1 -0.967568980396755
16.11 -0.966295436794404
16.12 -0.962530764087798
16.13 -0.956056687579802
16.14 -0.951902361332921
16.15 -0.955549536349682
16.16 -0.951541039479605
16.17 -0.942036848276442
16.18 -0.942583191766347
16.19 -0.943097845570745
16.2 -0.941873628115478
16.21 -0.939615446372508
16.22 -0.935593451204098
16.23 -0.929502936612405
16.24 -0.927482102534369
16.25 -0.925658373466007
16.26 -0.923120147792908
16.27 -0.921976670978486
16.28 -0.919049741180499
16.29 -0.920019844274952
16.3 -0.916367823050459
16.31 -0.912253958504027
16.32 -0.913881330517886
16.33 -0.91891083524789
16.34 -0.919302298428154
16.35 -0.923194783915928
16.36 -0.916038271175622
16.37 -0.913585605884341
16.38 -0.913289266915277
16.39 -0.91410010968403
16.4 -0.914432663270931
16.41 -0.917052955736691
16.42 -0.911547757521143
16.43 -0.903849269422974
16.44 -0.895858164807374
16.45 -0.89562688097893
16.46 -0.895138756627568
16.47 -0.894701271017481
16.48 -0.893072967529603
16.49 -0.890101113055302
16.5 -0.8892585996948
16.51 -0.891177300513766
16.52 -0.893870953846712
16.53 -0.894340454412243
16.54 -0.892209423594419
16.55 -0.889585758972076
16.56 -0.894014758510461
16.57 -0.895893855807019
16.58 -0.900449727720419
16.59 -0.898664169048343
16.6 -0.894291433357065
16.61 -0.895331028179357
16.62 -0.899258066420176
16.63 -0.903452593440417
16.64 -0.902673011432223
16.65 -0.901895458801221
16.66 -0.896134877982746
16.67 -0.899041234691442
16.68 -0.896863968325933
16.69 -0.894132884326968
16.7 -0.893733066832111
16.71 -0.888227359192073
16.72 -0.891159466487213
16.73 -0.892090682410291
16.74 -0.892674965286467
16.75 -0.897914778929823
16.76 -0.896133303503182
16.77 -0.897819465539428
16.78 -0.897219195550783
16.79 -0.893851356507138
16.8 -0.896214699139537
16.81 -0.898461923507757
16.82 -0.897227496617962
16.83 -0.89553538134642
16.84 -0.897245607228161
16.85 -0.900905191093661
16.86 -0.900190069863908
16.87 -0.901814505085338
16.88 -0.901246062099759
16.89 -0.894968720482569
16.9 -0.896270335957236
16.91 -0.892820002571466
16.92 -0.889977927060884
16.93 -0.894243965496927
16.94 -0.891483184667592
16.95 -0.886219243232174
16.96 -0.892122914272915
16.97 -0.890287139284752
16.98 -0.894365098881227
16.99 -0.89271986650074
17 -0.894437412476022
17.01 -0.896648522482736
17.02 -0.897721024880418
17.03 -0.897258994486321
17.04 -0.897410767683427
17.05 -0.897096730017353
17.06 -0.897975485013263
17.07 -0.899074766488888
17.08 -0.90304294139578
17.09 -0.904011385822323
17.1 -0.899740151887263
17.11 -0.902619038786937
17.12 -0.900932407664133
17.13 -0.898376018104525
17.14 -0.893981217143878
17.15 -0.893003286662155
17.16 -0.894937385325432
17.17 -0.893432960200147
17.18 -0.888519996094291
17.19 -0.889439758846507
17.2 -0.886041693154508
17.21 -0.882508630908544
17.22 -0.882484654377107
17.23 -0.881749283440836
17.24 -0.881523240841941
17.25 -0.885527528685485
17.26 -0.881838018658261
17.27 -0.88588117805519
17.28 -0.887971978850552
17.29 -0.893404346370846
17.3 -0.898373585187987
17.31 -0.90347457587208
17.32 -0.90122526940164
17.33 -0.901485618374765
17.34 -0.906644738052072
17.35 -0.908076702226013
17.36 -0.906657510363078
17.37 -0.905330932556879
17.38 -0.905803065791554
17.39 -0.907926721716533
17.4 -0.904035308477817
17.41 -0.901937823575248
17.42 -0.906128551959028
17.43 -0.903977143678064
17.44 -0.90856927511591
17.45 -0.907372778832976
17.46 -0.908205575971293
17.47 -0.907456997953659
17.48 -0.907483898529262
17.49 -0.904695998711895
17.5 -0.902887638204196
17.51 -0.905980369436577
17.52 -0.907998016453007
17.53 -0.903928269171743
17.54 -0.910848737315582
17.55 -0.908299927338154
17.56 -0.906626837826181
17.57 -0.904838035227044
17.58 -0.903282155431469
17.59 -0.899158509391277
17.6 -0.901187598254978
17.61 -0.899275301866432
17.62 -0.901402370173505
17.63 -0.8996409466693
17.64 -0.896665807385762
17.65 -0.899340310196773
17.66 -0.905089623123163
17.67 -0.909884090496973
17.68 -0.907543455177434
17.69 -0.900785629657011
17.7 -0.896224323520932
17.71 -0.887343472094771
17.72 -0.88030435443128
17.73 -0.869224940358009
17.74 -0.854617255752104
17.75 -0.845672373188968
17.76 -0.836668569455975
17.77 -0.825742221082451
17.78 -0.855072264032292
17.79 -0.882446325851546
17.8 -0.907086395883111
17.81 -0.937186854782248
17.82 -0.960942707504489
17.83 -0.985133298319326
17.84 -1.01459533776877
17.85 -1.04341249391617
17.86 -1.06574973374075
17.87 -1.06584039083839
17.88 -1.0634553369786
17.89 -1.06547108273588
17.9 -1.05924198227788
17.91 -1.05700063589785
17.92 -1.05453969267961
17.93 -1.05225981332918
17.94 -1.04964998289103
17.95 -1.05448938955321
17.96 -1.05233421945897
17.97 -1.05285660534648
17.98 -1.05149305827297
17.99 -1.05329459413618
18 -1.05875772343565
18.01 -1.06416528514657
18.02 -1.06644277393667
18.03 -1.06573725974848
18.04 -1.06865831262296
18.05 -1.07340430121406
18.06 -1.07698944858658
18.07 -1.08555114649167
18.08 -1.090205054972
18.09 -1.04958341075859
18.1 -1.00915512533141
18.11 -0.973697300670961
18.12 -0.935714295703231
18.13 -0.893370542893295
18.14 -0.852453962386725
18.15 -0.805811498835812
18.16 -0.763364224090657
18.17 -0.714042228409631
18.18 -0.673378258015543
18.19 -0.693497531519281
18.2 -0.716993236923649
18.21 -0.735809901539942
18.22 -0.756862294629739
18.23 -0.784229019202751
18.24 -0.806439257001499
18.25 -0.826241857667386
18.26 -0.841711102069652
18.27 -0.853622912277572
18.28 -0.876249142107149
18.29 -0.896433124620738
18.3 -0.9062440882814
18.31 -0.913758087360623
18.32 -0.926049832867358
18.33 -0.937969798517025
18.34 -0.944598491528918
18.35 -0.958433481519679
18.36 -0.966032566656055
18.37 -0.970515849124116
18.38 -0.974516546686288
18.39 -0.972359823596695
18.4 -0.975915274483913
18.41 -0.976500245593062
18.42 -0.973439187774607
18.43 -0.974942527020387
18.44 -0.977143776670898
18.45 -0.975242541793235
18.46 -0.969875994579792
18.47 -0.964724747577386
18.48 -0.961871924098632
18.49 -0.962328385576518
18.5 -0.962762306238663
18.51 -0.961087572524472
18.52 -0.962997916131754
18.53 -0.966357454846057
18.54 -0.963366693214333
18.55 -0.954450939967496
18.56 -0.955946545737337
18.57 -0.949828366454557
18.58 -0.941932618148666
18.59 -0.939221481210732
18.6 -0.936731131533933
18.61 -0.941115867567635
18.62 -0.945396026516436
18.63 -0.940003944582785
18.64 -0.942055483306283
18.65 -0.937515457740082
18.66 -0.937335580479268
18.67 -0.937664099572689
18.68 -0.938317587622764
18.69 -0.935856240771224
18.7 -0.936989908211235
18.71 -0.935725242631651
18.72 -0.932632456443687
18.73 -0.931534821348595
18.74 -0.931581008791997
18.75 -0.930982797954027
18.76 -0.925680349822463
18.77 -0.927015798632046
18.78 -0.929851357219514
18.79 -0.926444526864217
18.8 -0.928574242578273
18.81 -0.925881817126318
18.82 -0.925816103586611
18.83 -0.924581151048312
18.84 -0.924494869551757
18.85 -0.924056317524187
18.86 -0.93014003002408
18.87 -0.92261140241009
18.88 -0.923379312371842
18.89 -0.926456007703938
18.9 -0.923876383485127
18.91 -0.927552448048749
18.92 -0.925546010438006
18.93 -0.926552077644589
18.94 -0.927131297371345
18.95 -0.925720375956458
18.96 -0.922646775007276
18.97 -0.926230852211101
18.98 -0.926439668029904
18.99 -0.926692659524104
19 -0.928534955492521
19.01 -0.924533946190538
19.02 -0.924435978363071
19.03 -0.92341168501657
19.04 -0.921560742593527
19.05 -0.920729101731722
19.06 -0.916505933469327
19.07 -0.922208477654352
19.08 -0.919086931740958
19.09 -0.918032693400875
19.1 -0.919687521573176
19.11 -0.920696160820919
19.12 -0.9246875625364
19.13 -0.930418918398396
19.14 -0.93257726189751
19.15 -0.933588910576859
19.16 -0.935395488366706
19.17 -0.937282551124389
19.18 -0.936092022381115
19.19 -0.939182851417711
19.2 -0.938226865989032
19.21 -0.933348171956613
19.22 -0.93427112656519
19.23 -0.937092972302303
19.24 -0.941215078291215
19.25 -0.942188813510149
19.26 -0.937885817740317
19.27 -0.940147208933701
19.28 -0.940347960653484
19.29 -0.940748650924091
19.3 -0.940628967773259
19.31 -0.940741113114107
19.32 -0.940805827719725
19.33 -0.944202282361762
19.34 -0.946795260357955
19.35 -0.945664212937378
19.36 -0.950938338904002
19.37 -0.947940888942585
19.38 -0.95074455757554
19.39 -0.951344846486055
19.4 -0.950146225534999
19.41 -0.951322513205646
19.42 -0.947993993739789
19.43 -0.944182122756928
19.44 -0.943922148465749
19.45 -0.940920417061246
19.46 -0.941557067519483
19.47 -0.933992539423196
19.48 -0.928372262159896
19.49 -0.931999351506353
19.5 -0.935990776949362
19.51 -0.941827366393235
19.52 -0.947856869441219
19.53 -0.945069722586911
19.54 -0.941947470899893
19.55 -0.947236555627025
19.56 -0.970244006195041
19.57 -0.996125823538105
19.58 -1.02517770527019
19.59 -1.04347498209554
19.6 -1.06391344708673
19.61 -1.05620859662072
19.62 -1.05723314402256
19.63 -1.05081219135091
19.64 -1.04189496189267
19.65 -1.03441733092514
19.66 -1.02616102119173
19.67 -1.02160138865152
19.68 -1.01577314583629
19.69 -1.00821521709821
19.7 -1.00510699253785
19.71 -1.00000335279715
19.72 -0.993794582619539
19.73 -0.986001916011488
19.74 -0.983630431826422
19.75 -0.976358786036657
19.76 -0.969015072154142
19.77 -0.964766075869605
19.78 -0.957815734747252
19.79 -0.948386924625152
19.8 -0.946133798706508
19.81 -0.946257937055194
19.82 -0.937121319659022
19.83 -0.935604787632169
19.84 -0.936090694450853
19.85 -0.934785454847825
19.86 -0.927476447429676
19.87 -0.920741209683632
19.88 -0.92063070993062
19.89 -0.920727923009962
19.9 -0.922610531269655
19.91 -0.918184207581011
19.92 -0.913778340241901
19.93 -0.911039108969586
19.94 -0.908234274848911
19.95 -0.904443415618792
19.96 -0.902842611879603
19.97 -0.89775453556686
19.98 -0.896909130140873
19.99 -0.891242614428018
20 -0.894888314823429
20.01 -0.887997417570942
};
\addplot [semithick, color0, dashed]
table {%
0 1.0000000195001
0.01 1.176571277272
0.02 1.1723786232067
0.03 1.02963353428239
0.04 1.21286546521828
0.05 1.28090955262906
0.06 1.34154119921483
0.07 1.3797632646469
0.08 1.40026032447929
0.09 1.42235215313983
0.1 1.42793520559142
0.11 1.44528021739707
0.12 1.44244674967371
0.13 1.44954987230876
0.14 1.45843067426283
0.15 1.46073017610346
0.16 1.46385724254642
0.17 1.4691293851374
0.18 1.45563567575408
0.19 1.45758677641582
0.2 1.47236598770007
0.21 1.47113473809587
0.22 1.46028327788008
0.23 1.47130479888992
0.24 1.46802606349356
0.25 1.47031611300049
0.26 1.47891598298689
0.27 1.4788813195068
0.28 1.47530527893505
0.29 1.47629199873848
0.3 1.46903599631764
0.31 1.4700237690194
0.32 1.47615449831889
0.33 1.46921281587466
0.34 1.4729604755768
0.35 1.47461885205671
0.36 1.46316857223509
0.37 1.45606449839883
0.38 1.46239408120071
0.39 1.4801889722159
0.4 1.47982521577981
0.41 1.47819932985637
0.42 1.4807465141381
0.43 1.4817748084295
0.44 1.49199291999316
0.45 1.50057761978884
0.46 1.49623953615354
0.47 1.4997349115842
0.48 1.49278733965663
0.49 1.49597837984644
0.5 1.49298211820863
0.51 1.49713243164861
0.52 1.49603381210894
0.53 1.50518442844501
0.54 1.50563003038018
0.55 1.50383204040579
0.56 1.50638331769178
0.57 1.50526730602984
0.58 1.51585438280357
0.59 1.52895632383586
0.6 1.53173723059757
0.61 1.52231010968568
0.62 1.52444281757449
0.63 1.52441732030133
0.64 1.50998371643131
0.65 1.50665225737792
0.66 1.51956747249405
0.67 1.51583221151491
0.68 1.51286734116027
0.69 1.51442836635265
0.7 1.49822949762956
0.71 1.48565764567271
0.72 1.48371917960434
0.73 1.49712749161457
0.74 1.49378495939713
0.75 1.50246937962784
0.76 1.50886288130665
0.77 1.5140127983681
0.78 1.51118528300668
0.79 1.52695882432107
0.8 1.54055191607075
0.81 1.53414261508164
0.82 1.52349437365557
0.83 1.52133914475797
0.84 1.52097298046774
0.85 1.52492294646729
0.86 1.53386351845571
0.87 1.53385547779472
0.88 1.53787389260248
0.89 1.53511962863647
0.9 1.53108331000863
0.91 1.51835366402716
0.92 1.53153841419864
0.93 1.52192295011636
0.94 1.50927902114452
0.95 1.51705625877555
0.96 1.52944453144492
0.97 1.51683438366627
0.98 1.51078872513395
0.99 1.52927711591176
1 1.53973888716516
1.01 1.5320535047509
1.02 1.52159534823752
1.03 1.52459750728947
1.04 1.5261102370815
1.05 1.51647664859763
1.06 1.51402603729764
1.07 1.52412844812059
1.08 1.52343915698426
1.09 1.51445264294469
1.1 1.52970403775185
1.11 1.53137182156036
1.12 1.53781854087309
1.13 1.5308270823752
1.14 1.51523484539308
1.15 1.52030369780443
1.16 1.50959935884906
1.17 1.50657960207739
1.18 1.51297264819675
1.19 1.51679475326063
1.2 1.51184480153079
1.21 1.51256617833182
1.22 1.52106427704913
1.23 1.50777662562906
1.24 1.48565353857472
1.25 1.48687163250824
1.26 1.48827683521179
1.27 1.48416764946533
1.28 1.48319698935453
1.29 1.46966777914512
1.3 1.4756466045997
1.31 1.47117673361187
1.32 1.47998386568911
1.33 1.47256556197577
1.34 1.46164792343584
1.35 1.45836735656848
1.36 1.45341867957499
1.37 1.4445613789538
1.38 1.42894641387144
1.39 1.42738888516015
1.4 1.42054373002943
1.41 1.40730047181696
1.42 1.39014320637943
1.43 1.37464214840383
1.44 1.34785497578867
1.45 1.3150969600825
1.46 1.28071397418706
1.47 1.2410938116971
1.48 1.20924942613334
1.49 1.16790309618014
1.5 1.11990927871761
1.51 1.06123532382331
1.52 1.00393395510725
1.53 0.913031794047586
1.54 0.719910793264731
1.55 0.918870946528702
1.56 1.01419879162972
1.57 1.08405915203947
1.58 1.14934183538352
1.59 1.20515813700658
1.6 1.24350819447789
1.61 1.26301334064597
1.62 1.28495453440877
1.63 1.30663308009604
1.64 1.32090023766966
1.65 1.34347252892361
1.66 1.3677618061789
1.67 1.39471978494767
1.68 1.40839681120334
1.69 1.41645850098364
1.7 1.42834099831692
1.71 1.43214801557695
1.72 1.43057201731181
1.73 1.44577282308364
1.74 1.45640947210625
1.75 1.46670756812515
1.76 1.46820769705867
1.77 1.47736935319511
1.78 1.48914555778849
1.79 1.50484907499938
1.8 1.50359044556583
1.81 1.50144897644362
1.82 1.4949083174263
1.83 1.48300562420373
1.84 1.48538937141813
1.85 1.49322813809111
1.86 1.49428111336317
1.87 1.49260149524024
1.88 1.49264967639233
1.89 1.48929852557028
1.9 1.4828539479202
1.91 1.48180111347795
1.92 1.49033593520637
1.93 1.49240495724549
1.94 1.48937705412745
1.95 1.51020982092997
1.96 1.51731221170278
1.97 1.50400814984547
1.98 1.48818180362972
1.99 1.48512733589202
2 1.47798935528838
2.01 1.47291290402653
2.02 1.47168810218808
2.03 1.47515682163893
2.04 1.48008831187609
2.05 1.48057713778802
2.06 1.47956451442594
2.07 1.4928304257121
2.08 1.50278552890649
2.09 1.50620692692465
2.1 1.50691576742682
2.11 1.50445675083227
2.12 1.50915927863494
2.13 1.50290611255854
2.14 1.4977169114082
2.15 1.50311929821059
2.16 1.49293201569467
2.17 1.48482347877105
2.18 1.48845592463615
2.19 1.49497570998966
2.2 1.4970953738815
2.21 1.50079788865999
2.22 1.51358394722081
2.23 1.51277883876932
2.24 1.51005535827219
2.25 1.52743112093581
2.26 1.54199986464173
2.27 1.53148635504446
2.28 1.49256593909693
2.29 1.36037749626045
2.3 1.50301157997847
2.31 1.51694339782372
2.32 1.51803764764126
2.33 1.52786328355824
2.34 1.52430253620427
2.35 1.51777800173289
2.36 1.51393005261775
2.37 1.50558889275635
2.38 1.49300120887447
2.39 1.47757542137623
2.4 1.47076613581674
2.41 1.46523402805745
2.42 1.47932666213448
2.43 1.47425123047487
2.44 1.47829517691967
2.45 1.4712226577533
2.46 1.4589154675731
2.47 1.44767380411786
2.48 1.46037096523402
2.49 1.45237704276034
2.5 1.45192382625756
2.51 1.4407275600007
2.52 1.42341608375757
2.53 1.41430921410933
2.54 1.40256299352022
2.55 1.38964503164706
2.56 1.35494548028953
2.57 1.32889654723412
2.58 1.30582685616483
2.59 1.26372873312583
2.6 1.21074827700128
2.61 1.16150448525734
2.62 1.09299716370165
2.63 1.00080269790515
2.64 0.805568938076805
2.65 0.994895388584134
2.66 1.07379693302028
2.67 1.14461727381082
2.68 1.2046294408766
2.69 1.25349649007246
2.7 1.28852705916372
2.71 1.31160218130884
2.72 1.33673242936717
2.73 1.35451247098869
2.74 1.36430238216635
2.75 1.37537675696864
2.76 1.38400489714095
2.77 1.40562189426026
2.78 1.41839675885918
2.79 1.43240833684374
2.8 1.44932803395379
2.81 1.45161282690033
2.82 1.46013489453158
2.83 1.47245952848959
2.84 1.47578659766326
2.85 1.47953697709665
2.86 1.47692482773293
2.87 1.48110571266435
2.88 1.48896497141609
2.89 1.4848820532371
2.9 1.49144282991027
2.91 1.5018793453324
2.92 1.52020623076568
2.93 1.51900315747989
2.94 1.50413191007253
2.95 1.49694787396564
2.96 1.50281951977541
2.97 1.51421281403137
2.98 1.51916578171414
2.99 1.51365792351107
3 1.52643728072468
3.01 1.51715508052348
3.02 1.5241514127129
3.03 1.51972126598876
3.04 1.51756793629918
3.05 1.52006639654747
3.06 1.52611156447368
3.07 1.51493418323023
3.08 1.5258349566093
3.09 1.52944670652608
3.1 1.51580207532741
3.11 1.52567652675664
3.12 1.53241940439137
3.13 1.52926458863883
3.14 1.5367657764881
3.15 1.52251946963872
3.16 1.52801148856985
3.17 1.52599196188371
3.18 1.52089269893528
3.19 1.51971638394432
3.2 1.52955555627442
3.21 1.52873809585674
3.22 1.5213375670281
3.23 1.52785277666491
3.24 1.54038375520718
3.25 1.54691373633835
3.26 1.5484533859255
3.27 1.5427092145718
3.28 1.54338772418789
3.29 1.54302602953785
3.3 1.5464162495268
3.31 1.54934814171505
3.32 1.55746421288864
3.33 1.55326975219934
3.34 1.55899789356428
3.35 1.56603126012812
3.36 1.56456270448281
3.37 1.55599275190543
3.38 1.55681096242797
3.39 1.55729726682681
3.4 1.5427539249732
3.41 1.53399676168294
3.42 1.5429898169581
3.43 1.54740011277195
3.44 1.54276780297874
3.45 1.55022546665449
3.46 1.55105619778297
3.47 1.55196620685341
3.48 1.55002623307214
3.49 1.55969241283867
3.5 1.56407927111331
3.51 1.55493371714073
3.52 1.56061894429439
3.53 1.55997155842549
3.54 1.56265801388266
3.55 1.54844079916422
3.56 1.53859548897233
3.57 1.53135256138411
3.58 1.53496163527237
3.59 1.53462662924659
3.6 1.5328557190203
3.61 1.53065012831724
3.62 1.54116263303882
3.63 1.55144846498526
3.64 1.5506450493154
3.65 1.54657124526567
3.66 1.56068530956139
3.67 1.56204508607825
3.68 1.56522029102936
3.69 1.57011685824055
3.7 1.56987541457185
3.71 1.56414900468294
3.72 1.57039687889736
3.73 1.58103522184199
3.74 1.58334492964697
3.75 1.56790747502181
3.76 1.56749544633317
3.77 1.56983323373431
3.78 1.575241209743
3.79 1.56923439613416
3.8 1.57034925826515
3.81 1.5688647648236
3.82 1.56732563759691
3.83 1.56879461044247
3.84 1.55778891865535
3.85 1.56281865526272
3.86 1.5515120681761
3.87 1.54448421885086
3.88 1.54183177700674
3.89 1.53271203069124
3.9 1.52949234414266
3.91 1.52923771658067
3.92 1.52431689579416
3.93 1.51265203169935
3.94 1.50772063769711
3.95 1.51270614082856
3.96 1.50197699944995
3.97 1.50598662002412
3.98 1.50562952882148
3.99 1.49591440950577
4 1.49015460800142
4.01 1.48544320554819
4.02 1.47877242879986
4.03 1.46060748600912
4.04 1.46805066477086
4.05 1.47912613134902
4.06 1.47428969033401
4.07 1.4889570988242
4.08 1.48328807443694
4.09 1.49095501423522
4.1 1.48070699675222
4.11 1.47746908784223
4.12 1.4855693550753
4.13 1.48376334523537
4.14 1.48671534460618
4.15 1.4977054170935
4.16 1.52000825387799
4.17 1.51520333097606
4.18 1.51130150864085
4.19 1.51234225276399
4.2 1.51273348335932
4.21 1.50570713480144
4.22 1.49970505530271
4.23 1.49853647068704
4.24 1.5042957836844
4.25 1.51073622139429
4.26 1.5246744750935
4.27 1.51042581726427
4.28 1.52132381856282
4.29 1.51353734556297
4.3 1.51358038166827
4.31 1.50526636408776
4.32 1.49842553601996
4.33 1.50237800620265
4.34 1.50327180047611
4.35 1.50404006331204
4.36 1.50396444122801
4.37 1.49153486084061
4.38 1.48239093012203
4.39 1.48573411954234
4.4 1.47062699442277
4.41 1.47398922288135
4.42 1.47744931503929
4.43 1.47841492532767
4.44 1.48296654095841
4.45 1.47768535608731
4.46 1.46642655800818
4.47 1.46676922554699
4.48 1.47264456729434
4.49 1.45854919184542
4.5 1.44486549923322
4.51 1.44462676553358
4.52 1.44998487018128
4.53 1.44794331509013
4.54 1.45512066924322
4.55 1.46125171519986
4.56 1.46209521601459
4.57 1.46234787707853
4.58 1.46179362343415
4.59 1.45710954734919
4.6 1.45637645055079
4.61 1.46045085782627
4.62 1.46440687447737
4.63 1.4588351080713
4.64 1.47073637795825
4.65 1.48384887566805
4.66 1.47177122181769
4.67 1.4923075006989
4.68 1.48946376564224
4.69 1.48688195327733
4.7 1.48619032031449
4.71 1.47116851884055
4.72 1.4702631293427
4.73 1.45141028082534
4.74 1.41799533688823
4.75 1.27027169201613
4.76 1.41580245379159
4.77 1.4418741920088
4.78 1.45411151889942
4.79 1.44719419202003
4.8 1.44288355788434
4.81 1.43073926865462
4.82 1.42385825903795
4.83 1.41025563861614
4.84 1.38623585368043
4.85 1.36710346907076
4.86 1.34544899726668
4.87 1.32712043920724
4.88 1.28997510535467
4.89 1.25586040394676
4.9 1.20613154643303
4.91 1.1723570728426
4.92 1.11614299508071
4.93 1.06547190312424
4.94 1.00747173284386
4.95 0.928211174929912
4.96 0.86430815638766
4.97 0.782944390939204
4.98 0.689647235116259
4.99 0.568647062436897
5 0.344958000399867
5.01 0.51389402652628
5.02 0.588811606905839
5.03 0.634794504846568
5.04 0.686066026587503
5.05 0.722918787200284
5.06 0.770116979142528
5.07 0.785104830247684
5.08 0.80258365272662
5.09 0.826846895185423
5.1 0.856529715471551
5.11 0.875615277725723
5.12 0.88663313882348
5.13 0.905023623243974
5.14 0.911488492727285
5.15 0.935267195019863
5.16 0.952486845487401
5.17 0.969079812507844
5.18 0.984589644950037
5.19 0.99886134291214
5.2 0.99161821484683
5.21 0.992781515984656
5.22 0.987438873956905
5.23 0.985039661718159
5.24 0.980172167253026
5.25 0.968753105661273
5.26 0.955799226798145
5.27 0.948920332493517
5.28 0.953004460644951
5.29 0.948913552491748
5.3 0.94845317505543
5.31 0.941194621896835
5.32 0.9376163402848
5.33 0.932116563338396
5.34 0.920752611897607
5.35 0.900040717812625
5.36 0.893997168959192
5.37 0.891340232949283
5.38 0.877510163599747
5.39 0.858418775697091
5.4 0.838952775023028
5.41 0.824057881841765
5.42 0.811769836042143
5.43 0.810389690965225
5.44 0.809262867725078
5.45 0.800638120853846
5.46 0.787300501916138
5.47 0.783662289668475
5.48 0.755118973989761
5.49 0.733580915207256
5.5 0.709858956312755
5.51 0.697415919386759
5.52 0.682011802799697
5.53 0.669491947350297
5.54 0.650033553343248
5.55 0.644879286626486
5.56 0.626645275928137
5.57 0.617597951380217
5.58 0.60047450036126
5.59 0.578090973780809
5.6 0.563895743028031
5.61 0.545134264729335
5.62 0.523196527251854
5.63 0.497594828800337
5.64 0.481019878089338
5.65 0.4584074942596
5.66 0.427016474095906
5.67 0.414257650698626
5.68 0.389883777651715
5.69 0.365523501359751
5.7 0.340738103555959
5.71 0.313512882414528
5.72 0.297746878049956
5.73 0.268076382994694
5.74 0.256325999363216
5.75 0.236939902262462
5.76 0.209748409932626
5.77 0.185961629131556
5.78 0.169128015237136
5.79 0.145810037315219
5.8 0.12653931826739
5.81 0.0986358243685576
5.82 0.0785718742738331
5.83 0.0518074618916758
5.84 0.0257717322211618
5.85 0.00474971074765174
5.86 -0.0129280454087844
5.87 -0.0357924264277846
5.88 -0.0549236162224547
5.89 -0.0856262554608371
5.9 -0.113350389479051
5.91 -0.143090759326394
5.92 -0.158307485911251
5.93 -0.188089757443393
5.94 -0.208123503568555
5.95 -0.240842855796178
5.96 -0.264919533579956
5.97 -0.29358626349222
5.98 -0.321902631099591
5.99 -0.354069285019957
6 -0.400697665139435
6.01 -0.468931886535794
6.02 -0.534919171174561
6.03 -0.71463228253379
6.04 -0.551917637830294
6.05 -0.498267521075906
6.06 -0.456615568904021
6.07 -0.441471579692834
6.08 -0.414223352920259
6.09 -0.395642229146721
6.1 -0.38391367228375
6.11 -0.364613767279239
6.12 -0.360664618280177
6.13 -0.347824491521809
6.14 -0.346867409926986
6.15 -0.341638285650579
6.16 -0.338579976306953
6.17 -0.33922479172801
6.18 -0.361133620649552
6.19 -0.366395730006429
6.2 -0.370190342154386
6.21 -0.382010502841173
6.22 -0.395033008193763
6.23 -0.407592573663479
6.24 -0.430410092320372
6.25 -0.43825585509178
6.26 -0.455952592466428
6.27 -0.455658662570127
6.28 -0.468861802168394
6.29 -0.475370849364541
6.3 -0.477811543570793
6.31 -0.492614285199535
6.32 -0.497953784859896
6.33 -0.506107662524959
6.34 -0.510788166008975
6.35 -0.512147082549528
6.36 -0.522279360706896
6.37 -0.542093692808684
6.38 -0.546520224148236
6.39 -0.562062234869005
6.4 -0.578895137572353
6.41 -0.593972016896245
6.42 -0.603871039046029
6.43 -0.61314154628181
6.44 -0.634708551377994
6.45 -0.667411504151014
6.46 -0.684388088334093
6.47 -0.709636916764185
6.48 -0.736881377926381
6.49 -0.766089360935874
6.5 -0.795544324719334
6.51 -0.83558988782991
6.52 -0.877516803430073
6.53 -0.929885227009147
6.54 -1.00471311678949
6.55 -1.09139196341234
6.56 -1.30943881171619
6.57 -1.10153505442685
6.58 -1.00794265547014
6.59 -0.946838747178962
6.6 -0.890213758587706
6.61 -0.848244447099047
6.62 -0.823469319423503
6.63 -0.793752245356444
6.64 -0.771410214281676
6.65 -0.757009257560925
6.66 -0.739906351362516
6.67 -0.719919601938477
6.68 -0.721409434263056
6.69 -0.71571184682004
6.7 -0.713176291153344
6.71 -0.717936678494635
6.72 -0.730042604612432
6.73 -0.732757162389947
6.74 -0.754257761220109
6.75 -0.762386153704748
6.76 -0.805873297551445
6.77 -0.847171450467171
6.78 -0.922187420725948
6.79 -1.10640733780061
6.8 -0.917455185953237
6.81 -0.836880511867031
6.82 -0.777086468902246
6.83 -0.731849250221419
6.84 -0.697176613827986
6.85 -0.673245599575192
6.86 -0.642562520487295
6.87 -0.626578653554756
6.88 -0.617414618398908
6.89 -0.599250244525465
6.9 -0.58057116388703
6.91 -0.549541286057265
6.92 -0.5384658337726
6.93 -0.541687327039517
6.94 -0.526622062216805
6.95 -0.523624079747817
6.96 -0.512437085830316
6.97 -0.501203521044018
6.98 -0.488665124335541
6.99 -0.467285252553677
7 -0.458639215055809
7.01 -0.450933875569694
7.02 -0.446925634861739
7.03 -0.450721265911504
7.04 -0.458130565835974
7.05 -0.457259498112196
7.06 -0.441129839113428
7.07 -0.431555691904836
7.08 -0.436948111803105
7.09 -0.419663589157044
7.1 -0.414918674144499
7.11 -0.414131675528597
7.12 -0.411871634676175
7.13 -0.415510617254301
7.14 -0.416763460767279
7.15 -0.412778933207471
7.16 -0.409192735664655
7.17 -0.405519362312628
7.18 -0.413870569341604
7.19 -0.406693547166576
7.2 -0.392530034712648
7.21 -0.396862762433266
7.22 -0.404753946278124
7.23 -0.398477213998771
7.24 -0.400520496777529
7.25 -0.40237733310736
7.26 -0.407920994013872
7.27 -0.396488925640927
7.28 -0.377684826429302
7.29 -0.389023020285741
7.3 -0.38906648221384
7.31 -0.390720112504869
7.32 -0.393787248772517
7.33 -0.398058642137254
7.34 -0.405152238904664
7.35 -0.419564577213521
7.36 -0.434756935417827
7.37 -0.44160872144437
7.38 -0.46036386183914
7.39 -0.486640992813081
7.4 -0.516839850625666
7.41 -0.549548350922573
7.42 -0.601475449443036
7.43 -0.650956643288003
7.44 -0.820421937936172
7.45 -0.651068285129438
7.46 -0.589500989466402
7.47 -0.53936630932348
7.48 -0.502703143133769
7.49 -0.484124999646134
7.5 -0.456309496144363
7.51 -0.439756011349719
7.52 -0.419757445310424
7.53 -0.397102270158764
7.54 -0.386837729374441
7.55 -0.373510222232082
7.56 -0.371561520208776
7.57 -0.360540703940447
7.58 -0.355605987261939
7.59 -0.343976044671724
7.6 -0.359486353154975
7.61 -0.342514448153864
7.62 -0.332012533594207
7.63 -0.335358237052998
7.64 -0.3277353033372
7.65 -0.318325174259799
7.66 -0.312712393471303
7.67 -0.306624044830145
7.68 -0.30163231562743
7.69 -0.298760159035776
7.7 -0.302618493955914
7.71 -0.286817757426554
7.72 -0.287965378666679
7.73 -0.273050841434423
7.74 -0.270937349145733
7.75 -0.268735653383952
7.76 -0.269521383782983
7.77 -0.259654817579654
7.78 -0.255221043508192
7.79 -0.257639970801113
7.8 -0.251429675201931
7.81 -0.237746762812355
7.82 -0.235235211508706
7.83 -0.226603552332329
7.84 -0.226387198411131
7.85 -0.226207327505849
7.86 -0.216217399160431
7.87 -0.215841538779015
7.88 -0.211985787189757
7.89 -0.197304566755023
7.9 -0.182939928895915
7.91 -0.175198253242069
7.92 -0.173868673709056
7.93 -0.175426087075408
7.94 -0.157323307986253
7.95 -0.155798825959261
7.96 -0.134468062255199
7.97 -0.146818867647998
7.98 -0.142641834825446
7.99 -0.134460732738782
8 -0.132207147666205
8.01 -0.122870916613573
8.02 -0.100222149949987
8.03 -0.0992499328868023
8.04 -0.0850792063275159
8.05 -0.0808276040695712
8.06 -0.0782445038501961
8.07 -0.0629037511331165
8.08 -0.0531974621985403
8.09 -0.0546995455769125
8.1 -0.056379031272035
8.11 -0.0492508943402089
8.12 -0.0472989226958529
8.13 -0.0391775240782306
8.14 -0.0373533357929002
8.15 -0.0406766940581123
8.16 -0.0331655348714923
8.17 -0.0229159911163204
8.18 -0.016500703055731
8.19 -0.0166992542592752
8.2 -0.0118499434068098
8.21 -0.0108870977414059
8.22 -0.0118284279961186
8.23 -0.00426967308641801
8.24 -0.00406180441123438
8.25 0.00756560948630125
8.26 0.0074485363999397
8.27 0.0107790731319516
8.28 0.0158204051535531
8.29 0.0258562830407891
8.3 0.0179054078609717
8.31 0.00670006502795706
8.32 0.000914713305719794
8.33 -0.0131712897780399
8.34 -0.0163299134829972
8.35 -0.0254400935421207
8.36 -0.0489895867373771
8.37 -0.0590487116227402
8.38 -0.073045814838025
8.39 -0.0957949640982663
8.4 -0.133825716731843
8.41 -0.190286313522299
8.42 -0.354388990438695
8.43 -0.183491692966306
8.44 -0.101969790678197
8.45 -0.0562307496189134
8.46 -0.0284422891459226
8.47 0.013350932297864
8.48 0.0475426133793739
8.49 0.0800776128722934
8.5 0.108788031630129
8.51 0.123625000741169
8.52 0.138347981235716
8.53 0.162091126419606
8.54 0.176011608985133
8.55 0.191939882154501
8.56 0.2028200219675
8.57 0.208621484344951
8.58 0.220146643902518
8.59 0.224891388490142
8.6 0.234989650949975
8.61 0.249933975989707
8.62 0.25937434734923
8.63 0.268776400047279
8.64 0.286054526429943
8.65 0.287275450395675
8.66 0.28814946533619
8.67 0.288111166649315
8.68 0.305824955339906
8.69 0.301919234104592
8.7 0.30592250731476
8.71 0.304713512265745
8.72 0.315552718204943
8.73 0.307706073639005
8.74 0.308555765206648
8.75 0.31027762315484
8.76 0.312606452387351
8.77 0.300234485857963
8.78 0.294018731390885
8.79 0.274550739755947
8.8 0.262900585110145
8.81 0.24684766161804
8.82 0.226480961244656
8.83 0.208954813606876
8.84 0.19403548150748
8.85 0.173747496361765
8.86 0.14405413557553
8.87 0.119238996544202
8.88 0.103963934154697
8.89 0.0834177015574379
8.9 0.0431254094838411
8.91 0.00894421826208186
8.92 -0.0528548499611997
8.93 -0.124457136694545
8.94 -0.280926645828841
8.95 -0.0839291544219412
8.96 0.0237491362217517
8.97 0.113221763300743
8.98 0.182809960928657
8.99 0.248694067924482
9 0.305532685277794
9.01 0.379307814933822
9.02 0.438622265056462
9.03 0.491289335608349
9.04 0.551637766208415
9.05 0.600142085031912
9.06 0.653486959578291
9.07 0.699459349727433
9.08 0.74287743940231
9.09 0.782329352135525
9.1 0.817401637468817
9.11 0.844350542469329
9.12 0.879822802978212
9.13 0.91502682181364
9.14 0.954933613145349
9.15 0.994234779884452
9.16 1.02506199229066
9.17 1.05101757326788
9.18 1.0762540325459
9.19 1.10217016504783
9.2 1.1250619438739
9.21 1.13718061181311
9.22 1.15028907464098
9.23 1.17179761148802
9.24 1.18538937539291
9.25 1.19256697785106
9.26 1.18558649449719
9.27 1.18201758565999
9.28 1.18312082211164
9.29 1.17260636546161
9.3 1.16008338749971
9.31 1.14787462899167
9.32 1.13339184064436
9.33 1.10514870237115
9.34 1.07879031607617
9.35 1.04097379844907
9.36 0.97336773098851
9.37 0.804006780591552
9.38 1.00289622657839
9.39 1.09713454188305
9.4 1.14984229430032
9.41 1.20458268656351
9.42 1.24578318482776
9.43 1.28144225230179
9.44 1.3080078831058
9.45 1.34175494302582
9.46 1.36424318292351
9.47 1.38649224180529
9.48 1.39714342304366
9.49 1.40886779840222
9.5 1.42088839949532
9.51 1.43091399711715
9.52 1.44260299458611
9.53 1.45670077332267
9.54 1.45046319784734
9.55 1.46044932404026
9.56 1.47065227686166
9.57 1.4756981949801
9.58 1.47853373434066
9.59 1.48447496794829
9.6 1.4809713936714
9.61 1.4871608571209
9.62 1.49812522402431
9.63 1.50024013456168
9.64 1.49977265346862
9.65 1.51306154292389
9.66 1.51296502969184
9.67 1.52116425056233
9.68 1.51622438170997
9.69 1.52166090836572
9.7 1.52221497439605
9.71 1.51898760062203
9.72 1.52896010229322
9.73 1.53475909859684
9.74 1.53025210627092
9.75 1.5334565860901
9.76 1.53550609056252
9.77 1.53259070213155
9.78 1.54415433996174
9.79 1.55227977722656
9.8 1.54801008828578
9.81 1.55764099382628
9.82 1.5595780814779
9.83 1.56535104045037
9.84 1.57055812943982
9.85 1.57560387093378
9.86 1.57900967468083
9.87 1.58348280270191
9.88 1.57337650929006
9.89 1.56225256803549
9.9 1.55629929298613
9.91 1.55810285211454
9.92 1.56102051076566
9.93 1.55152417135588
9.94 1.54695967823443
9.95 1.56252982873214
9.96 1.56417481924007
9.97 1.56996289675074
9.98 1.56662398087548
9.99 1.57858041134557
10 1.58058259241754
10.01 1.59007530284547
10.02 1.6117503250652
10.03 1.61093969014054
10.04 1.61617353772913
10.05 1.62161384621676
10.06 1.61525400146812
10.07 1.61889427487428
10.08 1.6045291281498
10.09 1.59407809679778
10.1 1.57553843854051
10.11 1.57844406112646
10.12 1.58046907244379
10.13 1.57322373809649
10.14 1.57796061321617
10.15 1.58530212318011
10.16 1.58670011001682
10.17 1.58633816308577
10.18 1.59802016865593
10.19 1.60062795240272
10.2 1.59545000832848
10.21 1.59959310781474
10.22 1.59290318260776
10.23 1.59919459408884
10.24 1.59163444566044
10.25 1.58678884957211
10.26 1.59406443640396
10.27 1.59104470992733
10.28 1.58505538989443
10.29 1.59066122419606
10.3 1.59272600075952
10.31 1.59157073060588
10.32 1.59262750534594
10.33 1.58874636086694
10.34 1.60194223748644
10.35 1.61448637902854
10.36 1.60592444132709
10.37 1.60896802716761
10.38 1.602803338301
10.39 1.61765232816718
10.4 1.6192256062095
10.41 1.61911187056795
10.42 1.61147476679294
10.43 1.60757631899996
10.44 1.61652333792257
10.45 1.61518636187151
10.46 1.61268484832585
10.47 1.60240874840267
10.48 1.61282373495031
10.49 1.61615021382356
10.5 1.60419179397293
10.51 1.60756895149572
10.52 1.60778110891063
10.53 1.61002261503332
10.54 1.61250875249509
10.55 1.60679640825823
10.56 1.60485763047214
10.57 1.61340445702182
10.58 1.60733156814835
10.59 1.60836064273615
10.6 1.61628495174544
10.61 1.61607608519604
10.62 1.61091990945347
10.63 1.62008611521258
10.64 1.62502425681539
10.65 1.6231720138419
10.66 1.62881392653662
10.67 1.62424170922405
10.68 1.62326674422464
10.69 1.61998052005448
10.7 1.62324350176686
10.71 1.62344515808001
10.72 1.6313693496555
10.73 1.63535660802168
10.74 1.62181628065031
10.75 1.61180621198875
10.76 1.6184141569328
10.77 1.61959970420937
10.78 1.62251548837089
10.79 1.62756736582506
10.8 1.62838739485745
10.81 1.62953073037208
10.82 1.63167977431368
10.83 1.63351915212501
10.84 1.63827643834913
10.85 1.64483961301311
10.86 1.64578632163933
10.87 1.64716042169885
10.88 1.64131379262866
10.89 1.63118440536012
10.9 1.65281641315365
10.91 1.64346284086372
10.92 1.64490461523649
10.93 1.6485299317786
10.94 1.62991519427392
10.95 1.62280022781242
10.96 1.61280990132873
10.97 1.6005115072692
10.98 1.59953658386175
10.99 1.60244054265327
11 1.58936986405403
11.01 1.59031407956976
11.02 1.58736308301644
11.03 1.58726405897822
11.04 1.60334969947239
11.05 1.60691227167063
11.06 1.61323908234113
11.07 1.61189057513864
11.08 1.62743614325107
11.09 1.62144292032305
11.1 1.60839232602018
11.11 1.61455346331234
11.12 1.61717175175218
11.13 1.61627388121979
11.14 1.61447277774545
11.15 1.59776863854658
11.16 1.5937215291376
11.17 1.59336392634863
11.18 1.59369812096412
11.19 1.59164610079909
11.2 1.59561667315945
11.21 1.60849976436942
11.22 1.60390154006107
11.23 1.60443014105136
11.24 1.61510344590841
11.25 1.60533374353596
11.26 1.60226584422154
11.27 1.61643449709223
11.28 1.60071426286916
11.29 1.59519202246826
11.3 1.5834088198857
11.31 1.58001099659782
11.32 1.57626523240272
11.33 1.58239502900528
11.34 1.60831210143946
11.35 1.60483718871089
11.36 1.6081662978131
11.37 1.5978921910696
11.38 1.59253293688557
11.39 1.59082927149936
11.4 1.60040041026765
11.41 1.58827568661626
11.42 1.58397647390421
11.43 1.5916022053063
11.44 1.5854406442938
11.45 1.58600300149173
11.46 1.57989544725996
11.47 1.58969458695717
11.48 1.59137014389254
11.49 1.58332923074357
11.5 1.58860157706198
11.51 1.58998313051627
11.52 1.57529498982087
11.53 1.56253832021064
11.54 1.56874277400155
11.55 1.57314669063859
11.56 1.5787412873367
11.57 1.58891673540137
11.58 1.5772192316244
11.59 1.56899534586213
11.6 1.56093303800418
11.61 1.56111680939359
11.62 1.55012948527917
11.63 1.53667587209797
11.64 1.53063210440787
11.65 1.52829132766744
11.66 1.51593732026774
11.67 1.51481098188923
11.68 1.51813986412401
11.69 1.51065217568121
11.7 1.51098294563594
11.71 1.5002582619365
11.72 1.49442798477037
11.73 1.47518737360944
11.74 1.45512154289644
11.75 1.44194852014606
11.76 1.42437484132601
11.77 1.41948842433338
11.78 1.40239950458552
11.79 1.38646358661917
11.8 1.37117752593186
11.81 1.34597606732709
11.82 1.31831208663135
11.83 1.28762910002745
11.84 1.25202893536816
11.85 1.22125570464737
11.86 1.17552746598182
11.87 1.13140990378683
11.88 1.07634579687466
11.89 1.0072938030596
11.9 0.923546028923506
11.91 0.829997044385031
11.92 0.631458671699239
11.93 0.840794580719514
11.94 0.954381628231445
11.95 1.02795402356323
11.96 1.07938045413285
11.97 1.11128079813927
11.98 1.13391508404821
11.99 1.10532351637199
12 0.971905299469004
12.01 1.16427772487566
12.02 1.24662138580723
12.03 1.30481112385292
12.04 1.35015931918739
12.05 1.3862821257834
12.06 1.40979722349792
12.07 1.43414641217208
12.08 1.44158168981469
12.09 1.45826097478959
12.1 1.46324912109696
12.11 1.47416518779197
12.12 1.4784100592574
12.13 1.48710540122225
12.14 1.50448682804512
12.15 1.50533757349699
12.16 1.51438106503354
12.17 1.53130470410765
12.18 1.53433415768825
12.19 1.52626558161896
12.2 1.50986508714278
12.21 1.36857160872737
12.22 1.49478318059429
12.23 1.52049703115289
12.24 1.52856456553122
12.25 1.51957120138361
12.26 1.50815651711637
12.27 1.50442455034955
12.28 1.50021058236826
12.29 1.48605892916981
12.3 1.48838524252245
12.31 1.47865692507137
12.32 1.47744677619617
12.33 1.48994154721343
12.34 1.48330661941835
12.35 1.49422953734847
12.36 1.50098059168056
12.37 1.48657938670466
12.38 1.48497204365645
12.39 1.47891948016771
12.4 1.4833068233573
12.41 1.47750151936989
12.42 1.47648162207846
12.43 1.4780099379834
12.44 1.47699229552462
12.45 1.47635598033919
12.46 1.48290352888487
12.47 1.47254986998537
12.48 1.47151872296038
12.49 1.45725032944865
12.5 1.45712384879502
12.51 1.46404348949685
12.52 1.46014309823231
12.53 1.46174235591696
12.54 1.45734948866827
12.55 1.46059855065703
12.56 1.46082347997847
12.57 1.46740379848177
12.58 1.46534471531466
12.59 1.46730718591855
12.6 1.46325358429242
12.61 1.45224052878615
12.62 1.44860169808882
12.63 1.43192452928087
12.64 1.4398393097217
12.65 1.44787614990729
12.66 1.43707649480844
12.67 1.43463480952278
12.68 1.42357030813296
12.69 1.41544977771745
12.7 1.3952351994421
12.71 1.3774432525398
12.72 1.36556552185398
12.73 1.32259105980224
12.74 1.25250275118466
12.75 1.0825382553158
12.76 1.259273922614
12.77 1.32582665977143
12.78 1.36294936229817
12.79 1.37729254990765
12.8 1.40320898511574
12.81 1.41575927424318
12.82 1.4156538243589
12.83 1.43698314182406
12.84 1.44379826696102
12.85 1.4437785490423
12.86 1.44469174061764
12.87 1.44781469934988
12.88 1.45552535020738
12.89 1.4532386732464
12.9 1.45389209170947
12.91 1.46080187919889
12.92 1.451371988577
12.93 1.44452217611072
12.94 1.4540680532036
12.95 1.45719574658993
12.96 1.44140428155438
12.97 1.43694275769224
12.98 1.43447993352825
12.99 1.4322384487652
13 1.41949893391837
13.01 1.40723042081669
13.02 1.3909486398287
13.03 1.36175967856242
13.04 1.33730360419066
13.05 1.31398673782265
13.06 1.26946196385848
13.07 1.21984467268874
13.08 1.14279234245745
13.09 0.956613631316561
13.1 1.13781968997011
13.11 1.2214668015674
13.12 1.26841892484227
13.13 1.30775137075574
13.14 1.34027330642591
13.15 1.36332241305196
13.16 1.3886594969604
13.17 1.40130204232914
13.18 1.41071003832669
13.19 1.40552324568914
13.2 1.42580465324642
13.21 1.44109764974784
13.22 1.44899902826946
13.23 1.45617894697084
13.24 1.45247794938838
13.25 1.4584943497357
13.26 1.460072460513
13.27 1.45742174836903
13.28 1.47241079661772
13.29 1.46098570597588
13.3 1.46950548484818
13.31 1.4686014865266
13.32 1.47420631436221
13.33 1.48080799487158
13.34 1.4741401523103
13.35 1.46733549574707
13.36 1.46546030961396
13.37 1.473204965887
13.38 1.48144695790556
13.39 1.49101982943223
13.4 1.48835116799222
13.41 1.49702409063422
13.42 1.48142514957703
13.43 1.48176113212937
13.44 1.48177063325883
13.45 1.49420040417474
13.46 1.49515198724204
13.47 1.4962796308821
13.48 1.48789360480501
13.49 1.48879170640904
13.5 1.48699199190908
13.51 1.49237132455037
13.52 1.49482644168704
13.53 1.49739396652573
13.54 1.48127208764275
13.55 1.48162097964085
13.56 1.48013517789436
13.57 1.48258867830854
13.58 1.48216196565286
13.59 1.48067119807335
13.6 1.47809667465211
13.61 1.48492440550778
13.62 1.48807274322
13.63 1.48403393472892
13.64 1.48552727330111
13.65 1.48655828623005
13.66 1.48038109651179
13.67 1.4816561104455
13.68 1.4822840748
13.69 1.48539796508397
13.7 1.4771806290031
13.71 1.4771686909895
13.72 1.4758647407039
13.73 1.47774097127197
13.74 1.4819593084899
13.75 1.46530987997128
13.76 1.46347262192141
13.77 1.45880243503062
13.78 1.45725449657565
13.79 1.45710983751192
13.8 1.44064454287691
13.81 1.44708703863988
13.82 1.44734044915437
13.83 1.44828813748561
13.84 1.44525484180417
13.85 1.43264289545215
13.86 1.42853156088733
13.87 1.41437447016497
13.88 1.39878757165736
13.89 1.36835462909034
13.9 1.34316435778206
13.91 1.27868162238412
13.92 1.10339120396443
13.93 1.27907520189291
13.94 1.33580850586597
13.95 1.36940526520087
13.96 1.38839468118234
13.97 1.40873876744494
13.98 1.40824022938429
13.99 1.40846467146786
14 1.415872838704
14.01 1.42713460851126
14.02 1.43953370980622
14.03 1.43980769507564
14.04 1.44558504479302
14.05 1.45601492746394
14.06 1.47727497200283
14.07 1.48595413769449
14.08 1.49748119989748
14.09 1.50485984898735
14.1 1.51790110411583
14.11 1.51715990416801
14.12 1.52260056245544
14.13 1.5293707592923
14.14 1.53817848080642
14.15 1.54901862648182
14.16 1.55234290923377
14.17 1.54489372418957
14.18 1.55614176820589
14.19 1.56215930049384
14.2 1.56010420843995
14.21 1.56206860301138
14.22 1.5752577124548
14.23 1.57472141169613
14.24 1.5759221805855
14.25 1.57768616466734
14.26 1.57780763649224
14.27 1.57283232827257
14.28 1.58412648418184
14.29 1.59702078374305
14.3 1.60719127613772
14.31 1.62142581201707
14.32 1.62706300364917
14.33 1.63464956939812
14.34 1.64932575378876
14.35 1.65661193053474
14.36 1.65490130978178
14.37 1.6560284755802
14.38 1.6692652458894
14.39 1.65767773155068
14.4 1.65373379217618
14.41 1.64472022111366
14.42 1.63150099347572
14.43 1.61527320525438
14.44 1.62057309793673
14.45 1.61395032481072
14.46 1.59583476707374
14.47 1.60111402293812
14.48 1.61252897234969
14.49 1.61562109468546
14.5 1.613305437732
14.51 1.59566150259813
14.52 1.5734239367088
14.53 1.56563956225737
14.54 1.55198386919017
14.55 1.5383288179945
14.56 1.52451414254064
14.57 1.51364845523326
14.58 1.5109280103344
14.59 1.48983637554878
14.6 1.47722874085291
14.61 1.4652001878305
14.62 1.44737382636097
14.63 1.42340370119816
14.64 1.4091230155841
14.65 1.38413606615943
14.66 1.37556640150525
14.67 1.35898232330208
14.68 1.34595843226235
14.69 1.32847620098365
14.7 1.30359568531754
14.71 1.281497046977
14.72 1.24109735967971
14.73 1.21343193565129
14.74 1.17927705331353
14.75 1.15839459376094
14.76 1.12316879944544
14.77 1.08123411957963
14.78 1.03971895991877
14.79 1.00831568580837
14.8 0.990580589270834
14.81 0.961698823956762
14.82 0.918336123622287
14.83 0.881105239380343
14.84 0.842876173176531
14.85 0.801248938967479
14.86 0.761425879898594
14.87 0.709046442227587
14.88 0.671319975473431
14.89 0.618193780227666
14.9 0.565680953437798
14.91 0.505720710643403
14.92 0.445808586508177
14.93 0.389347418222209
14.94 0.32777073474302
14.95 0.261819274524542
14.96 0.194670478894248
14.97 0.128951107338722
14.98 0.0631667305540736
14.99 -0.0188187293901007
15 -0.111642205400686
15.01 -0.310214834684739
15.02 -0.158547168169009
15.03 -0.109756564413202
15.04 -0.0667125836062751
15.05 -0.0400704210699104
15.06 -0.0275822735682817
15.07 -0.00727097706508978
15.08 -0.00386000045072699
15.09 0.0152540670211377
15.1 0.018481150608911
15.11 0.0265771639624232
15.12 0.0376399708743224
15.13 0.0330656954590171
15.14 0.037777604906857
15.15 0.0217439061872886
15.16 0.024136977378603
15.17 0.0132427954523955
15.18 0.0089715088406408
15.19 0.00490469048732878
15.2 -0.00335446386718119
15.21 -0.0219035450743518
15.22 -0.0241418255732359
15.23 -0.0428741401155966
15.24 -0.0563500170199644
15.25 -0.0738381926323772
15.26 -0.0838543191515032
15.27 -0.112191311609516
15.28 -0.120478648322315
15.29 -0.134446247927974
15.3 -0.140401024189952
15.31 -0.16204811263981
15.32 -0.16394352284649
15.33 -0.176419640456053
15.34 -0.19441916701738
15.35 -0.22474141312669
15.36 -0.239920874880173
15.37 -0.265722245954044
15.38 -0.273135767786741
15.39 -0.298977813129277
15.4 -0.319987699214352
15.41 -0.336167867029686
15.42 -0.366258641645633
15.43 -0.38318559455865
15.44 -0.408997326335408
15.45 -0.439968625553907
15.46 -0.465360480278658
15.47 -0.473974657288696
15.48 -0.493845910521942
15.49 -0.517024624063939
15.5 -0.539121171008243
15.51 -0.56290850889545
15.52 -0.604588380746126
15.53 -0.651041029198762
15.54 -0.698765811343048
15.55 -0.771825183543238
15.56 -0.945615617012184
15.57 -0.772091097998999
15.58 -0.691949340899168
15.59 -0.645209940248327
15.6 -0.595049117471492
15.61 -0.58037086875338
15.62 -0.567472529989589
15.63 -0.558231730186805
15.64 -0.534904219779616
15.65 -0.531837432865562
15.66 -0.520853988929993
15.67 -0.518879784952196
15.68 -0.515666705932838
15.69 -0.522304280988462
15.7 -0.530334448643095
15.71 -0.532894740046486
15.72 -0.549627340847067
15.73 -0.576959826109995
15.74 -0.610397172195108
15.75 -0.683159647286573
15.76 -0.8446418886453
15.77 -0.681168459265522
15.78 -0.668841263727946
15.79 -0.800194831430909
15.8 -0.680318233550969
15.81 -0.678409572221098
15.82 -0.701640507694458
15.83 -0.747393082272332
15.84 -0.805128836368542
15.85 -0.889334745148944
15.86 -0.994715098889082
15.87 -1.21828579472891
15.88 -1.01087226903419
15.89 -0.913865701236789
15.9 -0.852934652298089
15.91 -0.799475825443965
15.92 -0.767372982009992
15.93 -0.723440344407738
15.94 -0.692101358829669
15.95 -0.669044951694433
15.96 -0.645766491869297
15.97 -0.627026304035879
15.98 -0.625612310866777
15.99 -0.615421904443149
16 -0.607264851156713
16.01 -0.583781257992471
16.02 -0.572763879673943
16.03 -0.562603554288744
16.04 -0.53558403117292
16.05 -0.521414405133282
16.06 -0.511998676416472
16.07 -0.50104992274168
16.08 -0.474539450001997
16.09 -0.4652128396813
16.1 -0.454006937235204
16.11 -0.450687412562955
16.12 -0.436149869345673
16.13 -0.429230689236467
16.14 -0.424312209789006
16.15 -0.425727007825566
16.16 -0.426003822346682
16.17 -0.41651743974984
16.18 -0.411773869996095
16.19 -0.400654067822903
16.2 -0.394980960040125
16.21 -0.380357048880757
16.22 -0.369899821838156
16.23 -0.354802282680326
16.24 -0.35158659065666
16.25 -0.358599681537395
16.26 -0.349865923587702
16.27 -0.346896341087794
16.28 -0.346324044421186
16.29 -0.35202167994773
16.3 -0.357082946523487
16.31 -0.352001196468954
16.32 -0.353191676471279
16.33 -0.352540809555979
16.34 -0.359965933715477
16.35 -0.353550231535919
16.36 -0.350215363953129
16.37 -0.341897803170329
16.38 -0.337169752227209
16.39 -0.335610375275814
16.4 -0.328623379240313
16.41 -0.326101949166895
16.42 -0.30657644363826
16.43 -0.305488040358037
16.44 -0.290021291180045
16.45 -0.270872255595718
16.46 -0.269233573286782
16.47 -0.264313970707063
16.48 -0.257220237421816
16.49 -0.260514857289412
16.5 -0.252232300922788
16.51 -0.264330326719917
16.52 -0.270364972864121
16.53 -0.275350672541246
16.54 -0.269812307085789
16.55 -0.271172019424927
16.56 -0.269816060141189
16.57 -0.278177743555162
16.58 -0.289991033693909
16.59 -0.281332376911813
16.6 -0.281150089545948
16.61 -0.283635116803214
16.62 -0.276686259220419
16.63 -0.282840507858972
16.64 -0.286137200823047
16.65 -0.288959191680584
16.66 -0.281865684308761
16.67 -0.285041568735091
16.68 -0.285568202896027
16.69 -0.280146007312191
16.7 -0.277440086888361
16.71 -0.268196269718563
16.72 -0.266927664810989
16.73 -0.266924357724051
16.74 -0.258441795980014
16.75 -0.265822893303802
16.76 -0.258401918573303
16.77 -0.250061156291762
16.78 -0.243389275410175
16.79 -0.242068677331125
16.8 -0.234448977787826
16.81 -0.229897769155776
16.82 -0.237457720669328
16.83 -0.250671585408211
16.84 -0.24304542125337
16.85 -0.23895546903012
16.86 -0.231639430346186
16.87 -0.239168148465841
16.88 -0.241890218920568
16.89 -0.23403088164926
16.9 -0.233339599539072
16.91 -0.233580783566766
16.92 -0.233399141158424
16.93 -0.231754038195257
16.94 -0.220945227162573
16.95 -0.220945569575179
16.96 -0.226897092426448
16.97 -0.230850775184425
16.98 -0.24236695508244
16.99 -0.241956810703968
17 -0.251112534967875
17.01 -0.246424295811942
17.02 -0.244408915595796
17.03 -0.255031451588997
17.04 -0.246162801205712
17.05 -0.248769997152322
17.06 -0.249625450501986
17.07 -0.258765399997369
17.08 -0.254034078138931
17.09 -0.25441929439431
17.1 -0.24513280194441
17.11 -0.248594932616897
17.12 -0.247874016067843
17.13 -0.258657616576032
17.14 -0.249029618938162
17.15 -0.252244811291047
17.16 -0.261528502478217
17.17 -0.275100360399537
17.18 -0.271402233546604
17.19 -0.26843766126134
17.2 -0.274907067548562
17.21 -0.277893538961691
17.22 -0.279935232946131
17.23 -0.277003010128965
17.24 -0.27245914317426
17.25 -0.268699756414044
17.26 -0.278586473567541
17.27 -0.284834769317522
17.28 -0.283060539211359
17.29 -0.294559552180384
17.3 -0.29637894122859
17.31 -0.296475346590006
17.32 -0.289330642353619
17.33 -0.287180047536051
17.34 -0.29322234220123
17.35 -0.308341440687876
17.36 -0.308365112378022
17.37 -0.31470936702106
17.38 -0.316312234021926
17.39 -0.317153793650769
17.4 -0.315240080902747
17.41 -0.314855022229357
17.42 -0.31883046915147
17.43 -0.319998863990019
17.44 -0.328779296785398
17.45 -0.318501685862941
17.46 -0.305781910508905
17.47 -0.315656966647426
17.48 -0.319218520843828
17.49 -0.320814696013925
17.5 -0.327536414674089
17.51 -0.335686006629636
17.52 -0.340842340759817
17.53 -0.342294351897269
17.54 -0.346765335774362
17.55 -0.344259875444089
17.56 -0.340525519157148
17.57 -0.336737450513839
17.58 -0.336543130516892
17.59 -0.336987591912896
17.6 -0.350731788634794
17.61 -0.364885641986264
17.62 -0.367299013628304
17.63 -0.378012732319048
17.64 -0.379711032950762
17.65 -0.387740130857678
17.66 -0.401604924760245
17.67 -0.418339516634838
17.68 -0.423852899351578
17.69 -0.422984975096659
17.7 -0.434991197432792
17.71 -0.448636109385466
17.72 -0.464955466903393
17.73 -0.494870126522325
17.74 -0.522595345840061
17.75 -0.567461183709608
17.76 -0.632520316137339
17.77 -0.806009522272379
17.78 -0.667937203873466
17.79 -0.63201378869436
17.8 -0.616294503834827
17.81 -0.632898293152978
17.82 -0.655792317239408
17.83 -0.687778550070461
17.84 -0.750640355106654
17.85 -0.842001566788922
17.86 -1.04547441392511
17.87 -0.872124356123529
17.88 -0.787458025465627
17.89 -0.755706146685815
17.9 -0.718917017177785
17.91 -0.689150345441788
17.92 -0.66070522446341
17.93 -0.650864724684359
17.94 -0.637549345982018
17.95 -0.638752872200859
17.96 -0.640581861348479
17.97 -0.648537533628628
17.98 -0.640770972875216
17.99 -0.648085313115595
18 -0.66215623157908
18.01 -0.657924202024188
18.02 -0.6670148370375
18.03 -0.690715320671055
18.04 -0.719795483266324
18.05 -0.754365077118455
18.06 -0.798969534517306
18.07 -0.884707695655475
18.08 -1.07012260817701
18.09 -0.853567564436113
18.1 -0.73896179310629
18.11 -0.669782608266298
18.12 -0.620686373061347
18.13 -0.552031543044114
18.14 -0.531427522965794
18.15 -0.496651732176193
18.16 -0.494500522399067
18.17 -0.525314111000602
18.18 -0.652666062143105
18.19 -0.502002343733647
18.2 -0.457991534368354
18.21 -0.418414107623356
18.22 -0.400422311965008
18.23 -0.395616751283198
18.24 -0.40461010224206
18.25 -0.419324007810783
18.26 -0.425411849205642
18.27 -0.44227144403807
18.28 -0.46757399813049
18.29 -0.5009980294056
18.3 -0.517572435878781
18.31 -0.544324614889409
18.32 -0.579225789142612
18.33 -0.622061996610986
18.34 -0.670003166605573
18.35 -0.748937579005237
18.36 -0.946222396014647
18.37 -0.768862858963062
18.38 -0.697602632765466
18.39 -0.64762945016383
18.4 -0.630956484378853
18.41 -0.607237062429392
18.42 -0.573810277623703
18.43 -0.552691509606902
18.44 -0.543081422245036
18.45 -0.532333089179677
18.46 -0.518607200813085
18.47 -0.50772790091943
18.48 -0.497135136225516
18.49 -0.483279228732749
18.5 -0.475918428261658
18.51 -0.469894343106761
18.52 -0.46998688360228
18.53 -0.467879653665829
18.54 -0.449319654241452
18.55 -0.437635657001921
18.56 -0.43485089191631
18.57 -0.421169878690197
18.58 -0.419656733030717
18.59 -0.415010147468655
18.6 -0.40467514837104
18.61 -0.398678734390122
18.62 -0.39994705779836
18.63 -0.381110963001888
18.64 -0.389905904949356
18.65 -0.37550191296064
18.66 -0.37517145595406
18.67 -0.371191919666886
18.68 -0.373852669782935
18.69 -0.374760754058073
18.7 -0.380956009170277
18.71 -0.384158400493719
18.72 -0.375382437668075
18.73 -0.37410526961732
18.74 -0.374103075146194
18.75 -0.369095098951551
18.76 -0.367635907725625
18.77 -0.374056192965607
18.78 -0.377547579749342
18.79 -0.372033269980539
18.8 -0.374193306284005
18.81 -0.368007914891485
18.82 -0.366295863006272
18.83 -0.364071939349062
18.84 -0.356808307334528
18.85 -0.363381151402643
18.86 -0.372747096276694
18.87 -0.362577970357601
18.88 -0.364790265204563
18.89 -0.361044640005088
18.9 -0.368052584486221
18.91 -0.370779260378742
18.92 -0.370400161640357
18.93 -0.366030680148283
18.94 -0.374780124872794
18.95 -0.371782864647962
18.96 -0.367389297182861
18.97 -0.376019513716027
18.98 -0.38256157512766
18.99 -0.368473453055963
19 -0.370614843903114
19.01 -0.373143845667078
19.02 -0.371032535079031
19.03 -0.365351903840217
19.04 -0.35866795062198
19.05 -0.359337443946423
19.06 -0.36111165105769
19.07 -0.359923799694686
19.08 -0.355550839191796
19.09 -0.361436906210228
19.1 -0.36351897724918
19.11 -0.361442530239265
19.12 -0.372307295884526
19.13 -0.386330366426495
19.14 -0.389402305015259
19.15 -0.382716469906323
19.16 -0.38662838117867
19.17 -0.396525287688991
19.18 -0.39415024209808
19.19 -0.402069173559076
19.2 -0.404686308008375
19.21 -0.41477800802111
19.22 -0.410179168010486
19.23 -0.40333799910706
19.24 -0.410092438446569
19.25 -0.410025988541111
19.26 -0.422826569013649
19.27 -0.430124247344787
19.28 -0.432341584845554
19.29 -0.438704182214891
19.3 -0.449297962505843
19.31 -0.448130924609855
19.32 -0.456563238279175
19.33 -0.461668841332558
19.34 -0.468143365132626
19.35 -0.472655489996475
19.36 -0.475436229939994
19.37 -0.479111781331625
19.38 -0.497536629249595
19.39 -0.514121317992389
19.4 -0.527476219740266
19.41 -0.542817899684012
19.42 -0.552062767307326
19.43 -0.569409116551842
19.44 -0.590566456442567
19.45 -0.619813046394095
19.46 -0.669391673146393
19.47 -0.735355227706052
19.48 -0.90870261137685
19.49 -0.746198800072946
19.5 -0.689877520341942
19.51 -0.667051398524688
19.52 -0.671322028572958
19.53 -0.692624099305124
19.54 -0.749579565338036
19.55 -0.927124550265422
19.56 -0.780076641420065
19.57 -0.767011356137542
19.58 -0.797927919988905
19.59 -0.854161954515379
19.6 -1.04442400379684
19.61 -0.861266172687794
19.62 -0.788777354181902
19.63 -0.738122987921396
19.64 -0.697725480102045
19.65 -0.655408250010157
19.66 -0.631861003003518
19.67 -0.61111273703506
19.68 -0.589270790531381
19.69 -0.563942224864573
19.7 -0.551356602885241
19.71 -0.531866966163495
19.72 -0.514822960749386
19.73 -0.496905115209799
19.74 -0.486681489922592
19.75 -0.474849549942866
19.76 -0.456224309186743
19.77 -0.438216838546791
19.78 -0.436804390183727
19.79 -0.418916499412758
19.8 -0.414419669415565
19.81 -0.415325878580999
19.82 -0.40119140290751
19.83 -0.381623841355831
19.84 -0.368969139611089
19.85 -0.347602336930315
19.86 -0.345185431742314
19.87 -0.324345455418726
19.88 -0.32401126014041
19.89 -0.324343064288072
19.9 -0.308853755265264
19.91 -0.291131882413756
19.92 -0.283866834856013
19.93 -0.296427667056184
19.94 -0.295149852702216
19.95 -0.275549442141518
19.96 -0.261791678090246
19.97 -0.253796596158173
19.98 -0.256102502959549
19.99 -0.241386664758265
20 -0.243353528287093
20.01 -0.229053183373577
};
\addplot [semithick, color0, dashed]
table {%
0 0.999999979696917
0.01 0.840024611986867
0.02 0.842786783239464
0.03 0.989122998088883
0.04 0.806982375750422
0.05 0.72973666808624
0.06 0.677018918028858
0.07 0.641085981044304
0.08 0.612767488749759
0.09 0.584500992510452
0.1 0.562244191681807
0.11 0.546988491363603
0.12 0.53873971852231
0.13 0.530390868511797
0.14 0.522055473268378
0.15 0.512411481198017
0.16 0.506043735690597
0.17 0.49554723486414
0.18 0.485140609255987
0.19 0.479531325159294
0.2 0.457429951280155
0.21 0.456849876253174
0.22 0.455589478423122
0.23 0.437258722487553
0.24 0.423400886087112
0.25 0.41064107156465
0.26 0.40858718165069
0.27 0.409938295907511
0.28 0.409023314631977
0.29 0.410521395865615
0.3 0.403999088750837
0.31 0.393094955108199
0.32 0.375718197544023
0.33 0.380711498951394
0.34 0.374383923377881
0.35 0.363344831094384
0.36 0.367541761001754
0.37 0.364934583560582
0.38 0.358484205659135
0.39 0.348015934763269
0.4 0.337895342089874
0.41 0.334851246233758
0.42 0.334081678761868
0.43 0.331908341657098
0.44 0.331636007554818
0.45 0.316159590104429
0.46 0.324938928232247
0.47 0.326326866750406
0.48 0.329287506154885
0.49 0.331752683859132
0.5 0.323389627990528
0.51 0.315609804885134
0.52 0.314529177020346
0.53 0.305958325607822
0.54 0.30966493263888
0.55 0.318606402318032
0.56 0.31380238852494
0.57 0.316278158912544
0.58 0.301240735268964
0.59 0.282253647788424
0.6 0.280128036949538
0.61 0.281003934720703
0.62 0.272843227881092
0.63 0.269106504802454
0.64 0.276323580753667
0.65 0.274215462331498
0.66 0.275209382916235
0.67 0.265154548502078
0.68 0.263972573183371
0.69 0.261501348532182
0.7 0.277408348036467
0.71 0.277237508296673
0.72 0.27880237878128
0.73 0.271622678231966
0.74 0.27521482837237
0.75 0.263884171989881
0.76 0.261115976394542
0.77 0.264425012595823
0.78 0.271931933289407
0.79 0.257408741174971
0.8 0.24037666850568
0.81 0.237971556728164
0.82 0.244165066546104
0.83 0.242918413598649
0.84 0.23744751085963
0.85 0.222559945348598
0.86 0.223973396279882
0.87 0.230526913087274
0.88 0.230409607256251
0.89 0.224002884323045
0.9 0.229888133043886
0.91 0.229090738968504
0.92 0.214712932417315
0.93 0.220892724715783
0.94 0.21901237531257
0.95 0.224112493542342
0.96 0.215873376705739
0.97 0.215216010096346
0.98 0.226839950069863
0.99 0.204105232088689
1 0.196380495878997
1.01 0.213381096709994
1.02 0.216346352701347
1.03 0.229344431316262
1.04 0.231462151351373
1.05 0.243143636929744
1.06 0.247282740173734
1.07 0.245568711275412
1.08 0.249645515477442
1.09 0.250245784146878
1.1 0.243068733584436
1.11 0.237045514070698
1.12 0.223989960605729
1.13 0.231146619427462
1.14 0.242921839545455
1.15 0.245385452259624
1.16 0.265696217203387
1.17 0.265813745544067
1.18 0.254569922719615
1.19 0.239165620767921
1.2 0.235147914578963
1.21 0.223351396885162
1.22 0.208651413359604
1.23 0.210887006109007
1.24 0.228901602442094
1.25 0.233878200009781
1.26 0.239950332241393
1.27 0.245055802375322
1.28 0.253407119475927
1.29 0.260821835218411
1.3 0.247076203262843
1.31 0.244273323832184
1.32 0.246696928775779
1.33 0.245078323682556
1.34 0.249009346203518
1.35 0.248532347308564
1.36 0.241428566747281
1.37 0.238912442228484
1.38 0.249547510336301
1.39 0.251655968366006
1.4 0.249088255838828
1.41 0.255642240072168
1.42 0.264229867245572
1.43 0.273606593461439
1.44 0.278205732493095
1.45 0.29037501205397
1.46 0.315842050223466
1.47 0.338676105639858
1.48 0.353460696349165
1.49 0.379696326454821
1.5 0.390460554423063
1.51 0.415405387569988
1.52 0.446031223712523
1.53 0.512397601640398
1.54 0.678536754727118
1.55 0.516665976097508
1.56 0.456507030591802
1.57 0.412264402705706
1.58 0.374138804643527
1.59 0.35000024357925
1.6 0.331837770090973
1.61 0.324315493154389
1.62 0.319059989090952
1.63 0.319437596920289
1.64 0.311153342666403
1.65 0.296221084028193
1.66 0.294841626013997
1.67 0.284738018081755
1.68 0.283992343291724
1.69 0.282935894718493
1.7 0.288177590072058
1.71 0.298810201366918
1.72 0.298528746848822
1.73 0.299454206777818
1.74 0.294415634462015
1.75 0.296044869109224
1.76 0.297443444523181
1.77 0.305225061559594
1.78 0.304272834997338
1.79 0.293438837366337
1.8 0.299825430932787
1.81 0.30317778207331
1.82 0.318962716664053
1.83 0.333548897462252
1.84 0.33356564052567
1.85 0.334861341323944
1.86 0.338319487313263
1.87 0.344549804909361
1.88 0.351883459954876
1.89 0.351159464660524
1.9 0.363298060660501
1.91 0.372869928928198
1.92 0.364220393175744
1.93 0.368250400908157
1.94 0.374858851930426
1.95 0.37591455371301
1.96 0.376770622121159
1.97 0.389134916505565
1.98 0.409998141707855
1.99 0.43031850128804
2 0.442604918036291
2.01 0.448526478286195
2.02 0.458512391701331
2.03 0.461078693628257
2.04 0.45946989414401
2.05 0.470908740653346
2.06 0.48096971720912
2.07 0.479969978904285
2.08 0.485007206303408
2.09 0.479341490991174
2.1 0.488692670493426
2.11 0.500498748076392
2.12 0.508422785814948
2.13 0.53009688903992
2.14 0.557705979559279
2.15 0.577956255456224
2.16 0.591050019486105
2.17 0.616634578686446
2.18 0.654460403561805
2.19 0.664629823386148
2.2 0.685131146569891
2.21 0.71529759599903
2.22 0.742237430392692
2.23 0.786730704165332
2.24 0.830816945873649
2.25 0.87193117485207
2.26 0.923617728098323
2.27 0.997366220113224
2.28 1.10141695054154
2.29 1.32013214802912
2.3 1.09915351491655
2.31 1.00113315596681
2.32 0.938836052217829
2.33 0.879553611500817
2.34 0.835596081077672
2.35 0.791970086977938
2.36 0.758159677023434
2.37 0.728802687166166
2.38 0.699039361531451
2.39 0.675557282344755
2.4 0.655288543172907
2.41 0.635799603116224
2.42 0.61097772774492
2.43 0.594504634541623
2.44 0.576956522304126
2.45 0.552627872682917
2.46 0.538875631984669
2.47 0.525369704378129
2.48 0.496631530741193
2.49 0.483631638243869
2.5 0.480420159403567
2.51 0.468258981269384
2.52 0.463626015588674
2.53 0.460691705026585
2.54 0.458763796658484
2.55 0.44753148262192
2.56 0.460828231304153
2.57 0.460058363305458
2.58 0.459581698302131
2.59 0.472702824767853
2.6 0.497312490411359
2.61 0.513088068439779
2.62 0.547492116914038
2.63 0.606488809573775
2.64 0.766254917111404
2.65 0.596199013336583
2.66 0.54034499961695
2.67 0.500754105330298
2.68 0.464988181171685
2.69 0.440907930542065
2.7 0.419319906806473
2.71 0.402112598597833
2.72 0.393228255671277
2.73 0.390661455047106
2.74 0.38344436736657
2.75 0.381654220935551
2.76 0.379025126615349
2.77 0.371131869458354
2.78 0.370070121745807
2.79 0.361313794133953
2.8 0.351334574432232
2.81 0.353750789789841
2.82 0.34452693937016
2.83 0.32811566560211
2.84 0.327351792953986
2.85 0.323892510701558
2.86 0.323469851196423
2.87 0.325158242709447
2.88 0.317369168020046
2.89 0.322336196440323
2.9 0.312640496024037
2.91 0.304001017794135
2.92 0.291017489393475
2.93 0.298304213489624
2.94 0.294963665018873
2.95 0.295739036163247
2.96 0.29551966345659
2.97 0.287888928572512
2.98 0.280372665005072
2.99 0.275173548569271
3 0.264678223450714
3.01 0.274290069319176
3.02 0.267891730582056
3.03 0.265890220128983
3.04 0.26332718509421
3.05 0.259390175045625
3.06 0.250376241440722
3.07 0.257051232674639
3.08 0.237556714732881
3.09 0.239702848675196
3.1 0.245123990824318
3.11 0.231685969933972
3.12 0.222522309210764
3.13 0.232881198916526
3.14 0.229881153517605
3.15 0.232305784817794
3.16 0.215821596211882
3.17 0.208746022586418
3.18 0.207857932668969
3.19 0.214400919626547
3.2 0.205209193906498
3.21 0.199348672373914
3.22 0.210896343214864
3.23 0.205048859314617
3.24 0.205081435234209
3.25 0.211002753576422
3.26 0.203691491001891
3.27 0.197373588155635
3.28 0.197718489546133
3.29 0.198635478318292
3.3 0.195187248852858
3.31 0.183051216578459
3.32 0.178914864591089
3.33 0.184840798262191
3.34 0.170562730663288
3.35 0.16439565755983
3.36 0.160750268734429
3.37 0.157595205488078
3.38 0.1557146161327
3.39 0.148232278377394
3.4 0.155430437722488
3.41 0.161561691092919
3.42 0.154013485434811
3.43 0.16514402816237
3.44 0.169885351006883
3.45 0.160772474707822
3.46 0.152384175039347
3.47 0.155767224342922
3.48 0.171598376546779
3.49 0.163124373524432
3.5 0.168048886101917
3.51 0.174200910998726
3.52 0.172534127396767
3.53 0.17444086535178
3.54 0.171106805123268
3.55 0.185092287122387
3.56 0.198565593462403
3.57 0.202784006917382
3.58 0.195248845911232
3.59 0.200067543829824
3.6 0.209015202357992
3.61 0.219604776334517
3.62 0.210360579737928
3.63 0.211547079024012
3.64 0.2026617444004
3.65 0.207289163989039
3.66 0.194257398198815
3.67 0.20463039427723
3.68 0.201305224106884
3.69 0.193042648029195
3.7 0.198991512619491
3.71 0.209908066450292
3.72 0.203115356405416
3.73 0.190967989397061
3.74 0.18884806314195
3.75 0.200223688987256
3.76 0.202149942113075
3.77 0.190121164656664
3.78 0.194101413951236
3.79 0.206362786534965
3.8 0.202397205264552
3.81 0.203619834458408
3.82 0.2082040500113
3.83 0.19949493423923
3.84 0.199623260711039
3.85 0.209807551060785
3.86 0.221834565631309
3.87 0.223593135333395
3.88 0.22755055097118
3.89 0.224393071251338
3.9 0.236774888751382
3.91 0.238941553718024
3.92 0.248078529858466
3.93 0.260162291136486
3.94 0.266613568899211
3.95 0.266105157102883
3.96 0.272158272632943
3.97 0.270958289844872
3.98 0.267873579014086
3.99 0.277083158718548
4 0.272011494153422
4.01 0.279677369436543
4.02 0.282926572716136
4.03 0.297550895062432
4.04 0.295185697223532
4.05 0.303565476117052
4.06 0.299366357085419
4.07 0.297102635259592
4.08 0.309439605187606
4.09 0.297675467357912
4.1 0.310689994512798
4.11 0.308767315170147
4.12 0.309608413198031
4.13 0.316242284641042
4.14 0.311572045774393
4.15 0.314566084171065
4.16 0.298299898955503
4.17 0.305408727403201
4.18 0.311485634748942
4.19 0.319533520390398
4.2 0.326962857180232
4.21 0.331381225109393
4.22 0.346016414079791
4.23 0.35012708665763
4.24 0.34568470550017
4.25 0.347082933921803
4.26 0.340839938125807
4.27 0.358302146686979
4.28 0.347019672568048
4.29 0.352691610906317
4.3 0.358186856075453
4.31 0.360523844408843
4.32 0.367694403742492
4.33 0.363741602295199
4.34 0.367655996766139
4.35 0.36283406198365
4.36 0.371734005800892
4.37 0.391285481858493
4.38 0.405118108480997
4.39 0.404641847207656
4.4 0.419731379330533
4.41 0.418143084961311
4.42 0.41892998308582
4.43 0.421951917503544
4.44 0.411535392444086
4.45 0.418526726225685
4.46 0.430492776157361
4.47 0.433622551576677
4.48 0.431463165961079
4.49 0.450736886752372
4.5 0.468677921889536
4.51 0.472068829424396
4.52 0.474717731835571
4.53 0.485131719683625
4.54 0.496230999739922
4.55 0.504956436850942
4.56 0.513820170638461
4.57 0.520967039773659
4.58 0.53703011375413
4.59 0.550481217072214
4.6 0.565739029380628
4.61 0.577251960699953
4.62 0.598891374813404
4.63 0.616443407342899
4.64 0.631291287305466
4.65 0.646477974392247
4.66 0.67231193489685
4.67 0.68538558793822
4.68 0.714461522341993
4.69 0.736529191084171
4.7 0.765005327459247
4.71 0.813828621576535
4.72 0.860226515364785
4.73 0.935953706309396
4.74 1.02469727398704
4.75 1.22990551994931
4.76 1.00465521755853
4.77 0.900882949659697
4.78 0.826059039781166
4.79 0.756436974879968
4.8 0.693268719600053
4.81 0.636582455592669
4.82 0.579596482337639
4.83 0.533546795540473
4.84 0.480388967082562
4.85 0.429805555726152
4.86 0.390361937589804
4.87 0.343842607781154
4.88 0.311694518406616
4.89 0.279669252663099
4.9 0.260194674251385
4.91 0.238314831928086
4.92 0.214753808597459
4.93 0.187465113924361
4.94 0.159932446258123
4.95 0.148885409792755
4.96 0.129289187599878
4.97 0.132083436737479
4.98 0.141385508884402
4.99 0.170649161076467
5 0.303388529959834
5.01 0.132510922143032
5.02 0.0244078725285132
5.03 -0.0561118660325007
5.04 -0.135608184170271
5.05 -0.204777758998795
5.06 -0.270710454778715
5.07 -0.32823904642038
5.08 -0.373848727483332
5.09 -0.427030515013846
5.1 -0.493200995486884
5.11 -0.549990992931997
5.12 -0.598670541547621
5.13 -0.646201897871105
5.14 -0.684117983926662
5.15 -0.734776431720235
5.16 -0.775591044089881
5.17 -0.83379567955792
5.18 -0.888360866514597
5.19 -0.930523397051495
5.2 -0.97271371451708
5.21 -1.00629513591359
5.22 -1.03561805737921
5.23 -1.06034583501033
5.24 -1.09770364384877
5.25 -1.13111979871332
5.26 -1.15525704612585
5.27 -1.18648984230002
5.28 -1.22163890211536
5.29 -1.24801235677702
5.3 -1.27080850550493
5.31 -1.29749475137772
5.32 -1.33259015064379
5.33 -1.35932150727257
5.34 -1.37945400219301
5.35 -1.38850006249872
5.36 -1.40740109574589
5.37 -1.43030309639119
5.38 -1.44934096697596
5.39 -1.45277309952141
5.4 -1.45946879258873
5.41 -1.47513463266202
5.42 -1.49524711493943
5.43 -1.51572351905044
5.44 -1.53565695721286
5.45 -1.55344106370107
5.46 -1.56751577578453
5.47 -1.59118044716025
5.48 -1.58573574748523
5.49 -1.59709753679215
5.5 -1.60055560778658
5.51 -1.60110827167738
5.52 -1.59483165355551
5.53 -1.60274717949665
5.54 -1.60595042903549
5.55 -1.61291000328327
5.56 -1.61588432233497
5.57 -1.62567691071044
5.58 -1.63425101528225
5.59 -1.62520152740362
5.6 -1.62785009236922
5.61 -1.62507774750211
5.62 -1.62236037834609
5.63 -1.62035049720905
5.64 -1.6208527938702
5.65 -1.61797128453204
5.66 -1.60650981129644
5.67 -1.61055621586724
5.68 -1.60107392624411
5.69 -1.60000076431773
5.7 -1.59070363173088
5.71 -1.58542486288638
5.72 -1.58353302078646
5.73 -1.56166823213646
5.74 -1.56555375408231
5.75 -1.56340733532639
5.76 -1.55587603943143
5.77 -1.54175173405241
5.78 -1.53967241193966
5.79 -1.53124582269133
5.8 -1.51862760784607
5.81 -1.51038609593156
5.82 -1.50397183914458
5.83 -1.49569726884741
5.84 -1.48624561792978
5.85 -1.46823119028662
5.86 -1.46454799345024
5.87 -1.4605414784948
5.88 -1.44501244028686
5.89 -1.41851284895785
5.9 -1.3994817917676
5.91 -1.38649443911347
5.92 -1.38211369617719
5.93 -1.35312630503345
5.94 -1.33420240111849
5.95 -1.31217113319078
5.96 -1.27677726945355
5.97 -1.237968568651
5.98 -1.19610879941667
5.99 -1.15154108720547
6 -1.10315235308857
6.01 -1.04036722548172
6.02 -0.952773135896425
6.03 -0.754586706647935
6.04 -0.948928211688268
6.05 -1.03914882867817
6.06 -1.11409024834599
6.07 -1.15976735630075
6.08 -1.20987752721394
6.09 -1.2536631734601
6.1 -1.28546413197389
6.11 -1.30466565957296
6.12 -1.33065670068896
6.13 -1.35799534977486
6.14 -1.37231187106535
6.15 -1.39397410734202
6.16 -1.39457047132496
6.17 -1.40368653935314
6.18 -1.39533063309765
6.19 -1.40511214588293
6.2 -1.42325064346854
6.21 -1.42181562732865
6.22 -1.42959644776254
6.23 -1.43626540129896
6.24 -1.43306074798883
6.25 -1.43488625828459
6.26 -1.44154774340773
6.27 -1.44615365692489
6.28 -1.44531066574097
6.29 -1.45372555163547
6.3 -1.46573887789369
6.31 -1.45959307374688
6.32 -1.4582970125281
6.33 -1.46531486460034
6.34 -1.47007349972458
6.35 -1.48098016566835
6.36 -1.48220111242043
6.37 -1.48429645074172
6.38 -1.48421986613753
6.39 -1.48410218755238
6.4 -1.48880357222484
6.41 -1.47337442822265
6.42 -1.48013374958839
6.43 -1.49175031046441
6.44 -1.48574927585178
6.45 -1.48192338913795
6.46 -1.49460611667145
6.47 -1.48923640830765
6.48 -1.48988740689965
6.49 -1.50342152105294
6.5 -1.5132027762455
6.51 -1.51153102141447
6.52 -1.51444203231994
6.53 -1.51745102614246
6.54 -1.50433368686809
6.55 -1.48406832399726
6.56 -1.35162285881135
6.57 -1.49200218245881
6.58 -1.51870581919377
6.59 -1.51964946216299
6.6 -1.5260281396463
6.61 -1.53097703796536
6.62 -1.52753908692568
6.63 -1.5253083595961
6.64 -1.51484383455989
6.65 -1.49931729192362
6.66 -1.50638179135393
6.67 -1.51440909935774
6.68 -1.50041337783143
6.69 -1.49496604746179
6.7 -1.49364232567128
6.71 -1.4848789847054
6.72 -1.47987251574831
6.73 -1.47517396797553
6.74 -1.45831927885238
6.75 -1.45028956420355
6.76 -1.41819592082198
6.77 -1.38149333600628
6.78 -1.31560728590065
6.79 -1.14638772260886
6.8 -1.31388755891312
6.81 -1.36914102148325
6.82 -1.39885498071156
6.83 -1.4196865940222
6.84 -1.43912752071528
6.85 -1.43312340112588
6.86 -1.44754765372574
6.87 -1.45118814225783
6.88 -1.44690443627054
6.89 -1.4442114313315
6.9 -1.44390999915772
6.91 -1.47039268392227
6.92 -1.47447264677623
6.93 -1.45731753698398
6.94 -1.45278348249475
6.95 -1.44870398423609
6.96 -1.45754424691569
6.97 -1.45930583214518
6.98 -1.4554701600257
6.99 -1.45893210344799
7 -1.45548385724758
7.01 -1.45694160794128
7.02 -1.45542257038762
7.03 -1.4596392922611
7.04 -1.46028162111418
7.05 -1.46425092831724
7.06 -1.46294562488641
7.07 -1.46037906342605
7.08 -1.46208988728474
7.09 -1.47192812932092
7.1 -1.46704359320492
7.11 -1.46496508855259
7.12 -1.46969062854728
7.13 -1.46862380661856
7.14 -1.46719709309221
7.15 -1.46764349475308
7.16 -1.46703192373985
7.17 -1.46910774902599
7.18 -1.45511922503453
7.19 -1.46179948335506
7.2 -1.47445539996168
7.21 -1.47001813465007
7.22 -1.46047806243755
7.23 -1.47399645059841
7.24 -1.47472090116296
7.25 -1.46771297477914
7.26 -1.46309307598104
7.27 -1.45708524085804
7.28 -1.46371360495937
7.29 -1.45056502073258
7.3 -1.43313140105321
7.31 -1.42930127487725
7.32 -1.41927087616785
7.33 -1.42062931819713
7.34 -1.40902270820531
7.35 -1.3889323219271
7.36 -1.36257138093097
7.37 -1.3496868846988
7.38 -1.32005944669436
7.39 -1.27854845873372
7.4 -1.24041038284108
7.41 -1.19015685944926
7.42 -1.11897594656266
7.43 -1.05296477126891
7.44 -0.860663224896137
7.45 -1.05716071582243
7.46 -1.14126544868404
7.47 -1.20666573974473
7.48 -1.24913159461137
7.49 -1.27773051295029
7.5 -1.30584513107337
7.51 -1.33147256261288
7.52 -1.35271489207285
7.53 -1.37523915432797
7.54 -1.39688882546394
7.55 -1.40656842696188
7.56 -1.41453788365342
7.57 -1.43517106332442
7.58 -1.43943279960006
7.59 -1.45127616881209
7.6 -1.44462197250651
7.61 -1.45430925916394
7.62 -1.45992122061092
7.63 -1.44513570604423
7.64 -1.45628793689068
7.65 -1.46565301643859
7.66 -1.46528679544083
7.67 -1.46615265859566
7.68 -1.4746967850553
7.69 -1.47842301091995
7.7 -1.48048815498964
7.71 -1.48972763344405
7.72 -1.49637776410598
7.73 -1.50026794004058
7.74 -1.50736954574534
7.75 -1.50193716717706
7.76 -1.49714768712654
7.77 -1.50562372541013
7.78 -1.50616646215783
7.79 -1.50635045526963
7.8 -1.50396432770904
7.81 -1.50263540468671
7.82 -1.4972084379547
7.83 -1.50317165696062
7.84 -1.49941390326869
7.85 -1.49732857742291
7.86 -1.49531398608135
7.87 -1.49155333098145
7.88 -1.49866626328475
7.89 -1.50288727726781
7.9 -1.50699083981492
7.91 -1.50140740981148
7.92 -1.50615582202965
7.93 -1.50451986036169
7.94 -1.51798523683371
7.95 -1.50372671158483
7.96 -1.50404147730914
7.97 -1.4992033693653
7.98 -1.50336998906507
7.99 -1.50710812100666
8 -1.50662480903257
8.01 -1.50721952918145
8.02 -1.51128509671454
8.03 -1.51398246217271
8.04 -1.51771567622366
8.05 -1.51823284501052
8.06 -1.52096182462699
8.07 -1.53358425827378
8.08 -1.52769192084284
8.09 -1.51546441323207
8.1 -1.50664500094215
8.11 -1.49386396628549
8.12 -1.49204436628317
8.13 -1.47618225350931
8.14 -1.47367651369954
8.15 -1.46488843362083
8.16 -1.45413547807641
8.17 -1.45005853319723
8.18 -1.43512391355569
8.19 -1.41783567529621
8.2 -1.41049067474861
8.21 -1.3861476331429
8.22 -1.36724098099111
8.23 -1.35714749078348
8.24 -1.3509153094929
8.25 -1.32851078998344
8.26 -1.30768799792731
8.27 -1.29648557207108
8.28 -1.28160127829746
8.29 -1.25647899834544
8.3 -1.22508843680492
8.31 -1.19369058329975
8.32 -1.15319491105774
8.33 -1.10401116485139
8.34 -1.05947015338314
8.35 -1.01812352404081
8.36 -0.957556842840075
8.37 -0.905088207648049
8.38 -0.844673798283669
8.39 -0.775989368566808
8.4 -0.703006340568656
8.41 -0.599955886790198
8.42 -0.396870583163627
8.43 -0.591151341729042
8.44 -0.689577654723512
8.45 -0.749629606881792
8.46 -0.805986749798374
8.47 -0.862041687304507
8.48 -0.909487302905625
8.49 -0.95342439102181
8.5 -1.00112280594964
8.51 -1.03149015211644
8.52 -1.05995444759026
8.53 -1.09300031080729
8.54 -1.12120939837909
8.55 -1.14827765989991
8.56 -1.17236841329563
8.57 -1.19054872128284
8.58 -1.20528840364729
8.59 -1.21274609446089
8.6 -1.22892919874228
8.61 -1.23777527689761
8.62 -1.24777347494592
8.63 -1.25684330696872
8.64 -1.28073171196179
8.65 -1.29217867947719
8.66 -1.28737287067279
8.67 -1.28851993015274
8.68 -1.2983382177563
8.69 -1.2898511979463
8.7 -1.28666511970742
8.71 -1.28337842053469
8.72 -1.26889398835159
8.73 -1.25410037410096
8.74 -1.25317806288524
8.75 -1.24399473804001
8.76 -1.22981807821395
8.77 -1.20396971811992
8.78 -1.18474876105044
8.79 -1.16201702060638
8.8 -1.13357648916657
8.81 -1.10206451020593
8.82 -1.07644404477805
8.83 -1.0495129858026
8.84 -1.0181716490117
8.85 -0.97334590056741
8.86 -0.925084548327804
8.87 -0.888597148123442
8.88 -0.851416883781261
8.89 -0.792489938026449
8.9 -0.730821855264163
8.91 -0.679729524932082
8.92 -0.596039022200767
8.93 -0.508240912728833
8.94 -0.325402706678222
8.95 -0.476850478830209
8.96 -0.526022214871872
8.97 -0.556336254038701
8.98 -0.578054408615136
8.99 -0.593209086437949
9 -0.592681568807172
9.01 -0.603135606893311
9.02 -0.612950147757092
9.03 -0.608814507064633
9.04 -0.606648882685832
9.05 -0.593567837471357
9.06 -0.593749753241943
9.07 -0.580757202620522
9.08 -0.567042279919643
9.09 -0.542625979950263
9.1 -0.529108101723774
9.11 -0.496931372140257
9.12 -0.473543279719948
9.13 -0.454540950331611
9.14 -0.427556428022241
9.15 -0.406716920991904
9.16 -0.370157545908702
9.17 -0.354488954342723
9.18 -0.32696689229358
9.19 -0.315783210693483
9.2 -0.281394247286146
9.21 -0.247649284651708
9.22 -0.202929030707652
9.23 -0.181757750490444
9.24 -0.13721578959047
9.25 -0.0911316416374063
9.26 -0.0354770277921806
9.27 0.0174778033800205
9.28 0.0591531026152143
9.29 0.11864177161758
9.3 0.170364360308382
9.31 0.220376900155374
9.32 0.275335047961242
9.33 0.334474691333557
9.34 0.401674964390122
9.35 0.469888862297776
9.36 0.561845551212571
9.37 0.76211285782381
9.38 0.589644676286592
9.39 0.522036945519001
9.4 0.486279331328646
9.41 0.449928194058742
9.42 0.416249034245609
9.43 0.398626713460333
9.44 0.391298667414275
9.45 0.37225354761851
9.46 0.35342415184463
9.47 0.335791157138714
9.48 0.330740770194035
9.49 0.322206011262994
9.5 0.317681384871222
9.51 0.307116414784408
9.52 0.304276493199447
9.53 0.305095140474928
9.54 0.301862274089611
9.55 0.300912114243163
9.56 0.2963436877061
9.57 0.291399384093831
9.58 0.288634808283195
9.59 0.274816851008395
9.6 0.279952868781319
9.61 0.273268687813177
9.62 0.265003375532876
9.63 0.260818541030697
9.64 0.264760539076158
9.65 0.264390523429097
9.66 0.265015756592594
9.67 0.260676016549039
9.68 0.26303911804236
9.69 0.251293841270909
9.7 0.249315142065393
9.71 0.248552712256677
9.72 0.239026348705377
9.73 0.227980818200689
9.74 0.235171597730822
9.75 0.229040262893792
9.76 0.220040933067092
9.77 0.230431406865652
9.78 0.220156684006584
9.79 0.217591953460565
9.8 0.215049752241085
9.81 0.21281618288686
9.82 0.205136183682993
9.83 0.190061680650285
9.84 0.196139670879633
9.85 0.197115879816057
9.86 0.187975293516394
9.87 0.187016958169737
9.88 0.195905707351438
9.89 0.194436667798272
9.9 0.191775900644179
9.91 0.189301323043392
9.92 0.183163826394207
9.93 0.18891540700753
9.94 0.20329123966655
9.95 0.189230877144301
9.96 0.184519394339771
9.97 0.18401921211457
9.98 0.185161422791433
9.99 0.175371512177771
10 0.173283635341901
10.01 0.168457395472592
10.02 0.153176245496471
10.03 0.153437276868162
10.04 0.147270772282423
10.05 0.140804842919003
10.06 0.142817148019528
10.07 0.148755413661042
10.08 0.15690058674327
10.09 0.157372991066408
10.1 0.168943741971353
10.11 0.165940076899761
10.12 0.173629353597695
10.13 0.175523638762838
10.14 0.168921312440619
10.15 0.153422353395536
10.16 0.153361528257123
10.17 0.160625539209053
10.18 0.15343056634598
10.19 0.148087684911406
10.2 0.148211895284148
10.21 0.147551741512374
10.22 0.149161199871711
10.23 0.153528129405786
10.24 0.161549548477926
10.25 0.166159583269188
10.26 0.150166045185963
10.27 0.153618982946649
10.28 0.15566597206055
10.29 0.150488525870847
10.3 0.145365500305616
10.31 0.140725183309229
10.32 0.136580591674575
10.33 0.152475097184087
10.34 0.15277358333938
10.35 0.149086332001232
10.36 0.151577951903843
10.37 0.142330796471357
10.38 0.146714592945556
10.39 0.132475587691101
10.4 0.126837962413707
10.41 0.126883626700736
10.42 0.128026488921753
10.43 0.129815232597755
10.44 0.112141116698514
10.45 0.115134927371706
10.46 0.112892863117791
10.47 0.121144300263824
10.48 0.121118438215685
10.49 0.127851701503592
10.5 0.133392945842351
10.51 0.140268608976364
10.52 0.134688639184792
10.53 0.140870234968584
10.54 0.135482700064531
10.55 0.133114536216199
10.56 0.137402193323128
10.57 0.134367634105182
10.58 0.143897855517538
10.59 0.144528207477566
10.6 0.137318474411427
10.61 0.145174754126475
10.62 0.146077448518508
10.63 0.139608278484771
10.64 0.140202159865695
10.65 0.129991785419659
10.66 0.114764437510743
10.67 0.116022109926793
10.68 0.112125931751627
10.69 0.109430371426471
10.7 0.100621315620182
10.71 0.0980971527826164
10.72 0.0908231097296491
10.73 0.0846357616320779
10.74 0.0856260967294536
10.75 0.0949691432749608
10.76 0.0826556674016454
10.77 0.0930018786387719
10.78 0.0916341210849348
10.79 0.0882167985214907
10.8 0.0875087641452632
10.81 0.083076577473009
10.82 0.0806200272430263
10.83 0.0798902569721932
10.84 0.0912868530963391
10.85 0.090121340561314
10.86 0.0836301987792687
10.87 0.0980332344243602
10.88 0.10475023966615
10.89 0.107309476559812
10.9 0.0953643895521717
10.91 0.100559949703336
10.92 0.0980933777584088
10.93 0.101131138193618
10.94 0.119907648256537
10.95 0.121797910285568
10.96 0.11910851493867
10.97 0.121450253762156
10.98 0.123711087278432
10.99 0.122561606729839
11 0.128592274453625
11.01 0.128769323556225
11.02 0.118121276164152
11.03 0.122734594783585
11.04 0.106890204030059
11.05 0.10865405967044
11.06 0.107491474747529
11.07 0.111931799977923
11.08 0.0962821238854176
11.09 0.09831944596685
11.1 0.108208016879053
11.11 0.108823269850058
11.12 0.103292395986297
11.13 0.11315581536623
11.14 0.110101839845662
11.15 0.12021638737052
11.16 0.118132702058684
11.17 0.123884464053732
11.18 0.116571228199802
11.19 0.113586375586888
11.2 0.118909163282787
11.21 0.114111346644278
11.22 0.115245670315122
11.23 0.109274181912461
11.24 0.107857313371073
11.25 0.107430528507105
11.26 0.104573725224773
11.27 0.0915515355999217
11.28 0.0990278591802508
11.29 0.105771990391879
11.3 0.107858219727889
11.31 0.120465782801705
11.32 0.122177393149985
11.33 0.113192769490397
11.34 0.0931166050976472
11.35 0.0986997559838414
11.36 0.0918370283267669
11.37 0.0964166890143131
11.38 0.0942669565403306
11.39 0.0978664173353008
11.4 0.0921218238904857
11.41 0.101352307330135
11.42 0.0905332550366122
11.43 0.0828259466937645
11.44 0.0879588133878745
11.45 0.0833072390139297
11.46 0.0843928502867847
11.47 0.0713070001829439
11.48 0.0780952684644584
11.49 0.0711543344662575
11.5 0.0766314573599288
11.51 0.0831518831507575
11.52 0.093935345283515
11.53 0.0905740728338351
11.54 0.0985753023116447
11.55 0.0981499285392839
11.56 0.0931394546394232
11.57 0.0994583347734717
11.58 0.095521749951605
11.59 0.106304030761007
11.6 0.124972269420528
11.61 0.119806911608577
11.62 0.123595737395153
11.63 0.1360815474348
11.64 0.131469730194179
11.65 0.131756150892095
11.66 0.131158685132811
11.67 0.137572655501025
11.68 0.125297460283542
11.69 0.125042847769517
11.7 0.118536815421957
11.71 0.110588375798291
11.72 0.10940038271861
11.73 0.114047184859726
11.74 0.118069873050633
11.75 0.120588274505314
11.76 0.121745111703837
11.77 0.120850374388463
11.78 0.129398841191355
11.79 0.131284836199645
11.8 0.140296555499076
11.81 0.154140117979816
11.82 0.166912718301046
11.83 0.177179656063829
11.84 0.196504556078103
11.85 0.209974665732099
11.86 0.238164837936387
11.87 0.261950394431051
11.88 0.282580747396237
11.89 0.322623229639309
11.9 0.378590770890173
11.91 0.438540979738448
11.92 0.590088951703604
11.93 0.453883955195177
11.94 0.432650309573749
11.95 0.447295264461133
11.96 0.488457802109522
11.97 0.549786342786648
11.98 0.608136852383828
11.99 0.711425687470547
12 0.933009476351439
12.01 0.768953855486819
12.02 0.71811957696552
12.03 0.69101976134889
12.04 0.676202716729922
12.05 0.660311207205663
12.06 0.651347516664889
12.07 0.658408490015525
12.08 0.655624854641333
12.09 0.663603781457132
12.1 0.67360793229625
12.11 0.688956047192478
12.12 0.714291422145062
12.13 0.741788429042618
12.14 0.764717471680007
12.15 0.799338425593555
12.16 0.838885605760016
12.17 0.87491021623458
12.18 0.93993494329486
12.19 1.01845249677766
12.2 1.10928935434664
12.21 1.32642144879657
12.22 1.10330352594694
12.23 1.00839652972275
12.24 0.943160295861613
12.25 0.897753399047653
12.26 0.861586370877287
12.27 0.824511204041461
12.28 0.783042254205332
12.29 0.757057789172299
12.3 0.723567603194394
12.31 0.704134425084513
12.32 0.683669049531852
12.33 0.658863457478357
12.34 0.63689588616835
12.35 0.623408843527577
12.36 0.609130391924554
12.37 0.599331643871358
12.38 0.582660162375137
12.39 0.568715739397238
12.4 0.548226873032126
12.41 0.5524235566787
12.42 0.53872602948833
12.43 0.527105441380261
12.44 0.51843375322764
12.45 0.509894670527663
12.46 0.505970614953652
12.47 0.51470282622964
12.48 0.513674384059043
12.49 0.527795388093039
12.5 0.525918395330889
12.51 0.514611044566104
12.52 0.50784026870554
12.53 0.511913802346522
12.54 0.511025813155561
12.55 0.509025123699073
12.56 0.511312247038268
12.57 0.509182584528973
12.58 0.517360955518749
12.59 0.522670520820163
12.6 0.530190347373552
12.61 0.546608285644251
12.62 0.568683317273544
12.63 0.588723461005861
12.64 0.587764075130048
12.65 0.583927076475827
12.66 0.602250264905304
12.67 0.61767413277796
12.68 0.637472782793215
12.69 0.660816948531655
12.7 0.692353466087841
12.71 0.710487116258473
12.72 0.738205213183708
12.73 0.785101640478918
12.74 0.859678419687715
12.75 1.0408012637927
12.76 0.85352903641126
12.77 0.782997512785199
12.78 0.728642401565566
12.79 0.698271795113566
12.8 0.659330658868724
12.81 0.637099727278913
12.82 0.621960398567534
12.83 0.598023126201859
12.84 0.592167776482708
12.85 0.596884119058208
12.86 0.590504489242259
12.87 0.582162079172821
12.88 0.559763562861818
12.89 0.557366594348182
12.9 0.549847336303309
12.91 0.542935309513279
12.92 0.553855514129203
12.93 0.559004965867145
12.94 0.544138542527148
12.95 0.533547513759147
12.96 0.53324160327339
12.97 0.539735393649431
12.98 0.538898725737083
12.99 0.540904887647678
13 0.545232607057316
13.01 0.539850492384681
13.02 0.542344584532808
13.03 0.564101318551489
13.04 0.580201188110288
13.05 0.601090799482667
13.06 0.639252074926159
13.07 0.683154886654695
13.08 0.745061232498555
13.09 0.916682961990657
13.1 0.746555926284171
13.11 0.675728939296937
13.12 0.638526705686302
13.13 0.603419832641617
13.14 0.582550012947808
13.15 0.555442372487323
13.16 0.536985549751846
13.17 0.515058304629324
13.18 0.516144976741198
13.19 0.515129987135184
13.2 0.513349773564638
13.21 0.497016268564233
13.22 0.48149995905392
13.23 0.479416123937445
13.24 0.476195160760911
13.25 0.474993014229628
13.26 0.470576485545604
13.27 0.456806007982984
13.28 0.440404289870913
13.29 0.43970576991427
13.3 0.433145087773365
13.31 0.433104651959065
13.32 0.425653009362872
13.33 0.421051158807407
13.34 0.42541936849405
13.35 0.415079723605531
13.36 0.413276724392909
13.37 0.413034555672064
13.38 0.405068611925717
13.39 0.391686658591111
13.4 0.391073323759537
13.41 0.391920429801913
13.42 0.401669923117244
13.43 0.400196285764571
13.44 0.393474950003735
13.45 0.376999398100396
13.46 0.371021603388645
13.47 0.366457285261024
13.48 0.362136834964504
13.49 0.369965950348838
13.5 0.3667135550695
13.51 0.361411618671436
13.52 0.355596777743176
13.53 0.360492836108411
13.54 0.373682337666872
13.55 0.37128412258921
13.56 0.369862506787443
13.57 0.371534366016149
13.58 0.379780824996104
13.59 0.379961709177922
13.6 0.39536418372384
13.61 0.391758779451064
13.62 0.401412475207833
13.63 0.409742827247943
13.64 0.415140792535452
13.65 0.420925908314512
13.66 0.433504775654689
13.67 0.44497552992516
13.68 0.443762471177225
13.69 0.45571761525908
13.7 0.466639068664369
13.71 0.469350783225031
13.72 0.477196348249477
13.73 0.47982136323507
13.74 0.48034531698367
13.75 0.498248658431753
13.76 0.50541716930956
13.77 0.509898106926334
13.78 0.526245796167806
13.79 0.531649239522702
13.8 0.547489741038547
13.81 0.548066095949605
13.82 0.573093177527581
13.83 0.58028958810923
13.84 0.59687691890697
13.85 0.614165589594549
13.86 0.644599095817376
13.87 0.668251371953634
13.88 0.706212670360075
13.89 0.751544852408609
13.9 0.789206630000606
13.91 0.871346950541346
13.92 1.06457412737991
13.93 0.869564033211439
13.94 0.792415422635039
13.95 0.727681134650543
13.96 0.69004311072326
13.97 0.643363545216441
13.98 0.615336824696185
13.99 0.597027628553734
14 0.569879324818758
14.01 0.545589587956193
14.02 0.514082548396383
14.03 0.491242868008618
14.04 0.463982342241907
14.05 0.440419369525808
14.06 0.405052653102533
14.07 0.371302152268908
14.08 0.337979194261728
14.09 0.323787704901105
14.1 0.296711843691545
14.11 0.277485208698778
14.12 0.24966984525327
14.13 0.222362843986436
14.14 0.210238747040292
14.15 0.187370467441377
14.16 0.166857435158819
14.17 0.150004966308604
14.18 0.127430970264682
14.19 0.10803230707543
14.2 0.0890794898675421
14.21 0.0707899963873281
14.22 0.047147900480088
14.23 0.0321814424870016
14.24 0.012096954829132
14.25 -0.00603453779104457
14.26 -0.0344385308162822
14.27 -0.0517824223935439
14.28 -0.0824900123298306
14.29 -0.111915627506652
14.3 -0.127615106544205
14.31 -0.164857080692752
14.32 -0.184929773062691
14.33 -0.207213567973731
14.34 -0.232095676498233
14.35 -0.259813357121083
14.36 -0.271500016262151
14.37 -0.297542502857154
14.38 -0.323932262499682
14.39 -0.336727393389686
14.4 -0.363242937631891
14.41 -0.372992591334512
14.42 -0.381390709848529
14.43 -0.3919336103597
14.44 -0.409001540231564
14.45 -0.422316836189926
14.46 -0.438512018648042
14.47 -0.463456999047973
14.48 -0.490455423290704
14.49 -0.508108526741481
14.5 -0.533815303593915
14.51 -0.54216111569384
14.52 -0.546942578288332
14.53 -0.591174895564528
14.54 -0.609076726960191
14.55 -0.6202540055075
14.56 -0.626888480707301
14.57 -0.647282822938045
14.58 -0.667844333397583
14.59 -0.685725841274365
14.6 -0.701087010402287
14.61 -0.716738338330016
14.62 -0.721840821524146
14.63 -0.730372410093021
14.64 -0.745504221883386
14.65 -0.753981801225484
14.66 -0.770069881300723
14.67 -0.795261930414521
14.68 -0.820122552469997
14.69 -0.842130348566605
14.7 -0.858121397909495
14.71 -0.857916565574374
14.72 -0.854047673631676
14.73 -0.862344822571672
14.74 -0.860492001762823
14.75 -0.884852268629066
14.76 -0.896172861283786
14.77 -0.8969249174289
14.78 -0.898975541304333
14.79 -0.900958738215561
14.8 -0.91645617320587
14.81 -0.921599315507489
14.82 -0.9112504032142
14.83 -0.908353299913323
14.84 -0.894641845442551
14.85 -0.888690506685904
14.86 -0.88480989289207
14.87 -0.874912906534617
14.88 -0.87688826135055
14.89 -0.857260524684171
14.9 -0.846551568914258
14.91 -0.834723220646523
14.92 -0.816536503361787
14.93 -0.794332660349216
14.94 -0.76010900074101
14.95 -0.734210061246551
14.96 -0.703565435505128
14.97 -0.668523443569399
14.98 -0.638105913641068
14.99 -0.587540340141936
15 -0.522193627953756
15.01 -0.358776294140002
15.02 -0.54905302301122
15.03 -0.64238869808417
15.04 -0.726754841001125
15.05 -0.797732329784236
15.06 -0.860749324636024
15.07 -0.926539955033114
15.08 -0.975381060649339
15.09 -1.02135672026246
15.1 -1.06902238991134
15.11 -1.11057793364231
15.12 -1.14449688335364
15.13 -1.18291778523359
15.14 -1.22760387903627
15.15 -1.2461917298249
15.16 -1.28189816433177
15.17 -1.29584792330151
15.18 -1.32626739248908
15.19 -1.3433151098731
15.2 -1.3576249988062
15.21 -1.37020370422333
15.22 -1.39732748858771
15.23 -1.40857326420271
15.24 -1.42002440673353
15.25 -1.42859608717714
15.26 -1.44408162916274
15.27 -1.43896778795849
15.28 -1.45144601673572
15.29 -1.46056177565866
15.3 -1.47152207269155
15.31 -1.47196238920467
15.32 -1.47454313348667
15.33 -1.46782432865738
15.34 -1.46788990037555
15.35 -1.45613152105995
15.36 -1.44877249079913
15.37 -1.45009695116431
15.38 -1.46355238844484
15.39 -1.45780419108371
15.4 -1.44455995524816
15.41 -1.44378203988726
15.42 -1.41962483505199
15.43 -1.41811045094896
15.44 -1.40702313915786
15.45 -1.39427575020533
15.46 -1.38637908753407
15.47 -1.39068211868085
15.48 -1.3834117819771
15.49 -1.37663825420294
15.5 -1.37547332176034
15.51 -1.35631499808437
15.52 -1.32494488366128
15.53 -1.29407000226559
15.54 -1.2455313179605
15.55 -1.16562197704523
15.56 -0.98632374985086
15.57 -1.16976442736395
15.58 -1.24498900143347
15.59 -1.2970825598559
15.6 -1.3314013160483
15.61 -1.34322656813354
15.62 -1.3456230883728
15.63 -1.3554841452232
15.64 -1.362780754009
15.65 -1.3654368585825
15.66 -1.36820166372574
15.67 -1.35511638084704
15.68 -1.35417102695084
15.69 -1.34831720957719
15.7 -1.32911635632186
15.71 -1.30289624670576
15.72 -1.26250023987671
15.73 -1.20317369263486
15.74 -1.16512992900711
15.75 -1.07113862016787
15.76 -0.883788955337705
15.77 -1.01855499494961
15.78 -1.00365815570551
15.79 -0.839266867656395
15.8 -1.06410587120694
15.81 -1.16483348811415
15.82 -1.25082729445553
15.83 -1.3103089182034
15.84 -1.35638506797159
15.85 -1.37159378628918
15.86 -1.37454608940606
15.87 -1.2593444889543
15.88 -1.41750869042793
15.89 -1.45984548620963
15.9 -1.47673256503516
15.91 -1.49347791214539
15.92 -1.49455527468355
15.93 -1.5100605305179
15.94 -1.50622607499285
15.95 -1.49790053725892
15.96 -1.50168167316981
15.97 -1.50069713965353
15.98 -1.4822698927672
15.99 -1.48324121445283
16 -1.47951623722656
16.01 -1.48481530294225
16.02 -1.47264174429271
16.03 -1.46428561298225
16.04 -1.47098327559305
16.05 -1.46346427781454
16.06 -1.46144925488188
16.07 -1.46440256593409
16.08 -1.47692635412184
16.09 -1.47960923438928
16.1 -1.4811310235583
16.11 -1.48190346102585
16.12 -1.48891165882992
16.13 -1.48288268592314
16.14 -1.47949251287684
16.15 -1.4853720648738
16.16 -1.47707825661253
16.17 -1.46755625680304
16.18 -1.4733925135366
16.19 -1.48554162331859
16.2 -1.48876629619083
16.21 -1.49887384386426
16.22 -1.50128708057004
16.23 -1.50420359054448
16.24 -1.50337761441208
16.25 -1.49271706539462
16.26 -1.49637437199811
16.27 -1.49705700086918
16.28 -1.49177543793981
16.29 -1.48801800860217
16.3 -1.47565269957743
16.31 -1.4725067205391
16.32 -1.47457098456449
16.33 -1.4852808609398
16.34 -1.47863866314083
16.35 -1.49283933629594
16.36 -1.48186117839811
16.37 -1.48527340859835
16.38 -1.48940878160335
16.39 -1.49258984409225
16.4 -1.50024194730155
16.41 -1.50800396230649
16.42 -1.51651907140403
16.43 -1.50221049848791
16.44 -1.5016950384347
16.45 -1.52038150636214
16.46 -1.52104393996835
16.47 -1.5250885713279
16.48 -1.52892569763739
16.49 -1.51968736882119
16.5 -1.52628489846681
16.51 -1.51802427430762
16.52 -1.5173769348293
16.53 -1.51333023628324
16.54 -1.51460654010305
16.55 -1.50799949851923
16.56 -1.51821345687973
16.57 -1.51360996805888
16.58 -1.51090842174693
16.59 -1.51599596118487
16.6 -1.50743277716818
16.61 -1.5070269395555
16.62 -1.52182987361993
16.63 -1.52406467902186
16.64 -1.5192088220414
16.65 -1.51483172592186
16.66 -1.51040407165673
16.67 -1.51304090064779
16.68 -1.50815973375584
16.69 -1.50811976134175
16.7 -1.51002604677586
16.71 -1.50825844866558
16.72 -1.51539126816344
16.73 -1.51725700709653
16.74 -1.52690813459292
16.75 -1.53000666455584
16.76 -1.53386468843306
16.77 -1.54557777478709
16.78 -1.55104911569139
16.79 -1.54563403568315
16.8 -1.55798042049125
16.81 -1.56702607785974
16.82 -1.5569972725666
16.83 -1.54039917728463
16.84 -1.55144579320295
16.85 -1.5628549131572
16.86 -1.56874070938163
16.87 -1.56446086170484
16.88 -1.56060190527895
16.89 -1.55590655931588
16.9 -1.5592010723754
16.91 -1.55205922157617
16.92 -1.54655671296334
16.93 -1.5567338927986
16.94 -1.56202114217261
16.95 -1.55149291688917
16.96 -1.55734873611938
16.97 -1.54972350338508
16.98 -1.54636324268001
16.99 -1.54348292229751
17 -1.53776228998417
17.01 -1.54687274915353
17.02 -1.55103313416504
17.03 -1.53948653738365
17.04 -1.54865873416114
17.05 -1.54542346288239
17.06 -1.54632551952454
17.07 -1.53938413298041
17.08 -1.55205180465263
17.09 -1.55360347725034
17.1 -1.55434750183012
17.11 -1.55664314495698
17.12 -1.55399079926042
17.13 -1.53809441963302
17.14 -1.53893281534959
17.15 -1.53376176203326
17.16 -1.52834626817265
17.17 -1.51176556000076
17.18 -1.50563775864198
17.19 -1.51044185643167
17.2 -1.49717631876045
17.21 -1.4871237228554
17.22 -1.48503407580808
17.23 -1.48649555675271
17.24 -1.49058733850962
17.25 -1.50235530095693
17.26 -1.48508956374898
17.27 -1.48692758679286
17.28 -1.49288341848975
17.29 -1.49224914056131
17.3 -1.50036822914738
17.31 -1.51047380515415
17.32 -1.51311989644966
17.33 -1.51579118921348
17.34 -1.52006713390291
17.35 -1.50781196376415
17.36 -1.50494990834813
17.37 -1.4959524980927
17.38 -1.49529389756118
17.39 -1.4986996497823
17.4 -1.49283053605289
17.41 -1.48902062492114
17.42 -1.49342663476659
17.43 -1.48795542336611
17.44 -1.48835925344642
17.45 -1.49624387180301
17.46 -1.51062924143368
17.47 -1.49925702925989
17.48 -1.4957492762147
17.49 -1.48857730140987
17.5 -1.4782388617343
17.51 -1.47627473224352
17.52 -1.4751536921462
17.53 -1.46556218644622
17.54 -1.4749321388568
17.55 -1.47233997923222
17.56 -1.47272815649521
17.57 -1.47293861994025
17.58 -1.47002118034605
17.59 -1.46132942686966
17.6 -1.45164340787516
17.61 -1.4336649617466
17.62 -1.43550572671871
17.63 -1.42126916101955
17.64 -1.41362058182076
17.65 -1.41094048953587
17.66 -1.40857432148608
17.67 -1.40142866435911
17.68 -1.39123401100329
17.69 -1.37858628421736
17.7 -1.35745744960907
17.71 -1.32605083480408
17.72 -1.29565324195917
17.73 -1.24357975419369
17.74 -1.18663916566415
17.75 -1.12388356266833
17.76 -1.04081682277461
17.77 -0.845474919892523
17.78 -1.04220732419112
17.79 -1.13287886300873
17.8 -1.19787828793139
17.81 -1.24147541641152
17.82 -1.26609309776957
17.83 -1.28248804656819
17.84 -1.27855032043089
17.85 -1.24482342104342
17.86 -1.08602505355639
17.87 -1.25955642555326
17.88 -1.33945264849158
17.89 -1.37523601878595
17.9 -1.39956694737797
17.91 -1.42485092635391
17.92 -1.4483741608958
17.93 -1.45365490197401
17.94 -1.46175061980004
17.95 -1.47022590690557
17.96 -1.46408657756947
17.97 -1.45717567706432
17.98 -1.46221514367073
17.99 -1.45850387515677
18 -1.45535921529223
18.01 -1.47040636826895
18.02 -1.46587071083584
18.03 -1.44075919882591
18.04 -1.41752114197959
18.05 -1.39244352530966
18.06 -1.35500936265586
18.07 -1.28639459732786
18.08 -1.110287501767
18.09 -1.24559925708107
18.1 -1.27934845755653
18.11 -1.27761199307562
18.12 -1.25074221834512
18.13 -1.23470954274248
18.14 -1.17348040180766
18.15 -1.11497126549543
18.16 -1.03222792578225
18.17 -0.902770345818661
18.18 -0.69409045388798
18.19 -0.884992719304914
18.2 -0.975994939478944
18.21 -1.05320569545653
18.22 -1.11330227729447
18.23 -1.1728412871223
18.24 -1.20826841176094
18.25 -1.23315970752399
18.26 -1.25801035493366
18.27 -1.26497438051707
18.28 -1.28492428608381
18.29 -1.29186821983588
18.3 -1.29491574068402
18.31 -1.28319155983184
18.32 -1.2728738765921
18.33 -1.25387760042306
18.34 -1.21919381645226
18.35 -1.16792938403412
18.36 -0.985842737297464
18.37 -1.17216883928517
18.38 -1.25143046060711
18.39 -1.29709019702956
18.4 -1.32087406458897
18.41 -1.34576342875673
18.42 -1.37306809792551
18.43 -1.39719354443387
18.44 -1.41120613109676
18.45 -1.41815199440679
18.46 -1.4211447883465
18.47 -1.42172159423534
18.48 -1.42660871197175
18.49 -1.44137754242029
18.5 -1.44960618421567
18.51 -1.45228080194218
18.52 -1.45600894866123
18.53 -1.46483525602629
18.54 -1.47741373218721
18.55 -1.47126622293307
18.56 -1.47704219955836
18.57 -1.47848685421892
18.58 -1.46420850326662
18.59 -1.46343281495281
18.6 -1.46878711469683
18.61 -1.48355300074515
18.62 -1.49084499523451
18.63 -1.49889692616368
18.64 -1.49420506166321
18.65 -1.49952900251952
18.66 -1.49949970500448
18.67 -1.50413627947849
18.68 -1.50278250546259
18.69 -1.49695172748437
18.7 -1.49302380725219
18.71 -1.48729208476958
18.72 -1.4898824752193
18.73 -1.48896437307987
18.74 -1.4890589424378
18.75 -1.4928704969565
18.76 -1.4837247919193
18.77 -1.47997540429848
18.78 -1.48215513468969
18.79 -1.4808557837479
18.8 -1.48295517887254
18.81 -1.48375571936115
18.82 -1.48533634416695
18.83 -1.48509036274756
18.84 -1.49218143176899
18.85 -1.48473148364573
18.86 -1.48753296377147
18.87 -1.48264483446258
18.88 -1.48196835953912
18.89 -1.49186737540279
18.9 -1.47970018248403
18.91 -1.48432563571876
18.92 -1.48069185923566
18.93 -1.4870734751409
18.94 -1.4794824698699
18.95 -1.47965788726495
18.96 -1.47790425283169
18.97 -1.47644219070617
18.98 -1.47031776093215
18.99 -1.48491186599225
19 -1.48645506708193
19.01 -1.475924046714
19.02 -1.47783942164711
19.03 -1.48147146619292
19.04 -1.48445353456508
19.05 -1.48212075951702
19.06 -1.47190021588096
19.07 -1.48449315561402
19.08 -1.48262302429012
19.09 -1.47462848059152
19.1 -1.47585606589717
19.11 -1.47994979140257
19.12 -1.47706782918827
19.13 -1.4745074703703
19.14 -1.47575221877976
19.15 -1.48446135124739
19.16 -1.48416259555474
19.17 -1.47803981455979
19.18 -1.47803380266415
19.19 -1.47629652927635
19.2 -1.47176742396969
19.21 -1.45191833589212
19.22 -1.45836308511989
19.23 -1.47084794549755
19.24 -1.47233771813586
19.25 -1.47435163847919
19.26 -1.45294506646698
19.27 -1.45017017052262
19.28 -1.44835433646141
19.29 -1.44279311963329
19.3 -1.43195997304067
19.31 -1.43335130161836
19.32 -1.42504841716028
19.33 -1.42673572339097
19.34 -1.42544715558328
19.35 -1.41867293587828
19.36 -1.42644044786801
19.37 -1.41676999655354
19.38 -1.40395248590148
19.39 -1.38856837497972
19.4 -1.37281623132973
19.41 -1.35982712672728
19.42 -1.34392522017225
19.43 -1.31895512896201
19.44 -1.29727784048893
19.45 -1.2620277877284
19.46 -1.21372246189257
19.47 -1.13262985114034
19.48 -0.948041912942942
19.49 -1.11779990293976
19.5 -1.18210403355678
19.51 -1.21660333426178
19.52 -1.22439171030948
19.53 -1.1975153458687
19.54 -1.13431537646175
19.55 -0.967348560988628
19.56 -1.16041137097002
19.57 -1.22524029093867
19.58 -1.25242749055148
19.59 -1.23278800967569
19.6 -1.08340289037662
19.61 -1.25115102055364
19.62 -1.32568893386322
19.63 -1.36350139478042
19.64 -1.3860644436833
19.65 -1.41342641184013
19.66 -1.42046103937994
19.67 -1.43209004026798
19.68 -1.44227550114119
19.69 -1.45248820933185
19.7 -1.45885738219046
19.71 -1.4681397394308
19.72 -1.47276620448969
19.73 -1.47509871681318
19.74 -1.48057937373025
19.75 -1.47786802213045
19.76 -1.48180583512154
19.77 -1.49131531319242
19.78 -1.47882707931078
19.79 -1.47785734983755
19.8 -1.47784792799745
19.81 -1.47718999552939
19.82 -1.47305123641053
19.83 -1.48958573390851
19.84 -1.50321224929062
19.85 -1.52196857276534
19.86 -1.50976746311704
19.87 -1.51713696394854
19.88 -1.51725015972083
19.89 -1.51711278173185
19.9 -1.53636730727405
19.91 -1.54523653274827
19.92 -1.54368984562779
19.93 -1.52565055088299
19.94 -1.52131869699561
19.95 -1.53333738909607
19.96 -1.54389354566896
19.97 -1.54171247497555
19.98 -1.5377157573222
19.99 -1.54109856409777
20 -1.54642310135976
20.01 -1.54694165176831
};
\addplot [semithick, black, mark=x, mark size=1, mark options={solid}, only marks]
table {%
0.03 1.00911228349438
1.54 0.699177514149976
2.29 1.34184100020619
2.64 0.785706088563132
4.75 1.2507841391156
5 0.324446169865561
6.03 -0.73492427522072
6.56 -1.33139116281343
6.79 -1.12611499559324
7.44 -0.84065306594585
8.42 -0.375558831352976
8.94 -0.303027177045025
9.37 0.782792491109725
11.92 0.610693344241301
12 0.952849917078659
12.21 1.34799682618987
12.75 1.06234055280336
13.09 0.936158954270135
13.92 1.08435754903744
15.01 -0.333613539149092
15.56 -0.965755410677236
15.76 -0.863603664672697
15.79 -0.819245067464038
15.87 -1.23935081979077
17.77 -0.825470629809085
17.86 -1.06593168826027
18.08 -1.09075655343412
18.18 -0.673254270671137
18.36 -0.965824359574585
19.48 -0.928074830295671
19.55 -0.946958947818044
19.6 -1.06353729183843
};
\addplot [semithick, red, mark=x, mark size=1, mark options={solid}, only marks]
table {%
0.69 0.522589790410628
0.85 0.19709931180442
5.77 -0.77760076826514
8.15 -0.586599069778924
13.05 0.835448934634078
14.31 0.894959942221294
18.15 -0.611076814162195
19.08 -1.00538950289377
};
\end{axis}

\end{tikzpicture}


==> fig/dw_c_learning.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=1, fill=white, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Iterations, $k$},
xmin=-5, xmax=183,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Model parameter, \(\displaystyle \theta\)},
ymin=-0.01, ymax=0.9,
ytick style={color=black}
]
\addplot [semithick, color0, opacity=0.3, forget plot]
table {%
0 0
1 0.0999996498104032
2 0.19969547239506
3 0.29883794718852
4 0.397137516736925
5 0.494207891733617
6 0.58965282788908
7 0.683352637586033
8 0.775091964869813
9 0.819918602428188
10 0.841839913627951
11 0.852585561738366
12 0.857866997743079
13 0.860469868835609
14 0.861755771534433
15 0.862392407577265
16 0.862708184182446
17 0.862857405246513
18 0.862928175381438
19 0.862995540494094
20 0.863027710859666
21 0.863058536534886
22 0.863073351927816
23 0.863087632013759
24 0.863094534453263
25 0.863101225479833
26 0.863104477414275
27 0.863107646661834
28 0.863109194858351
29 0.863110711057135
30 0.863111455159386
31 0.863112187071608
32 0.863112547749947
33 0.863112903889087
34 0.863113080023139
35 0.8631132545237
36 0.86311334109382
37 0.863113427107229
38 0.863113469891369
39 0.863113469891369
40 0.863113469891369
41 0.863113469891369
42 0.863113469891369
43 0.863113469891369
44 0.863113469891369
45 0.863113469891369
46 0.863113469891369
47 0.863113469891369
48 0.863113469891369
49 0.863113469891369
50 0.863113469891369
51 0.863113469891369
52 0.863113469891369
53 0.863113469891369
54 0.863113469891369
55 0.863113469891369
56 0.863113469891369
57 0.863113469891369
58 0.863113469891369
59 0.863113469891369
60 0.863113469891369
61 0.863113469891369
62 0.863113469891369
63 0.863113469891369
64 0.863113469891369
65 0.863113469891369
66 0.863113469891369
67 0.863113469891369
68 0.863113469891369
69 0.863113469891369
70 0.863113469891369
71 0.863113469891369
72 0.863113469891369
73 0.863113469891369
74 0.863113469891369
75 0.863113469891369
76 0.863113469891369
77 0.863113469891369
78 0.863113469891369
79 0.863113469891369
80 0.863113469891369
81 0.863113469891369
82 0.863113469891369
83 0.863113469891369
84 0.863113469891369
85 0.863113469891369
86 0.863113469891369
87 0.863113469891369
88 0.863113469891369
89 0.863113469891369
90 0.863113469891369
91 0.863113469891369
92 0.863113469891369
93 0.863113469891369
94 0.863113469891369
95 0.863113469891369
96 0.863113469891369
97 0.863113469891369
98 0.863113469891369
99 0.863113469891369
100 0.863113469891369
101 0.863113469891369
102 0.863113469891369
103 0.863113469891369
104 0.863113469891369
105 0.863113469891369
106 0.863113469891369
107 0.863113469891369
108 0.863113469891369
109 0.863113469891369
110 0.863113469891369
111 0.863113469891369
112 0.863113469891369
113 0.863113469891369
114 0.863113469891369
115 0.863113469891369
116 0.863113469891369
117 0.863113469891369
118 0.863113469891369
119 0.863113469891369
120 0.863113469891369
121 0.863113469891369
122 0.863113469891369
123 0.863113469891369
124 0.863113469891369
125 0.863113469891369
126 0.863113469891369
127 0.863113469891369
128 0.863113469891369
129 0.863113469891369
130 0.863113469891369
131 0.863113469891369
132 0.863113469891369
133 0.863113469891369
134 0.863113469891369
135 0.863113469891369
136 0.863113469891369
137 0.863113469891369
138 0.863113469891369
139 0.863113469891369
140 0.863113469891369
141 0.863113469891369
142 0.863113469891369
143 0.863113469891369
144 0.863113469891369
145 0.863113469891369
146 0.863113469891369
147 0.863113469891369
148 0.863113469891369
149 0.863113469891369
150 0.863113469891369
151 0.863113469891369
152 0.863113469891369
153 0.863113469891369
154 0.863113469891369
155 0.863113469891369
156 0.863113469891369
157 0.863113469891369
158 0.863113469891369
159 0.863113469891369
160 0.863113469891369
161 0.863113469891369
162 0.863113469891369
163 0.863113469891369
164 0.863113469891369
165 0.863113469891369
166 0.863113469891369
167 0.863113469891369
168 0.863113469891369
169 0.863113469891369
170 0.863113469891369
171 0.863113469891369
172 0.863113469891369
173 0.863113469891369
174 0.863113469891369
175 0.863113469891369
176 0.863113469891369
177 0.863113469891369
178 0.863113469891369
179 0.863113469891369
180 0.863113469891369
181 0.863113469891369
182 0.863113469891369
183 0.863113469891369
};
\addplot [semithick, color0, opacity=0.3, forget plot]
table {%
0 0
1 0.0999996230562328
2 0.199703000109995
3 0.298835725188481
4 0.39711574526851
5 0.494163837602505
6 0.589655452731705
7 0.68334554887638
8 0.774923300809064
9 0.819505754734061
10 0.841222656419721
11 0.851827517569846
12 0.857021051818805
13 0.859572142732651
14 0.860828720998826
15 0.861449196156906
16 0.861756241518696
17 0.861901356846665
18 0.861970189417451
19 0.862002909365847
20 0.862018515517177
21 0.862025981897145
22 0.862029565362053
23 0.862031290160082
24 0.862032122819912
25 0.862032526062801
26 0.86203272188687
27 0.862032817253731
28 0.862032863815124
29 0.862032886607049
30 0.862032897789112
31 0.862032903288271
32 0.862032905998087
33 0.862032907336192
34 0.862032907998094
35 0.862032908326098
36 0.86203290848888
37 0.862032908569782
38 0.86203290861004
39 0.862032908630093
40 0.862032908640092
41 0.862032908645082
42 0.862032908647574
43 0.862032908648819
44 0.862032908649441
45 0.862032908649752
46 0.862032908649908
47 0.862032908649986
48 0.862032908650025
49 0.862032908650065
50 0.862032908650084
51 0.862032908650094
52 0.862032908650099
53 0.862032908650104
54 0.862032908650107
55 0.862032908650109
56 0.86203290865011
57 0.862032908650111
58 0.862032908650111
59 0.862032908650112
60 0.862032908650112
61 0.862032908650112
62 0.862032908650112
63 0.862032908650112
64 0.862032908650112
65 0.862032908650112
66 0.862032908650112
67 0.862032908650112
68 0.862032908650112
69 0.862032908650112
70 0.862032908650112
71 0.862032908650112
72 0.862032908650112
73 0.862032908650112
74 0.862032908650112
75 0.862032908650112
76 0.862032908650112
77 0.862032908650112
78 0.862032908650112
79 0.862032908650112
80 0.862032908650112
81 0.862032908650112
82 0.862032908650112
83 0.862032908650112
84 0.862032908650112
85 0.862032908650112
86 0.862032908650112
87 0.862032908650112
88 0.862032908650112
89 0.862032908650112
90 0.862032908650112
91 0.862032908650112
92 0.862032908650112
93 0.862032908650112
94 0.862032908650112
95 0.862032908650112
96 0.862032908650112
97 0.862032908650112
98 0.862032908650112
99 0.862032908650112
100 0.862032908650112
101 0.862032908650112
102 0.862032908650112
103 0.862032908650112
104 0.862032908650112
105 0.862032908650112
106 0.862032908650112
107 0.862032908650112
108 0.862032908650112
109 0.862032908650112
110 0.862032908650112
111 0.862032908650112
112 0.862032908650112
113 0.862032908650112
114 0.862032908650112
115 0.862032908650112
116 0.862032908650112
117 0.862032908650112
118 0.862032908650112
119 0.862032908650112
120 0.862032908650112
121 0.862032908650112
122 0.862032908650112
123 0.862032908650112
124 0.862032908650112
125 0.862032908650112
126 0.862032908650112
127 0.862032908650112
128 0.862032908650112
129 0.862032908650112
130 0.862032908650112
131 0.862032908650112
132 0.862032908650112
133 0.862032908650112
134 0.862032908650112
135 0.862032908650112
136 0.862032908650112
137 0.862032908650112
138 0.862032908650112
139 0.862032908650112
140 0.862032908650112
141 0.862032908650112
142 0.862032908650112
143 0.862032908650112
144 0.862032908650112
145 0.862032908650112
146 0.862032908650112
147 0.862032908650112
148 0.862032908650112
149 0.862032908650112
150 0.862032908650112
151 0.862032908650112
152 0.862032908650112
153 0.862032908650112
154 0.862032908650112
155 0.862032908650112
156 0.862032908650112
157 0.862032908650112
158 0.862032908650112
159 0.862032908650112
160 0.862032908650112
161 0.862032908650112
162 0.862032908650112
163 0.862032908650112
164 0.862032908650112
165 0.862032908650112
166 0.862032908650112
167 0.862032908650112
168 0.862032908650112
169 0.862032908650112
170 0.862032908650112
171 0.862032908650112
172 0.862032908650112
173 0.862032908650112
174 0.862032908650112
175 0.862032908650112
176 0.862032908650112
177 0.862032908650112
178 0.862032908650112
179 0.862032908650112
180 0.862032908650112
181 0.862032908650112
182 0.862032908650112
183 0.862032908650112
};
\addplot [semithick, color0, opacity=0.3, forget plot]
table {%
0 0
1 0.0999996419319814
2 0.199685009113543
3 0.298755539051551
4 0.396864067253831
5 0.493479322798522
6 0.58810766318782
7 0.680288804753554
8 0.769714711924965
9 0.812927228332324
10 0.8338306905595
11 0.843972816496821
12 0.848912033425733
13 0.851325521049508
14 0.852508753164131
15 0.853090573210088
16 0.853377424196281
17 0.853512505074443
18 0.853576340101441
19 0.853636863030082
20 0.853665649769626
21 0.853693121611701
22 0.853706271605391
23 0.853718899404463
24 0.853724980794362
25 0.853730855308889
26 0.853733700666869
27 0.853736464515406
28 0.853737810374267
29 0.853737810374267
30 0.853737810374267
31 0.853737810374267
32 0.853737810374267
33 0.853737810374267
34 0.853737810374267
35 0.853737810374267
36 0.853737810374267
37 0.853737810374267
38 0.853737810374267
39 0.853737810374267
40 0.853737810374267
41 0.853737810374267
42 0.853737810374267
43 0.853737810374267
44 0.853737810374267
45 0.853737810374267
46 0.853737810374267
47 0.853737810374267
48 0.853737810374267
49 0.853737810374267
50 0.853737810374267
51 0.853737810374267
52 0.853737810374267
53 0.853737810374267
54 0.853737810374267
55 0.853737810374267
56 0.853737810374267
57 0.853737810374267
58 0.853737810374267
59 0.853737810374267
60 0.853737810374267
61 0.853737810374267
62 0.853737810374267
63 0.853737810374267
64 0.853737810374267
65 0.853737810374267
66 0.853737810374267
67 0.853737810374267
68 0.853737810374267
69 0.853737810374267
70 0.853737810374267
71 0.853737810374267
72 0.853737810374267
73 0.853737810374267
74 0.853737810374267
75 0.853737810374267
76 0.853737810374267
77 0.853737810374267
78 0.853737810374267
79 0.853737810374267
80 0.853737810374267
81 0.853737810374267
82 0.853737810374267
83 0.853737810374267
84 0.853737810374267
85 0.853737810374267
86 0.853737810374267
87 0.853737810374267
88 0.853737810374267
89 0.853737810374267
90 0.853737810374267
91 0.853737810374267
92 0.853737810374267
93 0.853737810374267
94 0.853737810374267
95 0.853737810374267
96 0.853737810374267
97 0.853737810374267
98 0.853737810374267
99 0.853737810374267
100 0.853737810374267
101 0.853737810374267
102 0.853737810374267
103 0.853737810374267
104 0.853737810374267
105 0.853737810374267
106 0.853737810374267
107 0.853737810374267
108 0.853737810374267
109 0.853737810374267
110 0.853737810374267
111 0.853737810374267
112 0.853737810374267
113 0.853737810374267
114 0.853737810374267
115 0.853737810374267
116 0.853737810374267
117 0.853737810374267
118 0.853737810374267
119 0.853737810374267
120 0.853737810374267
121 0.853737810374267
122 0.853737810374267
123 0.853737810374267
124 0.853737810374267
125 0.853737810374267
126 0.853737810374267
127 0.853737810374267
128 0.853737810374267
129 0.853737810374267
130 0.853737810374267
131 0.853737810374267
132 0.853737810374267
133 0.853737810374267
134 0.853737810374267
135 0.853737810374267
136 0.853737810374267
137 0.853737810374267
138 0.853737810374267
139 0.853737810374267
140 0.853737810374267
141 0.853737810374267
142 0.853737810374267
143 0.853737810374267
144 0.853737810374267
145 0.853737810374267
146 0.853737810374267
147 0.853737810374267
148 0.853737810374267
149 0.853737810374267
150 0.853737810374267
151 0.853737810374267
152 0.853737810374267
153 0.853737810374267
154 0.853737810374267
155 0.853737810374267
156 0.853737810374267
157 0.853737810374267
158 0.853737810374267
159 0.853737810374267
160 0.853737810374267
161 0.853737810374267
162 0.853737810374267
163 0.853737810374267
164 0.853737810374267
165 0.853737810374267
166 0.853737810374267
167 0.853737810374267
168 0.853737810374267
169 0.853737810374267
170 0.853737810374267
171 0.853737810374267
172 0.853737810374267
173 0.853737810374267
174 0.853737810374267
175 0.853737810374267
176 0.853737810374267
177 0.853737810374267
178 0.853737810374267
179 0.853737810374267
180 0.853737810374267
181 0.853737810374267
182 0.853737810374267
183 0.853737810374267
};
\addplot [semithick, color0, opacity=0.3, forget plot]
table {%
0 0
1 0.0999996339359322
2 0.199671557494602
3 0.298703025424776
4 0.396738406432813
5 0.493343492242388
6 0.588068375354554
7 0.680587664306702
8 0.770698274359257
9 0.814443973219254
10 0.835707663980969
11 0.846070594293862
12 0.851137881825298
13 0.853623148367813
14 0.854845723901733
15 0.855448735483301
16 0.855746851702307
17 0.855888223257383
18 0.855955509841465
19 0.856019492972555
20 0.856050016363446
21 0.85607919828837
22 0.856093192244379
23 0.856106638345477
24 0.856113117573277
25 0.856119376181622
26 0.856122407470447
27 0.856125350956767
28 0.856126783827039
29 0.85612818215832
30 0.856128866115091
31 0.856129536780892
32 0.856129866309683
33 0.856130190762774
34 0.85613035079781
35 0.856130508947555
36 0.856130587222168
37 0.856130664822418
38 0.856130703343873
39 0.856130741638317
40 0.856130760696049
41 0.856130779686187
42 0.856130789157265
43 0.85613079861296
44 0.856130803337122
45 0.856130808060836
46 0.856130810424111
47 0.856130812790235
48 0.856130813975387
49 0.856130815163205
50 0.856130815758716
51 0.85613081635606
52 0.856130816655756
53 0.856130816956568
54 0.856130817107575
55 0.856130817259218
56 0.856130817335376
57 0.856130817411882
58 0.856130817450317
59 0.85613081748894
60 0.856130817508348
61 0.856130817527855
62 0.856130817537659
63 0.856130817547513
64 0.856130817552466
65 0.856130817557445
66 0.856130817559948
67 0.856130817562464
68 0.856130817563729
69 0.856130817565
70 0.856130817565639
71 0.856130817566281
72 0.856130817566604
73 0.856130817566928
74 0.856130817567091
75 0.856130817567255
76 0.856130817567338
77 0.85613081756742
78 0.856130817567462
79 0.856130817567504
80 0.856130817567525
81 0.856130817567546
82 0.856130817567556
83 0.856130817567567
84 0.856130817567572
85 0.856130817567578
86 0.85613081756758
87 0.856130817567582
88 0.856130817567582
89 0.856130817567582
90 0.856130817567582
91 0.856130817567582
92 0.856130817567582
93 0.856130817567582
94 0.856130817567582
95 0.856130817567582
96 0.856130817567582
97 0.856130817567582
98 0.856130817567582
99 0.856130817567582
100 0.856130817567582
101 0.856130817567582
102 0.856130817567582
103 0.856130817567582
104 0.856130817567582
105 0.856130817567582
106 0.856130817567582
107 0.856130817567582
108 0.856130817567582
109 0.856130817567582
110 0.856130817567582
111 0.856130817567582
112 0.856130817567582
113 0.856130817567582
114 0.856130817567582
115 0.856130817567582
116 0.856130817567582
117 0.856130817567582
118 0.856130817567582
119 0.856130817567582
120 0.856130817567582
121 0.856130817567582
122 0.856130817567582
123 0.856130817567582
124 0.856130817567582
125 0.856130817567582
126 0.856130817567582
127 0.856130817567582
128 0.856130817567582
129 0.856130817567582
130 0.856130817567582
131 0.856130817567582
132 0.856130817567582
133 0.856130817567582
134 0.856130817567582
135 0.856130817567582
136 0.856130817567582
137 0.856130817567582
138 0.856130817567582
139 0.856130817567582
140 0.856130817567582
141 0.856130817567582
142 0.856130817567582
143 0.856130817567582
144 0.856130817567582
145 0.856130817567582
146 0.856130817567582
147 0.856130817567582
148 0.856130817567582
149 0.856130817567582
150 0.856130817567582
151 0.856130817567582
152 0.856130817567582
153 0.856130817567582
154 0.856130817567582
155 0.856130817567582
156 0.856130817567582
157 0.856130817567582
158 0.856130817567582
159 0.856130817567582
160 0.856130817567582
161 0.856130817567582
162 0.856130817567582
163 0.856130817567582
164 0.856130817567582
165 0.856130817567582
166 0.856130817567582
167 0.856130817567582
168 0.856130817567582
169 0.856130817567582
170 0.856130817567582
171 0.856130817567582
172 0.856130817567582
173 0.856130817567582
174 0.856130817567582
175 0.856130817567582
176 0.856130817567582
177 0.856130817567582
178 0.856130817567582
179 0.856130817567582
180 0.856130817567582
181 0.856130817567582
182 0.856130817567582
183 0.856130817567582
};
\addplot [semithick, color0, opacity=0.3, forget plot]
table {%
0 0
1 0.0999995706861136
2 0.199649068264365
3 0.298629716008135
4 0.396596254176766
5 0.493096480946155
6 0.587757202727579
7 0.680425659420089
8 0.725601322370728
9 0.747646217756331
10 0.758433735443551
11 0.763728432721619
12 0.766334896163157
13 0.767621540247621
14 0.768258162821506
15 0.768573798150686
16 0.768724089097651
17 0.768795930497445
18 0.768864846613792
19 0.768898017268129
20 0.768930052167811
21 0.76894556982645
22 0.768960647594512
23 0.768967993378966
24 0.76897516990538
25 0.768978684237783
26 0.768982134196967
27 0.768983831284847
28 0.768985504332235
29 0.768986330568212
30 0.76898714807337
31 0.768987553161339
32 0.768987553161339
33 0.768987553161339
34 0.768987553161339
35 0.768987553161339
36 0.768987553161339
37 0.768987553161339
38 0.768987553161339
39 0.768987553161339
40 0.768987553161339
41 0.768987553161339
42 0.768987553161339
43 0.768987553161339
44 0.768987553161339
45 0.768987553161339
46 0.768987553161339
47 0.768987553161339
48 0.768987553161339
49 0.768987553161339
50 0.768987553161339
51 0.768987553161339
52 0.768987553161339
53 0.768987553161339
54 0.768987553161339
55 0.768987553161339
56 0.768987553161339
57 0.768987553161339
58 0.768987553161339
59 0.768987553161339
60 0.768987553161339
61 0.768987553161339
62 0.768987553161339
63 0.768987553161339
64 0.768987553161339
65 0.768987553161339
66 0.768987553161339
67 0.768987553161339
68 0.768987553161339
69 0.768987553161339
70 0.768987553161339
71 0.768987553161339
72 0.768987553161339
73 0.768987553161339
74 0.768987553161339
75 0.768987553161339
76 0.768987553161339
77 0.768987553161339
78 0.768987553161339
79 0.768987553161339
80 0.768987553161339
81 0.768987553161339
82 0.768987553161339
83 0.768987553161339
84 0.768987553161339
85 0.768987553161339
86 0.768987553161339
87 0.768987553161339
88 0.768987553161339
89 0.768987553161339
90 0.768987553161339
91 0.768987553161339
92 0.768987553161339
93 0.768987553161339
94 0.768987553161339
95 0.768987553161339
96 0.768987553161339
97 0.768987553161339
98 0.768987553161339
99 0.768987553161339
100 0.768987553161339
101 0.768987553161339
102 0.768987553161339
103 0.768987553161339
104 0.768987553161339
105 0.768987553161339
106 0.768987553161339
107 0.768987553161339
108 0.768987553161339
109 0.768987553161339
110 0.768987553161339
111 0.768987553161339
112 0.768987553161339
113 0.768987553161339
114 0.768987553161339
115 0.768987553161339
116 0.768987553161339
117 0.768987553161339
118 0.768987553161339
119 0.768987553161339
120 0.768987553161339
121 0.768987553161339
122 0.768987553161339
123 0.768987553161339
124 0.768987553161339
125 0.768987553161339
126 0.768987553161339
127 0.768987553161339
128 0.768987553161339
129 0.768987553161339
130 0.768987553161339
131 0.768987553161339
132 0.768987553161339
133 0.768987553161339
134 0.768987553161339
135 0.768987553161339
136 0.768987553161339
137 0.768987553161339
138 0.768987553161339
139 0.768987553161339
140 0.768987553161339
141 0.768987553161339
142 0.768987553161339
143 0.768987553161339
144 0.768987553161339
145 0.768987553161339
146 0.768987553161339
147 0.768987553161339
148 0.768987553161339
149 0.768987553161339
150 0.768987553161339
151 0.768987553161339
152 0.768987553161339
153 0.768987553161339
154 0.768987553161339
155 0.768987553161339
156 0.768987553161339
157 0.768987553161339
158 0.768987553161339
159 0.768987553161339
160 0.768987553161339
161 0.768987553161339
162 0.768987553161339
163 0.768987553161339
164 0.768987553161339
165 0.768987553161339
166 0.768987553161339
167 0.768987553161339
168 0.768987553161339
169 0.768987553161339
170 0.768987553161339
171 0.768987553161339
172 0.768987553161339
173 0.768987553161339
174 0.768987553161339
175 0.768987553161339
176 0.768987553161339
177 0.768987553161339
178 0.768987553161339
179 0.768987553161339
180 0.768987553161339
181 0.768987553161339
182 0.768987553161339
183 0.768987553161339
};
\addplot [semithick, color1, opacity=0.3, forget plot]
table {%
0 0
1 0.00999999956162457
2 0.019996530514237
3 0.0299872288118744
4 0.039969698185709
5 0.0499415154315424
6 0.0599002358008436
7 0.0698433984428393
8 0.0797685318552089
9 0.089673159303083
10 0.099554804167746
11 0.109410995188473
12 0.119239271563374
13 0.129037187877966
14 0.138802318833335
15 0.148532263749208
16 0.158224650820842
17 0.167877141112334
18 0.177487432272737
19 0.187053261965028
20 0.19657241100159
21 0.206042706183304
22 0.215462022842567
23 0.22482828709353
24 0.234139477795554
25 0.243393628238251
26 0.252588827558585
27 0.261723221902249
28 0.270795015342957
29 0.27980247057445
30 0.288743909390805
31 0.297617712971206
32 0.306422321985627
33 0.315156236537897
34 0.323818015962506
35 0.332406278491134
36 0.340919700804395
37 0.349357017483663
38 0.357717020377098
39 0.365998557893176
40 0.374200534234132
41 0.382321908580805
42 0.390361694239421
43 0.39831895775988
44 0.406192818034176
45 0.413982445382623
46 0.421687060634661
47 0.429305934210135
48 0.436838385206106
49 0.444283780493471
50 0.451641533826921
51 0.458911104971104
52 0.466091998845188
53 0.473183764687497
54 0.480185995241324
55 0.487098325962573
56 0.493920434249475
57 0.500652038694229
58 0.507292898356124
59 0.513842812055386
60 0.520301617686809
61 0.526669191551976
62 0.532945447708752
63 0.539130337336605
64 0.545223848116195
65 0.551226003621613
66 0.557136862723627
67 0.56295651900224
68 0.568685100166895
69 0.574322767482675
70 0.57986971520086
71 0.585326169992305
72 0.590692390382097
73 0.595968666184078
74 0.601155317933891
75 0.606252696319257
76 0.61126118160635
77 0.616181183061181
78 0.621013138365032
79 0.625757513023093
80 0.630414799765537
81 0.634985517940398
82 0.639470212897712
83 0.643869455364503
84 0.648183840810272
85 0.65241398880278
86 0.656560542354
87 0.660624167256206
88 0.664605551408277
89 0.668505404132354
90 0.672324455481106
91 0.676063455535917
92 0.679723173696385
93 0.683304397961601
94 0.68680793420374
95 0.690234605434545
96 0.69358525106535
97 0.696860726161346
98 0.700061900690802
99 0.703189658770045
100 0.706244897904988
101 0.709227925586229
102 0.712139723825212
103 0.714981281243105
104 0.717753592621929
105 0.720457658434088
106 0.723094484352911
107 0.725665080746664
108 0.72817046215837
109 0.730611646773672
110 0.732989655878842
111 0.735305513310938
112 0.73756024490202
113 0.739754877919216
114 0.741890440502347
115 0.743967961100725
116 0.745988467910647
117 0.747952988315011
118 0.749862548326427
119 0.751718172035063
120 0.753520881062451
121 0.755271694022335
122 0.75697162598963
123 0.758621687978424
124 0.760222886429965
125 0.761776222711409
126 0.76328269262614
127 0.764743285936326
128 0.766158985898361
129 0.767530768811768
130 0.768859603582079
131 0.770146451298151
132 0.771392264824331
133 0.77259798840782
134 0.773764557301545
135 0.774892897402788
136 0.775983924907797
137 0.777038545982526
138 0.778057656449645
139 0.779042141491892
140 0.779992875371813
141 0.780910721167906
142 0.781796530527125
143 0.782651143433707
144 0.783475387994204
145 0.784270080238621
146 0.785036023937502
147 0.785774010434784
148 0.78648481849623
149 0.787169214173216
150 0.787827950681624
151 0.788461768295582
152 0.789071394255778
153 0.789657542692029
154 0.790220914559825
155 0.790762197590493
156 0.791282066254655
157 0.791781181738634
158 0.792260191933445
159 0.792719731435999
160 0.793160421562155
161 0.793582870371224
162 0.793987672701558
163 0.794375410216813
164 0.794746651462504
165 0.795101951932456
166 0.795441854144742
167 0.795766887726723
168 0.796077569508785
169 0.796374403626371
170 0.796657881629926
171 0.796928482602349
172 0.797186673283564
173 0.79743290820183
174 0.79743290820183
175 0.79743290820183
176 0.79743290820183
177 0.79743290820183
178 0.79743290820183
179 0.79743290820183
180 0.79743290820183
181 0.79743290820183
182 0.79743290820183
183 0.79743290820183
};
\addplot [semithick, color1, opacity=0.3, forget plot]
table {%
0 0
1 0.00999999956584893
2 0.0199965719683942
3 0.0299873821155498
4 0.0399700636185396
5 0.049942224022149
6 0.0599014501338843
7 0.0698453134001824
8 0.0797713752877017
9 0.0896771926298632
10 0.0995603229005283
11 0.109418329378737
12 0.11924878617087
13 0.129049283059447
14 0.138817430150898
15 0.14855086229809
16 0.158247243276938
17 0.167904269700138
18 0.177519674654761
19 0.187091231054101
20 0.196616754697754
21 0.206094107037283
22 0.215521197648022
23 0.224895986410493
24 0.234216485407609
25 0.243480760546129
26 0.25268693291295
27 0.261833179878484
28 0.270917735960808
29 0.279938893465375
30 0.288895002915869
31 0.297784473292321
32 0.306605772092867
33 0.315357425235586
34 0.324038016816673
35 0.332646188740862
36 0.341180640239492
37 0.349640127291011
38 0.358023461957939
39 0.366329511653501
40 0.374557198350266
41 0.382705497742202
42 0.390773438370596
43 0.398760100723363
44 0.406664616316287
45 0.414486166763838
46 0.422223982846272
47 0.429877343578892
48 0.437445575288487
49 0.444928050701199
50 0.452324188045352
51 0.459633450172075
52 0.466855343695931
53 0.473989418157211
54 0.481035265207022
55 0.487992517815806
56 0.494860849505575
57 0.501639973605703
58 0.508329642531861
59 0.514929647087363
60 0.521439815785978
61 0.527860014195048
62 0.534190144297606
63 0.540430143872057
64 0.54657998588788
65 0.552639677915735
66 0.558609261550338
67 0.564488811844412
68 0.57027843675204
69 0.575978276579753
70 0.581588503443724
71 0.587109320731472
72 0.592540962566554
73 0.597883693274769
74 0.603137806850493
75 0.608303626421847
76 0.613381503713463
77 0.618371818505752
78 0.623274978089624
79 0.628091416715768
80 0.632821595037642
81 0.637465999547472
82 0.64202514200464
83 0.646499558855948
84 0.650889810647345
85 0.655196481426801
86 0.659420178138115
87 0.663561530005527
88 0.667621187909107
89 0.671599823750959
90 0.675498129812402
91 0.679316818102307
92 0.68305661969691
93 0.686718284071441
94 0.690302578423993
95 0.693810286992123
96 0.697242210362716
97 0.700599164775709
98 0.703881981422302
99 0.707091505738341
100 0.710228596693582
101 0.713293481404608
102 0.716287110150581
103 0.719210439522125
104 0.72206443206159
105 0.724850055877231
106 0.727568284234074
107 0.730220095124116
108 0.732806470818361
109 0.735328397403046
110 0.737786864302326
111 0.740182863789521
112 0.742517390488967
113 0.744791440870349
114 0.747006012737349
115 0.749162104712305
116 0.751260715718487
117 0.753302844461527
118 0.755289488911424
119 0.757221645786482
120 0.759100310040441
121 0.760926474354
122 0.762701128631835
123 0.76442525950616
124 0.766099849847789
125 0.767725878285602
126 0.769304318735254
127 0.77083613993788
128 0.772322305009513
129 0.773763771001849
130 0.775161488474954
131 0.77651640108244
132 0.777829445169582
133 0.779101549384799
134 0.780333634304881
135 0.781526612074273
136 0.782681386058707
137 0.7837988505134
138 0.784879890266029
139 0.785925380414611
140 0.786936186040413
141 0.787913161935965
142 0.788857152348203
143 0.789768990736763
144 0.790649499547378
145 0.791499490000344
146 0.79231976189395
147 0.793111103422761
148 0.793874291010634
149 0.794610089158272
150 0.795319250305168
151 0.796002514705705
152 0.796660610319202
153 0.797294252713666
154 0.797904144982982
155 0.798490977677273
156 0.799055428746148
157 0.79959816349453
158 0.800119834550752
159 0.800621081846622
160 0.801102532609086
161 0.801564801363203
162 0.802008489946041
163 0.802434187531174
164 0.802842470663417
165 0.803233903303435
166 0.803609036881876
167 0.803968410362649
168 0.804312550314999
169 0.804641970994005
170 0.804957174429136
171 0.805258650520496
172 0.805546877142413
173 0.805822320253992
174 0.805822320253992
175 0.805822320253992
176 0.805822320253992
177 0.805822320253992
178 0.805822320253992
179 0.805822320253992
180 0.805822320253992
181 0.805822320253992
182 0.805822320253992
183 0.805822320253992
};
\addplot [semithick, color1, opacity=0.3, forget plot]
table {%
0 0
1 0.0099999995500573
2 0.0199964582672243
3 0.0299869616081309
4 0.0399690611612515
5 0.0499402800329077
6 0.0598981183453915
7 0.069840058793395
8 0.0797635722154549
9 0.089666123139286
10 0.0995451752615671
11 0.109398196824758
12 0.119222665855966
13 0.129016075235723
14 0.13877593756773
15 0.148499789824052
16 0.158185197743927
17 0.167829759968081
18 0.177431111894249
19 0.18698692924335
20 0.196494931329432
21 0.205952884030008
22 0.215358602456662
23 0.224709953328889
24 0.234004857056862
25 0.243241289541277
26 0.252417283700566
27 0.26153093073758
28 0.270580381159325
29 0.279563845564494
30 0.288479595214425
31 0.297325962403669
32 0.306101340646693
33 0.314804184697287
34 0.323433010417135
35 0.331986394509666
36 0.340462974134788
37 0.348861446419534
38 0.357180567878847
39 0.36541915375995
40 0.373576077322843
41 0.381650269068525
42 0.389640715925583
43 0.397546460404835
44 0.40536659973072
45 0.413100284957184
46 0.420746720074921
47 0.428305161115883
48 0.435774915260181
49 0.443155339949654
50 0.450445842011682
51 0.457645876796079
52 0.464754947327294
53 0.471772603473547
54 0.478698441134013
55 0.485532101444666
56 0.492273270003006
57 0.498921676111496
58 0.505477092039214
59 0.51193933230097
60 0.51830825295287
61 0.52458375090314
62 0.530765763236873
63 0.536854266553199
64 0.542849276313345
65 0.548750846197954
66 0.554559067471996
67 0.56027406835563
68 0.565896013399337
69 0.57142510286172
70 0.576861572088379
71 0.582205690890352
72 0.587457762920674
73 0.592618125047699
74 0.597687146723914
75 0.602665229349085
76 0.607552805626663
77 0.612350338912521
78 0.617058322555165
79 0.621677279226716
80 0.626207760244046
81 0.630650344879595
82 0.635005639661485
83 0.639274277662686
84 0.643456917779079
85 0.64755424399638
86 0.651566964646005
87 0.655495811650026
88 0.659341539755495
89 0.663104925758496
90 0.666786767718348
91 0.670387884162513
92 0.673909113282773
93 0.677351312123371
94 0.680715355761836
95 0.684002136483274
96 0.687212562948978
97 0.690347559360232
98 0.693408064618239
99 0.696395031481124
100 0.699309425719006
101 0.702151563526058
102 0.704922499484892
103 0.707623293828556
104 0.710255011930654
105 0.712818723775241
106 0.715315503409255
107 0.717746428380134
108 0.720112579161107
109 0.722415038566521
110 0.724654891159464
111 0.726833222653792
112 0.72895111931258
113 0.731009667344875
114 0.733009952302565
115 0.734953058479025
116 0.736840068311136
117 0.738672061786158
118 0.740450115854856
119 0.742175303852159
120 0.743848694926589
121 0.745471353479555
122 0.747044338615575
123 0.748568703604373
124 0.750045495355732
125 0.75147575390791
126 0.752860511930351
127 0.754200794241341
128 0.755497617341213
129 0.75675198896162
130 0.757964907631334
131 0.759137362258971
132 0.760270331733
133 0.761364784539286
134 0.762421678396438
135 0.763441959909111
136 0.764426564239405
137 0.76537641479644
138 0.766292422944151
139 0.767175487727285
140 0.768026495615574
141 0.768846320265984
142 0.769635822302932
143 0.770395849116322
144 0.771127234677196
145 0.771830799370823
146 0.772507349846942
147 0.773157678886933
148 0.773782565287595
149 0.774382773761242
150 0.774959054851767
151 0.775512144866341
152 0.776042765822366
153 0.776551625409307
154 0.777039416965011
155 0.777506819466099
156 0.777954497532017
157 0.778383101442325
158 0.778793267166778
159 0.77918561640777
160 0.779560756654692
161 0.779919281249751
162 0.780261769464802
163 0.780588786588738
164 0.780900884024983
165 0.781198599398632
166 0.781482456672785
167 0.781752966273626
168 0.781752966273626
169 0.781752966273626
170 0.781752966273626
171 0.781752966273626
172 0.781752966273626
173 0.781752966273626
174 0.781752966273626
175 0.781752966273626
176 0.781752966273626
177 0.781752966273626
178 0.781752966273626
179 0.781752966273626
180 0.781752966273626
181 0.781752966273626
182 0.781752966273626
183 0.781752966273626
};
\addplot [semithick, color1, opacity=0.3, forget plot]
table {%
0 0
1 0.00999999953071938
2 0.0199963137847897
3 0.0299864270741332
4 0.0399677864304488
5 0.0499378071849546
6 0.0598938786780027
7 0.0698333700423858
8 0.0797536360154351
9 0.0896520227371954
10 0.0995258734936112
11 0.109372534365627
12 0.119189359747536
13 0.128973717700744
14 0.138722995112351
15 0.148434602631428
16 0.158105979359593
17 0.167734597276328
18 0.177317965383367
19 0.186853633556345
20 0.196339196095697
21 0.205772294972377
22 0.215150622767423
23 0.224471925307525
24 0.23373400400166
25 0.242934717886397
26 0.252071985389762
27 0.261143785825425
28 0.270148160630575
29 0.279083214362097
30 0.287947115466601
31 0.296738096840503
32 0.305454456196721
33 0.314094556254678
34 0.322656824770177
35 0.331139754421439
36 0.339541902567087
37 0.347861890891269
38 0.356098404950348
39 0.364250193634789
40 0.372316068558945
41 0.380294903390505
42 0.388185633130398
43 0.395987253352949
44 0.403698819415088
45 0.411319445642462
46 0.418848304499321
47 0.42628462574819
48 0.433627695604411
49 0.440876855889878
50 0.448031503189474
51 0.45509108801305
52 0.462055113965102
53 0.468923136923729
54 0.475694764229895
55 0.482369653887573
56 0.48894751377488
57 0.495428100865988
58 0.501811220463232
59 0.508096725438605
60 0.514284515483583
61 0.520374536366036
62 0.526366779192872
63 0.532261279676912
64 0.538058117406463
65 0.543757415115993
66 0.549359337956309
67 0.554864092762652
68 0.560271927319161
69 0.565583129618204
70 0.570798027113165
71 0.575916985963341
72 0.58094041026973
73 0.585868741300578
74 0.590702456705683
75 0.59544206971859
76 0.600088128345914
77 0.604641214543202
78 0.609101943376846
79 0.613470962171712
80 0.617748949644293
81 0.621936615021312
82 0.62603469714384
83 0.63004396355714
84 0.633965209586534
85 0.637799257399744
86 0.641546955056252
87 0.64520917554434
88 0.648786815806562
89 0.652280795754495
90 0.65569205727371
91 0.659021563219976
92 0.662270296407764
93 0.665439258592217
94 0.668529469445765
95 0.671541965530639
96 0.674477799268569
97 0.677338037908967
98 0.680123762496949
99 0.682836066842535
100 0.685476056492394
101 0.688043953487663
102 0.69054097244947
103 0.692968330231493
104 0.695327245345975
105 0.697618937369647
106 0.699844626332977
107 0.702005532095954
108 0.70410287371344
109 0.706137868792955
110 0.708111732847554
111 0.710025678646334
112 0.71188091556492
113 0.713678648938132
114 0.715420079416898
115 0.717106402331332
116 0.718738807061753
117 0.720318476419291
118 0.721846586037615
119 0.723324303777175
120 0.724752789143238
121 0.726133192718896
122 0.727466655614105
123 0.728754308931706
124 0.729997273251288
125 0.731196658131656
126 0.73235356163256
127 0.733469069856281
128 0.734544256509545
129 0.735580182486204
130 0.736577895471004
131 0.737538429564702
132 0.738462804930742
133 0.739352027463604
134 0.740207088478895
135 0.741028964425195
136 0.7418186166176
137 0.742576990992875
138 0.743305017886051
139 0.744003611828288
140 0.744673671365754
141 0.745316078899246
142 0.745931700544244
143 0.746521386011044
144 0.747085968504594
145 0.747626264643621
146 0.748143074398628
147 0.748637181048284
148 0.749109351153749
149 0.749560334550424
150 0.749990864356616
151 0.750401656998596
152 0.750793412251493
153 0.751166813295499
154 0.751522526786795
155 0.751861202942656
156 0.75218347564015
157 0.75218347564015
158 0.75218347564015
159 0.75218347564015
160 0.75218347564015
161 0.75218347564015
162 0.75218347564015
163 0.75218347564015
164 0.75218347564015
165 0.75218347564015
166 0.75218347564015
167 0.75218347564015
168 0.75218347564015
169 0.75218347564015
170 0.75218347564015
171 0.75218347564015
172 0.75218347564015
173 0.75218347564015
174 0.75218347564015
175 0.75218347564015
176 0.75218347564015
177 0.75218347564015
178 0.75218347564015
179 0.75218347564015
180 0.75218347564015
181 0.75218347564015
182 0.75218347564015
183 0.75218347564015
};
\addplot [semithick, color1, opacity=0.3, forget plot]
table {%
0 0
1 0.00999999957569795
2 0.0199966826503532
3 0.0299877913567866
4 0.0399710389391529
5 0.049944114828463
6 0.0599046898051789
7 0.0698504211986749
8 0.0797789580828778
9 0.0896879464295401
10 0.0995750341823426
11 0.109437876217076
12 0.119274139155591
13 0.129081506004036
14 0.138857680588989
15 0.148600391768481
16 0.158307397398402
17 0.167976488038385
18 0.177605490384904
19 0.187192270422871
20 0.196734736290488
21 0.206230840855402
22 0.215678584003298
23 0.225076014642886
24 0.23442123243382
25 0.243712389246323
26 0.252947690363267
27 0.262125395437098
28 0.2712438192153
29 0.280301332049186
30 0.289296360201476
31 0.298227385968663
32 0.307092947634365
33 0.315891639269874
34 0.32462211039793
35 0.333283065535362
36 0.341873263629753
37 0.350391517404605
38 0.358836692626794
39 0.367207707309235
40 0.375503530860847
41 0.383723183194978
42 0.391865733806526
43 0.39993030082704
44 0.407916050066203
45 0.415822194047116
46 0.423647991042001
47 0.431392744114027
48 0.4390558001702
49 0.446636549029486
50 0.454134422509615
51 0.461548893535373
52 0.468879475270562
53 0.476125720275276
54 0.483287219689601
55 0.490363602444439
56 0.497354534499705
57 0.504259718109815
58 0.511078891116072
59 0.517811826265252
60 0.524458330553507
61 0.531018244594459
62 0.537491442010231
63 0.543877828844015
64 0.550177342992668
65 0.556389953657778
66 0.562515660813551
67 0.568554494689873
68 0.574506515268871
69 0.580371811793312
70 0.586150502285174
71 0.591842733072811
72 0.597448678325099
73 0.602968539591091
74 0.608402545343703
75 0.613750950526055
76 0.619014036099169
77 0.624192108589797
78 0.629285499637231
79 0.634294565538056
80 0.639219686787865
81 0.644061267619084
82 0.648819735534104
83 0.653495540833043
84 0.658089156135523
85 0.662601075895964
86 0.667031815911957
87 0.671381912825381
88 0.675651923616004
89 0.679842425087394
90 0.683954013345033
91 0.687987303266621
92 0.691942927964594
93 0.695821538240993
94 0.699623802034839
95 0.703350403862263
96 0.707002044249677
97 0.710579439160336
98 0.714083319414669
99 0.717514430104848
100 0.720873530004032
101 0.724160761201579
102 0.727376972830774
103 0.730523020898432
104 0.733599768041164
105 0.736608083252487
106 0.739548841583501
107 0.74242292381962
108 0.745231216135794
109 0.747974609732471
110 0.750654000454462
111 0.753270288394736
112 0.755824377485095
113 0.758317175075544
114 0.760749591504107
115 0.763122539658722
116 0.765436934532787
117 0.767693692775824
118 0.769893732240658
119 0.772037971528447
120 0.774127329532786
121 0.776162724984086
122 0.778145075995333
123 0.780075299610259
124 0.781954311354923
125 0.783783024793624
126 0.785562351089994
127 0.787293198574088
128 0.788976472316225
129 0.79061307370827
130 0.792203900053002
131 0.793749844162178
132 0.795251793963824
133 0.796710632119268
134 0.798127235650364
135 0.799502475577326
136 0.800837216567541
137 0.80213231659569
138 0.803388626615474
139 0.804606990243201
140 0.805788243453436
141 0.80693321428693
142 0.808042722570945
143 0.809117579652117
144 0.810158588141939
145 0.811166541674919
146 0.812142224679454
147 0.813086412161416
148 0.813999869500445
149 0.814883352258884
150 0.815737606003315
151 0.816563366138594
152 0.817361357754275
153 0.818132295483318
154 0.818876883372908
155 0.819595814767256
156 0.820289772202179
157 0.820959427311293
158 0.821605440743595
159 0.822228462092242
160 0.822829129834276
161 0.823408071281078
162 0.823965902539299
163 0.824503228482009
164 0.825020642729808
165 0.82551872764163
166 0.825998054314966
167 0.826459182595223
168 0.826902661093942
169 0.827329027215582
170 0.827738807192586
171 0.828132516128426
172 0.828510658048354
173 0.828873725957538
174 0.829222201906308
175 0.829556557062213
176 0.829877251788586
177 0.830184735729335
178 0.830479447899665
179 0.830761816782432
180 0.831032260429864
181 0.831291186570344
182 0.831538992719979
183 0.831776066298692
};
\addplot [thick, color0]
table {%
0 0
1 0.0999996238841326
2 0.199680821475513
3 0.298752390572293
4 0.396890397973769
5 0.493658205064638
6 0.588648304378148
7 0.681600062988552
8 0.763205914866765
9 0.802888355294032
10 0.822206932006339
11 0.831636984564103
12 0.836254572195215
13 0.83852244424664
14 0.839639426484126
15 0.840190942115649
16 0.840462558139476
17 0.84059108418449
18 0.840659012271117
19 0.840710564626141
20 0.840738388935545
21 0.84076048163171
22 0.84077260574683
23 0.840782490660549
24 0.840787985109239
25 0.840792533454185
26 0.840795088327086
27 0.840797222134517
28 0.840798431441403
29 0.840799184152997
30 0.840799635502245
31 0.840799998135275
32 0.840800136718664
33 0.840800273104732
34 0.84080034047093
35 0.840800407066592
36 0.840800440068095
37 0.840800472807007
38 0.840800489076177
39 0.840800496739077
40 0.840800500552623
41 0.840800504351649
42 0.840800506246363
43 0.84080050813775
44 0.840800509082708
45 0.840800510027512
46 0.840800510500199
47 0.840800510973439
48 0.840800511210477
49 0.840800511448049
50 0.840800511567155
51 0.840800511686626
52 0.840800511746566
53 0.840800511806729
54 0.840800511836931
55 0.84080051186726
56 0.840800511882492
57 0.840800511897794
58 0.84080051190548
59 0.840800511913205
60 0.840800511917087
61 0.840800511920988
62 0.840800511922949
63 0.84080051192492
64 0.840800511925911
65 0.840800511926906
66 0.840800511927407
67 0.84080051192791
68 0.840800511928163
69 0.840800511928417
70 0.840800511928545
71 0.840800511928673
72 0.840800511928738
73 0.840800511928803
74 0.840800511928835
75 0.840800511928868
76 0.840800511928885
77 0.840800511928901
78 0.84080051192891
79 0.840800511928918
80 0.840800511928922
81 0.840800511928926
82 0.840800511928929
83 0.840800511928931
84 0.840800511928932
85 0.840800511928933
86 0.840800511928933
87 0.840800511928933
88 0.840800511928934
89 0.840800511928934
90 0.840800511928934
91 0.840800511928934
92 0.840800511928934
93 0.840800511928934
94 0.840800511928934
95 0.840800511928934
96 0.840800511928934
97 0.840800511928934
98 0.840800511928934
99 0.840800511928934
100 0.840800511928934
101 0.840800511928934
102 0.840800511928934
103 0.840800511928934
104 0.840800511928934
105 0.840800511928934
106 0.840800511928934
107 0.840800511928934
108 0.840800511928934
109 0.840800511928934
110 0.840800511928934
111 0.840800511928934
112 0.840800511928934
113 0.840800511928934
114 0.840800511928934
115 0.840800511928934
116 0.840800511928934
117 0.840800511928934
118 0.840800511928934
119 0.840800511928934
120 0.840800511928934
121 0.840800511928934
122 0.840800511928934
123 0.840800511928934
124 0.840800511928934
125 0.840800511928934
126 0.840800511928934
127 0.840800511928934
128 0.840800511928934
129 0.840800511928934
130 0.840800511928934
131 0.840800511928934
132 0.840800511928934
133 0.840800511928934
134 0.840800511928934
135 0.840800511928934
136 0.840800511928934
137 0.840800511928934
138 0.840800511928934
139 0.840800511928934
140 0.840800511928934
141 0.840800511928934
142 0.840800511928934
143 0.840800511928934
144 0.840800511928934
145 0.840800511928934
146 0.840800511928934
147 0.840800511928934
148 0.840800511928934
149 0.840800511928934
150 0.840800511928934
151 0.840800511928934
152 0.840800511928934
153 0.840800511928934
154 0.840800511928934
155 0.840800511928934
156 0.840800511928934
157 0.840800511928934
158 0.840800511928934
159 0.840800511928934
160 0.840800511928934
161 0.840800511928934
162 0.840800511928934
163 0.840800511928934
164 0.840800511928934
165 0.840800511928934
166 0.840800511928934
167 0.840800511928934
168 0.840800511928934
169 0.840800511928934
170 0.840800511928934
171 0.840800511928934
172 0.840800511928934
173 0.840800511928934
174 0.840800511928934
175 0.840800511928934
176 0.840800511928934
177 0.840800511928934
178 0.840800511928934
179 0.840800511928934
180 0.840800511928934
181 0.840800511928934
182 0.840800511928934
183 0.840800511928934
};
\addlegendentry{\ours ($\Delta t=0.01$)}
\addplot [thick, color1]
table {%
0 0
1 0.00999999955678963
2 0.0199965114369997
3 0.029987158193295
4 0.0399695296670203
5 0.0499411883000033
6 0.0598996745526602
7 0.0698425123754955
8 0.0797672146913357
9 0.0896712888477935
10 0.099552242001159
11 0.109407586394934
12 0.119234844498668
13 0.129031553975583
14 0.138795272450661
15 0.148523582054252
16 0.15821409371994
17 0.167864451219053
18 0.177472334918004
19 0.187035465248339
20 0.196551605882992
21 0.206018566615675
22 0.215434205943594
23 0.224796433356665
24 0.234103211339101
25 0.243352557091675
26 0.252542543985026
27 0.261671302756167
28 0.270737022461793
29 0.27973795120312
30 0.288672396637835
31 0.297538726295273
32 0.306335367711255
33 0.315060808399064
34 0.323713595672884
35 0.332292336339693
36 0.340795696275103
37 0.349222399898016
38 0.357571229558205
39 0.36584102485013
40 0.374030681865407
41 0.382139152395403
42 0.390165443094505
43 0.398108614613613
44 0.405967780712495
45 0.413742107358644
46 0.421430811819435
47 0.429033161753425
48 0.436548474305877
49 0.443976115212737
50 0.451315497916609
51 0.458566082697536
52 0.465727375820815
53 0.472798928703452
54 0.479780337100371
55 0.486671240311011
56 0.493471320406528
57 0.500180301477446
58 0.5067979489013
59 0.513324068629515
60 0.519758506492549
61 0.526101147522132
62 0.532351915289267
63 0.538510771256558
64 0.54457771414331
65 0.550552779301815
66 0.556436038103164
67 0.562227597330961
68 0.567927598581261
69 0.573536217667133
70 0.579053664026261
71 0.584480180130056
72 0.589816040892831
73 0.595061553079643
74 0.600217054711537
75 0.605282914466967
76 0.610259531078312
77 0.61514733272249
78 0.61994677640478
79 0.624658347335069
80 0.629282558295877
81 0.633819949001572
82 0.638271085448356
83 0.642636559254664
84 0.64691698699175
85 0.651113009504334
86 0.655225291221266
87 0.659254519456296
88 0.663201403699089
89 0.667066674896739
90 0.67085108472612
91 0.674555404857467
92 0.678180426209685
93 0.681726958197925
94 0.685195827974035
95 0.688587879660569
96 0.691903973579058
97 0.695144985473318
98 0.698311805728592
99 0.701405338587379
100 0.7044265013628
101 0.707375537041228
102 0.710253455748186
103 0.713061273144742
104 0.715800010000262
105 0.718470691741739
106 0.721074347982544
107 0.723612012033298
108 0.726084720397414
109 0.728493512253733
110 0.730839428928529
111 0.733123513359064
112 0.735346809550717
113 0.737510362029623
114 0.739615215292653
115 0.741662413256422
116 0.743652998706962
117 0.745588012751562
118 0.747468494274196
119 0.749295479395865
120 0.751070000941101
121 0.752793087911775
122 0.754465764969296
123 0.756089051926184
124 0.757663963247939
125 0.75919150756604
126 0.76067268720286
127 0.762108497709183
128 0.763499927414971
129 0.764847956993942
130 0.766153559042474
131 0.767417697673288
132 0.768641328124296
133 0.769825396382955
134 0.770970838826425
135 0.772078581877739
136 0.77314954167821
137 0.774184623776186
138 0.77518472283227
139 0.776150722341056
140 0.777083494369398
141 0.777983899311206
142 0.77885278565869
143 0.779690989789991
144 0.780499335773062
145 0.781278635185666
146 0.782029686951295
147 0.782753277190836
148 0.783450179089731
149 0.784121152780408
150 0.784766945239698
151 0.785388290200964
152 0.785985908080623
153 0.786560505918764
154 0.787112777333504
155 0.787643402488756
156 0.78815304807503
157 0.788581069925386
158 0.788992442006944
159 0.789387673484557
160 0.789767263260072
161 0.790131699981081
162 0.79048146205837
163 0.790817017691777
164 0.791138824904172
165 0.791447331583261
166 0.791742975530904
167 0.792026184519674
168 0.7922458445663
169 0.792456368749947
170 0.792658061033085
171 0.792851218233009
172 0.793036130077621
173 0.793213079265427
174 0.793282774455181
175 0.793349645486362
176 0.793413784431637
177 0.793475281219787
178 0.793534223653852
179 0.793590697430406
180 0.793644786159892
181 0.793696571387988
182 0.793746132617915
183 0.793793547333658
};
\addlegendentry{\archambeau ($\Delta t=0.001$)}
\end{axis}

\end{tikzpicture}


==> fig/elbo_bound.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

%\definecolor{color0}{rgb}{0,0.125490196078431,0.501960784313725}
%\definecolor{color1}{rgb}{0,0.301960784313725,0.101960784313725}
%\definecolor{color2}{rgb}{0,0.901960784313726,0.301960784313725}

\definecolor{color0}{RGB}{31,119,180}
\definecolor{color2}{RGB}{255,127,14}
\colorlet{color1}{color2!30}


\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Model parameter, \(\displaystyle \theta\)},
xmin=0, xmax=1.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-13.54217652587, ymax=-2.2025791059511,
ytick style={color=black}
]
\addplot [line width=2.5, white!60!black, smooth]
table {%
0 -6.01807152720773
0.2 -4.70229573648714
0.4 -3.71287070764148
0.6 -3.04575555338116
0.8 -2.71801535231105
1 -2.90511784407948
1.2 -3.70776780919046
1.4 -6.06012532236501
};
\addplot [line width=2.5pt, color0, smooth]
table {%
0 -6.36302015308864
0.2 -5.04448525858452
0.4 -3.95309965727304
0.6 -3.18170583826613
0.8 -2.82010616811395
1 -2.9566745414335
1.2 -3.66260050995829
1.4 -4.99500067867931
};
\addplot [line width=1pt, color1, smooth]
table {%
0 -9.56663800262901
0.2 -8.62908824225328
0.4 -7.87380768621029
0.6 -7.63909927215846
0.8 -7.93116074261713
1 -8.67937205970666
1.2 -10.3598501902245
1.4 -13.02674027951
};
\addplot [line width=1pt, color2, smooth]
table {%
0 -6.49038413650602
0.2 -5.13808907092597
0.4 -4.02956615325498
0.6 -3.24276953735021
0.8 -2.87753754878845
1 -3.00997800317867
1.2 -3.71272207071572
1.4 -5.05546975924086
};
\end{axis}

\end{tikzpicture}


==> fig/elbo_bound_iterations.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{RGB}{31,119,180}
\definecolor{color2}{RGB}{255,127,14}
\colorlet{color1}{color2!30}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=1, fill=white, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Iterations, $k$ \vphantom{p}},
xmin=-0.1, xmax=45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-30, ymax=0,
ytick style={color=black}
]
\path [draw=white!60!black, line width=2.5pt]
(axis cs:0,-2.71801535231105)
--(axis cs:49,-2.71801535231105);
%
%\path [draw=color0, draw opacity=0.3, semithick, dash pattern=on 5.55pt off 2.4pt]
%(axis cs:16,-2.82010616811395)
%--(axis cs:49,-2.82010616811395);
%
%\path [draw=color1, draw opacity=0.3, semithick, dash pattern=on 5.55pt off 2.4pt]
%(axis cs:17,-7.93116074261713)
%--(axis cs:49,-7.93116074261713);
%
\addplot [line width=2.5pt, white!60!black]
table {%
0 1
};
\addlegendentry{SMC/AIS}
\addplot [line width=1.5, color0]
table {%
0 -168.462727119157
1 -16.5514493450167
2 -7.09095260871239
3 -4.85449257436387
4 -4.08737687495696
5 -3.47256560399787
6 -3.25355899069275
7 -3.06602638966986
8 -2.98663248849917
9 -2.91853633564842
10 -2.8855777275496
11 -2.85823965124874
12 -2.84407369720779
13 -2.83307303670051
14 -2.82702073469081
15 -2.82263287043575
16 -2.82010616811395
45 -2.82010616811395
};
\addlegendentry{\ours (Ours) ($\Delta t=0.01$)}
\addplot [line width=1pt, color1]
table {%
0 -181.029198255824
1 -28.136230155216
2 -19.5757741810768
3 -15.9333999131863
4 -13.83521968641
5 -12.4041340329247
6 -11.3225179266146
7 -10.4539836485001
8 -9.73463311122633
9 -9.13423436093466
10 -8.64044131034047
11 -8.25166707960396
12 -7.97340138616561
13 -7.81564130913832
14 -7.79026528755357
15 -7.90802817611772
16 -7.92897878336219
17 -7.93116074261713
45 -7.93116074261713
};
\addlegendentry{\archambeau ($\Delta t=0.01$)}
\addplot [line width=1pt, color2]
table {%
0 -180.885607156383
1 -28.5821062177101
2 -19.6646092157763
3 -15.8106551182178
4 -13.5719935826853
5 -12.0295359027528
6 -10.8418521810237
7 -9.85710589889093
8 -8.99994639022719
9 -8.23069727799088
10 -7.52860079016679
11 -6.8841970678809
12 -6.29544053749354
13 -5.76513938236824
14 -5.29844612425893
15 -4.89987871529156
16 -4.57027131684526
17 -4.30492577345089
18 -4.09415727337301
19 -3.92598773756589
20 -3.78921796340376
21 -3.6751965966859
22 -3.5780046298818
23 -3.4937998738902
24 -3.42006140393308
25 -3.35504341368675
26 -3.29745211000728
27 -3.24627115119941
28 -3.2006691038541
29 -3.1599484899786
30 -3.12351540899757
31 -3.09085957290526
32 -3.06153996357362
33 -3.03517382821568
34 -3.01142787261417
35 -2.99001103515588
36 -2.97066847160688
37 -2.95317650428435
38 -2.93733835712426
39 -2.92298053959546
40 -2.90994977044336
41 -2.89811035280574
42 -2.8873419281067
45 -2.87753754878845
};
\addlegendentry{\archambeau ($\Delta t=0.001$)}
\end{axis}

\end{tikzpicture}


==> fig/gps-data-posterior.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-8.52833092245577, xmax=5.20973092245577,
xtick style={color=black},
xtick={-5,0,5},
xticklabels={\(\displaystyle -5\) km,\(\displaystyle 0\) km,\(\displaystyle 5\) km},
y grid style={white!69.0196078431373!black},
ymin=-14.6716290132189, ymax=11.3050664204545,
ytick style={color=black},
ytick={-10,-5,0,5,10},
yticklabels={\(\displaystyle -10\) km,\(\displaystyle -5\) km,\(\displaystyle 0\) km,\(\displaystyle 5\) km,\(\displaystyle 10\) km}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-10.7441473490544, xmax=6.98238406373468, ymin=-18.3825855037437, ymax=15.3533825919361] {fig/gps-data-posterior-000.png};
\addplot [semithick, color0]
table {%
0.530755766340872 0.108262825486081
0.515945911855535 0.104881002417885
0.500995102239905 0.101500568543316
0.485912426173212 0.0981215435834083
0.470685286772925 0.0947437661192779
0.45532777094217 0.0913673158820411
0.439816633715432 0.0879933040686606
0.424172920986954 0.0846207858506664
0.408418999098015 0.0812497962371164
0.392554461191425 0.0778803717804959
0.37657890457281 0.0745125517784569
0.360491956129232 0.071146381694909
0.344293399619686 0.0677819139363294
0.327983283203723 0.0644191953618403
0.311586655180174 0.0610582801279436
0.295089173570969 0.0576992272781998
0.278492074689446 0.0543421372058463
0.261799375842607 0.0509870705387012
0.245010865443256 0.0476341069121709
0.228130349159889 0.0442833354530857
0.21115855362952 0.0409348553205738
0.194095645407873 0.0375887684861897
0.176939914896398 0.0342451943849139
0.159692863339523 0.0309042796724604
0.142354344243149 0.0275661958791463
0.124923933240842 0.0242311472718518
0.107401603571244 0.0208993812341459
0.0897871040638485 0.017571210180264
0.0720802214623549 0.0142470422776868
0.0542807260890148 0.0109274444496496
0.0363883885302075 0.0076132836637331
0.0243604575057851 0.00541431990855242
0.0162481631844998 0.0039647070514649
0.0107520728980529 0.00302333164118326
0.00700661089278654 0.00240271566689182
0.00443650607330704 0.001999626858175
0.00266140259638172 0.00174700924339194
0.00143278099419253 0.00160283520757313
0.000592746512753584 0.00151221577500015
3.2554373674684e-05 0.00146007327106157
-0.000310117717082113 0.00140682985178618
-0.000507382242522658 0.00134362585062789
-0.000607242811339919 0.00129084578864857
-0.000641529309197244 0.00123970676731989
-0.000615928685751883 0.00118169891261793
-0.000541483959533283 0.00110716929311568
-0.000436411105062745 0.00100371560232679
-0.000298572553380874 0.000854122323277341
-0.000120399654355328 0.000633495908709894
0.000112381695756302 0.000336024243541159
0.000407801152564682 -8.77944967521813e-05
0.000723148825436104 -0.000523075660439343
0.000896745492695801 -0.000856842032053252
0.000728134137588665 -0.00102102734613324
0.000128214642186012 -0.00104295341044119
-0.00100249861575149 -0.000957170833576463
-0.00269867976392728 -0.000811208543406437
-0.00481367046103094 -0.000704386658359943
-0.00716328106204491 -0.000649831119356735
-0.00957167493001978 -0.000576661263753237
-0.0118879700293957 -0.000379991897174834
-0.0140072830161308 -2.70956405535631e-05
-0.0158225742646344 0.000509850427449623
-0.0172528281421337 0.00116568885006322
-0.0182906444312851 0.00189505015449197
-0.0189859176621489 0.00269569494017898
-0.0193927585777103 0.00363905318108978
-0.0195327049415975 0.00485120554058835
-0.019306752970971 0.00641027315624085
-0.0185399691186007 0.00823577656570293
-0.0170440098352083 0.0101679823835682
-0.0146930031106847 0.011972207604636
-0.0114486134276386 0.0134233408873686
-0.00747589191047457 0.0143302026688522
-0.00301775728209217 0.0145656350410128
0.00176338562650059 0.0140143897308484
0.00668227070637722 0.0125537833859438
0.0116376093743811 0.0100644002646292
0.0165341407987904 0.00647179131558557
0.0213126546739171 0.00182710719337407
0.0258028354594085 -0.0036846228996465
0.0299087633723978 -0.0100226707805714
0.0334858844267273 -0.0172219952883606
0.0363938153670401 -0.0252438070387754
0.0385645955987313 -0.0340338919892555
0.0400066745037044 -0.0433245245750103
0.0407758005039058 -0.0528695383180621
0.0408620553723942 -0.0623738604198288
0.0401573655478137 -0.0715946960454942
0.0384685968537836 -0.0803678621433153
0.0355614610683877 -0.0884547984989986
0.0312289545244789 -0.0958103581493038
0.0253334754461996 -0.102421821413685
0.0177684111500233 -0.108277784876592
0.008608933670414 -0.113455693887788
-0.00212028135129377 -0.118138619382984
-0.0143492170342355 -0.122550021088305
-0.0279661420550998 -0.126898142577609
-0.0428602909450225 -0.131350743186237
-0.0587659061134898 -0.135938209077965
-0.0756764977463961 -0.140681751806263
-0.0935690055130811 -0.145537030753062
-0.112415058255778 -0.150415112014013
-0.13191577110776 -0.15516923509151
-0.151943833701101 -0.1597252025728
-0.172381454095493 -0.164039074523668
-0.19316382506717 -0.168054918742031
-0.214207045475788 -0.171762059173666
-0.235210107074321 -0.175128402434875
-0.256140608029638 -0.178158332264962
-0.277214445511309 -0.180891778852498
-0.298410715980839 -0.183320995293705
-0.319485182829324 -0.185417561826388
-0.340459698913664 -0.187159274070375
-0.36134780911469 -0.188526447986493
-0.382204882972037 -0.189530261838113
-0.402836282652162 -0.190153045405004
-0.423296616438402 -0.190405246370678
-0.443656248249787 -0.190267262032172
-0.46393734145256 -0.189684513187155
-0.48419965004033 -0.188621596717573
-0.504193396547788 -0.187056394272109
-0.523903993788918 -0.184976391570856
-0.543330397905205 -0.182343314348331
-0.562473544717955 -0.179151658268726
-0.581350483227889 -0.175366202070787
-0.59995783930321 -0.170912814533666
-0.618311239373299 -0.16560621896949
-0.636414864943103 -0.15924396044189
-0.654029205071149 -0.151724158275955
-0.671111526981652 -0.142877109102349
-0.687591786227264 -0.132651681103619
-0.70334571352573 -0.121015345166688
-0.718217621970783 -0.107978481313677
-0.731889938935738 -0.0936897440542898
-0.744352788864628 -0.078087691192288
-0.755658477828284 -0.0611084076840747
-0.765849569295394 -0.0427088956052333
-0.774826467058096 -0.0230719455763927
-0.782596364443115 -0.00216922405695658
-0.789119737116354 0.0199814876240168
-0.794315466906636 0.0433294861228677
-0.798020281466694 0.0674971349261344
-0.800144581382198 0.092360433118593
-0.800627102587643 0.117822952944584
-0.799564177765127 0.143733519385983
-0.797101512965072 0.169922570999553
-0.793492328896934 0.195990575572793
-0.788965087242242 0.221948845429142
-0.783735011787122 0.247852007529452
-0.778006687785978 0.273808753419955
-0.771917669747337 0.299905073845644
-0.765652441662996 0.325972284408322
-0.759303612974723 0.352144711527198
-0.752902633886886 0.378514283594712
-0.746457041679149 0.405172453896332
-0.740029092588846 0.431920892429324
-0.733561243698843 0.458792621117382
-0.726957286724753 0.485777940907631
-0.720128374220005 0.512824511674947
-0.713102528245832 0.539520637917103
-0.705829219970498 0.565765729297835
-0.698263365899575 0.591503885444389
-0.69037119303145 0.616599689952236
-0.682173333180327 0.640892090783536
-0.672290209674389 0.668383598266271
-0.662173232631091 0.694849739385527
-0.651794893373348 0.720618337518576
-0.641159364474263 0.746052849478612
-0.630383952695546 0.770911989866033
-0.619453101616063 0.795295737790093
-0.608372194037487 0.819267274311652
-0.597166737816824 0.842905884294016
-0.585842955453394 0.866258205458481
-0.574417470718862 0.889384898745501
-0.562889327938649 0.912370389405232
-0.551241497701933 0.935306994040598
-0.539436064324943 0.958310824145591
-0.527575972553745 0.981227255806216
-0.515649914287781 1.00413689710567
-0.503663408042541 1.02708711170977
-0.491606085156394 1.05012536645466
-0.479584690492966 1.07304373337023
-0.46759240281054 1.09586739966266
-0.455588457845164 1.11858864303879
-0.443636160797161 1.14123309183403
-0.431661752172667 1.1638302774106
-0.419686055890416 1.18640173750481
-0.407759019680117 1.20898155152006
-0.395834135352586 1.23158831706161
-0.383845247498551 1.25427898061981
-0.371965715889487 1.2768205993881
-0.360137839782263 1.29929288381623
-0.348356734785813 1.32176381701823
-0.336544142508459 1.34426736430689
-0.324851932203244 1.36657271918857
-0.313187295463737 1.38898991793677
-0.301494946670085 1.41152694314569
-0.289746028540679 1.43419515785134
-0.27802698286776 1.45677471537699
-0.266304896101596 1.47931795861044
-0.254546080798032 1.50188797789508
-0.242727530341887 1.52453550256799
-0.230967082050408 1.54703718720811
-0.219271147921963 1.56943219936248
-0.207610431009711 1.59175855899183
-0.195961450658644 1.61402577746518
-0.184319250090956 1.63626714664253
-0.172815976997022 1.65822440262419
-0.161439336136941 1.67994597850813
-0.15016652267585 1.70149112186553
-0.13899360534548 1.72293991326181
-0.128007840960263 1.74415341223514
-0.117176625930253 1.76517249595
-0.106537757305152 1.78603893417297
-0.0959768695305784 1.80702207574894
-0.0856379401397258 1.82790421589935
-0.0755180276950389 1.84873774724612
-0.0656201672050779 1.86960062723244
-0.0559535357965045 1.89052509895053
-0.0465198943706304 1.91160450265827
-0.0374206621723433 1.93263741505386
-0.0286294812977437 1.95370173561944
-0.0201251487655426 1.9748468882618
-0.0118116553481455 1.99635558116167
-0.00379294564383091 2.0180145462814
0.00391587899017783 2.03982175901407
0.0113093850187057 2.06178337876777
0.0183757484465862 2.0839485736064
0.0250335375627959 2.1061137698999
0.0313781485785417 2.12858218592462
0.0374071138529824 2.15142115221647
0.0431268057516168 2.17465931341466
0.0484770572694654 2.19805498839094
0.0534891501405679 2.22164652895384
0.0581537145784607 2.24547164060199
0.0624801904923337 2.26955685581982
0.0664677185223876 2.2939220241869
0.0700744859295708 2.31829649662206
0.0733024908160451 2.34273215593391
0.0761522724097973 2.3672405672785
0.078637761839016 2.39189627292355
0.080758572121783 2.41673116633077
0.0825148675756577 2.441807442639
0.0839075473553795 2.46687338306534
0.0849382364159225 2.49199648407081
0.0856251346527251 2.51722012482681
0.0859750340660634 2.54233440525861
0.0859542608117462 2.5673812129495
0.0855288598329336 2.59242480860169
0.0847659152235699 2.61727551269762
0.0837068822859706 2.64203198492654
0.0824054665241087 2.66681073587921
0.0809209450112762 2.69142796351754
0.0792822307570604 2.7159766215099
0.0775231773003334 2.74053806481226
0.0756731027693956 2.76517891746948
0.0737614868841515 2.78996233958266
0.0718381149393488 2.81468843079718
0.0699201444355849 2.83946855810585
0.0680105405820934 2.86433876653738
0.0660982340422481 2.88940101587655
0.0641871288135528 2.91472217867221
0.0622659078453156 2.94037913997583
0.0603522512707539 2.96610014706993
0.0584344173766097 2.99194526455241
0.056515394535736 3.01799553626258
0.0546132280851131 3.04397817770206
0.0527333378975052 3.0699299224429
0.0508850037472619 3.09588228782261
0.0490978286910763 3.12186689565228
0.0473964660939466 3.14788702876574
0.0457891260037524 3.17363101745842
0.0442385879947518 3.19946687644584
0.0427475597303603 3.22544030702545
0.0413286210792147 3.25158649146607
0.0400215601222185 3.27756439263765
0.0388387861551685 3.30334238510482
0.0378287406795787 3.32900705122329
0.0370378307851075 3.35464270447085
0.0364725298082675 3.38034564402268
0.0361460454857104 3.4058856824675
0.0360347484298602 3.43134294229147
0.0361354360259968 3.45681732555251
0.0364342950789239 3.48239475117711
0.0369351202631123 3.50784069303131
0.0376445210933333 3.53323624712945
0.0385577646097837 3.558603312557
0.0396735759817653 3.58399274696772
0.0409935969319145 3.60950988198889
0.0424921468558868 3.63490999441018
0.044173149562776 3.66026642969036
0.0460250207660295 3.68566203955754
0.0480645107924185 3.71115251414711
0.050278296336812 3.73650551849297
0.0526667003530572 3.76180332145149
0.0551978186949019 3.78708507016887
0.0578940895865543 3.81243787125644
0.0607746615495028 3.83787639480168
0.0637517821434904 3.86312572309312
0.0668147323730067 3.88818301459562
0.0699824477391309 3.91331702601737
0.0732147947205309 3.93847162418929
0.0764211677094989 3.96329008147309
0.0796136108080034 3.98801764528556
0.0828018530809481 4.01295175621826
0.0859491679864584 4.03776595801984
0.0890272911695451 4.06245138732579
0.0920269980065493 4.08701116743073
0.0949719912912352 4.11179882660165
0.0978157125889749 4.13653071577047
0.100571252303728 4.16126850228021
0.103236413965565 4.18605795907188
0.105810431100978 4.21098738574262
0.108277420144489 4.23584779501872
0.110648521497259 4.26070570062638
0.112920631810167 4.285627199671
0.115087498815089 4.31065535090991
0.1171419970827 4.33585126652694
0.119073292818758 4.36098345667797
0.120879966581473 4.38611373126666
0.122586365178944 4.41132046903042
0.124216784068715 4.43662741876018
0.125796188286471 4.46210905355963
0.127327815144178 4.48753154357376
0.128820246404902 4.51298891339274
0.130292143067545 4.53854730427106
0.131742182234212 4.56398586345038
0.13319691924225 4.58933375854849
0.134668767203528 4.61465550688353
0.136158051287109 4.64002809256249
0.137666327591192 4.66519923169996
0.13919996550175 4.69025421553204
0.140767879406908 4.71522490646006
0.14238632510612 4.74016268982773
0.14409486227222 4.76514717287193
0.145884979757977 4.78994488847648
0.147763352217174 4.81464553454487
0.149751291442371 4.83932238593378
0.151873355694596 4.86409538238807
0.154114988678028 4.88872906044703
0.156479806705074 4.9132853775122
0.158978590593281 4.93781319777382
0.161612827705122 4.96233966525198
0.164391547303976 4.98694238341388
0.167271457709966 5.01139088008484
0.170255900908283 5.035749572084
0.173365548889145 5.06008456604864
0.176628575066083 5.08447485731267
0.180050496191243 5.10899190820658
0.183601825695321 5.13342454114566
0.187276201161838 5.15785137907546
0.191071078071161 5.18233316908167
0.194974049041397 5.20695683963632
0.198929278692354 5.23152926188828
0.202936027150591 5.25610201926489
0.206985517393961 5.28072675361312
0.211077716407106 5.30539633025332
0.215203092780515 5.33011120463284
0.219296263489317 5.35459229400985
0.223332935228731 5.37887574684538
0.227372305766711 5.40330212917779
0.231411002995479 5.4278983210673
0.23540077811604 5.4524327525657
0.239331696220493 5.47696747525321
0.243182405876801 5.50158148918851
0.246949756222127 5.52636720019194
0.250570347315285 5.55109131148817
0.254032714559853 5.57581416741721
0.257300817195984 5.60057902259766
0.260366091392788 5.62543623727029
0.263201264012341 5.65045177321776
0.265772407351385 5.67538053670651
0.26809300862769 5.70028371018443
0.270181438710953 5.72520125702992
0.272047414869477 5.75020936002938
0.273665421790301 5.77502786592373
0.27499701040298 5.79968242223938
0.276049095491451 5.82449190708235
0.276797163374876 5.84949732658657
0.277227637088764 5.87451944003717
0.277382055339472 5.89966900837005
0.277332456326102 5.9249770007376
0.277100461258108 5.95048428424209
0.276679103490879 5.97621476056151
0.276074785975366 6.00190911713765
0.275293417271328 6.02760601148351
0.274343052537653 6.05336142095125
0.273218642245845 6.07922432348658
0.271947630747305 6.10494091128248
0.270533151687125 6.13051981840682
0.26898605051847 6.15599706254022
0.267339948171354 6.18139146984204
0.265626976756964 6.20665716000187
0.263869835020819 6.23181096029972
0.262067316576089 6.25686764922983
0.260225613748404 6.28185938032549
0.258344418973859 6.30684109979072
0.256448383384617 6.33159576393804
0.254528189508254 6.35622267826918
0.25260202160704 6.38081643808268
0.250672147457176 6.40544913700367
0.248755146100448 6.4301825630838
0.24686806809622 6.45480834536266
0.244988162389161 6.47938710376543
0.243095520702282 6.50398838708884
0.24118138849092 6.52870246034739
0.239279879056839 6.55331767993578
0.237380767683004 6.57792666033704
0.235475885609383 6.60260407111629
0.233584296030085 6.62713207072151
0.231714002659633 6.65162230971978
0.229874880045965 6.67609557990712
0.228068709574059 6.70062047879151
0.226301076426213 6.72527435033811
0.22461546350471 6.74983536360005
0.22300760194295 6.77437007403922
0.221486116850241 6.79892369851461
0.220073956668009 6.82357841941592
0.218795617605739 6.84807878926721
0.217653015826613 6.87276827302393
0.216640731476775 6.89768448224446
0.215758371762875 6.92283579390125
0.215028749414132 6.94796628936317
0.214451919886471 6.9731543826033
0.214040003901733 6.99845444796627
0.21378604976588 7.02393980010435
0.213694370171986 7.04966442307631
0.213779611139923 7.0753849008977
0.214055907182116 7.10112741672187
0.214507724728599 7.12695567143124
0.215118788253155 7.15291407023559
0.215882649020509 7.17874806808677
0.216804933383085 7.20448615247474
0.217884371282156 7.23012369488349
0.219117569224697 7.25567284152253
0.220495124769763 7.28113079883157
0.221985144290824 7.30615836662132
0.223605888696561 7.33103616717916
0.225335949048537 7.35573229339725
0.22715545776353 7.38028547446024
0.229031193597157 7.40445686003718
0.23095252378935 7.42834845176786
0.232932960922862 7.45204869800054
0.234964311802032 7.4757150634101
0.237016978013416 7.49917829028259
0.239079822937264 7.52255572717208
0.241143396878018 7.54589955293569
0.243213292318594 7.56923934698601
0.245281228198792 7.59263779642545
0.247353522555271 7.61609993680051
0.249437214794183 7.63964158570885
0.251542892432631 7.6632582212689
0.253668209928216 7.68695800152061
0.25584392355813 7.71045907384446
0.258094224723766 7.73371626790611
0.260425823896392 7.75699791650314
0.26285891534591 7.78025550984274
0.265445448586467 7.80343646846472
0.268247892864271 7.82650904125583
0.271347941179677 7.84945693848046
0.274846792519925 7.87231033015526
0.278805656207407 7.89484692024151
0.283315600740673 7.9171286702309
0.28846787963618 7.93920822733782
0.294337556380951 7.96115471226362
0.300904751769305 7.98279512363524
0.30818733035788 8.00417496988414
0.316185828975212 8.0253463857811
0.324881869083312 8.04634313046697
0.33426664650002 8.06720316897908
0.344183587764532 8.08772177763767
0.354595840993678 8.10792364057408
0.365442647450697 8.12783053809179
0.376642583818583 8.14748193521828
0.388005564904308 8.16672203068986
0.399475425491284 8.18564644539685
0.411012855541608 8.20431423221185
0.422576569355397 8.22277489434529
0.434159423034226 8.24107663040455
0.445628426190613 8.2590887337132
0.457013872919736 8.27686801690636
0.468368880153921 8.29455014867726
0.479727094646438 8.31220368776026
0.491000593435171 8.32970653180427
0.502248454338722 8.34713068913649
0.513482162637308 8.36453488843144
0.52474996087804 8.38195755764854
0.536067259655098 8.39942336580608
0.547314764280204 8.41674467544135
0.558508908650606 8.43396278994148
0.56962945055846 8.45108467500319
0.580707715208955 8.46815169301871
0.591611905416266 8.48494253555415
0.602449840100236 8.50169595645321
0.613249059826738 8.51842476728578
0.624043048124943 8.53515453357658
0.634737812946431 8.55177580554584
0.645365207358952 8.56831286007641
0.655976839336523 8.58482635561633
0.666606112923875 8.60135610851043
0.677303354466539 8.61796157709513
0.687980028256328 8.63449539552355
0.698664488868413 8.65100081295625
0.709386442573636 8.66751627965683
0.720198263401422 8.68406505722011
0.731028663286173 8.70050706560825
0.741918222840165 8.71685313315983
0.752884316532488 8.7331485398375
0.763943748910226 8.74937931986986
0.775112238614348 8.76560500313557
0.786271816944087 8.78164779736235
0.797439880945552 8.79751855623484
0.808772067723538 8.81345244229514
0.820282924168936 8.8294925809077
0.831866438375406 8.84546355349222
0.843532455321231 8.86139788070365
0.855306072752407 8.87732184122589
0.867200464941176 8.89325999626995
0.879217400414078 8.9092055104356
0.89119586422696 8.92498385285845
0.903258655944922 8.94078077986196
0.915374324485558 8.95656553869717
0.92736846488873 8.97210265157345
0.939349976836702 8.98757083019214
0.951410838369647 9.00313713121423
0.963535765643024 9.01876561141945
0.975566717167528 9.03424500552591
0.987481831130633 9.0495922433151
0.999408291609943 9.064987683414
1.01133832350289 9.08043407545139
1.02325814351262 9.095942747944
1.0351720686268 9.11153555398813
1.04709992694846 9.12721483381959
1.05888249496752 9.1427947950793
1.07051793679685 9.1583093864333
1.08194717341607 9.1737814647741
1.0931100824093 9.1891929335621
1.10395207301806 9.20448165646307
1.114266695801 9.21937888918269
1.123991325647 9.23376929070774
1.13306493085745 9.24751935250467
1.14151692932125 9.26064065558389
1.14927420825942 9.27297083078257
1.15628094580039 9.28436573804099
1.16252238109952 9.29470884842984
1.16798940918695 9.30392531735671
1.17264410241295 9.31185108600044
1.17651237312499 9.3185091924524
1.17965527727723 9.32396164768736
1.18214610962724 9.32831989866646
1.18406601076155 9.33171302203709
1.18553383393237 9.33430956208839
1.18665980950328 9.33632913452708
1.18758021246714 9.33806269337674
1.18846335073853 9.33980347702638
1.18947138725273 9.34186284750171
1.19073762718283 9.34453847863544
1.1923720226386 9.34799581394636
1.1943474126604 9.35219461603484
1.19661045537897 9.35703426946628
1.1991387716664 9.36245502650175
1.20188779207266 9.36836025099353
1.20483286643455 9.37478593989731
1.20796519991113 9.38172100290492
1.21122444985779 9.38910535838879
1.21460418725098 9.39697183797792
1.21811785438274 9.40541789392838
1.22176801436904 9.41440256639417
1.22556325718876 9.42397597347078
1.22955259158012 9.43428782252338
1.233718124071 9.44529178297404
1.23805453758413 9.45695723041195
1.24253524519117 9.46931475624081
1.2471080000479 9.48222482357303
1.25176871308635 9.49570895487184
1.25654428975792 9.50978442453328
1.26141463806327 9.52439960785905
1.26642475562719 9.53961104518039
1.27160972709937 9.55547479593773
1.27695103978993 9.57181941157511
1.28248894975764 9.58862234686194
1.28824668228027 9.60580341265003
1.29416831474994 9.62300856029535
1.30024144750213 9.64007363294936
1.3065446178305 9.65713173244562
1.31297998278541 9.67389246953854
1.31952096666318 9.69030232572504
1.32617490358923 9.70634979243177
1.33285235026856 9.72186069829758
1.33955017644153 9.73689107705803
1.34626861240374 9.75146635345188
1.35292885711744 9.76548430547192
1.35954142696394 9.77900180082621
1.36610897642522 9.7920755696629
1.37254430145245 9.80461965579017
1.3788537922458 9.81672881064926
1.38503956717262 9.82844111446471
1.3910338799712 9.83969372717712
1.39681983344544 9.85051498428896
1.40236264907223 9.86087715410513
1.40763689825929 9.87074238874658
1.41260582827403 9.8800563687697
1.41723178069248 9.88875600776655
1.42145349413504 9.89672496424694
1.425258433993 9.90392599396078
1.42863126260382 9.9103609010913
1.43153482457006 9.91591880367023
1.43398644803547 9.92062762632574
1.43604431821015 9.92459130225736
1.43775113214292 9.92785524237192
1.43919059348246 9.93059994187552
1.44046825573005 9.9330362888484
1.44171244006587 9.93539058989406
1.44307891697504 9.93792595040512
1.44467768483868 9.94085163903311
1.44654165545669 9.94420643113104
1.448632079706 9.94783141761826
1.45094756161691 9.95164716692958
1.45354031833235 9.95560652967494
1.45642586914426 9.95953460649364
1.45956911293851 9.96306538906387
1.46294448294506 9.96566429015138
1.46661416158776 9.96689248363429
1.47055698606579 9.96626512068014
1.47464847079882 9.96330442331289
1.4787391939569 9.95744197809688
1.48267960776588 9.94793952739105
1.48634482988438 9.93347680948228
1.48943269334798 9.91201279561753
1.49152930565467 9.88035588440635
1.49348675898624 9.85086254110632
1.49530522424235 9.8235260898838
1.49698486289111 9.79834032655036
1.49852582149148 9.77529955005184
1.4999282356539 9.75439854615559
1.50119222906413 9.73563256313304
1.50231791353718 9.71899737062505
1.5033053862575 9.70448917687749
1.50415473539066 9.6921047178559
1.5048660364712 9.68184117451437
1.50543935100144 9.67369622400696
1.50587472926702 9.66766802577779
1.50617221019942 9.66375522337649
1.50633181914516 9.66195690335738
1.50635356907551 9.66227267303788
1.5062374652838 9.66470261220813
1.50598349485261 9.66924726628491
1.50559163625505 9.67590765397984
1.50506185544426 9.68468529408701
1.50439410571161 9.69558217119473
1.50358832800506 9.7086007661006
1.50264445042092 9.72374401260772
1.50156239127604 9.74101533998387
1.50034205578106 9.76041867353639
1.49898333500937 9.78195839556708
1.49748610999317 9.80563939043952
1.49585025008067 9.8314670393808
1.49407560997214 9.85944718750223
1.49216203545545 9.88958615296391
1.49010935728874 9.92189077264304
1.48872677395392 9.94340975274441
1.48778622462574 9.95778321574261
1.48713256403057 9.96737496935373
1.48667445470183 9.97379063410593
1.48633633182462 9.97811549256165
1.4860789071311 9.98104732899333
1.48587620348464 9.98304831377175
1.48571126987876 9.98442313021006
1.48557338811745 9.98540433749022
1.48543981397265 9.9861072535819
1.4853050006065 9.98665076867644
1.48517968246565 9.98712682375128
1.48505967506261 9.98744702101064
1.48494166854834 9.98766552231888
1.48483917160334 9.98781928558864
1.48473527611997 9.98793432278677
1.48461284490117 9.98803009803488
1.48446816852121 9.98812280346594
1.48429386945616 9.98822813051041
1.48406119602642 9.98819497070783
1.48374825430272 9.98818662316179
1.48330342359488 9.9882016944751
1.48263684285909 9.98824272738814
1.48162206938136 9.98831666141008
1.48007522894002 9.98843601136585
1.47780711180792 9.9886209630097
1.47474034209958 9.98873386483312
1.47097904662684 9.98845596014976
1.46666116761117 9.98757130022263
1.46189878261769 9.98559238772085
1.45678010748245 9.98235337824644
1.4515324245011 9.97764424747274
1.44616389438947 9.97149615771334
1.44059680252837 9.96405166220049
1.43478662718151 9.95547046522007
1.42874766309334 9.94587205378605
1.42257187547657 9.9354403538878
1.416246226364 9.92426900881453
1.4097494454968 9.91247856844871
1.40306500328355 9.90010176996442
1.39617839172509 9.88719038353182
1.38910769852703 9.87377337607794
1.38189010632025 9.85994619929659
1.37455505308449 9.84581937343905
1.36721151977477 9.83157097645401
1.3598681692611 9.81717272384666
1.35253369607301 9.80260475312472
1.34521825765115 9.78785228147808
1.33795163836297 9.77288621617248
1.33082113509779 9.75787781891638
1.32385406488383 9.74280537953512
1.3170717290125 9.72768703297381
1.3104929308 9.71256693851808
1.3041370733858 9.69752274043235
1.29804384748563 9.68257736339132
1.29223032104733 9.66775352620827
1.28669375146832 9.6530776210926
1.28142762413178 9.63861798549571
1.2764865209193 9.62464845035969
1.27191268766886 9.61135681075974
1.26775949743503 9.59899486023856
1.2640837595645 9.58785342444382
1.26095509821387 9.57827773914219
1.25836851150993 9.57032041717296
1.25626003885112 9.56381793333238
1.25457863840671 9.55865014091173
1.25327776829873 9.55465238385623
1.25227473992041 9.55165518971308
1.25153599046611 9.54950632775203
1.25100560951671 9.54802812637631
1.25061259468136 9.54705498412665
1.25030860322566 9.54642230180015
1.25007646308991 9.54602304510202
1.24989437041865 9.54575589319735
1.2497487753427 9.54557566440596
1.24963214686489 9.54545187349827
1.249541733428 9.54534668710298
1.24947910730612 9.54524229748844
1.24945042525387 9.5451379425657
1.24945095561828 9.54501598065081
1.24944781317578 9.54488955127767
1.24944047972253 9.54473729315946
1.24942774612058 9.54456720970198
1.2494075110349 9.54438433321872
1.24937643638853 9.54419150285288
1.2493293972898 9.54402368207803
1.24925863396825 9.54386937025317
1.24916895976637 9.54370246714695
1.24907855695185 9.54352852380306
1.24898899703151 9.54331812178291
1.24890199725337 9.54306944658662
1.24880320417549 9.54274044127107
1.24870929590629 9.54230922905445
1.24860477922453 9.54173666847101
1.24847241770111 9.54095968414768
1.24827388939109 9.5398806241184
1.24792698828989 9.53833385494564
1.24734151783725 9.53609151756995
1.24643739064157 9.53296012743473
1.24514789978604 9.52876472409
1.24345817761815 9.52352204166888
1.24140274378875 9.51730814304759
1.23893930596403 9.51005170385146
1.23604070205589 9.50167396945042
1.23270690748927 9.4922105952213
1.22891557068523 9.48171629299138
1.22470075957439 9.47032480028489
1.22001020193361 9.45800117214547
1.21479558327103 9.44475553824157
1.20902106089139 9.43061097701013
1.20273978746885 9.41584393493936
1.19595429541936 9.4004904030598
1.18860043655125 9.38458856591065
1.18065219725428 9.36818517167235
1.17223281853259 9.3515800125434
1.16338782312099 9.33490360680612
1.15415847341062 9.31822372465161
1.14455560769257 9.30153999582449
1.13456142018765 9.28483448231085
1.12427490905619 9.26828830488125
1.1136809090753 9.25185612869022
1.10277947563051 9.23552879211937
1.09158589904888 9.21926419210907
1.08010025775205 9.20304771347721
1.06847228389225 9.18702495976326
1.05672931702344 9.17113776625238
1.04487972644224 9.15536780351202
1.03294726738616 9.13964900898355
1.02092553738381 9.12395775633778
1.00880989875139 9.1082581674773
0.996613192969792 9.09252987022186
0.984308512286029 9.07673073938521
0.97203908320987 9.0610262684603
0.959802271660735 9.04536145836683
0.947569501661069 9.02968803567284
0.935329346850688 9.01395626301271
0.923037843211453 8.99814029307166
0.91081071330809 8.98238591578142
0.898620976549414 8.96662967239665
0.886447821570264 8.95084159329269
0.874274816822797 8.93498635435978
0.862220751459563 8.91920305858076
0.850257513735506 8.90342337271955
0.838371977329166 8.88759647341951
0.826534158932281 8.87168045765695
0.81484229475214 8.85580413946651
0.803267022935952 8.83991726148114
0.791783372400603 8.82396774931929
0.780366653472055 8.80792673538322
0.768986724925723 8.79173299515504
0.757741518107424 8.77556971089943
0.746599508494292 8.75940565166779
0.735531359880089 8.74317566845867
0.724505077534513 8.72682032539757
0.713601089102465 8.71046170569533
0.702783157701351 8.69406932594156
0.691999565527285 8.67759005710918
0.681219096549237 8.66097301693518
0.670531453101783 8.64438046457388
0.659876742040266 8.62777612900049
0.649213683129233 8.61113862514822
0.638516732381643 8.59444094825127
0.627769044031655 8.57764591224866
0.61705089233809 8.56090260526099
0.60631623726758 8.54413234475791
0.595511280147847 8.52730255508936
0.584586432656782 8.51031994558706
0.573516248772602 8.49313291699073
0.562272080565753 8.47568907435905
0.550807780105122 8.457926393176
0.539100115087122 8.43977958587554
0.52726015297808 8.42145623459021
0.515266011973541 8.40289756401794
0.502987236578981 8.38386984632214
0.49039307027071 8.36436410500331
0.477624929384124 8.34456075700403
0.464659892058666 8.32443785722652
0.451486249521607 8.30397009515433
0.438110387106965 8.28312448598565
0.424532015165458 8.26185482355086
0.410942549046279 8.24038100624476
0.397383036182537 8.21868572314085
0.38392592805662 8.19679864150607
0.370663924974575 8.1747169713121
0.357873186195366 8.15272598273697
0.34548003603986 8.13051816566136
0.333583305048984 8.10807024509079
0.322274510228512 8.08531838013103
0.311755977086518 8.06246825868428
0.302055991575405 8.03950624290896
0.293186022010318 8.01641665917608
0.285142644028273 7.99321291440872
0.277936797522132 7.9698891256331
0.271459630670758 7.9461656965334
0.26569163220609 7.92201640118028
0.260576678229212 7.8974274438744
0.256092322178099 7.87269919827566
0.252151560397182 7.84785507541271
0.248651406054078 7.82286509560398
0.245500587659383 7.79770839198158
0.242635916703535 7.77260620264453
0.239963721602109 7.74745110378347
0.23742225268083 7.72216052624846
0.234941587601188 7.69669653592925
0.232478469131004 7.67099186539373
0.230067171329085 7.64527642879782
0.227689209511139 7.61945731218294
0.225348203291801 7.59347475767154
0.223053907785474 7.5675792281886
0.220792313858253 7.54171492619089
0.218569760635337 7.51583135025266
0.216369212688187 7.48990851234733
0.214192212540791 7.46391978852549
0.212045859093614 7.4378611980136
0.209970527569128 7.412037913197
0.207973596065787 7.38644013372844
0.206075447763093 7.36116381790464
0.20432942471226 7.33666334516352
0.202751087455974 7.31322026921977
0.201353959282751 7.29097403015185
0.200211455892191 7.27094227768432
0.199134115687565 7.24973646505748
0.197943280962688 7.22376944786084
0.196441471144597 7.18864869856489
0.195357971286119 7.15645826748952
0.194604304228205 7.12614509132411
0.194131764806442 7.09729464438556
0.193893494603255 7.06935129712129
0.193879830886847 7.04191284454238
0.194073582243724 7.01498346732402
0.194460448296953 6.98836628497136
0.195013386002236 6.96186653519386
0.195701381993796 6.93563029076265
0.196517481429868 6.90952722941226
0.197474312778056 6.88343267313195
0.198577996656221 6.85751055799234
0.199827498460718 6.83164992721517
0.20123104427196 6.80571641925489
0.202762708609652 6.77990121302615
0.204416155788337 6.75409453493559
0.206190317075077 6.72820495200198
0.208042796656846 6.70246485316264
0.209944181040387 6.67677717493318
0.211874825584675 6.65107059609737
0.213818280926977 6.62560847608538
0.215791726160153 6.60003668785114
0.217785810150066 6.57432041994666
0.219794601941953 6.54841731505547
0.221814611823581 6.5225743732092
0.223844209316099 6.49672780568257
0.225885014279649 6.47079631398497
0.227953765534919 6.44473492343151
0.230056917713695 6.4184935670632
0.232161855143288 6.39229582368124
0.234281032554918 6.36606856829408
0.236414341071086 6.33975056570859
0.238549092036495 6.31328213845448
0.240657910702319 6.28691602096326
0.242738971951005 6.26058438820223
0.24478584474707 6.23422524697541
0.246786430901458 6.20777196716249
0.248735879032198 6.18114197509849
0.250574427826492 6.15459446014983
0.252286937503283 6.12806470371804
0.253852288691679 6.10149098756452
0.255254808292699 6.07480415571623
0.25646674194002 6.04825379389843
0.257475161207577 6.02177469548685
0.258278159841206 5.99527992489486
0.258856344954246 5.96873058023163
0.259199475585549 5.94206162313424
0.259273252613507 5.91555944454944
0.259058405409184 5.88923456289271
0.258550809885592 5.86309370542152
0.257742568575408 5.83678618428198
0.256652202556439 5.81062574431391
0.255312800358915 5.7846131360445
0.253746001086906 5.75867276335424
0.251952312614493 5.73275814571306
0.249955975750593 5.70709744954006
0.247731039583003 5.68160702179475
0.245274998828037 5.65624893141055
0.242547022667988 5.63065285777555
0.239583891850682 5.60510084334545
0.23638338823989 5.57952764124358
0.23295036327552 5.55391509739514
0.229295878357518 5.52822149318632
0.225440698000143 5.50242519800954
0.221463506165114 5.476841960201
0.217392906894054 5.45146881739552
0.213195582571419 5.42596669612607
0.208893479926428 5.4003294629703
0.204567445039469 5.37479841042008
0.200234662288452 5.34931183366077
0.195894613514523 5.32386623148079
0.19156049990444 5.29844812299504
0.18724816433184 5.27303180389551
0.182975403047552 5.2475749731366
0.178751652166703 5.2220453710372
0.174579551989071 5.1963477435826
0.170516737331759 5.17074696417711
0.166577612694115 5.14518641872294
0.162765586201803 5.11959940197008
0.159075299037551 5.09396542640847
0.155506656806397 5.06818847948081
0.152094658475784 5.04248621914794
0.148838929466868 5.0168017666865
0.145748426453842 4.99109814611566
0.142816392145869 4.96531823882269
0.14007561560594 4.93971299344354
0.13752924956252 4.91427573152919
0.135091635742589 4.88869030905808
0.132725000280148 4.86295339793722
0.130466351689658 4.83735700439751
0.128337441101849 4.81189593395407
0.126321840368369 4.78625003322888
0.124405326993261 4.76038884184212
0.122591772466039 4.73456645906289
0.12087061367356 4.70872256559371
0.119231686736188 4.68281011125409
0.117663542070404 4.65677044288773
0.116134960016157 4.63055717059008
0.114636205945592 4.60441551048181
0.113149228264937 4.57828182038044
0.111656268974977 4.55212759521953
0.110138576209222 4.52585328943632
0.108619728764861 4.49972757545714
0.107076683777259 4.47365572834562
0.105498966750642 4.44758591304365
0.103868695506873 4.42144975710323
0.1021609311059 4.39515075999918
0.100351148375031 4.36893653249876
0.0984144880073686 4.34274804851598
0.0963360572081917 4.31651375332177
0.0941227207271544 4.29018811802263
0.0917742304810739 4.26371017368696
0.0893291096538891 4.23733104723396
0.0867639240149425 4.21101449109956
0.0840812648438048 4.18470107675169
0.0812794945114831 4.15833189260983
0.0783829896980753 4.13217646368614
0.0754004193427699 4.10616881788758
0.0723263416606724 4.08025109477259
0.0691706549948032 4.05436374190957
0.0659449788876816 4.02841857228121
0.0626950894796051 4.00263858394319
0.0594169851571647 3.97698752188513
0.0561172366925209 3.95140027378868
0.0528140823216365 3.92582251680277
0.0495558725452272 3.90047182515932
0.0463524826721849 3.87526631957464
0.0432228727977833 3.85013178864008
0.0401829885908505 3.82498912925595
0.0372483939684395 3.79975786828608
0.0344672073074375 3.77466351026331
0.0318214524481989 3.74963374797948
0.0293308682430138 3.72457342294396
0.0270256700675466 3.69941598509669
0.0249210525784631 3.67407845523601
0.0230500472839337 3.6487852605486
0.0214079881566085 3.6234980339236
0.0199824058840675 3.59814562998404
0.0187662225982638 3.57264588017859
0.0177869174934264 3.54722955700328
0.0170502295217798 3.52180367357232
0.0165562013572543 3.49630742141609
0.0162993516810336 3.47068497834848
0.0162677618057442 3.44487606542632
0.0164561931477637 3.4191267290347
0.0168347064078459 3.39337212245175
0.0173896302280007 3.36754650621456
0.0181060339917006 3.34162280604778
0.0189650892570959 3.31586143786605
0.0199717906224305 3.2901955191746
0.0211401987166736 3.26457431241796
0.0224654218432893 3.23893775244882
0.0239378951574645 3.21320627907939
0.0255267084420262 3.18762214706733
0.0272202436737608 3.16214844980818
0.0289479736228318 3.13671628995037
0.0307058949618147 3.11124689878901
0.0324951791587483 3.08592550243713
0.0342916863919143 3.06070896238761
0.0360875659118234 3.03552119991718
0.037875026889155 3.01027410652404
0.039660139030933 2.98490333412446
0.0414331600053372 2.95964457461691
0.0432282741744569 2.93441460094894
0.0450375663988392 2.90911817408092
0.0469012348012952 2.88371637714336
0.0488074769327574 2.85840587255581
0.0507513832031201 2.83307778771098
0.0527342894429956 2.80762028341562
0.0547182313070118 2.78223748459544
0.0566808421052063 2.75684208739166
0.0585960482543235 2.73134464842068
0.0603992379139214 2.70594253983427
0.0620685795268699 2.68054518538441
0.0635598759985523 2.65511348916722
0.0648453381815545 2.62958565702861
0.0658782996974704 2.60388363595703
0.0666161531707848 2.57823775906666
0.0669978616101014 2.55255000255898
0.066964512309694 2.52676593659829
0.066525834640832 2.50081483684244
0.0657007761509292 2.4749862708522
0.0644594707893588 2.44921887969111
0.0627947218891918 2.42347854839565
0.0607055548602773 2.39770195218335
0.0581817993645886 2.37185342045657
0.0552329139893453 2.34623986885242
0.0518436254433851 2.32083630914775
0.0479715564147016 2.29553502363858
0.043585804499375 2.27022870985421
0.0387080752404407 2.24509638850994
0.0332935795740171 2.21994108433073
0.0272697009515985 2.19454503365599
0.0205087016355459 2.16863286067005
0.0128216247366408 2.14182499002328
0.00400356922020913 2.11386061779563
-0.00490798425040914 2.08630025495759
-0.0139131501776333 2.05913765511236
-0.023012046711827 2.03236666805633
-0.0322047892922579 2.0059812240458
-0.0414914943223131 1.97997534866907
-0.0508722901846599 1.95434314718686
-0.0603471962469729 1.92907881455558
-0.0699163003278934 1.9041766250556
-0.0795797212666883 1.8796309406842
-0.0893366512023193 1.855436195691
-0.0991869759785477 1.83158691021988
-0.10913076227443 1.80807768129431
-0.119168163932862 1.78490318452542
-0.129299603701553 1.76205816858689
-0.139525165945836 1.7395374566891
-0.149845035434739 1.71733594700483
-0.160251045953564 1.69544860906288
-0.170742646066095 1.6738704845994
-0.181319904755661 1.65259668455022
-0.191982746702478 1.63162238906937
-0.202731218028498 1.61094284778269
-0.213565349587575 1.59055337479654
-0.224484882668401 1.57044934945935
-0.235490307112979 1.55062621910828
-0.246581493677559 1.53107949132855
-0.257758275266042 1.51180473934071
-0.269020403021488 1.49279759370409
-0.28036748107263 1.47405374952165
-0.291798910731748 1.45556895973964
-0.303313940882985 1.4373390390157
-0.314848379701253 1.41776159620626
-0.326416352907181 1.39729212552691
-0.338015577684038 1.37623522321762
-0.349643350120247 1.35479611790161
-0.361315474911284 1.33311538406048
-0.372904152754673 1.31156301113741
-0.384424663134762 1.29007459485194
-0.396023325791937 1.26837692969803
-0.407691191556067 1.24639792319036
-0.419311567636718 1.22437264516939
-0.430953118518446 1.20227494337207
-0.442589841106989 1.18010019873927
-0.454265511940482 1.15783076139114
-0.465912740396229 1.13568635941219
-0.477510689457501 1.1135869030079
-0.489079321594597 1.09151058388877
-0.500624201714471 1.06945640161457
-0.512127011764491 1.04739331142472
-0.523476388822093 1.02554216242166
-0.534710350497527 1.00383868487699
-0.545962340197262 0.98200708163042
-0.557234054075634 0.959986388352724
-0.568394969805871 0.938004625196012
-0.579447043263607 0.916044689700834
-0.590390183895657 0.894062761229181
-0.601221703064701 0.872009593624002
-0.611934510793043 0.849825582490539
-0.622410843398083 0.827678839680092
-0.63264626293916 0.805522771591423
-0.64276556419087 0.783028924837979
-0.652643612404025 0.760462331049479
-0.66228453309666 0.73779326291758
-0.67171308856132 0.715008384802064
-0.68095025794185 0.692048545878899
-0.690001628298396 0.668844189470203
-0.698762477204076 0.645644002613185
-0.707296136646696 0.622415741610856
-0.715612572475659 0.599050779622724
-0.72371714795727 0.57555663256377
-0.731672066805354 0.551896555443535
-0.739435309663486 0.528333643460316
-0.747041908799457 0.50483701280453
-0.754594720911285 0.481112014076514
-0.762000870475684 0.457443951835028
-0.769267256236565 0.433849763433962
-0.776500019325004 0.410050853608266
-0.78372228330742 0.386040747129365
-0.79086291017717 0.362120624807457
-0.797914386608358 0.338265505020189
-0.804839054487616 0.314306463585632
-0.811670416968473 0.290118853904565
-0.818458226596772 0.265663135752344
-0.825073369109387 0.241073148056375
-0.831574615646199 0.216303962734676
-0.838018390963843 0.191375684153835
-0.844511992530686 0.166311895997466
-0.851172778613303 0.141082026068517
-0.858035253128487 0.115937797480535
-0.865309122696189 0.0908047421371232
-0.873273328751521 0.0656104368329611
-0.880993847219444 0.0404143332143294
-0.888471526593193 0.0152236098538673
-0.895707192272181 -0.00996847220772649
-0.902701642021625 -0.035159833783751
-0.909455645877475 -0.0603432927156317
-0.915969950699962 -0.0855260979175189
-0.922245270819554 -0.110708124490118
-0.928282299114063 -0.135889341650404
-0.934081701317672 -0.16107091228837
-0.939644116813062 -0.186249408584658
-0.944970157516106 -0.211427265643977
-0.950060411905076 -0.236604240384716
-0.954915440616396 -0.261778830261548
-0.959535778666976 -0.286951069599358
-0.963921933115693 -0.312118583782912
-0.968074389190893 -0.337278371439624
-0.971993604819416 -0.362429325655848
-0.975680011477966 -0.387579772735869
-0.979134016517506 -0.412709148620691
-0.98235599958313 -0.437822485379143
-0.985346315115293 -0.462914178198842
-0.988105294202672 -0.487982252388213
-0.990633241715942 -0.513016332408821
-0.992930435411444 -0.538016083391043
-0.994997129620902 -0.56299263561145
-0.996833549056446 -0.587930201340259
-0.998439898288673 -0.612855397256173
-0.999816353781903 -0.637746622938007
-1.00096306638191 -0.662615951366304
-1.00188016478623 -0.687461626211942
-1.0042579303067 -0.712222446099052
-1.00756649809486 -0.736972902612123
-1.01134687661333 -0.761504740885429
-1.01534392281159 -0.785916460321863
-1.01938940354998 -0.810316584323641
-1.02339050890382 -0.834779870074335
-1.02728059583525 -0.859331357531751
-1.03095752278563 -0.883667495400329
-1.03440099601463 -0.907822171399803
-1.03760188986269 -0.931798870245754
-1.04057752289358 -0.955571259429981
-1.04334094490811 -0.979078776086095
-1.04588630736543 -1.00190493674988
-1.04823833712823 -1.02379882439484
-1.05038922680569 -1.04440860247088
-1.05231413597737 -1.06318404680075
-1.05393338075576 -1.07894936550539
-1.05513265309919 -1.09029244732549
-1.05611376944686 -1.0991137037092
-1.05704183914737 -1.10689104061031
-1.05807304310726 -1.11492746723179
-1.05938091434518 -1.12456940011763
-1.06118555015012 -1.13743224120781
-1.06379063951706 -1.15567102064064
-1.06763458402818 -1.18234144875583
-1.07336425648882 -1.22191186842281
-1.08194387507825 -1.28101187643656
-1.08972157155072 -1.32880784695105
-1.0969130787075 -1.3690698120671
-1.10373638885918 -1.40403756837398
-1.11038116439475 -1.43543241841466
-1.1170238402191 -1.46447756140967
-1.1237732356115 -1.49195227625832
-1.13062157991731 -1.51813824228879
-1.13757775964689 -1.54346971196476
-1.14466880628995 -1.5682712782026
-1.15189399689055 -1.59277875382264
-1.1592415444897 -1.61716192836708
-1.16663616985069 -1.64130177405545
-1.1740777823268 -1.66528973863428
-1.18157420309649 -1.68922532501067
-1.18914247096386 -1.71319925974125
-1.19671081574475 -1.73697369997787
-1.20432520142923 -1.76061237422927
-1.21200570096015 -1.78418976496825
-1.21976669872005 -1.80778683654254
-1.22755203978419 -1.83116960480164
-1.23539375049976 -1.85441992770604
-1.24328289527684 -1.87758072168785
-1.25123533447953 -1.90071340262969
-1.25926076181237 -1.9239249267394
-1.26728025221501 -1.94703396458291
-1.27533160101104 -1.97011001138488
-1.28342433085935 -1.99323378369057
-1.29162538146661 -2.01644374806139
-1.29986856585976 -2.03952481298241
-1.30819568823436 -2.06252503826162
-1.3166458607169 -2.08549568719131
-1.32524527140801 -2.10849981968763
-1.33401158600407 -2.13158935503898
-1.3428728379062 -2.15456252684811
-1.35185712016392 -2.17753306393669
-1.36101323253819 -2.20054725916293
-1.37036843767358 -2.22367546693254
-1.37984896444469 -2.24672239926648
-1.38948621652303 -2.26971364742174
-1.3993043395842 -2.29268222189071
-1.40930746253649 -2.31567408386527
-1.41937949030568 -2.33850460205331
-1.42951683117436 -2.36119660938889
-1.43972687941552 -2.38379997957808
-1.45004608775018 -2.40636648816456
-1.46049563868652 -2.42897523294228
-1.47100093050007 -2.45146114377632
-1.48159764668988 -2.47392331352866
-1.49230321935988 -2.49642336125039
-1.50315340226947 -2.51902925014436
-1.5140569253237 -2.54150843217788
-1.52504921840162 -2.56387512573173
-1.53616382987269 -2.58617495280625
-1.54745489561257 -2.60844233042739
-1.5589726085658 -2.63070624028378
-1.5706034956779 -2.65277733918369
-1.58237085041095 -2.67470197420494
-1.59425366204396 -2.69651870222422
-1.60623353369246 -2.71828150117725
-1.61815704251116 -2.73975057013179
-1.63016399468676 -2.76118963670493
-1.64225688419779 -2.78260615641471
-1.65445266501366 -2.80402055480781
-1.66663424721587 -2.8251849110566
-1.67881669648075 -2.84614440205095
-1.69103204047778 -2.86694338322087
-1.70331783634057 -2.88761606815469
-1.7157066878935 -2.90820901170594
-1.72808036047964 -2.92853765943669
-1.74046942642416 -2.94864117105972
-1.75294068274498 -2.96862148942444
-1.7655411234559 -2.9885599162746
-1.77817130328903 -3.00831299216497
-1.79088814359485 -3.02795744085866
-1.80372951276242 -3.0475517901894
-1.81660287868303 -3.06692843438559
-1.82955563625649 -3.08613453391497
-1.84264853391205 -3.10520542431644
-1.85594909160158 -3.12417054173493
-1.86950932257299 -3.14305834972408
-1.88320630899751 -3.16168336191109
-1.89707468610948 -3.18008405711786
-1.91127884424429 -3.19847908082164
-1.92582104406052 -3.21681813409382
-1.94065953451893 -3.23502478789688
-1.95593696555256 -3.25325168128472
-1.97165122312504 -3.27147059087264
-1.98758780876717 -3.28945096562755
-2.00375463717715 -3.3072070313906
-2.02019835684437 -3.32469868490316
-2.03692813736722 -3.34194202383124
-2.05396764783006 -3.3589617850702
-2.07115723421674 -3.37559450956476
-2.0884970394442 -3.39187988530975
-2.1060293065456 -3.40784965535018
-2.12382866148536 -3.42356643141194
-2.14172878538157 -3.43888294291881
-2.15976530446631 -3.45385285790358
-2.17797998490993 -3.46852202388125
-2.19641093846687 -3.48295290012664
-2.2150822159614 -3.49723501688914
-2.23380605498974 -3.51133248842745
-2.25260534628239 -3.52534598723816
-2.27146522656732 -3.53937886931673
-2.29038102390356 -3.55350423639804
-2.30912203883845 -3.56760968992585
-2.32764677975529 -3.58174699578679
-2.34592781392792 -3.59595649978036
-2.36396396884308 -3.61032414748252
-2.38176330928896 -3.62492887963241
-2.39910906164147 -3.63968836064294
-2.41599401501113 -3.65471367860302
-2.43245113448489 -3.67005996488797
-2.44850865679543 -3.68578586906464
-2.46424529536446 -3.70194665063352
-2.47951758983201 -3.7184191802785
-2.49437301399538 -3.73524980699819
-2.50882252821185 -3.75249462308543
-2.52290968698772 -3.77021211889194
-2.53649934299774 -3.7882217318231
-2.54957443643742 -3.80659283575298
-2.56211540607578 -3.8253548705764
-2.5740800660312 -3.84448552398753
-2.58548061383845 -3.86397399880939
-2.5961838545183 -3.88355119611903
-2.60620833298433 -3.90313038162317
-2.61555926828488 -3.92260840052776
-2.62421262447865 -3.94181490434263
-2.63202697140541 -3.96026606027547
-2.63895512825489 -3.97763622522483
-2.64495214496883 -3.99370339433999
-2.64974909871228 -4.00772576799184
-2.65415324465447 -4.02205264427278
-2.65890573409784 -4.03908433814403
-2.6648063377106 -4.06167432183644
-2.67284803356293 -4.09360730639287
-2.67910344212733 -4.12247866837578
-2.68401981939181 -4.14913907112735
-2.6879031800642 -4.17442049926561
-2.69093614372563 -4.19885690817733
-2.69325913018478 -4.22287417729868
-2.69494352699647 -4.24647621995305
-2.69610461995697 -4.26986537586848
-2.69687053863247 -4.29309107466478
-2.69728608074754 -4.31625910660322
-2.69743799626592 -4.33936510027068
-2.69730139740306 -4.36222679545138
-2.69681966066172 -4.38495599641936
-2.6959789859443 -4.40787680755371
-2.69485653197599 -4.43099368586429
-2.69353248171003 -4.45395869703112
-2.69210355190554 -4.47673346061524
-2.69059835455791 -4.49936496630177
-2.68908311784087 -4.52187620449221
-2.68760556565201 -4.54408576636972
-2.68618612568099 -4.56607994728631
-2.68488864464968 -4.58790895547642
-2.68373022050574 -4.60961207854908
-2.68273453407116 -4.63125775899622
-2.6819190209091 -4.65262007669978
-2.68131461334211 -4.67376062274076
-2.68090368786437 -4.69473734046257
-2.68068436274347 -4.71554721693273
-2.68065336205196 -4.73615929765304
-2.68082228835339 -4.75632523298182
-2.68123638537694 -4.77604017718471
-2.68194852128655 -4.79527397108334
-2.68297763581513 -4.81408334416806
-2.68434555149194 -4.83265491272375
-2.68604702730297 -4.85111869738869
-2.68804886019401 -4.86945266983028
-2.69028431146894 -4.88746230495134
-2.69270913940977 -4.9051499808303
-2.69529414881479 -4.92256463369809
-2.69807074010785 -4.93969270990126
-2.70091755918154 -4.95664014239374
-2.70374188849797 -4.97363333510227
-2.70649767984307 -4.99062162466228
-2.70909371688713 -5.00725202917749
-2.71159688532256 -5.02331260388378
-2.71414253541242 -5.03883092530107
-2.71685634528335 -5.05369347625828
-2.71990911357723 -5.06752612013816
-2.72349503833653 -5.08020091834939
-2.72781396270934 -5.09152993935485
-2.73297044917419 -5.10136778149615
-2.73894092774609 -5.10955370590556
-2.7456033676266 -5.11590145410634
-2.75266629500713 -5.12016804982947
-2.75983835293744 -5.12226433128014
-2.76677928806397 -5.12218976401513
-2.77300904042772 -5.12003235106125
-2.77816331852047 -5.11598338335803
-2.7819491021228 -5.11026898195456
-2.78411216042085 -5.10318798433108
-2.78446152242725 -5.09504476556029
-2.78285417342666 -5.08608298767229
-2.77925506624314 -5.07671066304596
-2.7737312199418 -5.06711627595637
-2.76642937593045 -5.05743435320234
-2.75755022729428 -5.04788525996294
-2.74716357375543 -5.03851061423977
-2.73543868717467 -5.02936451564199
-2.72280734441823 -5.02058959650917
-2.70944787614896 -5.01220643642188
-2.6953992615625 -5.00425099899406
-2.68085358274936 -4.99681416036645
-2.66585200831005 -4.98983918048603
-2.6504094368601 -4.98327970827687
-2.63466836595135 -4.97717575072343
-2.61838470690925 -4.97132539177436
-2.60147532742603 -4.96573669477017
-2.5841554125074 -4.96052856517673
-2.56621789716882 -4.95566591777002
-2.54772176137671 -4.95117155269379
-2.52891787975123 -4.94707972380617
-2.50978670950262 -4.94342512605029
-2.49030408394464 -4.94018170618391
-2.47068940354539 -4.93745930260093
-2.45093803651195 -4.93532104432038
-2.4310223537998 -4.93382743062618
-2.4111561482712 -4.93299622317341
-2.39129245947729 -4.93275515457172
-2.37138475509199 -4.9330303392335
-2.35161453399623 -4.93371713475932
-2.33195099158808 -4.93474635811119
-2.31239809395703 -4.93603920036632
-2.29297842373956 -4.93749402189891
-2.27393879263089 -4.93901956801442
-2.25533771048977 -4.94055318046376
-2.23732429936835 -4.94205030952017
-2.22041565887599 -4.94341003576446
-2.20502891006849 -4.94459217687008
-2.1885747007899 -4.9457947853417
-2.16828403897168 -4.94721934729832
-2.14074231521937 -4.94910452616531
-2.11495362695442 -4.95069418916197
-2.09037888047974 -4.95203692255616
-2.06649827207575 -4.95313993950119
-2.04307698648296 -4.95400379274044
-2.01990705284537 -4.9547229619112
-1.99704142606921 -4.95535093782234
-1.97431519209689 -4.95592593408041
-1.95162052933774 -4.95647728397721
-1.92910719242559 -4.95704711298401
-1.90666955152308 -4.95769739004706
-1.88421471770931 -4.95847006166743
-1.86191598337558 -4.95941083437884
-1.83968701873305 -4.96050982740561
-1.817453234914 -4.9618004169962
-1.79544194036959 -4.96334808239257
-1.77358154318187 -4.96512737406968
-1.75184265695158 -4.96715164535745
-1.7301827118917 -4.9694585512329
-1.70857242151936 -4.97204934061616
-1.68700767527925 -4.97495608587536
-1.66549202278861 -4.97819678941133
-1.64398682867628 -4.98179515590091
-1.6224720308312 -4.98576781334758
-1.60090913267245 -4.9901271006659
-1.57952062690005 -4.99484963510896
-1.55827245334981 -4.99995613933012
-1.53715416640146 -5.00548142061936
-1.51612673105589 -5.01142994862164
-1.49541865909256 -5.01772635924353
-1.47497585707476 -5.02435356436268
-1.45477205735852 -5.03129965421603
-1.43453531505924 -5.03863964239992
-1.41449266618583 -5.04626329381633
-1.39463472694236 -5.05417489276572
-1.37494956935235 -5.06235996731558
-1.35542069840539 -5.07081636851399
-1.33597383637175 -5.07957065182195
-1.31676713678222 -5.08849828133822
-1.29773008464678 -5.09760426806265
-1.27882071515614 -5.10689000150066
-1.25996809884929 -5.11638698545157
-1.24131266688043 -5.12599462115652
-1.22280940531714 -5.13568109303244
-1.2044052743029 -5.14542779950377
-1.1860302807372 -5.15517598248743
-1.16760251819162 -5.16488387610428
-1.14924982482427 -5.17440246771929
-1.13087723111926 -5.18375202705196
-1.11236959656914 -5.19290774989313
-1.09363951248475 -5.20184586421576
-1.07461258460534 -5.21053963376345
-1.05545035989728 -5.21885438356459
-1.03612344794926 -5.22675944168849
-1.01657474075836 -5.23417224054055
-0.996760255001284 -5.24106174089442
-0.976863727054755 -5.24734273074162
-0.956838140862732 -5.25304579160951
-0.93662989857714 -5.25818842571943
-0.916216886143402 -5.26276124627313
-0.895574484531463 -5.2667431447764
-0.874918642768918 -5.27013125788856
-0.854229282392781 -5.272923737538
-0.833497503773616 -5.27511944394224
-0.812752677916323 -5.27671775089636
-0.792270878075234 -5.27773519559535
-0.772046175504768 -5.27825848913164
-0.752163006145647 -5.2783083052178
-0.732793544501966 -5.27792648591706
-0.714166144846256 -5.27713281651623
-0.696849303752209 -5.27604556714994
-0.681386529855972 -5.27480082461089
-0.668631660178372 -5.27359203828451
-0.656438246059092 -5.27221669087169
-0.642754323265793 -5.27044435440728
-0.625277093979403 -5.26797809475215
-0.601065455068424 -5.26440471829166
-0.566044880932516 -5.2591255418439
-0.535527072875444 -5.25437153560629
-0.508266012502453 -5.25011670174761
-0.483265005846988 -5.24633492732772
-0.45970903482553 -5.24294535187224
-0.437074200979902 -5.23999982787405
-0.41532313560828 -5.23760785530457
-0.394262840044329 -5.23585442283795
-0.373815252289432 -5.2347640075254
-0.353784478036474 -5.23430466418329
-0.334047243251844 -5.23446644037899
-0.314749707491051 -5.23515918677623
-0.295853062417915 -5.23629797291523
-0.277143556487355 -5.23785584375099
-0.25871232807711 -5.23985930560246
-0.240942143245526 -5.24222527492397
-0.224034995652413 -5.24486441128449
-0.208336113934165 -5.24768287622297
-0.191242106921652 -5.25115287751949
-0.169918244829076 -5.25585577364597
-0.150411055703305 -5.26068677281199
-0.132374185043234 -5.26558427474919
-0.115550900578612 -5.27046432076974
-0.0997198973365719 -5.27527352624363
-0.0849302205671267 -5.27987963962564
-0.071143923117605 -5.28425038001579
-0.058413175614615 -5.28834753775433
-0.0468429852794063 -5.29210380771293
-0.0366848831129506 -5.29541153203118
-0.0280118454806108 -5.29825539290005
-0.020852772367146 -5.30060935626907
-0.0151667666752636 -5.30246581610594
-0.0108362209868812 -5.30386779961758
-0.00767790733738836 -5.30488270369543
-0.00544316937648596 -5.30559681640212
-0.00388369120144486 -5.30606277566125
-0.00275613179235774 -5.3063586538784
-0.00187350521082713 -5.3065340189782
-0.00108944306992319 -5.30661825331619
-0.000258651449556448 -5.30665896746703
0.000756641398120269 -5.30666298520709
0.00212480374273824 -5.30666447391261
0.00402687352936284 -5.30666368680074
0.00654903165138131 -5.30655999423309
0.00958990384077376 -5.30618527274311
0.0128895844466619 -5.30537624730404
0.0161089157942561 -5.30409787314457
0.0190022467901354 -5.30247096449146
0.0213005480367265 -5.30082593900471
0.0228347623350289 -5.2997246703462
0.0238593118950966 -5.29898265790112
0.0245441010115895 -5.29847558330686
0.0250026902698693 -5.29811849196077
0.0253111263009711 -5.29785155638093
0.0255205601851335 -5.29763005379793
0.0256657215154257 -5.29741687510676
0.0257706840269547 -5.297176306508
0.025852852286238 -5.29686803774095
0.0259258531331133 -5.29644042581349
0.0260017932401035 -5.29582182766575
0.0260932642215054 -5.29490860418272
0.0262154358751269 -5.29354775508048
0.0263885669671974 -5.29151128594012
0.0266413707771259 -5.28845800552879
0.0270157694599729 -5.28387637277719
0.0275738493392716 -5.27699878241429
0.0284081597512455 -5.26667296799581
0.0296570549895084 -5.25116895018602
0.0315276417673958 -5.22788919871109
0.0343301246971675 -5.19293344465258
0.0385292478760253 -5.14044522662536
0.0439196353317428 -5.1014614233587
0.0503405746945396 -5.07169517576031
0.057511904115775 -5.04837042383759
0.0652321372808374 -5.02943857325109
0.0733753887635721 -5.01345300960176
0.0817943922362596 -4.9993099969673
0.0902652351283456 -4.98644898743544
0.098786510825922 -4.97442372607711
0.10738059594926 -4.9629279737681
0.116157883950992 -4.95187820485418
0.125152862484791 -4.94121536852219
0.134237134390578 -4.93089498092066
0.143373388606799 -4.92081269471939
0.152532930969508 -4.91090404892595
0.161828563318834 -4.90096617911295
0.171181745965067 -4.89107606663484
0.18061634528816 -4.88118469720806
0.19013821935825 -4.87132659656164
0.199751120370456 -4.86149161324983
0.209352844375961 -4.8517404659519
0.218947118364054 -4.84206417682481
0.228519854213813 -4.83244955561421
0.238083235001456 -4.82287699032579
0.247681062071798 -4.81336742444006
0.257223554781548 -4.80400259854123
0.266779237938071 -4.79473775783181
0.276403899200368 -4.7855113943812
0.286120002757853 -4.77630195199086
0.295796029417991 -4.76719120887452
0.305416524393729 -4.7581434752457
0.314973416654617 -4.74910012537273
0.324492855385914 -4.73995301479365
0.333963293571148 -4.73062686463236
0.3432589445534 -4.7212006473028
0.352407407702815 -4.71165281626697
0.361443453416769 -4.70197495836912
0.370399892839393 -4.69215362323258
0.37923328668993 -4.68235231416771
0.388017613304473 -4.67263739434783
0.396803381945111 -4.66303944721708
0.405626387733819 -4.65355841214507
0.414378312399074 -4.64428081095552
0.423133823458019 -4.63509275190442
0.431878097952656 -4.62601259620323
0.440591877855962 -4.61700977938588
0.449254094840247 -4.60810019910924
0.457823239575316 -4.59931536968499
0.466219936071463 -4.59074120663266
0.474326319397975 -4.5824989221777
0.481903030249745 -4.57481557813018
0.488734502950191 -4.56792813178763
0.494518576650224 -4.56213988945783
0.4987744445102 -4.55792156166477
0.50221608639741 -4.5545664144589
0.505412189591565 -4.55151232763828
0.508891366265964 -4.54824762635162
0.513229309311922 -4.54422534374639
0.519143445377492 -4.53877158919704
0.527611972450741 -4.53097264113338
0.539972888725045 -4.51952187428216
0.55827958146632 -4.5025008369082
0.573123212444145 -4.48859835825087
0.585657607875816 -4.47675820097003
0.596570162445516 -4.46642039994416
0.606321815210084 -4.45712594151422
0.615199472712793 -4.44862411391946
0.623313715956433 -4.44079699890431
0.630585382925228 -4.43374022171428
0.63687719461339 -4.42757797037347
0.643227017495459 -4.42127782862595
0.650682280182831 -4.41378427189881
0.660472761120623 -4.40384183809655
0.668849664766577 -4.39547966417814
0.675902207554639 -4.38850273552184
0.681488003332516 -4.38301512049248
0.686528447573977 -4.37809742686458
0.691854913797083 -4.37292574515116
0.698346020652914 -4.36663361880392
0.707072492585769 -4.35816687078932
0.712908871035716 -4.35252210924671
0.716817882059011 -4.34875361699856
0.719444327934163 -4.34623002359578
0.721221447752108 -4.34452852982514
0.722442381235173 -4.34336406832151
0.723308523366016 -4.34254154364528
0.723962744311948 -4.34192315303393
0.724512964445548 -4.34140528915759
0.725049940828016 -4.34090118921727
0.725662251975459 -4.34032639778328
0.726450898212976 -4.339584617332
0.727545967903821 -4.33855156750766
0.729128095938234 -4.33705417469238
0.731458260150988 -4.33484156391156
0.734920825662523 -4.33154303801547
0.740086951825437 -4.32660596410469
0.747808805681251 -4.31920319116015
0.759360127759346 -4.30809446153062
0.776646338896952 -4.29141862523716
0.802518846622143 -4.26638182941218
0.841245387267226 -4.22878942777095
0.869460876950517 -4.19952793229669
0.890785831756903 -4.17609009888253
0.907522808765771 -4.15665962879861
0.921125237535141 -4.14015861497439
0.932621823139189 -4.12568170011938
0.942723582214234 -4.11252865304102
0.951896609755788 -4.10038853336272
0.960438968332538 -4.0889358598715
0.968574366079587 -4.07787658013837
0.976383543447572 -4.06709979666804
0.984015430444392 -4.05644144302956
0.991512224946774 -4.04575729536853
0.998834488561291 -4.03506630176161
1.00606567316311 -4.02438626881731
1.01320825876021 -4.01360283909793
1.02028637955472 -4.00265132981579
1.02726408002319 -3.99158964605976
1.03412180953016 -3.98037348552932
1.04086968858154 -3.96898291574071
1.04754917896086 -3.95745253205067
1.05420694364875 -3.94577675689567
1.06105093143967 -3.93404289370471
1.0681714270249 -3.92249602168156
1.07558892354707 -3.9111277969371
1.08327398575189 -3.89994305808861
1.09115887872987 -3.88882664131686
1.09914288702438 -3.87772507312042
1.10707569877489 -3.86673811458125
1.11506234200862 -3.85576698885439
1.12321672028907 -3.84474906545911
1.1315814886023 -3.83373111824976
1.14001968186157 -3.82275992763325
1.14853834077119 -3.81177285149482
1.15720723561722 -3.80080508691096
1.1659890278272 -3.7900123133899
1.17494743454987 -3.77941203589537
1.18414233214049 -3.76900375358604
1.19360666054023 -3.75896988420704
1.20340131661249 -3.74933782575452
1.21359222775128 -3.74015204801156
1.22412933193045 -3.73154854407185
1.23503615987718 -3.72350960882451
1.24633128419265 -3.71609537371367
1.25788300099802 -3.70940364348398
1.269684366559 -3.70340201378203
1.28170367184385 -3.69800621455516
1.29391218260896 -3.6931329681265
1.30609805351774 -3.68873629876105
1.31817759326477 -3.68469932891704
1.33001659975052 -3.68096544612526
1.3413587612061 -3.67754556851981
1.35199770255296 -3.67441947054553
1.36164402221012 -3.67164964494752
1.36966323442709 -3.66939177704833
1.37535029314876 -3.66780357420411
1.37964329258437 -3.66661894890724
1.38325037577904 -3.66563943200941
1.38676654048647 -3.66470091340571
1.39077178694201 -3.66364615691023
1.39592679227739 -3.66229844930086
1.40308188635924 -3.66043199624972
1.41341732165098 -3.65773409223791
1.42863795643485 -3.6537527354799
1.45125447415696 -3.64782088984967
1.48499752979943 -3.63894473952028
1.51205531568096 -3.63198530759278
1.53459946642659 -3.62639634950187
1.55423843027326 -3.62179423875273
1.57200252016573 -3.61809467766236
1.58839845974762 -3.61529758246429
1.60392161437511 -3.61343681865459
1.61890689753456 -3.61241837933614
1.63346860483047 -3.61220563751355
1.64778305666084 -3.61262895137757
1.66195281163541 -3.61357499480204
1.67589169816363 -3.61495102490594
1.68977221894419 -3.61668608402649
1.70360886889757 -3.61875261982452
1.71729350280847 -3.62109486700868
1.73103911426569 -3.62373675042508
1.74488740554422 -3.62661839786296
1.75869917805221 -3.6296866118925
1.77251055909323 -3.63290269682361
1.78635761406385 -3.63626948519483
1.80013391358974 -3.63976480563778
1.8138697339205 -3.64335452466286
1.82762164800302 -3.64702032306439
1.8413169922908 -3.65065613013671
1.85513755611838 -3.65428484946479
1.86912091711669 -3.65791144438081
1.88311718434094 -3.66152377435256
1.89712697217256 -3.66514080615455
1.91118610062258 -3.66878229780264
1.92517366295352 -3.67243860250917
1.93912181053742 -3.67608580945122
1.95307268254706 -3.67971522997974
1.96693697330269 -3.68324819761755
1.98079244729731 -3.68660663638895
1.99468244142821 -3.68971672828298
2.00865598935221 -3.69258029759999
2.0225780648732 -3.69514111449444
2.03648650566767 -3.69739272397151
2.05038392709619 -3.69931036829419
2.06430409903768 -3.70088033333569
2.07825157226539 -3.70208090655306
2.09225188610978 -3.70286198437908
2.10617443251828 -3.70313668383199
2.12004063802996 -3.7028337802261
2.13387912560616 -3.70190252368002
2.14754907823901 -3.70030414094267
2.16109620383557 -3.69802208558733
2.17451297743066 -3.69499226656508
2.18765496666968 -3.69115931185703
2.20044781714523 -3.68641704159871
2.21279255553663 -3.68062417515642
2.22440088831294 -3.67361416654961
2.23501142658368 -3.6651170437886
2.24437954512981 -3.65464718982636
2.25179189075017 -3.64172346597667
2.2563608832031 -3.62552061756718
2.26085798699864 -3.60941745600578
2.26528359953184 -3.59341329766352
2.2696381079408 -3.57750746309775
2.27392189677435 -3.56169927501043
2.27813534314272 -3.54598806118233
2.28227881685564 -3.53037315377199
2.28635268224316 -3.51485388858916
2.29035729743761 -3.49942960502656
2.29429301613311 -3.48409964844983
2.29816018367462 -3.46886336683515
2.30195913890706 -3.45372011370595
2.30569021694127 -3.43866924139456
2.30935374608868 -3.42371011221265
2.31295004828533 -3.40884209199192
2.31647944046677 -3.39406454591676
2.31994223322216 -3.37937684619623
2.32333873081747 -3.36477836835572
2.32666923118654 -3.35026849131482
2.32993402694612 -3.33584659893329
2.33313340838232 -3.3215120777816
2.33626765259035 -3.30726431849515
2.33933703784199 -3.29310271390443
2.34234183343781 -3.27902666265164
2.34528230441898 -3.26503556740493
2.34815870759238 -3.25112883176438
2.35097129808837 -3.2373058642862
2.35372032226169 -3.22356607812449
2.35640602326199 -3.2099088902577
2.35902863547813 -3.19633371700294
2.36158839035053 -3.18283998289015
2.3645122471668 -3.16859632846308
2.36785385563745 -3.15384607905379
2.37158739526254 -3.13894868576523
2.37575169770773 -3.12400444907616
2.38035773180812 -3.10905557264691
2.38537392351219 -3.09429423070998
2.39081986948364 -3.07974302027242
2.39665416482866 -3.06539274444456
2.40280054457689 -3.0512008738626
2.40906935699231 -3.03725191375665
2.41535709463764 -3.02343657184301
2.42157985514976 -3.00965119412647
2.42774193866809 -2.99586414365999
2.43388709598751 -2.9820267568774
2.43997385211297 -2.96824942717436
2.4460500208822 -2.95446836882381
2.45214517697733 -2.94063592010802
2.45825905925303 -2.9267125569847
2.46427908981668 -2.91279427335664
2.47014315371429 -2.89879366705841
2.4758128712533 -2.88462629056124
2.48118482768046 -2.87038075780498
2.48622189922335 -2.85599858464173
2.49086469546767 -2.84143189747574
2.49503824662641 -2.8268196542076
2.49873856076062 -2.81214243303815
2.50198250215566 -2.79740342525299
2.50479408649093 -2.78261221969407
2.50717547002935 -2.76778640808318
2.50917325450741 -2.75293779057128
2.51082021986094 -2.73815808824183
2.51217371617986 -2.72358407042932
2.51329214002205 -2.7092529688605
2.5142610604269 -2.69541020879615
2.51515787031569 -2.68209828879687
2.51604807039786 -2.6693648962915
2.51694660701809 -2.6575053909697
2.51788629321812 -2.64664329581283
2.51889023981481 -2.63695199833323
2.51999215876272 -2.62866703715989
2.52125840868556 -2.62184082961404
2.52271651013079 -2.61641844574914
2.52429373832132 -2.61222840868212
2.52601945076742 -2.60900421503052
2.52799695747771 -2.6065406774371
2.53042056059809 -2.60462605610964
2.53360760835595 -2.60305682378269
2.53775408243545 -2.6019050641203
2.54296692806147 -2.60139655422937
2.54916628989439 -2.601714094223
2.55643504062591 -2.60287738548208
2.56486758681434 -2.60481332960057
2.57443706151527 -2.60741078196777
2.58487549104802 -2.61050192848646
2.59605823885256 -2.61405192002765
2.6079010102792 -2.61803578077399
2.62029649388374 -2.62240072829491
2.63319557478316 -2.62714107693465
2.64659923772054 -2.63223028780248
2.66045980563868 -2.63763326969578
2.67465659011389 -2.64328375257815
2.68915733785514 -2.64914018590261
2.70381506874323 -2.65511177076128
2.71864058963278 -2.66117725377061
2.73360644073682 -2.66729761038724
2.74867533408705 -2.67344301125579
2.76366211565188 -2.67948732576393
2.77874727659065 -2.68548848154794
2.79391320981529 -2.69141342872295
2.80918860573421 -2.69726659774371
2.8244223725941 -2.70297339504212
2.8396543936276 -2.70855194988329
2.85490777058353 -2.71399890832374
2.87024210702437 -2.71935586778393
2.88571386871131 -2.72464934557597
2.90122084520111 -2.72984497330416
2.91683149613359 -2.73495899180645
2.93259840990192 -2.7400107152709
2.94853400367429 -2.74500902279344
2.96444771053176 -2.74988684308912
2.98037616288266 -2.75465741751787
2.99632545179496 -2.75934952186991
3.0123380803584 -2.76402903144162
3.02843402452276 -2.76872621080424
3.04443268073479 -2.77339053910329
3.06033523327177 -2.77799949310346
3.07614350233194 -2.78248776641741
3.09204159249125 -2.78682008589628
3.10786572334919 -2.79088480412621
3.12367072535453 -2.79467618203019
3.13950826982468 -2.79820968713897
3.15541891617276 -2.8015245809103
3.17125743739941 -2.80460675003456
3.18708103874394 -2.8074868380825
3.20292797501107 -2.81017838177018
3.21879089296508 -2.81273032752543
3.23468155947144 -2.81516823611944
3.2504184831619 -2.81746505859251
3.2660091361183 -2.81962036183653
3.28146983274369 -2.82162675276145
3.29677896957041 -2.82348538445253
3.31195588364315 -2.82518940819704
3.32689918661515 -2.82670607012322
3.34171625017337 -2.82798797691401
3.35654308176758 -2.8289986545932
3.37148432845536 -2.82975668097135
3.38644918531961 -2.8302885593264
3.40148263632127 -2.83068340060168
3.41662448874996 -2.83104085543108
3.43186648764948 -2.83142081098345
3.44721690133123 -2.8318869248105
3.46250403865923 -2.8324502905043
3.47772712169964 -2.83312154636464
3.49289129616736 -2.83387915596108
3.50802496415176 -2.83469930077666
3.52301959991593 -2.83553514174331
3.53792509803319 -2.83639271875882
3.55279313532155 -2.83726496070976
3.56770218304153 -2.83818075377075
3.58268801599261 -2.83912603569967
3.59761772632201 -2.84007493071733
3.61253049742235 -2.84103566853639
3.62742974655118 -2.84201846360417
3.64231665919806 -2.84302047406729
3.65722336197886 -2.84402533190011
3.67215226988116 -2.84505064361882
3.68710946252198 -2.84608394016705
3.70192433347106 -2.84711409463042
3.71658414981892 -2.84814620118489
3.73108357762304 -2.84916893178775
3.74542379788576 -2.8501693879832
3.75961270191565 -2.85116443905117
3.77366619359059 -2.85217004745449
3.78761081555753 -2.85318719394615
3.80145515306598 -2.85423554511486
3.81524070515534 -2.85533999295761
3.82881792326309 -2.85655157762864
3.84221721813912 -2.85788904249045
3.85562100580664 -2.85939221881698
3.86881676222696 -2.86099470202275
3.88178846402671 -2.86266347908818
3.8945325854056 -2.86430964240664
3.9070245497209 -2.86582374602472
3.91919818447614 -2.86719146561293
3.93075345735183 -2.8683907052962
3.9416510381183 -2.86945488845352
3.95159473068395 -2.87047855565586
3.96042774685504 -2.87153271614926
3.96812333358301 -2.87267673325166
3.9749122535258 -2.87400177839825
3.98100759710922 -2.87557910154389
3.9865904891326 -2.87727097402505
3.99182345981948 -2.87874111362443
3.99681132582068 -2.879515588453
4.00158549663705 -2.87922166443321
4.00604321818297 -2.87765935264669
4.01006250656817 -2.87475114764518
4.0135809475831 -2.8705123032272
4.01670081225167 -2.86503662921807
4.01973889020867 -2.85849546607103
4.02313037540674 -2.85106588678109
4.02715443272201 -2.84297711723368
4.03189781520517 -2.8344484383593
4.03738457799764 -2.82552493353025
4.04356356498437 -2.8162525352247
4.05033293158067 -2.80666897230809
4.05745741305057 -2.79694408678073
4.06484275621445 -2.78709004489046
4.0724047594159 -2.7770806282109
4.08002241847303 -2.76688033376323
4.0875839100283 -2.75643842883104
4.09485273964057 -2.74578095348842
4.10167603151323 -2.73486432503657
4.10794281634487 -2.72365179399539
4.1135987104961 -2.71210728766984
4.11853802215373 -2.70037360644176
4.12275117967798 -2.68841111120849
4.12625721126023 -2.67620882526207
4.12907387864636 -2.66378259539885
4.13130309900151 -2.65112750074784
4.13308177451687 -2.63830077421067
4.13450546653463 -2.62533089166259
4.13571009884986 -2.61225584824004
4.13684491247638 -2.59909601544791
4.13794872080177 -2.58582406326523
4.13910465973841 -2.57247762425398
4.14033854940992 -2.55906510247866
4.1416396023673 -2.54555033026184
4.14297513504518 -2.53209775566763
4.14433463642187 -2.51871475057964
4.14571154887107 -2.50540359290622
4.14708570126338 -2.49214509660891
4.14845295131252 -2.47896239951696
4.14982450717445 -2.46582434133947
4.15121228742563 -2.45272398867834
4.15263088394133 -2.43959372642109
4.15408348850354 -2.42652842494165
4.15559538951796 -2.41348309176507
4.1572016546295 -2.40041608050196
4.15893614617127 -2.38731561126757
4.16082118637534 -2.37414754788422
4.16285447406028 -2.36103392857435
4.16507465331827 -2.34798866445479
4.16748524645699 -2.33505386623057
4.17013767300629 -2.32227340496968
4.17302425089981 -2.3098175080145
4.17615950690422 -2.29760928331319
4.17953304241422 -2.2855128381564
4.18312430464033 -2.27342775542843
4.1869321680585 -2.26128901976758
4.19090866980588 -2.24920687639276
4.1950485309807 -2.23720055043297
4.19935860129821 -2.22528522176918
4.20379145169936 -2.21345781776381
4.20830299303729 -2.20172999341602
4.21278008597324 -2.19028083601936
4.21718643820768 -2.17915187497899
4.2214411099088 -2.16843828377508
4.2254489780702 -2.15823782844879
4.22902966777283 -2.14893524060425
4.23209784703879 -2.14079768753904
4.23464738267507 -2.1339190311332
4.23676735800033 -2.12821880350916
4.23860963587723 -2.12329473374593
4.24032977994643 -2.11869033990806
4.24204669853364 -2.11403619785356
4.24373033832 -2.10920579194938
4.24522970171251 -2.10407657753993
4.24633040049791 -2.09857644384514
4.24691719110862 -2.09265488522573
4.24703741971059 -2.08627453981591
4.2469913045723 -2.07937143129983
4.24710108999769 -2.07184424498588
4.24754982323328 -2.06377185664804
4.24836206653918 -2.05515854789751
4.24950692025091 -2.04606872235065
4.25094239700818 -2.03662094613278
4.25265796529523 -2.02694081087537
4.25476081944464 -2.01718197844526
4.25736652029253 -2.00735093150275
4.26060876455279 -1.99750905079213
4.26461064178398 -1.98766565080094
4.26937033449156 -1.97794704189541
4.27491414061438 -1.96828269483551
4.28123163167729 -1.95859442205825
4.28822544522029 -1.94876652921119
4.29570355987698 -1.9387269267292
4.30334513619615 -1.92853555315624
4.31096136383662 -1.9181096721417
4.31834067825079 -1.90737750619648
4.32532751358724 -1.89631646231179
4.33178320062535 -1.88506659255515
4.33771620316729 -1.87366931386627
4.34318164383542 -1.86214134703992
4.34829066227719 -1.85047751891621
4.35318167184587 -1.83871689014587
4.35796822128003 -1.82703305216786
4.36284763430852 -1.81534446784575
4.36793106913146 -1.80366930056224
4.3732982029409 -1.79201121462369
4.37897688092374 -1.78035998419703
4.38495021917004 -1.76868978359361
4.3911473526099 -1.75693810873688
4.39748703278082 -1.74506230623821
4.40381043724724 -1.73314967229853
4.41008857020566 -1.72119758348884
4.41630204539847 -1.70919680708223
4.42243691740622 -1.69712995305431
4.42843325369239 -1.68511930839867
4.43429060776389 -1.67317932833889
4.44003528658929 -1.66126930992823
4.44569150426052 -1.64938706831563
4.45128548083766 -1.63750157366882
4.45676676546787 -1.62569849890837
4.46214903082422 -1.61392657749224
4.46739642890107 -1.60220676239762
4.47245079428159 -1.59065248351649
4.4772882002557 -1.57938815513551
4.48184883401117 -1.56858676993321
4.4860601537497 -1.55839838405917
4.48985799749059 -1.54900875559816
4.49314286272851 -1.54073746591312
4.49587926519429 -1.53372297013213
4.49805677607059 -1.5280295405798
4.49973792760599 -1.52355753806889
4.50098584272807 -1.52022771311374
4.50187467272991 -1.51786743140962
4.50248532700808 -1.51623200147823
4.50290231784642 -1.51508092289058
4.50319465216369 -1.51422134559309
4.5034107084665 -1.51350925622109
4.50358624410812 -1.51285885083474
4.50375030537112 -1.51216116215722
4.50393004485515 -1.51133279811298
4.50417175141455 -1.51023497659107
4.50453197195012 -1.50868376786982
4.50510341290629 -1.50641928455147
4.5059475472678 -1.50317938452958
4.50707170520155 -1.49882324928991
4.50841374311285 -1.49345853992483
4.50993102121539 -1.48719143572564
4.51160990561423 -1.47999368241823
4.51346350346069 -1.47184859951476
4.51546765485514 -1.46288228702917
4.5175734755419 -1.45313350570444
4.51978200221275 -1.44269416822534
4.52207817190409 -1.4316409903668
4.52446142805469 -1.420048342872
4.52684635456748 -1.40818495990942
4.52919744387042 -1.39608996949586
4.53147359279869 -1.38381394417024
4.53365438439008 -1.37142737755829
4.53568707684978 -1.35914973838315
4.53759369763436 -1.34703449849467
4.53939194437798 -1.33519583847621
4.54106504621899 -1.32377752672128
4.54249278887805 -1.31309425396164
4.54351435335911 -1.30338286289199
4.54396788452666 -1.29479177925161
4.5436471662502 -1.28730538198879
4.54233366093129 -1.28082513368186
4.5397438176101 -1.27532056760768
4.53566413251577 -1.27074043439816
4.5299489218627 -1.26697062164106
4.52251274934376 -1.26381502735579
4.51333283181891 -1.26102971132529
4.5021474549972 -1.25833226981955
4.48862773617381 -1.25542152255974
4.4723067028485 -1.25206104993894
4.452452935583 -1.24793908681117
4.43266688250644 -1.24381571691504
4.41295679058497 -1.23969076448936
4.39331484330603 -1.23556405415326
4.37375440095051 -1.23143541115427
4.35425488899239 -1.22730465849381
4.33483268284431 -1.22317162214281
4.31550172226956 -1.2190361259332
4.29624553830072 -1.21489799333248
4.27706325606467 -1.21075704842223
4.25794499729869 -1.20661311585897
4.23893688625792 -1.20246601964399
4.22001272105854 -1.19831558303852
4.20117116190385 -1.19416162944505
4.18241086183243 -1.19000398195919
4.16373401238455 -1.18584246417904
4.14514573049579 -1.18167689888404
4.12664378527568 -1.17750710916056
4.10823057156152 -1.17333291789115
4.08990162933024 -1.16915414681322
4.07166281040583 -1.16497061970223
4.05351007050733 -1.16078215690893
4.03544148890709 -1.15658858117847
4.01745670106765 -1.15238971446095
3.99955478554809 -1.14818537836912
3.98173404917317 -1.14397539362548
3.96399330196024 -1.13975958127178
3.94633084307888 -1.1355377622287
3.92874514773691 -1.1313097569092
3.91123466076502 -1.12707538508148
3.89379784283823 -1.12283446721227
3.87504794188434 -1.11867634401538
3.85538724211743 -1.11457435421576
3.83506779082194 -1.11056148964025
3.81423297238402 -1.10661867421333
3.79322143041765 -1.10280556847776
3.77206238547056 -1.09910306513601
3.75077721708901 -1.09547708755475
3.72935000898502 -1.09192313093184
3.70800520382294 -1.08846550614919
3.68670056290382 -1.08507766386142
3.66538398929735 -1.08176149716581
3.64398492954868 -1.0785141565613
3.6226830063883 -1.07534432471016
3.60142657009293 -1.07222342037584
3.5801714746142 -1.06916455888989
3.55887379404505 -1.06614100182231
3.5374990639719 -1.06311517540661
3.51601659796885 -1.06008262529812
3.49436145230311 -1.05703777000119
3.47273695235408 -1.05398971718117
3.45107121261886 -1.05093028807781
3.42928554319907 -1.04784939894897
3.40756174181297 -1.04478361880818
3.3858115399077 -1.04168829957045
3.36395880476608 -1.03856409443005
3.34219075620771 -1.03545706456572
3.32042831453563 -1.03236590108922
3.29860981140752 -1.02927520283254
3.2769281172355 -1.02620314554679
3.2553019084817 -1.02312077993588
3.23365901659144 -1.02004767834051
3.21218830526424 -1.01700496518762
3.1908267677485 -1.01396860670718
3.16949643414972 -1.01093238401519
3.14810799470629 -1.00789010130049
3.12682633898273 -1.0048512963303
3.10557018726848 -1.00177584093539
3.08424598144342 -0.998650965449275
3.0630127169863 -0.995479070761602
3.04178061305199 -0.992227880400971
3.02049304690073 -0.988850157447658
2.9993315492024 -0.985339439484656
2.97820168852946 -0.98163683322424
2.9570307338041 -0.977711595809673
2.93603593738087 -0.973559332627449
2.91516685161807 -0.96913761410511
2.89436079216545 -0.964420839790068
2.87382925214122 -0.959427774548172
2.85351576804987 -0.954162716764798
2.83335038481211 -0.948614546238321
2.81328757413301 -0.942754858689112
2.79326575805568 -0.936566707540995
2.77323011993416 -0.930008265751286
2.75343680516268 -0.923193412349405
2.733852201636 -0.916162919631919
2.7142133422737 -0.908857781990162
2.69469344397268 -0.901422550223678
2.67522156254715 -0.893918005616181
2.65570170413305 -0.886363167760116
2.63627725510684 -0.878890902441002
2.61687653013557 -0.871525636621534
2.59741527114789 -0.864276225339753
2.57803004600162 -0.857266406153872
2.55863915230994 -0.850534435537323
2.53917644055018 -0.844103147176661
2.51956391213646 -0.837983776135172
2.4999461562941 -0.832239816495095
2.48020311574201 -0.826841886215448
2.4602764973018 -0.821788427560421
2.44032502539424 -0.817103771002725
2.42028899775637 -0.812748412905917
2.40012774141936 -0.808677722022586
2.38001073634394 -0.804862934657239
2.35990043259032 -0.801224362998745
2.33974390751204 -0.797711842988624
2.31972790499749 -0.794328153077241
2.29979856757834 -0.79100385753166
2.27989984479574 -0.787711296634441
2.26022803663592 -0.784458275752351
2.24073659934466 -0.781197251612366
2.22117793374577 -0.777879339635125
2.20175497233381 -0.774509773208757
2.18246222122684 -0.771051633014717
2.1630518806418 -0.767454834790173
2.14378432265536 -0.763708036688345
2.1246796877252 -0.759742941919145
2.10583445021914 -0.755454680778337
2.08763516823545 -0.750747888871836
2.07037711907131 -0.745423582589616
2.0545108328186 -0.739242976160187
2.03855490422494 -0.73303931185914
2.02250793004297 -0.726812346536808
2.00636849978117 -0.720561579966578
1.99013519333002 -0.714286578451741
1.97380658329544 -0.7079859597498
1.95738123256429 -0.701659430735924
1.94085769718553 -0.695306848536585
1.92423452273087 -0.688930373885903
1.90751024859583 -0.682526212039563
1.89068340356199 -0.676092575313601
1.87375250598421 -0.669629821668564
1.85671606880337 -0.663137909862951
1.83957259217075 -0.656616773151933
1.82232056738368 -0.65006632291395
1.80495847981621 -0.643486451280586
1.78748480058924 -0.636877033810214
1.76989799352797 -0.630242155144441
1.75219651022017 -0.623576869247916
1.73437879483685 -0.61688114126976
1.71644328093636 -0.610154914983357
1.69838838953302 -0.603406974271735
1.68021253331823 -0.596628989904833
1.66191411347261 -0.589820876748738
1.6434915203658 -0.582982533115803
1.62494313407176 -0.576113842439326
1.60626732279276 -0.569214673516257
1.58746244358152 -0.562284097966748
1.56852684311157 -0.555322735049457
1.54945885493118 -0.548330411017534
1.5302568036544 -0.541307975038497
1.51091899798179 -0.534267911802456
1.4914437390783 -0.527201804169628
1.471829312879 -0.520109494578979
1.45207399408113 -0.512990809515624
1.43217604654308 -0.505845558212922
1.41213371789799 -0.49867353377935
1.39194524551088 -0.491474510634205
1.3716088564661 -0.484248245700608
1.35112275965329 -0.476994475957859
1.33048515266735 -0.469712917597438
1.30969422248922 -0.462403264030115
1.28874813966033 -0.455065185101974
1.26764506010961 -0.447706454378528
1.24638312957987 -0.440319287818789
1.22496047746377 -0.432904745836421
1.20337522066704 -0.425481490414315
1.18162545806025 -0.417992192763305
1.15970927839082 -0.41050519279433
1.13762475269307 -0.402999376240201
1.1153699395667 -0.395474297612715
1.0929428809203 -0.387929456349125
1.07034160596281 -0.380364284487599
1.04756412376221 -0.372778130889994
1.02460843390378 -0.365170238718347
1.00147251588521 -0.357559684083263
0.978154334753453 -0.34994098768361
0.95465183982148 -0.342312066469857
0.930962962621784 -0.33467180075079
0.907085621344688 -0.327032589878235
0.883017715568476 -0.319389834053175
0.860176236257102 -0.311654630010229
0.838061039155774 -0.303960288134632
0.816321456680102 -0.296385762762853
0.794927620207588 -0.289061811741165
0.773677526883598 -0.281974459679212
0.752424212591833 -0.275117490866051
0.731308697301633 -0.268524691357713
0.710252373018232 -0.262212238242225
0.689201238478608 -0.256118152278854
0.668116982972858 -0.25018517482861
0.647198250284242 -0.244416138614794
0.626399445172714 -0.238777922447011
0.605677877520254 -0.233227557121846
0.585024249904486 -0.227799927579426
0.56440082544838 -0.222487107903996
0.543755176377332 -0.217301941535325
0.523296848017985 -0.21234008541706
0.502745407733464 -0.207547979996238
0.482309625668416 -0.202993502199838
0.461934746133814 -0.198659266103824
0.441560906481691 -0.194536246410116
0.421145886043976 -0.190617284316689
0.400859698775148 -0.186930841911399
0.380642641978624 -0.183449221860203
0.360427744853797 -0.180180474990066
0.340178250702981 -0.177138122468576
0.32009648830085 -0.174340077268083
0.299909853641904 -0.171723426166635
0.279587120673837 -0.169285398275584
0.259089427932827 -0.167021329511434
0.238624162815545 -0.164955504005941
0.218160338036488 -0.163085288277715
0.197697054947421 -0.161438935792485
0.176989748019278 -0.159988764013802
0.156272400581224 -0.158773019166013
0.135531917088648 -0.157805721973269
0.114738099228544 -0.157079001799925
0.0938651715612528 -0.156626686048684
0.0728908207751544 -0.156466694234868
0.0520201694038486 -0.156633973409401
0.0312155283403745 -0.157156360173835
0.0104809995426657 -0.158059212911734
-0.0102595909661677 -0.159308060658739
-0.0308387613718547 -0.160862771870245
-0.0513068915758216 -0.162704162608572
-0.0717264479517642 -0.164799182709048
-0.0921520125824388 -0.167125370429754
-0.11265425195295 -0.169637161208651
-0.133088050259069 -0.172288258808602
-0.153525600708753 -0.175025595350884
-0.17403806766712 -0.17781045375836
-0.194710685099562 -0.180612028968916
-0.215350152806431 -0.183370676195138
-0.236016316729262 -0.186051224646182
-0.256758542904944 -0.188605507255579
-0.277655378325466 -0.190994298766508
-0.298747771503927 -0.193184116471977
-0.319850531268181 -0.195106702751716
-0.340991855066025 -0.196740854923291
-0.362166502300579 -0.198080607636198
-0.383399391506342 -0.199071005096819
-0.404707046410809 -0.19969214447541
-0.425850120698352 -0.199922582335471
-0.446842957110233 -0.199739094424538
-0.467896077391405 -0.199142764401898
-0.488748576333008 -0.198157500099002
-0.509451298942666 -0.196774105102421
-0.529999837448482 -0.194947084303199
-0.550448188836769 -0.192681925733687
-0.570820339259168 -0.189972778713977
-0.590903509800636 -0.186863051278763
-0.610697625407022 -0.183391062629219
-0.630464192337277 -0.179504895364213
-0.650213288755213 -0.175206851359343
-0.669750159367971 -0.170553831110798
-0.68915379651983 -0.165543667758445
-0.708465628732694 -0.160146377361682
-0.727726774479028 -0.154329133140721
-0.747000091273745 -0.148112362553991
-0.76615035582919 -0.141574814592799
-0.785253722118935 -0.134710200406986
-0.804348177912565 -0.127549364949801
-0.823453394507315 -0.120137099146633
-0.842358774025859 -0.112599495953021
-0.861084120400503 -0.104950189089042
-0.87963408049177 -0.0971508542761752
-0.897936694009618 -0.0892020835476179
-0.915940601165502 -0.0811406894131806
-0.936675584573016 -0.0716251840313887
-0.956609739700582 -0.0621914728841494
-0.975966272690282 -0.0527229474940348
-0.994903134285489 -0.0431273142411549
-1.01355306204678 -0.0333211211832499
-1.03200050004821 -0.0232479095573072
-1.05008728708493 -0.0129907610514139
-1.06811591278219 -0.0024211672573766
-1.08612680768411 0.00849029870545421
-1.10393879771553 0.0196126275977557
-1.12158949878788 0.0309432693612037
-1.13910620182977 0.0425122124639543
-1.15656091467847 0.0543597346428453
-1.17381340439832 0.0663868719687665
-1.19092485418041 0.0786161658135081
-1.20796634188635 0.0910729325918559
-1.2247953681242 0.103636337003864
-1.24146912341139 0.116357742619858
-1.25805229799084 0.129283455676728
-1.27437571572811 0.142278019894969
-1.29049556914219 0.155370484155076
-1.30646742455629 0.168607813805308
-1.32233876083102 0.181999542303869
-1.33815696035774 0.195549280928653
-1.35397727683477 0.20928694018594
-1.36967033253556 0.223087324593838
-1.38528714114662 0.236960482412408
-1.40088270418435 0.250896954686521
-1.41652526402176 0.264899482567035
-1.43229097023604 0.27898013531385
-1.44807488990197 0.292979269831342
-1.46392651025017 0.306908390699954
-1.47987307653566 0.320798969191546
-1.49597463013487 0.334644445282031
-1.5120986680113 0.348277658120509
-1.5283014630941 0.361710790952446
-1.54465253799773 0.3749243961681
-1.56121273851909 0.387954019427947
-1.57801082990787 0.400834543767652
-1.59489698635379 0.413422945540305
-1.61190437606742 0.425775537510215
-1.62908656898403 0.437907727751802
-1.64647609891467 0.449861482863582
-1.66414038995312 0.461647412177639
-1.68190721146328 0.473156670066299
-1.69980657435842 0.484419086497183
-1.71787397967655 0.495455032562513
-1.73612275556815 0.506247133619209
-1.75454629848024 0.516799056432688
-1.77313378083496 0.527104463940319
-1.79190196259826 0.537116891723524
-1.81088119721613 0.546833364927397
-1.82993554418116 0.556140389747945
-1.84907624265753 0.565131546866474
-1.86832906292217 0.573817902006343
-1.88768819636712 0.582255455776099
-1.90719935326098 0.590456921633493
-1.926647935127 0.598355184863307
-1.94607788945265 0.60599414915329
-1.96556366468271 0.613410445981927
-1.98517228767668 0.620601804962674
-2.00472237508636 0.627512502629506
-2.02429177813755 0.634145948454883
-2.04391114012397 0.640556395313194
-2.06361951414802 0.646761599368561
-2.08345411818016 0.652816824619893
-2.10325477924303 0.65870152563261
-2.12305742956031 0.664427513905227
-2.14293196545562 0.670054189025247
-2.16294356551415 0.675591449870747
-2.1828945751054 0.681002459779688
-2.20284622409926 0.686325991401389
-2.22284303569432 0.691542598628555
-2.24293712657306 0.69665568589361
-2.26318017075766 0.701683191154896
-2.28336301133429 0.706565641956672
-2.30355226032484 0.711281767944636
-2.32379878145861 0.715887212513937
-2.34414626755949 0.720370925384317
-2.36443677274106 0.724705658884256
-2.38473820487265 0.728873840970134
-2.40510349579419 0.732858410669044
-2.42559632281741 0.736642278267823
-2.44628500665846 0.740238547787612
-2.46695129948528 0.743609473087748
-2.48760862390648 0.746747461123467
-2.50828571849192 0.749649042361673
-2.52898100911377 0.752271487873385
-2.54967916507436 0.754557321274175
-2.57036534478826 0.75642499121703
-2.59098904831018 0.757754065980251
-2.61153971553365 0.758357653479185
-2.63203827332896 0.759010285123459
-2.65248697838784 0.759717202748297
-2.67288808720529 0.760482719872402
-2.69324384905625 0.761309817011348
-2.71355650577135 0.762182377326855
-2.73382829614579 0.763096045113971
-2.75406145540157 0.764052532663692
-2.77425821056109 0.765053646376116
-2.79442078993507 0.766100908492008
-2.81455141499123 0.767195593875707
-2.83465230612421 0.768338773105125
-2.85472567399882 0.769531339107945
-2.8747737352781 0.770774029676932
-2.89479869819319 0.772067951759659
-2.91480277069951 0.773413556579779
-2.93478815552516 0.774812258559711
-2.95475705928264 0.776263565108986
-2.97471167969392 0.777767533892107
-2.9946542163535 0.779324085861136
-3.01458686636313 0.780932713591471
-3.03451182719286 0.782615213821866
-3.05443129621221 0.784371154001539
-3.07434746507807 0.786201545796473
-3.09426253432576 0.788105886509358
-3.11417869422552 0.790083551736371
-3.134098140664 0.792134830862877
-3.15402307169627 0.794256517142643
-3.17395567868192 0.796447217357587
-3.19389816383699 0.798725131459488
-3.21385272344553 0.801102140922691
-3.23263638228089 0.803773080025129
-3.25043345864887 0.806651886351281
-3.26749767892427 0.80972249802349
-3.28402672176353 0.813007928473788
-3.30016182523759 0.816499474467972
-3.31582658549897 0.820128885861881
-3.33113452701736 0.823883355336547
-3.34615594187357 0.827739133498918
-3.3609297240092 0.831689613346677
-3.37550354282499 0.835681775106254
-3.38975688195119 0.839639682230524
-3.40373391233181 0.843573966573216
-3.41746595098013 0.847460898271835
-3.43099352810974 0.851299149718576
-3.44417142054111 0.85504706200564
-3.45699736473887 0.85871188760652
-3.46947713325057 0.862285135404726
-3.48162551873168 0.865744512978467
-3.49345199513603 0.86911097033825
-3.50486141603121 0.872357994326894
-3.51592388975162 0.875501011357965
-3.52673523146854 0.878569965756258
-3.53741626077687 0.881614365111696
-3.54798178561026 0.884615375102157
-3.55857852712369 0.887609319074014
-3.5693584642916 0.890633017708891
-3.58058848629524 0.893758732364482
-3.59222443152421 0.896950971687977
-3.60437452849149 0.90021590493673
-3.61709899882604 0.903541590802251
-3.63043699133126 0.906924704073516
-3.64441318298293 0.910310790860504
-3.65885693375521 0.91364589744037
-3.67377719583049 0.916865759418431
-3.68914538803705 0.919918713523199
-3.7049746703569 0.922789058255727
-3.72128852614494 0.925460608069502
-3.73788927924559 0.927883551818943
-3.7548125174136 0.930058935218879
-3.77206401612549 0.931978024270823
-3.78960388504511 0.933652924477409
-3.8071044114505 0.93505274711582
-3.82451716417984 0.936194672462189
-3.84181256491896 0.937082661748486
-3.85900857158381 0.937741919737877
-3.87617367198088 0.938158954720874
-3.89315253619408 0.938341806829084
-3.91001074626508 0.93828930986781
-3.92679358911704 0.938024681304931
-3.94355048079403 0.937565660897593
-3.9601582951848 0.936929203082629
-3.97672107602986 0.93613265640602
-3.99330166834194 0.935198382617455
-4.00994908265031 0.934155856636208
-4.02672357881561 0.933017929567309
-4.04350499650159 0.931811723818063
-4.06034251535695 0.930552810005792
-4.07731156800256 0.929247843696429
-4.09447608936148 0.927926097322403
-4.11164701137053 0.926615696167449
-4.12883815518725 0.925314585219274
-4.14625173743409 0.924022282319284
-4.16389195684153 0.922739795316862
-4.18153208212366 0.921500200105168
-4.19918080007374 0.920313419715227
-4.21681462130816 0.919198311754581
-4.23444117543425 0.918185857174995
-4.25210050411168 0.917293995327249
-4.26961953427381 0.916559373456222
-4.28707067435867 0.915982734256727
-4.30449808105361 0.915593233748608
-4.32197555275741 0.915417895538101
-4.33934986681487 0.915489565604413
-4.35668589392798 0.915789960936222
-4.37402523631443 0.916337797655193
-4.39141005317671 0.917163242444015
-4.40890698350705 0.91828091610636
-4.42639971070141 0.919722775718359
-4.44395621411794 0.92151311361086
-4.46163838008528 0.923640566464191
-4.47949561250046 0.926120390562077
-4.49735451086775 0.928932846123685
-4.51526058780622 0.932084051841598
-4.5332672850946 0.935541139359578
-4.55122636009845 0.939230071450772
-4.56923381209998 0.943116027263053
-4.58734333317479 0.947167107847147
-4.60542398368281 0.951284743692657
-4.62355858688162 0.955474536541111
-4.64182222433617 0.959723886084228
-4.66024444052277 0.964030266198588
-4.67864600154215 0.968338293270208
-4.69706283511129 0.972623270098887
-4.71553343520403 0.976951202911809
-4.73388672583823 0.981300762038053
-4.75218413479111 0.985655964859179
-4.77047770453153 0.990000093748355
-4.78858336943897 0.99428415155734
-4.80655453404487 0.998511485639567
-4.82445560301229 1.00264374636193
-4.84237280754553 1.00666535886745
-4.86037828848674 1.01059778052636
-4.87852540396081 1.0144135920938
-4.89667272472294 1.0180994352969
-4.91488065968591 1.02167064622892
-4.93320300181241 1.02510627820115
-4.95151098469391 1.02836244878187
-4.96987524477706 1.03146627895366
-4.98832543053572 1.03443601253975
-5.00670383891807 1.0372672085286
-5.02505930900417 1.03996577774889
-5.04347046997859 1.04254898270866
-5.06180668707871 1.0449807876459
-5.08010970692664 1.04726711467629
-5.09843251256083 1.04942306491721
-5.11684822169897 1.05147547269288
-5.13547922704721 1.05338297555588
-5.15443370764239 1.05513038282684
-5.17357154962973 1.05669230886148
-5.19291804578587 1.0580795708585
-5.21249996925043 1.0593241176122
-5.23216508100474 1.06041686203219
-5.25197694890499 1.06137372127891
-5.27199019872856 1.06220451552235
-5.29227654127876 1.06289774185612
-5.31266774018693 1.0634355202726
-5.33319819681476 1.06385814245298
-5.35392574996469 1.06413573855503
-5.37465550782138 1.06424769332022
-5.39566383082218 1.06417915789227
-5.4167021852342 1.06391853869948
-5.43776251466379 1.06348932408171
-5.45887410832659 1.0629202668886
-5.48010850766881 1.06219957265963
-5.50130566398004 1.06134047515966
-5.5225347078495 1.06034968907719
-5.54387013209146 1.05927922573262
-5.56511843614628 1.05816761932359
-5.58637417453722 1.05701265724975
-5.60771633218688 1.05583858082294
-5.62895254087768 1.05466639424887
-5.6501416833159 1.05348363784168
-5.67133471949629 1.05230984965361
-5.69234782836534 1.0511660855846
-5.71323597101559 1.0500446935783
-5.73430218333061 1.0489249121012
-5.75537491738353 1.04780314665638
-5.77650237556303 1.04667546467521
-5.79774194394045 1.04553693537938
-5.81890081500453 1.04438079176098
-5.84004167684489 1.04319728702628
-5.86120735875596 1.0420058333255
-5.88219261901336 1.04082449796825
-5.90333363401656 1.03963927159177
-5.92467326838619 1.0384523830066
-5.94603554655787 1.03724888418491
-5.96751738693305 1.03604480519436
-5.98921900975503 1.03482229000497
-6.01094126073357 1.03359415318082
-6.03275755810876 1.03237225476322
-6.05474031153241 1.03113572662479
-6.0766872349782 1.02989500922655
-6.09865908579143 1.02865983716524
-6.12067037393518 1.02744088274922
-6.14280951169123 1.02621777497499
-6.1648500793749 1.02500322461327
-6.1868685949601 1.0237776061774
-6.20893786627726 1.02255320820066
-6.23092061651023 1.02130873700669
-6.25290045926691 1.02005329165807
-6.27489324966086 1.01886168714606
-6.29666474043062 1.01771817943035
-6.31827981500652 1.01659826583446
-6.33982748386271 1.01546454212838
-6.3611499557126 1.01434484037955
-6.38233745423713 1.01323557977347
-6.40350792133277 1.01210115776735
-6.42450738016897 1.01093550192833
-6.44545576831637 1.00974414985725
-6.4664308039627 1.00851139999879
-6.48727924653921 1.0072483333608
-6.50806198790795 1.00596090388636
-6.52906431637575 1.00461715639607
-6.55003666844515 1.00320939538269
-6.57099353734406 1.00171909909892
-6.59196360464682 1.00011378246974
-6.61272552456287 0.998375288845312
-6.63332563072867 0.996462937938592
-6.65381666703252 0.994328596484172
-6.67401438655681 0.991955844697587
-6.69422335625664 0.989287932390143
-6.71451457120006 0.986282372687282
-6.73470380035402 0.982932480930434
-6.75485873020331 0.979205417516574
-6.77500763768985 0.975097455533902
-6.79517778769917 0.970572533785903
-6.81516456452995 0.965649067589346
-6.83500158662603 0.960342247458632
-6.85474772804752 0.954632828619845
-6.87446336801093 0.94852637144005
-6.89398513575842 0.942087973014343
-6.91336929622145 0.935296174916075
-6.93269941216443 0.928130550941703
-6.95203312865481 0.920571633598215
-6.97137824952712 0.912563835949472
-6.99045859180818 0.904195249332913
-7.00949158265705 0.895335828146594
-7.02848486663182 0.885993771417255
-7.04742259676007 0.876188575662524
-7.06604411705936 0.866081004226341
-7.0845400969963 0.855560773551627
-7.10291189690171 0.844699735927817
-7.12117361944025 0.833542614128218
-7.13913584855568 0.82223934036544
-7.15684466166131 0.810759290899745
-7.17435394415732 0.799104936938551
-7.19173446798121 0.787338307342977
-7.20879986966133 0.775632192486859
-7.22557984042938 0.764013505603939
-7.24208969729932 0.752508305969762
-7.25856834750451 0.741020156645945
-7.27484584973493 0.729675530583152
-7.29093702201088 0.718377413425539
-7.30687579285431 0.707094402953123
-7.32268726277567 0.69575982932808
-7.33840873084438 0.684282986925776
-7.3539782746012 0.672794246106874
-7.36951020778503 0.661355198370893
-7.38501162252756 0.649923507112226
-7.40060217957738 0.638547019200528
-7.41613066255722 0.627319527657153
-7.43165401020048 0.616216347411931
-7.44721152797668 0.605181589279433
-7.46283139948132 0.594192913725983
-7.47856913239322 0.583210526421858
-7.49429827310222 0.572312345445755
-7.51005908958224 0.5614390687882
-7.52588035491257 0.550573692747713
-7.54176739541114 0.539706065571482
-7.55756842191023 0.528943400048973
-7.5732853483854 0.518255294797336
-7.58892275586763 0.507656375247801
-7.60450547576106 0.497144981794985
-7.62003231109808 0.486764139724501
-7.63532450023051 0.476670132519182
-7.65039923275402 0.466913953705701
-7.66523711164989 0.457572785540804
-7.67972841296663 0.448698020103215
-7.6936546390103 0.440388712580613
-7.70675265935277 0.432746486729912
-7.71877133003141 0.425859168422141
-7.72956374300165 0.419815400165355
-7.73891119452565 0.414752673571524
-7.74677224817597 0.410663878582382
-7.75315803426768 0.407456027234785
-7.75808367438782 0.405057921612185
-7.76162130160749 0.4033184456067
-7.76397945004714 0.402102895869272
-7.76547085991366 0.401270566099747
-7.76634652295138 0.400712903356286
-7.76677061572226 0.40033710806001
-7.76683131469878 0.400080644839123
-7.76653884072088 0.399900836146358
-7.76584397706217 0.399706189370586
-7.7646634187323 0.399434360275198
-7.76279850025596 0.399008496764731
-7.76000264484128 0.39826454319882
-7.75585581419104 0.396987175257828
-7.74966016722033 0.394900593490394
-7.74035623324095 0.391596002726005
-7.73156545419969 0.388291406998404
-7.72328686235072 0.38498674577125
-7.7155195297147 0.38168202308698
-7.70826261057233 0.378376890892853
-7.70151530886875 0.375071244036804
-7.69527687017642 0.371765120606238
-7.68954661810781 0.368458544605143
-7.68432390545583 0.365151540023176
-7.67960817101095 0.361844126181087
-7.67539888473746 0.3585362325244
-7.67169559708188 0.355227870275638
-7.66849788354848 0.351919051044379
-7.66580540460854 0.348609783280382
-7.66361785594025 0.345300072554603
-7.66193500533345 0.341989921712
-7.66075665349223 0.338679330980131
-7.66008268306977 0.335368420056236
-7.65991301289221 0.33205716975559
-7.66024762490574 0.328745574947557
-7.66108656430028 0.325433628320125
-7.66242991503595 0.322121320332661
-7.66427782828871 0.318808635483884
-7.66663049827661 0.31549555765045
-7.66948819806764 0.312182560606379
-7.67285123406844 0.308869569965247
-7.67671997906618 0.305556535783571
-7.68109486344179 0.302243465860271
-7.68597636424474 0.298930398460274
-7.6913650208813 0.295617331303526
-7.69726142891268 0.292304263286461
-7.6973532056396 0.290416356979499
-7.69357298562049 0.289855780076887
-7.6872690803095 0.290404442004782
-7.67939872534387 0.291659412572907
-7.6705882886457 0.293027442115474
-7.66120502378105 0.293807624764521
-7.65165432919487 0.293357655771743
-7.64216207611617 0.291263184204099
-7.63286305867952 0.287237244070919
-7.62382368570131 0.281227260369664
-7.61505316194361 0.273314775759166
-7.60648819997975 0.263729019893811
-7.5980328520924 0.252697013984361
-7.58962642110703 0.240484677110327
-7.58125008515556 0.227316271265586
-7.57297416494284 0.213471627310798
-7.5647681681802 0.198996566629117
-7.55659654010787 0.183891911283872
-7.54846316137413 0.168178519609627
-7.54036151411743 0.151805917693079
-7.53239133176788 0.134891813366464
-7.5245399353564 0.117403942542479
-7.51676418593475 0.0993062998027178
-7.50901685311391 0.0805842737509857
-7.50133956482262 0.0614619849105175
-7.49373530516093 0.0420002997359063
-7.4862025225137 0.0222980753854107
-7.47873485953752 0.0024189710094921
-7.47128648726903 -0.0176115824229198
-7.46391572758997 -0.0375401628162343
-7.45660986199226 -0.0573784546325881
-7.44935028877707 -0.0771523660053501
-7.44214298164932 -0.0968471362506932
-7.43505320303471 -0.116248924002161
-7.42798098251404 -0.135589011312403
-7.42087977726701 -0.155088637243086
-7.41381585102813 -0.174531451486368
-7.40679450307171 -0.193939558143765
-7.39979454888589 -0.213359240406974
-7.39278159307305 -0.232870321124395
-7.38573585794033 -0.252506261655191
-7.37871613674717 -0.272073353145188
-7.37170153962427 -0.291645995027255
-7.36467201947966 -0.31129784436548
-7.35762182812307 -0.331054140778698
-7.35055857535015 -0.350927558182567
-7.34357173802325 -0.370670244777372
-7.3366627671141 -0.390322600242783
-7.32972848528472 -0.410154514129893
-7.3228464532425 -0.430000047685747
-7.31600211413589 -0.449911049884278
-7.30918725673078 -0.469946827523624
-7.30239863813186 -0.490166922858895
-7.29560378076706 -0.510606384366991
-7.28887007134729 -0.53106038724829
-7.28217428293476 -0.551550656047183
-7.27549956674534 -0.572097798983329
-7.2688326255039 -0.592734169447038
-7.26216146846313 -0.613493010333003
-7.25554065627023 -0.634153223879189
-7.24896595820296 -0.654786586759359
-7.24240727497022 -0.675427880085723
-7.23583720339272 -0.696145243817347
-7.22931049596475 -0.716739794188785
-7.22280512075798 -0.737271792295457
-7.21630265109021 -0.757791019578028
-7.20975149510575 -0.77837526813948
-7.20312550801437 -0.799083073280072
-7.19650368155851 -0.819713951326511
-7.1898816145933 -0.840334251364835
-7.18325487128866 -0.861008548153162
-7.17661821476883 -0.881778640597636
-7.17003201845364 -0.902424331255487
-7.16348106591869 -0.922950800672439
-7.15688879358385 -0.943624650775401
-7.15025577675257 -0.964457454939342
-7.14365981678862 -0.985175874237791
-7.13699996197715 -1.00601669491169
-7.13028223268442 -1.02694911684301
-7.12350289776979 -1.04799620970928
-7.11674878429743 -1.0689322605225
-7.11001004187904 -1.0897809486623
-7.10327941302911 -1.11058481452362
-7.09655100034134 -1.13137888934325
-7.08981929708349 -1.15217981463512
-7.08316229752833 -1.17280438365141
-7.07653606095606 -1.19332458784869
-7.06991862285633 -1.2138116817427
-7.06330632105264 -1.23431462379139
-7.05672999368224 -1.25463378188404
-7.05015926129536 -1.27484022860851
-7.04356468946386 -1.29498615197848
-7.03692964658074 -1.31514709891892
-7.0302306923385 -1.3353843843081
-7.02351770525458 -1.35553761689671
-7.01677096037623 -1.37565006911712
-7.00993139106389 -1.39580843052977
-7.00295794794036 -1.41609033227959
-6.99587115490962 -1.43627585944263
-6.98860518779022 -1.45639694564678
-6.98111450632251 -1.47645797787934
-6.97334940871985 -1.49648678206403
-6.96526444290531 -1.51652253313991
-6.95689489795406 -1.53637107541889
-6.94817769064972 -1.55605813401941
-6.93905852418968 -1.57564937614387
-6.92949952717104 -1.59516091804426
-6.91960744699665 -1.61437777696822
-6.90929844118617 -1.6335380883219
-6.89863712526889 -1.65261927004929
-6.88771291915201 -1.67166923120913
-6.87673917299155 -1.69052965258948
-6.86578636297683 -1.70927845520147
-6.85489486071926 -1.72800835863056
-6.84413215497044 -1.74680891744914
-6.83368832244425 -1.76553027618052
-6.82360530260924 -1.78426055771179
-6.8139521010429 -1.80308937833676
-6.80476916137197 -1.82205586601776
-6.79609198246253 -1.84120546234715
-6.78805797439174 -1.86034629320298
-6.78067735531067 -1.87948601165422
-6.77386848618847 -1.89888332826184
-6.76771320426537 -1.91833762430644
-6.76221836287669 -1.93789231918076
-6.75736739776965 -1.95759090456676
-6.75313438909857 -1.97746748116371
-6.7495133190691 -1.99755247001137
-6.74650024277007 -2.01764321442073
-6.74402535967538 -2.0380237632763
-6.74202535723697 -2.05865822527915
-6.74043273585024 -2.07951975132834
-6.73918129684595 -2.10033478886499
-6.73821179829354 -2.12132448727155
-6.73744517456939 -2.1424712646602
-6.73681968969881 -2.16376710603774
-6.73629734579032 -2.18501122400677
-6.73584069828317 -2.20624540939824
-6.73544016812153 -2.22754329047276
-6.73509562297733 -2.24897241691325
-6.73479953354077 -2.27032083259904
-6.73455252204122 -2.29168130338881
-6.73436347520201 -2.31308161584474
-6.73416694293747 -2.33450598195169
-6.73394667528535 -2.3559928943042
-6.73369923436499 -2.37735682651625
-6.73341660935998 -2.39865964528274
-6.73306805917115 -2.41991947851696
-6.73264538851228 -2.44114725165962
-6.73214473190062 -2.46241551851325
-6.73154910643891 -2.48353562115878
-6.73084236266527 -2.50456207340931
-6.73000647514856 -2.52550019995638
-6.72901849834259 -2.54640752837775
-6.7278635235588 -2.56705167717681
-6.72651536539203 -2.58769216505632
-6.72493214431345 -2.60857114692468
-6.72309968475325 -2.62946824299963
-6.72101232507298 -2.6504006061852
-6.71865514147929 -2.67139129649314
-6.71603508276481 -2.69247314707271
-6.71314848202024 -2.71372776270796
-6.71003091249543 -2.73494744753156
-6.70671270780096 -2.75616990299671
-6.7031904353519 -2.77743329091419
-6.69947678647501 -2.7987826325518
-6.69563632525964 -2.82000935201275
-6.69167864338742 -2.84111883057337
-6.68759359782469 -2.86216380134221
-6.68340008165374 -2.88315269165696
-6.67911552544563 -2.90411803091457
-6.67479251996481 -2.92485390956877
-6.67042671293021 -2.94536722169646
-6.66600655989699 -2.96567781496535
-6.66149454715639 -2.98583857875795
-6.65687133227343 -3.00592754507532
-6.65216614994176 -3.02579297442645
-6.64737760019685 -3.04553041848627
-6.64247345140952 -3.06521398752233
-6.63741882686724 -3.08490876363091
-6.63225443979223 -3.10443046315067
-6.62696888803398 -3.12380030287051
-6.62156402450629 -3.14316479910182
-6.61602161666661 -3.16261932515358
-6.6103675531477 -3.18225759289522
-6.60460893353018 -3.2019528489051
-6.59871845447531 -3.221755384751
-6.59266342928397 -3.24171671526137
-6.58643393381033 -3.26183121264686
-6.58009160013672 -3.28183416695064
-6.57359496634833 -3.30171017150838
-6.56691025152057 -3.32148955453677
-6.5600224713654 -3.34118645245292
-6.55288247087641 -3.36090167952245
-6.54555000729726 -3.38052137974587
-6.53798517270035 -3.40013343362735
-6.53015941210388 -3.41980769248041
-6.52213480204008 -3.43938993435727
-6.51390632352821 -3.45896176707319
-6.50546827546516 -3.47856955284739
-6.49683015402316 -3.49826567823833
-6.48810231260565 -3.51789958518948
-6.47929592011021 -3.5375447852451
-6.47040893623423 -3.55722643442242
-6.46145938990858 -3.57700929800467
-6.45240432111224 -3.59694159268063
-6.44335119961978 -3.61684532635537
-6.43429008737128 -3.63677222665642
-6.42520971587264 -3.65676113938171
-6.41606192255508 -3.67682781123166
-6.40695539644411 -3.6967497678486
-6.39787120938778 -3.7165482810634
-6.38882784141172 -3.7362406922216
-6.37969927621482 -3.75607781479707
-6.37058061630637 -3.7758657148313
-6.3614677099438 -3.79561995440866
-6.3523405716424 -3.81538395918765
-6.34314317059474 -3.83526978779263
-6.33384130130965 -3.85534291146988
-6.32453452554917 -3.87541543444142
-6.31520386712512 -3.89555060776739
-6.3058095017163 -3.9157719262799
-6.2963345259069 -3.93613407084517
-6.28686619077741 -3.95644732436378
-6.27740878056789 -3.97674826534714
-6.2679515918966 -3.99708816474752
-6.25848396932386 -4.01750806864598
-6.2489766797666 -4.03804568138709
-6.23951153315829 -4.05850717737771
-6.23007653433511 -4.07892047821235
-6.22064793654259 -4.09932217652568
-6.21121989052892 -4.11973017562152
-6.20176983192672 -4.14018018468763
-6.19237237678401 -4.1604804516147
-6.18301011365259 -4.18071563044721
-6.17363789155884 -4.20094272294828
-6.16422571656475 -4.22121737868676
-6.15487141425406 -4.24136872189486
-6.14554799768367 -4.26143970118656
-6.13625050223988 -4.28145981404757
-6.12697832534372 -4.30146677516058
-6.11771830328666 -4.32151285125034
-6.10856023405722 -4.34137211776222
-6.09937561678636 -4.36132334246246
-6.09014920822679 -4.3813927012097
-6.08085873229031 -4.40160941550387
-6.07158885374312 -4.42177614688521
-6.06230998602733 -4.44195518038364
-6.05302465637016 -4.46216061016275
-6.0437174905611 -4.48247795598781
-6.03445352433999 -4.50274349016344
-6.02520417232938 -4.52298580081712
-6.01594328783152 -4.54327983170717
-6.00665961309295 -4.56365894756004
-5.9973212354901 -4.5841540140263
-5.98798794930061 -4.60454733377927
-5.97865311796606 -4.62487215450543
-5.96929304646862 -4.64515024128313
-5.9598965911531 -4.66544578943856
-5.95053058307369 -4.68557466749233
-5.94116608179016 -4.7055928220156
-5.93180801597725 -4.72558788959161
-5.92242877742935 -4.74557664466912
-5.91303081955355 -4.76560830458565
-5.90371435879498 -4.78548802505938
-5.89447559432374 -4.8052635046067
-5.88530699767185 -4.82494822780971
-5.87621282998639 -4.84454047137167
-5.86717625678095 -4.86402301937421
-5.858206944291 -4.88339377944408
-5.84919135037977 -4.90288316778416
-5.84014267344289 -4.92249023928085
-5.83113581730465 -4.94201601738388
-5.82216863545333 -4.96149914870459
-5.81319521172245 -4.98097113390976
-5.80420219592127 -5.00047835627258
-5.79527386740658 -5.01987211200762
-5.78637084425332 -5.03920242496224
-5.77747481731356 -5.05850869686375
-5.76855183640818 -5.07780954783918
-5.75969796213398 -5.09692169530719
-5.75091997698514 -5.11588148538564
-5.74218697592994 -5.13468298698402
-5.73342517604712 -5.1535617509776
-5.72464004550411 -5.17248151946593
-5.71573220457258 -5.1916474041927
-5.70669935353591 -5.21107126035334
-5.69763587882591 -5.23052341236308
-5.68853010372857 -5.25003016869265
-5.6793296052571 -5.26959349409704
-5.66999964871492 -5.28922482516373
-5.6605005319838 -5.30894699702271
-5.65088181160854 -5.32851331442308
-5.64105518992115 -5.34790221670884
-5.6308973814455 -5.36706242332234
-5.62024618986629 -5.38592108232349
-5.60894047453117 -5.40408683054273
-5.59659123428243 -5.42126995971299
-5.58266747809045 -5.43704963083604
-5.56633962572013 -5.45075312433173
-5.55028532089183 -5.46463391516406
-5.53450278614507 -5.47869259367973
-5.51899028809145 -5.49292975717143
-5.50374612088518 -5.50734601160053
-5.48876860073331 -5.52194197058693
-5.47405607829704 -5.53671825313692
-5.45960692705884 -5.55167548704364
-5.44541955809406 -5.56681431125662
-5.43149241142465 -5.58213536566013
-5.41782394976644 -5.59763930421559
-5.40441266127578 -5.61332678469544
-5.39125707998712 -5.62919847568047
-5.37835574383619 -5.64525505206742
-5.3657072396172 -5.66149719595039
-5.35331016744456 -5.67792559664311
-5.34116316314302 -5.6945409559204
-5.32926488864681 -5.71134397671195
-5.31761403010948 -5.72833537444401
-5.30620930158167 -5.74551587140362
-5.29504945146779 -5.76288620077387
-5.28413325080828 -5.78044709700108
-5.27345948946268 -5.79819930917989
-5.26302699608692 -5.81614359177194
-5.25283461832474 -5.83428070806546
-5.2428812340056 -5.85261143247282
-5.23316574787797 -5.87113653724585
-5.22368708673525 -5.8898568165924
-5.21444420793892 -5.90877306294406
-5.20543609227615 -5.92788608294649
-5.19666174462294 -5.94719668736799
-5.18812020145036 -5.96670569751243
-5.17981051481563 -5.98641394317458
-5.17173177938029 -6.00632225864671
-5.1638830988163 -6.02643149758644
-5.15626360603857 -6.04674251325199
-5.14887246308605 -6.06725616773899
-5.14170885648286 -6.08797333016925
-5.13477199741401 -6.10889488447839
-5.12806112039204 -6.13002172040535
-5.1215754839139 -6.15135473867412
-5.11531437291427 -6.17289484013816
-5.10927710174207 -6.19464294457591
-5.10346300355007 -6.21659997688278
-5.09787143667562 -6.23876686961979
-5.09250178177296 -6.26114456607575
-5.08735345258289 -6.28373401732708
-5.08242587786111 -6.30653618297771
-5.07771851525499 -6.32955203852559
-5.07323084594874 -6.35278255521733
-5.06896237472303 -6.37622872264589
-5.06491263522301 -6.399891538943
-5.06108117514436 -6.42377201161026
-5.05746757651303 -6.44787115333518
-5.0540714384445 -6.47218998916967
-5.05089239188611 -6.49672955137481
-5.04793008382877 -6.52149088686111
-5.04518418593303 -6.54647505163478
-5.04265438996813 -6.57168310259424
-5.04034042777244 -6.59711611419126
-5.03824203813061 -6.62277516301099
-5.03401161776998 -6.64637922802033
-5.02836673796653 -6.66865023222938
-5.02180374927738 -6.69012025159032
-5.01476540548487 -6.71093592641002
-5.00749674642915 -6.73135201087272
-5.00015359668767 -6.75157306657455
-4.99282880026927 -6.77178772087981
-4.98568554708983 -6.79186529663571
-4.97879986401881 -6.81186988238116
-4.97219021790033 -6.8318533512321
-4.96587107987996 -6.85188078330489
-4.95985535347079 -6.87200787457136
-4.95419017688385 -6.89202226905608
-4.94884715063798 -6.91196072846626
-4.94376799596595 -6.93186404545742
-4.93890520847013 -6.95176711625826
-4.93421405615541 -6.97170480676191
-4.92966187466464 -6.99171777305278
-4.92518893681131 -7.01189278560786
-4.92076566229185 -7.03231026846339
-4.91640446669942 -7.05285676906266
-4.91206094636165 -7.07357444829012
-4.90771048690936 -7.09448389867418
-4.9033273033065 -7.11560434182958
-4.89889691986861 -7.13695684856682
-4.89446419519081 -7.15829987750396
-4.89002314053605 -7.17962479144263
-4.88556635354617 -7.20097017489091
-4.8811006192009 -7.2223612818003
-4.87669847423586 -7.24361328499191
-4.87235906463224 -7.264769299698
-4.86807529950692 -7.28588985784605
-4.86383260573462 -7.30706305309111
-4.8596233455666 -7.32838578642544
-4.85551276100115 -7.34967852804555
-4.85153226080666 -7.37099121699433
-4.84771831237398 -7.39234363494545
-4.8441354230878 -7.41379572082202
-4.84080289285272 -7.43537385292335
-4.8378326055344 -7.45685755289106
-4.83529650643956 -7.47824499518748
-4.83318823548276 -7.49981973378299
-4.83155662750728 -7.52131045430248
-4.83039618779839 -7.54269977381057
-4.82969662521282 -7.56400355692515
-4.82944111039829 -7.58520659947275
-4.82963710111915 -7.60636055784259
-4.83026712666937 -7.62727437457008
-4.83133630947085 -7.64800149759652
-4.83283957982414 -7.66858085380169
-4.83477765489232 -7.68907686020532
-4.8371571547018 -7.7095232190577
-4.83997489286899 -7.72974431507127
-4.84320052621262 -7.74989529018618
-4.84682189974663 -7.77008603905328
-4.85087664771088 -7.79039961922371
-4.8553407884334 -7.81063817139582
-4.86024242021839 -7.83082576652977
-4.86559917619527 -7.85099467637796
-4.87140436518287 -7.87115730721556
-4.87764268620341 -7.89134175546521
-4.88420355185173 -7.91131178025658
-4.89106428249373 -7.93111346004393
-4.89820221987813 -7.95076466375047
-4.90559089447461 -7.97032505168304
-4.9131451226813 -7.98962132681897
-4.92089167893844 -8.00872068193411
-4.92882242795277 -8.02767407598556
-4.93694341492158 -8.04652475450454
-4.94524224707662 -8.06528200221068
-4.95358510319341 -8.0837049651955
-4.96194647337388 -8.10173127653857
-4.97027032873287 -8.11933260563675
-4.97852797081346 -8.13644292837441
-4.98661227891576 -8.15281345488854
-4.99457195177558 -8.16855719254776
-5.00243472512864 -8.1838161366814
-5.01022883894033 -8.19868454944291
-5.01795416206102 -8.21329177981388
-5.02549807824434 -8.22753915226579
-5.03283517218849 -8.241485461467
-5.04012385416054 -8.25534005144211
-5.04749755727799 -8.26916290701474
-5.05505358082924 -8.28280769432536
-5.06283580450978 -8.29638299480714
-5.07084210448348 -8.30990199717353
-5.07905760802074 -8.32335170991273
-5.0873680970262 -8.3366237853513
-5.09575943973891 -8.34976435704728
-5.10421428337931 -8.36279752988754
-5.11275960668125 -8.37576291303261
-5.12140397050525 -8.38870551296658
-5.13005488345207 -8.4015325140665
-5.13872186189022 -8.41428248002373
-5.14741712108221 -8.42699783027705
-5.15617446165865 -8.43969841614601
-5.16490358849269 -8.45223413398118
-5.17362717788357 -8.46466174966188
-5.18235015873882 -8.47696966226358
-5.19109417069226 -8.48920997404957
-5.19988440030378 -8.50144020679344
-5.20860245253379 -8.51353194447826
-5.21723550024954 -8.52551782004892
-5.22577324171764 -8.53741272575604
-5.23423977918712 -8.54928331034629
-5.24254632967215 -8.56107490721328
-5.25069491365526 -8.57285359911892
-5.25864414939978 -8.58473357730874
-5.26643682091541 -8.59677898318231
-5.27419028274389 -8.6089476880441
-5.28189756748264 -8.62106747136788
-5.28952710414955 -8.63315891752301
-5.29705106584379 -8.64528809680218
-5.30442386526342 -8.65749391721097
-5.31159128708287 -8.66986161851183
-5.31843092404516 -8.68231932443754
-5.32493337076455 -8.69489396985626
-5.331099756864 -8.707615346842
-5.33695874789924 -8.72048758164023
-5.34247045479344 -8.73337256456944
-5.34763745458304 -8.74628508790349
-5.35248840228381 -8.75921103953802
-5.35704921729767 -8.77217207032656
-5.3613642659298 -8.78516220269521
-5.36543655757145 -8.79799609068942
-5.36931232502218 -8.8106464534132
-5.37305519679953 -8.82310552152706
-5.37675687836351 -8.83531671269236
-5.38043488195427 -8.84711492582623
-5.38411954892868 -8.85850036716308
-5.38777506801213 -8.86943757765941
-5.39137754311054 -8.87993325885438
-5.39491097213567 -8.88997038322433
-5.39829728614942 -8.89937134968337
-5.40146728157191 -8.90805296907082
-5.40434898806058 -8.9158785332781
-5.40690601442481 -8.9227689139955
-5.40906414449693 -8.92857204311488
-5.41078294114267 -8.93317144506999
-5.41208257737853 -8.93658396269642
-5.41301357832456 -8.93894583568099
-5.41369898799643 -8.94050202313286
-5.41422051662115 -8.94151325164701
-5.41466592262988 -8.94218243684158
-5.41509335355197 -8.9426216895036
-5.41547383031817 -8.94290461155991
-5.41580410563351 -8.94307859593099
-5.4160556811149 -8.94320629171413
-5.41622043432456 -8.94330909732035
-5.41630927927828 -8.94340423729296
-5.41635398042617 -8.94350764745469
-5.41636205761364 -8.94360315355611
-5.4163516931966 -8.94370675866939
-5.41635477280858 -8.94380232001459
-5.41635500084061 -8.94390585038185
-5.41635241473603 -8.94403468979589
-5.41634658130897 -8.94421043001064
-5.41635333346642 -8.94442901065857
-5.41639062577013 -8.94472705463509
-5.41648155473638 -8.94512099588471
-5.41664141720756 -8.94567683503609
-5.41688030074942 -8.94645419778644
-5.41720477423181 -8.94753307227237
-5.41763579962503 -8.94906071847735
-5.41824591396028 -8.95122607324032
-5.41905370690018 -8.95420767195895
-5.42004376042491 -8.95803605895887
-5.42114723704822 -8.96254865919508
-5.42231438828923 -8.96769751930356
-5.42350619207009 -8.97344079544378
-5.42465412259882 -8.97968548693747
-5.42568228866578 -8.98628859265687
-5.42651145110066 -8.99315041480319
-5.42706251012051 -9.00019785938918
-5.42722640006807 -9.00740566728254
-5.42689615859794 -9.01464145902569
-5.42588166681437 -9.02174403497769
-5.42391130201456 -9.02859688613704
-5.42063666805974 -9.03500815924628
-5.4156075909141 -9.04062827057118
-5.4108354481622 -9.04657831703343
-5.40631971197755 -9.05285856310248
-5.40205988639298 -9.05946926689079
-5.39805549987797 -9.06641071026087
-5.39430611567909 -9.07368318881938
-5.39081131818233 -9.0812870105977
-5.38757071673036 -9.08922250067191
-5.38458396065973 -9.09748999315833
-5.38185071932113 -9.10608984568211
-5.37937068995649 -9.11502241849108
-5.37714360086861 -9.12428809676668
-5.37516920622014 -9.13388727226871
-5.37344728713008 -9.14382035019911
-5.37197764964766 -9.15408775308938
-5.37076014056772 -9.16468991794545
-5.36979461995883 -9.17562729993796
-5.36908098954096 -9.18690036125504
-5.36861916437012 -9.19850957988898
-5.36840908786735 -9.21045545230193
-5.36845074569246 -9.22273848625998
-5.36874414146894 -9.23535919956309
-5.36928930336132 -9.24831813509768
-5.37008629089147 -9.26161584047737
-5.3711351953162 -9.27525287861429
-5.37243613674962 -9.28922982924637
-5.37398925086517 -9.30354729360789
-5.37579470924104 -9.31820587541351
-5.37785271334585 -9.33320619842064
-5.38016349298755 -9.34854890460616
-5.38272729867412 -9.36423464071445
-5.38432133299086 -9.3783604147428
-5.38526429717885 -9.39126613767188
-5.38578214264422 -9.40332181315009
-5.38599566186352 -9.41477177411155
-5.38600804632512 -9.42575886736998
-5.3859054721568 -9.43638189910255
-5.38575476735418 -9.44659493309377
-5.38556419906258 -9.45641733313105
-5.38535215507298 -9.46581977038807
-5.38509976486698 -9.47488679953882
-5.38483182747121 -9.48346253456105
-5.38457052345766 -9.49147628120774
-5.3843055120331 -9.49888043631836
-5.38404264930421 -9.50567600800335
-5.3838217843066 -9.51171179482549
-5.38365620733212 -9.51682655094519
-5.38351804996453 -9.52187720059911
-5.38338406206754 -9.52770992564263
-5.38323169647093 -9.53530193621211
-5.38303531041809 -9.54592518865888
-5.38287958053029 -9.55507836976985
-5.38275511910056 -9.56285452630343
-5.38267461662755 -9.56903225101103
-5.38262451460105 -9.57464655231369
-5.38259639378865 -9.58063804647959
-5.38258551763376 -9.58801053845035
-5.38259005055464 -9.5979992168863
-5.38261076643707 -9.61227757547333
-5.38265113799581 -9.63323779939829
-5.38261706296353 -9.65171204927801
-5.38250280409545 -9.66865152557886
-5.38225550622302 -9.68446555524701
-5.38179990874283 -9.69965964589047
-5.3811770662499 -9.71443445507866
-5.38046715819437 -9.72856864371376
-5.379651619039 -9.74221928794031
-5.37869411449113 -9.7555294490731
-5.37750077633622 -9.7686186389603
-5.37597169614885 -9.78140186219466
-5.37403453937551 -9.79396059230472
-5.37163239101002 -9.80642245495197
-5.36873099528464 -9.81884858487488
-5.36538024662369 -9.83110989305467
-5.36160487031615 -9.84321716533747
-5.35747586783562 -9.85517214040983
-5.35310562558642 -9.86698453794849
-5.3485659380354 -9.87864017716765
-5.34398417279935 -9.89004837739109
-5.33941333931006 -9.90121100377885
-5.33487465828019 -9.91213901438546
-5.3303947619591 -9.92282081563115
-5.32597653446381 -9.93327056729147
-5.32166687386543 -9.94341329410541
-5.31746368314352 -9.95327334029113
-5.31339959537445 -9.96284442376786
-5.30948021204956 -9.97208861511854
-5.30578591052589 -9.98081271494614
-5.30236770791432 -9.98892062869062
-5.29925579625745 -9.99636378130327
-5.29646464905096 -10.0030659632142
-5.29399544524332 -10.0089775830946
-5.29186990952643 -10.0140840825756
-5.29010032985057 -10.0184035177853
-5.28865799481607 -10.0219895786827
-5.28753562504751 -10.0247730837984
-5.28671251730375 -10.0268853845369
-5.28616787927046 -10.028345383624
-5.28584368551156 -10.0293976910326
-5.28568538412317 -10.0300511028589
-5.28563269745084 -10.0304151018335
-5.28564313183121 -10.0307181582307
-5.28570161735488 -10.0310110535475
-5.28576755030981 -10.0313428560759
-5.28581838428223 -10.0317691575222
-5.28582904663609 -10.0323613815148
-5.28578450689626 -10.0330512488265
-5.28564363469987 -10.0339543401202
-5.28536591033268 -10.0352219608038
-5.28488778005146 -10.0370664826675
-5.28417923167472 -10.0396294445879
-5.28322193120427 -10.0431727413721
-5.28205659203012 -10.0476200326422
-5.28077300137989 -10.0528789246474
-5.27942422882887 -10.0589930066568
-5.27808600770524 -10.0658141498965
-5.27681903906833 -10.0731451913628
-5.27564555056969 -10.0808743940371
-5.27455305495584 -10.0887892337044
-5.27355951266323 -10.0963732880315
-5.27271635338724 -10.1030547218427
-5.27211713397796 -10.1079429816385
-5.27166100249595 -10.1118570365371
-5.27127120965658 -10.1154526480329
-5.27088216107006 -10.1193322165639
-5.27042837486784 -10.1241457272251
-5.26983349155176 -10.1306996286921
-5.26899740050107 -10.1400919632452
-5.26777940612306 -10.1538963101059
-5.26597453428075 -10.1744254345999
-5.26327905171212 -10.2051187787239
-5.26129107895627 -10.2298465965066
-5.25972652365714 -10.2504068124129
-5.25847345176529 -10.2680666145687
-5.2574218949417 -10.2837747477925
-5.25647897941844 -10.2981529857526
-5.25563738397791 -10.311767783858
-5.25497410663018 -10.3247226897922
-5.25461297897681 -10.3370107069839
-5.25457730905986 -10.3486806004716
-5.25494518630225 -10.3598450690338
-5.25569442758085 -10.3705321350176
-5.25668203774467 -10.3806898388684
-5.25768742056466 -10.390345026305
-5.25837523773954 -10.399607852712
-5.25840717472413 -10.4085227315628
-5.25746906496898 -10.4170757799508
-5.25528532587435 -10.4251925080935
-5.25170709056643 -10.4327253101789
-5.24670398598709 -10.4397637505239
-5.24042630147553 -10.4464820642954
-5.23323026241706 -10.4530008510754
-5.22533436913553 -10.4595747815674
-5.21692343555883 -10.46613276812
-5.20816286559677 -10.4727685477785
-5.19917605025201 -10.4794214034674
-5.19014920690105 -10.4860334694208
-5.18112727822989 -10.4925400494706
-5.17215603988974 -10.4990262702091
-5.16322251849726 -10.5055738459965
-5.1542360027481 -10.51210727935
-5.14526504174709 -10.51854869819
-5.13627989566953 -10.5249723119402
-5.12723162104014 -10.5312818502558
-5.11812791695189 -10.5375294314343
-5.10906806314897 -10.5437567865084
-5.10002417870085 -10.5500022642537
-5.09095425082125 -10.5563072445202
-5.08181188792802 -10.5625555851428
-5.07253849674576 -10.5687891451522
-5.06320481104027 -10.5750473089759
-5.05383776681493 -10.581373587415
-5.04442505513065 -10.5878228998943
-5.03494668252117 -10.5944707763836
-5.02550614839949 -10.601091029761
-5.01606196488235 -10.607787824949
-5.00657201729494 -10.6145106607375
-4.99703695374795 -10.6212133987017
-4.98743301144374 -10.6280140363029
-4.97784255544856 -10.6347119672278
-4.96819885906312 -10.6414243818339
-4.95849351696816 -10.6481033955244
-4.94874137757242 -10.6546955254713
-4.93906713749606 -10.6613002316941
-4.92949087865022 -10.6678515881353
-4.91999871794393 -10.6744422198601
-4.91055729993635 -10.6810038403714
-4.90112497721674 -10.6876307995167
-4.89176254553313 -10.6942608951125
-4.88240802569126 -10.7008324524466
-4.87298394453847 -10.7074414842599
-4.86341794157883 -10.7141902795471
-4.8538155858267 -10.7210370554841
-4.84425950926453 -10.7277889360446
-4.83482332026412 -10.7344046526207
-4.82558397672557 -10.7409876147861
-4.8166515633221 -10.7473007519577
-4.80830554653978 -10.7532292915264
-4.79914141738919 -10.7597664902028
-4.7876169879457 -10.76800758386
-4.77665312070244 -10.7758158570666
-4.76603606237189 -10.7834945152506
-4.75567768067392 -10.7909900610858
-4.74549974067882 -10.7983858157505
-4.73547120541307 -10.8057483877326
-4.72555253207137 -10.813138811263
-4.71582357287713 -10.8204553001188
-4.70621111537231 -10.827751182052
-4.69664473860663 -10.8349088242581
-4.68706177099633 -10.8419549342082
-4.67743038228093 -10.8488975344367
-4.66784514186416 -10.8557273139827
-4.65832429399714 -10.8625835402284
-4.6489305509812 -10.8694424260603
-4.63978164700662 -10.8762806271883
-4.63107016652299 -10.8829038367779
-4.62286048666566 -10.8892492247992
-4.61523415453949 -10.895374913117
-4.60821954612128 -10.9011347198514
-4.60177979009848 -10.9066561539882
-4.59589067620861 -10.9118592877339
-4.59041884875035 -10.9167783722456
-4.58520026345505 -10.9215675580909
-4.58001259562329 -10.9265267326917
-4.57477325614506 -10.9316492663697
-4.56937415363494 -10.9369558996105
-4.56374757079215 -10.9423307261057
-4.5578715991033 -10.9478367559914
-4.55183371779192 -10.9533914798179
-4.54564371270881 -10.9589205593355
-4.53928576202745 -10.9645128409033
-4.53281668860763 -10.9701002781619
-4.52627461737413 -10.9757814943379
-4.51971902131456 -10.9815033433888
-4.51303892370701 -10.9872194778398
-4.50613602667829 -10.9930500883439
-4.4989754514971 -10.9991345462291
-4.49151258522239 -11.0054872547655
-4.4839378410339 -11.0120000764404
-4.47617055057515 -11.0187591662558
-4.4682153538263 -11.0258919726034
-4.4601293557304 -11.0334210334506
-4.4520990216124 -11.0412677951914
-4.44418563356534 -11.0494069240148
-4.43633560949111 -11.057862062385
-4.4285396759206 -11.0665423176537
-4.42079765522004 -11.0753944950638
-4.41318571465929 -11.0843942146518
-4.4057010093623 -11.0933743159664
-4.39834528695427 -11.1023318443027
-4.39122608440185 -11.111260069933
-4.38449074882282 -11.11997985071
-4.37813258925723 -11.1284446196236
-4.37229248830181 -11.1365650933654
-4.36701350659818 -11.1441942997632
-4.36238268579189 -11.151270451464
-4.35852886581792 -11.1574716127013
-4.35552666628581 -11.1624967473325
-4.35352673864273 -11.1658477870361
-4.3521925258651 -11.168086163157
-4.3512995022645 -11.1695868957524
-4.35069738949857 -11.1706014174871
-4.3502848567656 -11.171299694033
-4.3499924768914 -11.1717987153337
-4.34977105427425 -11.1721820902217
-4.34958332390783 -11.1725140471054
-4.34939769492885 -11.1728502077767
-4.34918292664086 -11.17324687901
-4.34890287640531 -11.1737705315514
-4.3485104164805 -11.1745088921867
-4.34793950338193 -11.175585668152
-4.3470940598407 -11.1771812574689
-4.34583181396703 -11.179562984289
-4.3439403430527 -11.1831298886042
-4.34110134297039 -11.1884795523837
-4.33683705583366 -11.1965082635819
-4.33042987325843 -11.2085611545536
-4.32080155520824 -11.2266575420058
-4.30633180633636 -11.2538292871577
-4.28458558914842 -11.2946287174854
-4.26776220490507 -11.3249044540845
-4.25405639603207 -11.3480539061675
-4.24284342685501 -11.3666155344662
-4.2333462819826 -11.3821916780729
-4.22497578184272 -11.3957169723301
-4.21738280381722 -11.4077824770861
-4.21041633201711 -11.4187346661569
-4.20392987800208 -11.4287335008357
-4.19792500672133 -11.4379466972688
-4.19248432694504 -11.4462428643453
-4.18780219795212 -11.4533369714058
-4.1830906988847 -11.4604175564307
-4.17960868114982 -11.4656559594899
-4.17677017636034 -11.4699298181211
-4.17409750486773 -11.4739551669807
-4.17114089729308 -11.4784064057892
-4.16740280400621 -11.4840293001174
-4.16225415849564 -11.491765899553
-4.15482852774959 -11.5029123926062
-4.1438762828217 -11.51933624886
-4.13606396740765 -11.5310593639681
-4.13007688185844 -11.5400458196775
-4.12490749225407 -11.5478011971791
-4.11968587029635 -11.555624823164
-4.1135332956567 -11.5648274672282
-4.10541439038571 -11.5769509320816
-4.09396285591448 -11.5940263717139
-4.08448308663552 -11.6083622997679
-4.07627110506012 -11.6205180900418
-4.06892036743698 -11.6310228365667
-4.06225336236028 -11.6401290226388
-4.05627490017087 -11.6480223200531
-4.05098794343074 -11.6548526915644
-4.04647819653669 -11.6605920205413
-4.0427603348474 -11.6653643768458
-4.03979731147818 -11.6691318464563
-4.0375109310967 -11.6720231241527
-4.03578550814738 -11.6741876315976
-4.03449885461917 -11.6758205001379
-4.03353535553495 -11.6770278020439
-4.03280013678149 -11.6780118183087
-4.03220310322321 -11.6787699066184
-4.0317110599952 -11.6794290798635
-4.03130846692436 -11.6799322738465
-4.03096121361154 -11.6803637977067
-4.03067812942817 -11.6807959492115
-4.03044521228427 -11.6811336297368
-4.0302568995872 -11.6814334163824
-4.03009831967288 -11.6817455351849
-4.02997642107183 -11.6819547793464
-4.02987068662818 -11.6820962175176
-4.02978014263038 -11.6821935260694
-4.02970637290995 -11.6822630215745
-4.02965377472196 -11.6823163427498
-4.02961350391697 -11.6823624208013
-4.02957877792985 -11.6824089842955
-4.02954375168056 -11.6824638353979
-4.02950253401424 -11.6825361506693
-4.02944818417147 -11.6826380519443
-4.02938838222827 -11.6827866132554
-4.02932987490753 -11.6830067195026
-4.0292796343778 -11.6831677635086
-4.02924602235717 -11.6832967126649
-4.0292065687464 -11.6834151738688
-4.02917145328412 -11.6835429946735
-4.02915157829556 -11.6837015966682
-4.02914359727438 -11.6839175434487
-4.02912935565616 -11.6840595214457
-4.02910645564711 -11.6841513171337
-4.02905422783678 -11.6842083115059
-4.02896387831115 -11.6842400533069
-4.02880339093203 -11.6844193505886
-4.02851211566932 -11.6847762495933
-4.02800740496202 -11.6853705446974
-4.02717068965651 -11.6863018011631
-4.02581070832299 -11.6878935382158
-4.02378268913471 -11.6902449347481
-4.02104805718094 -11.6934149506057
-4.01771840663394 -11.6972647051526
-4.01388929664463 -11.7017691897841
-4.00958903334753 -11.7068456058188
-4.00485074192363 -11.7125069657119
-3.99981881837865 -11.7186967882169
-3.994520968348 -11.7252796334386
-3.98900742657362 -11.7321859113846
-3.98332575903041 -11.7394002146103
-3.97752887384499 -11.7467912501983
-3.97173437761392 -11.7542573354304
-3.96595937782841 -11.7617093552599
-3.96020743837871 -11.769223341157
-3.95446919313421 -11.7767182036125
-3.94870394291849 -11.784277152367
-3.94295052932606 -11.7918266284541
-3.93719934166752 -11.7994589968656
-3.93145794856681 -11.8071129952027
-3.92566830582814 -11.8148985019682
-3.91991560686949 -11.8227799121137
-3.91420716604592 -11.8307377029028
-3.90852411911445 -11.8387651399074
-3.90286869675125 -11.8468671641859
-3.89719731259025 -11.855061203265
-3.89151415713401 -11.8632126148394
-3.88578780249212 -11.8713471068094
-3.87999636719077 -11.8794875439955
-3.87414065709419 -11.8876578010401
-3.86832837235574 -11.8957192491863
-3.86259044636066 -11.9036825169185
-3.85698713866799 -11.9115417971526
-3.85160136246241 -11.9192738508785
-3.84653581994554 -11.9268341233461
-3.84189665246803 -11.9341492919855
-3.83776084823943 -11.9412724500073
-3.83415556182807 -11.9480570295325
-3.83111314868524 -11.9542997488761
-3.82876067767395 -11.9595390316438
-3.82670226364941 -11.9646526665359
-3.82459150540495 -11.9704973857621
-3.82207319761782 -11.9780524083031
-3.81872354658772 -11.988583500353
-3.81397885675146 -12.0038550271847
-3.81005099095139 -12.0175482549761
-3.80656484975278 -12.030449856288
-3.80325329894271 -12.0428788888648
-3.7999122187763 -12.0550752477783
-3.79641661499695 -12.0672398369934
-3.79286774410494 -12.0794007341711
-3.78930744831009 -12.0915854162386
-3.7857588281521 -12.1036578316191
-3.78223013556867 -12.1156306245215
-3.77866570497039 -12.1276672414231
-3.77503748924128 -12.1397743305099
-3.77154215129167 -12.1518028399827
-3.76811282249297 -12.1637580671834
-3.76486191029129 -12.1754655185157
-3.76178050151629 -12.1870441852838
-3.75887137810374 -12.1984239949255
-3.75613268720534 -12.2095015451518
-3.75354080139461 -12.2202903053292
-3.75106316349339 -12.2307553393779
-3.74870326753801 -12.2409749907184
-3.74643395505094 -12.2509864886309
-3.7443105887597 -12.2606246811112
-3.74232901096392 -12.269829378211
-3.74047528341041 -12.2784677675808
-3.73874016308466 -12.286647136382
-3.73710073496536 -12.2942303796921
-3.73553337235702 -12.3013155174999
-3.73406020641446 -12.3077496100328
-3.73266877123011 -12.3137731285125
-3.7313099033308 -12.3195577854837
-3.7299230989379 -12.3252352340806
-3.7284431549111 -12.3310866935163
-3.72682282682826 -12.3374225240911
-3.72499125104266 -12.3442992438641
-3.72292609423553 -12.3516965033665
-3.72066662268315 -12.3595136541781
-3.71820258947832 -12.3677203991007
-3.7155061351279 -12.3763517132944
-3.71259437896778 -12.3851787237816
-3.70939775047718 -12.3943403236176
-3.70583237803857 -12.4038639691995
-3.70183642136614 -12.4136702759756
-3.69746057439751 -12.4235597302362
-3.6927084163758 -12.4335142213426
-3.68770519116394 -12.4433590606824
-3.68261797684329 -12.4529011771966
-3.67753245543962 -12.462064291377
-3.67251776668634 -12.4708761102506
-3.66758770445958 -12.4793054855458
-3.66277030688537 -12.4874246992049
-3.65799484734721 -12.4952540657279
-3.65331537839144 -12.5029328250396
-3.64870120232531 -12.5107424961671
-3.64404852049396 -12.5186515369564
-3.63929751044296 -12.5268125388054
-3.63445588902979 -12.5350853199165
-3.62946566818849 -12.5435159184479
-3.62429430783006 -12.5523443263783
-3.61891241519143 -12.5615421614016
-3.61338971938887 -12.5711429598496
-3.60778905918922 -12.5810802683375
-3.6021937982996 -12.5913440016554
-3.59657048168791 -12.6019787770127
-3.5909650171732 -12.6129238624555
-3.58540950582448 -12.6241705357094
-3.57987718014301 -12.6355930871493
-3.5743115425093 -12.6470952861664
-3.56870093727952 -12.6585942421956
-3.56302615024456 -12.6700065211054
-3.55730761110112 -12.6812341657557
-3.55159202548083 -12.6923157840697
-3.54590978021899 -12.7032655209428
-3.5403641315082 -12.7139079220175
-3.53498043065985 -12.7241835406878
-3.52976082781902 -12.7341389875061
-3.52471826615429 -12.7435997201697
-3.51992911997285 -12.7521408144189
-3.51541150461058 -12.759350791716
-3.51119559494108 -12.7645951347172
-3.50734551761583 -12.7670775076812
-3.50412150817519 -12.7652038471693
-3.50094375818315 -12.7638184892281
-3.49781192328931 -12.7629213901232
-3.4947256581233 -12.7625125021224
-3.49168461998039 -12.7625918036051
-3.48868847312423 -12.7631593015691
-3.48573689566236 -12.764215027902
-3.48282954915545 -12.7657590138073
-3.47996611844943 -12.7677913410479
-3.47714629307778 -12.7703120802571
-3.47436975805923 -12.7733213501779
-3.47163621152812 -12.7768192726987
-3.46894534318721 -12.7808059938481
-3.46629686325494 -12.7852816868601
-3.4636904774568 -12.7902465457004
-3.46112590028403 -12.7957007751498
-3.45860284994317 -12.8016446160261
-3.45612104874915 -12.808078306313
-3.45368021821673 -12.8150021328897
-3.45128008998391 -12.8224163830681
-3.44892039994764 -12.8303213748158
-3.44660088962097 -12.8387174431159
-3.44432130513169 -12.8476049438971
-3.44208139406329 -12.856984253411
-3.43988091050147 -12.8668557765904
-3.4377196094591 -12.8772199351015
-3.43559725183237 -12.8880771600678
-3.43351360625818 -12.8994279197677
-3.43146844231611 -12.9112726996149
-3.42946153365968 -12.9236119948215
-3.4274926645081 -12.9364463359289
-3.42618262320564 -12.9449936169933
-3.42531095238108 -12.9506858472656
-3.42473096194439 -12.9544767074865
-3.4243450500365 -12.9570013030794
-3.42408827231546 -12.9586826092684
-3.42391741936526 -12.959802309723
-3.42380374039848 -12.9605479973567
-3.42372810004041 -12.9610445975931
-3.42367776803331 -12.9613753228602
-3.42364427891852 -12.9615955756188
-3.4236219988761 -12.961742256793
-3.4236071725307 -12.9618399441713
-3.42359730592138 -12.9619049965392
-3.42359074080872 -12.9619483201129
-3.42358637344099 -12.9619771773403
-3.42358346884805 -12.9619963912087
-3.42358153416152 -12.9620091913253
-3.42358024623431 -12.962017712936
-3.42357938847385 -12.9620233888225
-3.42357881990389 -12.9620271724307
-3.42357844044677 -12.962029690942
-3.42357818323066 -12.9620313733945
-3.42357801159408 -12.962032496808
-3.42357789304451 -12.9620332508106
-3.42357780608415 -12.9620337659968
-3.42357774111922 -12.9620341192305
-3.42357768486475 -12.9620343758056
-3.42357762728818 -12.9620345732103
-3.42357755728879 -12.9620347504698
-3.42357746576399 -12.962034933667
-3.42357733670006 -12.9620351582614
-3.42357715179993 -12.9620354568281
-3.42357687203889 -12.9620358840428
-3.42357645682035 -12.9620365130209
-3.42357583218942 -12.9620374406109
-3.42357489497373 -12.9620388323174
-3.42357348867949 -12.9620409166783
-3.42357137341333 -12.9620440363952
-3.42356819767063 -12.9620487285821
-3.42356342330775 -12.9620557717247
-3.42355624604012 -12.9620663335168
-3.42354546068433 -12.9620821977095
-3.42352925179512 -12.9621060206887
-3.42350489163144 -12.9621417998577
-3.4234682794862 -12.96219552057
-3.42341325546993 -12.9622761804239
-3.42333055976299 -12.9623972981213
-3.42320627697721 -12.9625791666984
-3.42301949065689 -12.9628522566682
-3.42273876804765 -12.9632623134312
-3.42231686982125 -12.9638780467957
-3.4216827936012 -12.9648026071748
-3.42072983636965 -12.966190902975
-3.41929762530924 -12.9682755333073
-3.41714514602862 -12.9714057397038
-3.41391016778509 -12.9761059688896
-3.40904829469964 -12.983163678083
-3.40174134590195 -12.9937613244705
-3.39075967515736 -13.0096744288391
-3.37425523424647 -13.033569052558
-3.34945057768616 -13.0694484839253
-3.31217146553856 -13.1233239344058
-3.28619717075707 -13.1611750079335
-3.26789658385932 -13.1881707673974
-3.25481224334237 -13.207661578296
-3.24541495014695 -13.222075434431
-3.23872871548337 -13.2329897391985
-3.23413286801934 -13.24139558472
-3.23124079979505 -13.2480312944479
-3.22971717961607 -13.2535061151538
-3.22935605457533 -13.2582348031094
-3.23001256942409 -13.2626746086893
-3.23156175788633 -13.2668993907931
-3.23397842912717 -13.2711144704629
-3.23718156227432 -13.2753560525425
-3.24095341801512 -13.2796647837193
-3.24513831726521 -13.2840925607616
-3.24959964274968 -13.2883762235243
-3.25414639042357 -13.2923959781375
-3.25870283338127 -13.29615528908
-3.26319488226165 -13.299614018426
-3.26760487576263 -13.3028491396198
-3.27180044195476 -13.3060676708434
-3.27583174979123 -13.3093063548011
-3.27975496011885 -13.3124378027428
-3.28362486320704 -13.3154841730014
-3.28742000397843 -13.3184533629136
-3.29110635470185 -13.3213403406963
-3.29466519930164 -13.3241262868556
-3.29810683198896 -13.3267754777503
-3.30145545012918 -13.3293967510185
-3.30470277939473 -13.3319267889751
-3.30785714162312 -13.3342869940859
-3.31094483852129 -13.3365377808315
-3.31394732915581 -13.3387212613168
-3.31683172598559 -13.3408682582897
-3.31952845366381 -13.3428359863601
-3.32202044408454 -13.3446191257975
-3.32434025648336 -13.3461814310773
-3.32662601681435 -13.3477846426304
-3.3290605749943 -13.3495298689169
-3.33175091955605 -13.3513745131163
-3.33466208764127 -13.3532926312421
-3.33767855402865 -13.3552705889126
-3.34070251294832 -13.357137279838
-3.34373832961316 -13.358870448782
-3.34689326645325 -13.3605929839853
-3.35026099893967 -13.3624259748797
-3.35400464569605 -13.3643415296577
-3.35803105435911 -13.3663255847372
-3.36221056923482 -13.3683755509735
-3.36642248338279 -13.3704998808401
-3.37041700705457 -13.3728869953199
-3.37395821384356 -13.375099341586
-3.37678433992492 -13.3771725818064
-3.37903463792755 -13.3789515796924
-3.38090279874825 -13.3805668740769
-3.38250140297551 -13.3821216121968
-3.38401537838147 -13.3837087705708
-3.38556496937961 -13.385426764256
-3.38720913424952 -13.387228425697
-3.3889722989684 -13.3890806148834
-3.39076437997578 -13.390958652802
-3.39253378983682 -13.3928421919545
-3.39429239415802 -13.3947118091822
-3.39598297657413 -13.3965457360664
-3.39753686573237 -13.3981487437802
-3.39896329632621 -13.3992869087337
-3.40025005442389 -13.4001509138526
-3.40147914136748 -13.4007180125489
-3.40272285034657 -13.4010832268329
-3.40403912770754 -13.4013077408913
-3.40553175848127 -13.4014291748902
-3.40725012077777 -13.4016353620852
-3.40923112760946 -13.4017933515217
-3.41147180085075 -13.4017621141493
-3.41384468654838 -13.4013689229186
-3.4163286712905 -13.4003804141067
-3.41898860782551 -13.3986309663483
-3.42185168305742 -13.3961624665707
-3.42477746640651 -13.3932313356446
-3.42766970761044 -13.3900164827124
-3.43042651938284 -13.3868167758174
-3.43292321714136 -13.3839336300612
-3.43499134449541 -13.3815539743662
-3.43697894116205 -13.3792791357232
-3.43922048839716 -13.3767279821231
-3.44209319968589 -13.3734731075235
-3.44401196680682 -13.3713141413126
-3.44529968774779 -13.3698893640644
-3.44617306369154 -13.3689600753952
-3.44677907403284 -13.368370586197
-3.44721969809272 -13.3680221333264
-3.44756908977808 -13.3678563275096
-3.44788604441235 -13.3678454032812
-3.44822390241674 -13.367987518327
-3.44863951438852 -13.3683064950678
-3.44920282843857 -13.3688557662464
-3.45000863910975 -13.3697273520968
-3.45119254879161 -13.3710672840405
-3.45295379437694 -13.3731000539495
-3.45558876745446 -13.3761662282428
-3.45954089151791 -13.3807795147814
-3.46547524728225 -13.3877128147443
-3.47439049925136 -13.3981277326227
-3.4877869452893 -13.4137691740294
-3.49880394887731 -13.4230204704458
-3.50820236806611 -13.4281015662193
-3.5166556699062 -13.430366235604
-3.52382058267454 -13.4322038598543
-3.5297928989029 -13.434257307522
-3.53468634630892 -13.4365356125799
-3.53898806774246 -13.4390854924032
-3.54328743436576 -13.4416641630056
-3.54763526755002 -13.4440336729264
-3.55195600398506 -13.4462560085642
-3.55628724375143 -13.4483685028099
-3.56058426385807 -13.4505575798884
-3.56484703490142 -13.4530225126433
-3.56893523000334 -13.4558412739706
-3.57267913721398 -13.4589836293387
-3.57601928762154 -13.4623060586353
-3.57892916127985 -13.4656952037379
-3.58137710524174 -13.4688814093916
-3.58328736931945 -13.4715610000861
-3.58456097951468 -13.4733454236731
-3.58541226722887 -13.4745336536561
-3.58598449401984 -13.4753247528755
-3.58637395803732 -13.47585126848
-3.58664619316888 -13.476201407099
-3.58684701861153 -13.4764338384678
-3.58701022367475 -13.4765875001774
-3.58716327803663 -13.4766881295933
-3.58733194150287 -13.4767525896111
-3.58754459160868 -13.4767916903553
-3.58783701597587 -13.4768119759306
-3.58825842842317 -13.4768168441654
-3.58887974349258 -13.4768071041611
-3.58980551588271 -13.4767811348251
-3.59119154161851 -13.4767345808376
-3.59327106405252 -13.4766596384873
-3.59639404309805 -13.4765437649951
-3.6010860242734 -13.4763675324877
-3.60813659442964 -13.4761014231347
-3.61873225475125 -13.4757008468057
-3.63465609976704 -13.4750987004905
-3.64642884886687 -13.4731891138699
-3.65535897928522 -13.4703221471485
-3.66214205724111 -13.4666874548937
-3.66744868309839 -13.4628485609903
-3.67161690406641 -13.4589997838216
-3.67507908972831 -13.455333786339
-3.67813197523749 -13.451738856429
-3.68110432401062 -13.4481151961835
-3.68412635145414 -13.4443581922231
-3.68716846349838 -13.4405083804085
-3.69017080205516 -13.4367582576854
-3.69315091085284 -13.4331495107187
-3.69595441877665 -13.4297475243407
-3.69841404955692 -13.4266523122202
-3.70047283124682 -13.4238478052167
-3.70214087322705 -13.4215341211176
-3.70342980803678 -13.4196586158744
-3.70428746299851 -13.4184095613628
-3.70485816582658 -13.417577695954
-3.70523795977473 -13.4170236492821
-3.7054907574345 -13.4166545933387
-3.70565910116803 -13.4164086965637
-3.70577131829139 -13.4162447624465
-3.70584629728472 -13.4161353257304
-3.70589665248506 -13.4160620521991
-3.70593086103801 -13.4160126646972
-3.70595467575469 -13.4159788905297
-3.70597210798329 -13.4159550660205
-3.7059860894429 -13.4159372046579
-3.70599897255069 -13.4159223182539
-3.70601292785274 -13.4159079063622
-3.70603030121413 -13.4158915538243
-3.70605401890551 -13.4158705189279
-3.70608806848618 -13.4158412894724
-3.70613818205563 -13.4157989473114
-3.70621279161304 -13.4157364214292
-3.70632445585796 -13.4156432210421
-3.70649196330292 -13.4155037378172
-3.70674350499565 -13.4152945992511
-3.70712141054101 -13.4149807740897
-3.70768927740705 -13.4145096707184
-3.70854266396193 -13.4138023725361
-3.70982518701011 -13.4127403800383
-3.7117526713518 -13.4111457644426
-3.71464948768486 -13.4087513598108
-3.71900312450535 -13.4051560140423
-3.72554623320989 -13.3997573695312
-3.7353799136275 -13.3916509341924
-3.75015903013919 -13.3794785744762
-3.77237067548012 -13.3612009278945
-3.78713581912672 -13.3489979774654
-3.79693920807671 -13.3408252529873
-3.80343060215761 -13.3353135048255
-3.80770240372727 -13.3315392867694
-3.81047349377011 -13.3288702745911
-3.81221020351733 -13.3268593047827
-3.81320479160669 -13.3251694659908
-3.81362463103636 -13.323517643736
-3.81354037949088 -13.3216270867016
-3.8134087470536 -13.3203535270566
-3.8132580299539 -13.3194836047943
-3.81307968186577 -13.3188715636776
-3.81287732644068 -13.3184148695967
-3.81265054637112 -13.3180370114396
-3.81242845085323 -13.3176746677488
-3.81217365803297 -13.3174346405115
-3.81186011422478 -13.3172767170998
-3.81148549726197 -13.3171744394687
-3.81110449617144 -13.317110656697
-3.81075389553813 -13.3170746969338
-3.81047559710841 -13.3170605337841
-3.81030685839523 -13.3170658021952
-3.8102529197211 -13.3170913618351
-3.81030470199244 -13.3171415186017
-3.81048773787387 -13.3170571634302
-3.81081600892717 -13.3168241696696
-3.81132794087016 -13.3164034997711
-3.81210968589072 -13.3155571925394
-3.81325916237604 -13.3141434383674
-3.81490254234605 -13.3120928857923
-3.81713138657173 -13.3093969720603
-3.81984989310258 -13.3061065224686
-3.82297738184911 -13.3023402402253
-3.82645155005306 -13.2981371110776
-3.83018435157701 -13.2936304412156
-3.83411444271358 -13.2889026554366
-3.83818004838183 -13.283999163753
-3.84229174663727 -13.2791034016007
-3.84645195726417 -13.2742326248246
-3.8506039926506 -13.2692407783346
-3.85463934063388 -13.264296514845
-3.85848030120678 -13.2592414544187
-3.86218464168876 -13.2542336642302
-3.86577031808911 -13.249439126052
-3.86925213153348 -13.2447245424258
-3.87266104086866 -13.239970031597
-3.8761334650143 -13.2350490061122
-3.8798165029968 -13.2299744947097
-3.88385906704761 -13.2245662938675
-3.88816785321269 -13.2189233033705
-3.89269436347489 -13.2131050841228
-3.89737628196023 -13.2071418313215
-3.90212700022353 -13.2012069398526
-3.90687148277197 -13.1953110691089
-3.91156728480331 -13.1894714101924
-3.91614694394363 -13.1837145657608
-3.92059072566079 -13.1780810246762
-3.92487285153536 -13.172464427688
-3.9289907869527 -13.1669287576776
-3.93293118418679 -13.1615515513543
-3.93671808745409 -13.1564368979247
-3.94034971250545 -13.1515653699288
-3.94376450598683 -13.1469582829413
-3.94694851771592 -13.142681257513
-3.94981532038937 -13.1388552011317
-3.95227556133534 -13.1355090862836
-3.95430600509094 -13.1327522935409
-3.95587836346751 -13.130457947902
-3.95700498091017 -13.1287441453797
-3.95774090778553 -13.1274912580944
-3.95817634936655 -13.1266568630793
-3.95840140600838 -13.126101182685
-3.95848758639446 -13.1257311160407
-3.95849984738412 -13.1254846472565
-3.95847388267003 -13.1253204929087
-3.95843895868141 -13.1252111491006
-3.9584060189272 -13.1251383002088
-3.95838633594695 -13.1250897419012
-3.95837659683913 -13.1250573344545
-3.95837516717366 -13.1250356471148
-3.95838179875388 -13.1250210524839
-3.95838079188332 -13.125011106146
-3.95837197834113 -13.1250041351719
-3.95835387920625 -13.124998973774
-3.95834025857105 -13.1249947565464
-3.95832883025671 -13.1249907706018
-3.95831766795624 -13.1249863617142
-3.95830489276532 -13.1249807805907
-3.95828835693737 -13.1249730991716
-3.95826527623643 -13.1249620288968
-3.95823176622089 -13.124945714138
-3.95819900856992 -13.1249214188471
-3.95817830485998 -13.1248850743993
-3.95816617234486 -13.1248305917058
-3.95816056872968 -13.1247488546727
-3.95816055240079 -13.1246261460054
-3.95816611808527 -13.1244419189691
-3.95819502003019 -13.1241653104923
-3.95825212173969 -13.1237499767168
-3.95834703520541 -13.123293831295
-3.95851254806655 -13.1227204512887
-3.95877651464935 -13.1219337647337
-3.95920017447709 -13.1208019784209
-3.95987163881529 -13.1193029743947
-3.96092072604249 -13.1171856010769
-3.96240625794349 -13.114430112136
-3.96430914301636 -13.1110773438172
-3.96661326250434 -13.1072355690862
-3.96931956144016 -13.1029311242844
-3.97244621612555 -13.0981128276877
-3.97596442266061 -13.0928109150394
-3.97975990129974 -13.0871420896165
-3.98378186352094 -13.0809940786158
-3.98798398918732 -13.0743418301348
-3.99228301123908 -13.0674108002691
-3.99664560629002 -13.0602122623573
-4.00101551258293 -13.0528801377912
-4.00535451698233 -13.0453584904343
-4.00960238518489 -13.0377271242591
-4.01376763660944 -13.0300474590916
-4.01786170591086 -13.0223728229891
-4.02195131482601 -13.0145898907417
-4.02600153226857 -13.0067346877175
-4.03007170162618 -12.9988311320406
-4.03422452507494 -12.9908950432599
-4.03835162066379 -12.9827692940011
-4.0423234557248 -12.974432478863
-4.04615255878155 -12.965995316354
-4.04986105584993 -12.9573842348106
-4.0534507890516 -12.9486639980262
-4.05695405921611 -12.9397136112474
-4.06035498750821 -12.9307084883186
-4.06365410182724 -12.9216474007943
-4.06683480372035 -12.9126872149003
-4.06987737923437 -12.9038342294769
-4.07273887161635 -12.8951126869992
-4.0754131192145 -12.886568852466
-4.07789608986499 -12.8782787776017
-4.08016836740061 -12.8703610149226
-4.08219191410376 -12.8629965016627
-4.08390363406752 -12.8564588622672
-4.08559158966521 -12.8496527815431
-4.08753983629464 -12.841437980273
-4.0900762344497 -12.8304381625478
-4.09214768529424 -12.8213427848064
-4.09410278900831 -12.8126280242118
-4.09627055025008 -12.8028338138614
-4.09901577647308 -12.7903192376218
-4.10125323118177 -12.7790174960449
-4.10307355950929 -12.7687100688115
-4.1045476428681 -12.7591775270058
-4.10572174173392 -12.7503302698308
-4.1065916309891 -12.7421935085276
-4.10721960976993 -12.7347439899892
-4.1076945391015 -12.7280735934428
-4.10806270821174 -12.7224047412461
-4.10835243716129 -12.7179601588883
-4.10854521564721 -12.7150001823694
-4.10867348531042 -12.7130288988511
-4.108758831905 -12.7117160434846
-4.10881562076335 -12.7108416644897
-4.10885340304623 -12.7102592621917
-4.1088785387705 -12.7098712668578
-4.10889525953823 -12.7096126670863
-4.10890637577346 -12.7094401423015
-4.10891376227124 -12.7093247858727
-4.10891866332151 -12.7092472729012
-4.10892189573488 -12.7091946150652
-4.10892400956001 -12.7091579946221
-4.10892536148822 -12.7091312730791
-4.10892617939215 -12.7091099739701
-4.10892659443688 -12.7090905242187
-4.1089266832183 -12.7090696723456
-4.1089264550247 -12.709043918673
-4.10892587628024 -12.7090089587524
-4.10892485001712 -12.7089589315747
-4.10892319901035 -12.7088854471757
-4.10892065158909 -12.7087761972147
-4.1089167739778 -12.7086128851493
-4.1089109122829 -12.7083681356773
-4.10890208430101 -12.708000956973
-4.10888879784337 -12.7074498330537
-4.1088688216739 -12.7066224199025
-4.10883879836766 -12.7053800963753
-4.10879367436086 -12.7035147242898
-4.10872584818843 -12.7007137844091
-4.10862391287926 -12.6965080109252
-4.10847071009637 -12.6901927635742
-4.10824045748173 -12.6807100012222
-4.10789441381477 -12.6664709807557
-4.10737433665795 -12.6450901096379
-4.10659271202208 -12.6129852539528
-4.10526664866781 -12.5878921331677
-4.10366068575717 -12.5676166306764
-4.10190819585367 -12.550436765878
-4.10000015190202 -12.5353167126645
-4.09825452185903 -12.5217332128876
-4.0967475262846 -12.5094204691784
-4.09537692130974 -12.4981580799286
-4.09408022507347 -12.4877341079853
-4.09295875986241 -12.4784121037372
-4.09197515455843 -12.470305221845
-4.09118250805796 -12.4637302115775
-4.09064924359578 -12.4592604682181
-4.09028562088059 -12.4561471388474
-4.09003044452194 -12.4538686138202
-4.08984077371567 -12.4520431529691
-4.08968468836985 -12.4503649181774
-4.08953592656222 -12.4485527422281
-4.08936945037408 -12.4463030123041
-4.08915724433943 -12.4432388137418
-4.08886359797973 -12.4388467689935
-4.08843909450914 -12.4323910402396
-4.08781229661509 -12.4227900357035
-4.08687772546617 -12.408435216392
-4.08547810622941 -12.3869215863851
-4.08337790310911 -12.3546447666927
-4.08192224614132 -12.330484149147
-4.08079890251445 -12.3113968600549
-4.0795329391581 -12.2951900086116
-4.07791130209159 -12.2803207898774
-4.07623289572746 -12.2653030092801
-4.07461888515741 -12.2487930721017
-4.0736889811515 -12.2293648923335
-4.07286811612076 -12.2104022362309
-4.07215619712074 -12.1919042940719
-4.07155314720527 -12.1738702846888
-4.07105890000363 -12.1562994454251
-4.07067339699649 -12.1391910232242
-4.07039660255774 -12.1225442884825
-4.0702284793208 -12.106358539312
-4.07016901041741 -12.0906330791103
-4.07021819189988 -12.075367249459
-4.07037602922778 -12.0605603920095
-4.07064253723718 -12.0462118858509
-4.07101775264974 -12.0323211150432
-4.07150170818288 -12.0188874882422
-4.07209446261222 -12.005910433577
-4.07279607385825 -11.9933894004933
-4.07360662730419 -11.9813238608044
-4.07452620514881 -11.9697133001268
-4.07555491334785 -11.9585572238546
-4.07669286435601 -11.9478551566566
-4.07794018539152 -11.9376066453913
-4.07929700695606 -11.9278112490574
-4.0807634884708 -11.9184685577761
-4.08233978920041 -11.9095781721791
-4.08402608001146 -11.9011397135463
-4.08582254208944 -11.8931528199422
-4.08772937827782 -11.8856171559166
-4.08974680347377 -11.8785324068499
-4.09187503277203 -11.8718982618889
-4.09411430351095 -11.8657144382648
-4.09646486304231 -11.8599806786478
-4.09892697047696 -11.8546967398604
-4.10150089802309 -11.8498623897313
-4.10418692780557 -11.8454774325013
-4.10698535647804 -11.8415416773321
-4.10989648931432 -11.8380549507915
-4.11292065138696 -11.8350171089452
-4.11605817147956 -11.8324280241208
-4.11930940203675 -11.8302875909337
-4.12267469544918 -11.828595712013
-4.12615442554909 -11.827352317601
-4.12974897456664 -11.8265573504612
-4.13345874049081 -11.8262107893917
-4.13728413015876 -11.8263126061246
-4.14122556314667 -11.8268628030529
-4.14528347666776 -11.8278614160346
-4.14945831735108 -11.8293084836079
-4.15375054645411 -11.8312040610063
-4.15816064115741 -11.8335482398732
-4.16268907950054 -11.8363411085236
-4.16733636326315 -11.8395827912307
-4.17210300742004 -11.8432734266476
-4.17698953314773 -11.8474131704142
-4.18199647955289 -11.8520021996057
-4.1871244042812 -11.8570407016627
-4.19237386702332 -11.8625289009418
-4.19774544613778 -11.8684670233111
-4.20323973365101 -11.8748553278048
-4.20885733930139 -11.8816940775406
-4.21459887850705 -11.8889835684674
-4.22046498262671 -11.8967241152648
-4.22577771669064 -11.8991749469407
-4.23075842973253 -11.8979191524659
-4.23552214931948 -11.8942537976905
-4.2401642064681 -11.8889047736107
-4.24474263837755 -11.8824833745312
-4.24930477468366 -11.8752537429544
-4.25387838268491 -11.8675120966114
-4.25847634471538 -11.859468883401
-4.26308201164182 -11.8512840172276
-4.26771366023742 -11.8429261813564
-4.27232666662809 -11.8345025883542
-4.27695736676569 -11.8261094227493
-4.28161143058747 -11.817680471731
-4.28628164921639 -11.8091435290873
-4.29092989229979 -11.8005757936308
-4.2955479681881 -11.7920493045097
-4.3001057868362 -11.7834755102335
-4.30456312708706 -11.7749254372141
-4.30889648946501 -11.7663065829607
-4.31296060169168 -11.7578499262959
-4.3167498773522 -11.7494786200899
-4.32027974546525 -11.741130104472
-4.32358925919598 -11.7329131546321
-4.32671401215593 -11.7247910817461
-4.32972578076236 -11.7169105923121
-4.33271096915806 -11.7092913617806
-4.33568423013098 -11.7019968468948
-4.33865821152105 -11.6951448999705
-4.34146069192451 -11.689095030549
-4.34384013426775 -11.6841736161854
-4.34542335846165 -11.6808960999336
-4.34647679857013 -11.6787133768356
-4.34717773498933 -11.6772597504914
-4.34764412200432 -11.6762916752589
-4.34795444207564 -11.6756469675388
-4.3481609253288 -11.6752176106996
-4.34829831233866 -11.6749316714071
-4.34838972615526 -11.6747412415794
-4.34845055089324 -11.6746144284379
-4.3484910238931 -11.6745299709395
-4.34851795411164 -11.6744737261765
-4.34853587107112 -11.6744362651662
-4.34854779442737 -11.6744113194503
-4.34855572364477 -11.6743947084176
-4.3485610011554 -11.674383647358
-4.34856451432471 -11.6743762731463
-4.34856685102493 -11.6743713687947
-4.34856840919948 -11.6743681028199
-4.34856944230355 -11.6743659267286
-4.3485701314138 -11.6743644726472
-4.34857058992707 -11.6743635025455
-4.34857089591684 -11.6743628638682
-4.34857109820334 -11.6743624367791
-4.34857123510256 -11.6743621512584
-4.34857132714795 -11.6743619618547
-4.34857138471564 -11.674361836372
-4.34857142285762 -11.6743617516536
-4.34857144781855 -11.6743616943433
-4.34857146436692 -11.6743616549796
-4.34857147769681 -11.6743616270501
-4.3485714870716 -11.6743616069585
-4.34857149648054 -11.6743615904032
-4.34857150551933 -11.674361574577
-4.34857151552303 -11.6743615568381
-4.34857152848678 -11.6743615343343
-4.34857154641227 -11.674361503281
-4.34857157221653 -11.6743614582878
-4.34857161041961 -11.6743613875318
-4.3485716669102 -11.6743612842208
-4.34857175223852 -11.67436113116
-4.34857187599986 -11.6743609012226
-4.348572064246 -11.6743605561589
-4.34857234789129 -11.6743600402932
-4.34857277863993 -11.6743592665771
-4.34857342288935 -11.6743581022081
-4.34857438929535 -11.6743563571684
-4.34857584177348 -11.6743537365643
-4.34857802601296 -11.6743497977407
-4.34858130690555 -11.6743438845054
-4.34858623541286 -11.6743350071767
-4.34859364803022 -11.6743216799001
-4.34860478407553 -11.6743016606429
-4.34862152120999 -11.6742716051483
-4.34864668041267 -11.6742264732215
-4.34868449125438 -11.6741587053003
-4.34874131533445 -11.674056947489
-4.34882671908023 -11.673904156734
-4.34895507014639 -11.6736747220803
-4.34914796793744 -11.6733302119961
-4.34943787630098 -11.6728129034053
-4.34987358488187 -11.6720361299452
-4.3505284147838 -11.6708697547494
-4.35151256218664 -11.6691183617464
-4.35299164500783 -11.6664885191928
-4.3552145722629 -11.6625396346683
-4.35855542379355 -11.6566101106609
-4.36357642320869 -11.6477065147093
-4.37112251535172 -11.6343371509013
-4.38246359817844 -11.6142621284277
-4.39950820401904 -11.5841180834025
-4.4251246789109 -11.5388547115327
-4.46362388038162 -11.4708886298555
-4.49128050024337 -11.4232692730468
-4.51140332819147 -11.3885210196531
-4.52650422019423 -11.362162152652
-4.53843491199098 -11.3414514931818
-4.54821092544002 -11.3245941667758
-4.55650199880401 -11.3102733734936
-4.56387934281125 -11.2975972898502
-4.57054176870472 -11.2861171439117
-4.57668550068095 -11.2755845243258
-4.58236901944005 -11.265742279665
-4.58753973193228 -11.2567839098198
-4.59215964657963 -11.2487160062578
-4.59609807727418 -11.2418618426343
-4.60001781060807 -11.2350730837433
-4.60457847323982 -11.2272123383823
-4.61054755618191 -11.2169626330252
-4.61892956092863 -11.2026067316731
-4.62624117570037 -11.1902817976286
-4.63280468888953 -11.1794303791664
-4.6388669552015 -11.1692394289708
-4.64455683021308 -11.1595090291304
-4.65005823536581 -11.1499489321201
-4.65545609971014 -11.14046491741
-4.66073383252057 -11.1311430083418
-4.66588828180691 -11.1217613854278
-4.67082826091555 -11.1124232314386
-4.67552740586867 -11.1029040147885
-4.67998609045882 -11.0932838599499
-4.68418103970651 -11.083458479115
-4.68812868504536 -11.0734567036344
-4.69197201586669 -11.063277818365
-4.69571874742023 -11.0530589144718
-4.69937713969294 -11.0427628955732
-4.70299105595686 -11.0325072435948
-4.70654641705943 -11.0224161910172
-4.7100529269026 -11.0124740604737
-4.71356251781962 -11.0026901218327
-4.71706037568044 -10.9931001510307
-4.72039516503415 -10.9836049167804
-4.7235562788838 -10.9742885638148
-4.72648708827178 -10.9652652084486
-4.72914263512315 -10.9565305537726
-4.73144847368622 -10.9481286717573
-4.73328810849454 -10.9401593887878
-4.73443297226991 -10.9327950055716
-4.73465528625483 -10.9259741768286
-4.7336897554655 -10.9193916351629
-4.73113844666134 -10.912782017023
-4.72876863367639 -10.9065819489285
-4.72658005670483 -10.9007911607451
-4.72457247426559 -10.8954094028872
-4.72274566181518 -10.8904364486446
-4.7210994202938 -10.8858720866583
-4.71963356961064 -10.8817161272451
-4.71834794845419 -10.8779683973499
-4.71724241480006 -10.8746287230326
-4.71631684533996 -10.8716969734273
-4.71557113782563 -10.8691730129148
-4.71500521130881 -10.8670567476786
-4.71461900394401 -10.8653480794735
-4.71441246854744 -10.8640469368179
-4.71438559381227 -10.863153262844
-4.71453836387043 -10.8626670240436
-4.71487080347227 -10.8625881989751
-4.71538294444288 -10.8629167824729
-4.71607484720286 -10.8636527891132
-4.71694658070175 -10.8647962479957
-4.71799824923619 -10.8663472157512
-4.71922996634701 -10.8683057520051
-4.72064186612408 -10.8706719355701
-4.72223410764543 -10.8734458701096
-4.72400686030703 -10.8766276784776
-4.72596032665045 -10.8802174936864
-4.72809471662411 -10.8842154678722
-4.73041026796038 -10.8886217700674
-4.73290723762408 -10.8934365869773
-4.73558589722116 -10.8986601242284
-4.73844654241133 -10.9042926057419
-4.74030327660122 -10.9080383275404
-4.74150219776675 -10.910524840887
-4.74226187833412 -10.9121687342662
-4.74274380093128 -10.9132454292712
-4.74304588092001 -10.9139353105908
-4.74321895155668 -10.914353962488
-4.74330896252838 -10.9145715229704
-4.74334787086903 -10.9146244497705
-4.7433590454429 -10.914689102252
-4.74334436501712 -10.9147763099277
-4.74331817875873 -10.9149006902059
-4.74327608078626 -10.9150830740799
-4.74321098299782 -10.9151865176634
-4.74312875372032 -10.9152283624679
-4.74303236744237 -10.9152156119345
-4.74292241955776 -10.9151461344194
-4.74283086098258 -10.9150082880549
-4.74277592548819 -10.9147789738541
-4.74276517760917 -10.9144197815343
-4.74281362988044 -10.9138705290336
-4.74296307011074 -10.9130391910271
-4.7432554608139 -10.911786480902
-4.7437568307491 -10.9099025299956
-4.74453472909695 -10.9072392046823
-4.74560234545632 -10.9038527717588
-4.74690390643843 -10.8998458603384
-4.74842298962474 -10.8953846432555
-4.750146156121 -10.8903916767314
-4.75204385764503 -10.8850354222448
-4.75413273904497 -10.8792559781015
-4.75632707020511 -10.8732575430848
-4.7585588626786 -10.8672076176116
-4.76078326732001 -10.8610975802824
-4.76297099560852 -10.8550762393194
-4.76508658605595 -10.8491397651409
-4.76713289415297 -10.8432985442642
-4.76908430534106 -10.8375789243517
-4.77088240105277 -10.8321951249706
-4.77249343564609 -10.8272501240051
-4.7738689858965 -10.822752921247
-4.77498826865107 -10.8187875484085
-4.77583784015764 -10.8153596317193
-4.77645975865346 -10.8125648520187
-4.77689141524759 -10.8104374609316
-4.77717181702158 -10.8089560328934
-4.77734815400194 -10.8078723716536
-4.77745010378394 -10.8070049144326
-4.77751163320287 -10.8063758289535
-4.77754310483447 -10.8058797200616
-4.77756661934393 -10.8054334701852
-4.77758614007245 -10.8049623122424
-4.77760495649846 -10.8043873104158
-4.77760941300765 -10.8036121304198
-4.77758344290113 -10.8025068968128
-4.77750586221292 -10.8008864373637
-4.77734679306042 -10.7986467667165
-4.77707947015161 -10.7957476417239
-4.7767261754026 -10.7923733353622
-4.77636199405507 -10.7886284961533
-4.77612744646715 -10.7845557026787
-4.77620169405924 -10.78014259952
-4.77678221675385 -10.7754873009803
-4.77798353095976 -10.7708148386899
-4.77978916925189 -10.7663473718846
-4.78188075049082 -10.7625089035064
-4.78366847897953 -10.7596613133762
-4.78545319957075 -10.7573275266207
-4.78753525503804 -10.7551165425097
-4.79026502330776 -10.7526579263938
-4.79410187779663 -10.7495397684961
-4.79969150749393 -10.745239656559
-4.8079745589887 -10.7390371575183
-4.82034494794799 -10.7298930969637
-4.83888441506697 -10.7162754984918
-4.85458749554593 -10.7049476955807
-4.86838139075375 -10.6951843133875
-4.88088884364746 -10.6865220844936
-4.89254973758832 -10.6786822161956
-4.90367831892712 -10.6713562056765
-4.91438151987785 -10.6644891347467
-4.92479559739337 -10.6579354841294
-4.93500815145246 -10.6514347407033
-4.94500560595038 -10.6450702519896
-4.95487271786009 -10.6389481919444
-4.96458823381133 -10.6328803650691
-4.97417265053498 -10.6266876492187
-4.98355713446235 -10.6205050012252
-4.99277373461332 -10.6143015624844
-5.00182626934582 -10.6082104958371
-5.01057321128022 -10.6022162848958
-5.01897296044545 -10.5963196423041
-5.02702640939376 -10.5907051330023
-5.03462570496429 -10.585437080845
-5.04175475613467 -10.5804703653649
-5.04840241201583 -10.5758103531674
-5.05451015156799 -10.5715137935678
-5.06011358151646 -10.5675308271585
-5.0652307197798 -10.5638641333977
-5.06981455728421 -10.5605693938782
-5.07386287954269 -10.5575970947325
-5.07736744117336 -10.5549517518851
-5.08026212676997 -10.5526926597224
-5.08246227715841 -10.550776315688
-5.08396816002577 -10.5492166599405
-5.08483137483724 -10.547919879902
-5.08526446537319 -10.5468362153485
-5.08542439919461 -10.5459515995522
-5.08542217745757 -10.5451178320855
-5.0853078802008 -10.5443627172388
-5.08516317329717 -10.543727239974
-5.08504779915641 -10.5431049328951
-5.08499278993806 -10.5425590357208
-5.08505615827209 -10.5419980879562
-5.08529902302605 -10.5413281046094
-5.08579588922294 -10.5406043371037
-5.0866471844876 -10.5397055253053
-5.08799617320011 -10.5384810804908
-5.09001941476953 -10.5368933616571
-5.09283876489538 -10.5348438575403
-5.09644096577249 -10.5323241897737
-5.10067543593349 -10.5294147088174
-5.10554843314542 -10.5259629498474
-5.11108959212789 -10.5220605988917
-5.11718872184215 -10.5177238428738
-5.12377907684988 -10.5130635933228
-5.13075885937734 -10.5079690571507
-5.13792362384533 -10.50259168403
-5.14513369721455 -10.4970355308227
-5.15230748792929 -10.4912072046577
-5.15927319636776 -10.4853027129711
-5.16599219203711 -10.4791703027226
-5.17245158973303 -10.4727875395305
-5.17866209113731 -10.46609003673
-5.18462614750836 -10.4591281788257
-5.19042245737736 -10.4517405573674
-5.19611830861618 -10.4438619405466
-5.20171363665516 -10.435512317547
-5.20725872022454 -10.426632776119
-5.21277856895772 -10.4170756188855
-5.21815940684109 -10.4069146157549
-5.2232136162788 -10.3961223629544
-5.22779951090352 -10.384900698418
-5.23176387379684 -10.373379509176
-5.23508432147483 -10.3614710108709
-5.23774784409259 -10.3491900225221
-5.23981587243775 -10.3368239563822
-5.24143461641274 -10.3243109647814
-5.24272512259333 -10.3117320902375
-5.24382047833149 -10.2991573350758
-5.24483775264275 -10.2866573913387
-5.24584722426791 -10.2743154879541
-5.24683377965587 -10.2624088206943
-5.24776163378385 -10.2512875100727
-5.2485851214439 -10.2412657595481
-5.24927464722123 -10.2328419908686
-5.24974444384114 -10.2271173445261
-5.25007356314022 -10.2231327150785
-5.25031739587757 -10.2202205189479
-5.25051697069631 -10.2178928538838
-5.25070588018747 -10.2157597420163
-5.25091591064535 -10.2134638030755
-5.25118240323002 -10.2106203733648
-5.25155021466825 -10.2067530729473
-5.25208123417165 -10.2012139802512
-5.25286482729834 -10.1930750710827
-5.25403285542866 -10.1809727682742
-5.25578188484675 -10.1628794533624
-5.2584062465931 -10.1357637907191
-5.26234758345912 -10.0950828387668
-5.26741147350292 -10.0624953891333
-5.27302061084846 -10.0360591882171
-5.2789248804006 -10.0140250868231
-5.28480612689593 -9.99497946499324
-5.29059457417663 -9.97800938940639
-5.29633936615056 -9.9625329065147
-5.30201503583789 -9.94805081484811
-5.30758447796885 -9.93436450200824
-5.31305998822621 -9.92120767690692
-5.31848850409711 -9.9084027690383
-5.32385860363774 -9.89578091924276
-5.32913221352157 -9.88322067574162
-5.33423820859484 -9.87076166889197
-5.33917815779295 -9.85812548826386
-5.34389205692398 -9.84525529074628
-5.34823140184933 -9.83222251196666
-5.3521023849425 -9.81897086756347
-5.35546691664053 -9.80549113815409
-5.35830259181722 -9.79178614511517
-5.36059889408935 -9.77798846774054
-5.36238910374504 -9.76408116239285
-5.36377266379055 -9.75004565924755
-5.36484787122406 -9.73597592117494
-5.36572839806893 -9.72182615903035
-5.36651196591764 -9.70752044155311
-5.36724635762588 -9.69319120554642
-5.36793743560296 -9.678832937877
-5.36858377438472 -9.66440176983258
-5.36917642190699 -9.65005936701039
-5.3697142060643 -9.63579801768443
-5.37028762575418 -9.62162358504956
-5.3709259155284 -9.60762350071088
-5.37163557581397 -9.59386415354555
-5.3724519502285 -9.58041876375273
-5.37336106661649 -9.56754715209352
-5.37433091917097 -9.55542102623936
-5.37528927464241 -9.54432023812629
-5.3760610633334 -9.53486391920574
-5.37677616605706 -9.5254677636094
-5.37755492581522 -9.5145575562091
-5.37852838408779 -9.50030539849828
-5.3798603744874 -9.48032350161142
-5.38085007627729 -9.46277113339741
-5.3816808729068 -9.44698553670189
-5.38249256471083 -9.43032201193964
-5.38291722710766 -9.41462842048314
-5.38311041093605 -9.39941943045479
-5.38307099204037 -9.38450864134889
-5.38279233502537 -9.3697596159647
-5.38246299502555 -9.355180257837
-5.38202754478455 -9.34094091033523
-5.38147996909799 -9.32700087406884
-5.38087948539967 -9.31331935202282
-5.38024276589971 -9.29984860914882
-5.37963082372078 -9.28665996516638
-5.37904159282254 -9.27353702371521
-5.37845999639894 -9.26042513625339
-5.37788907071471 -9.24730499990975
-5.37738409018766 -9.23437367695743
-5.37696097682436 -9.22164212723542
-5.37663261792826 -9.20908777127349
-5.37642784081328 -9.19673447424135
-5.37639627523991 -9.18470677981107
-5.37663351030529 -9.17304978313894
-5.37728037525984 -9.16177019179074
-5.37847937080663 -9.15087095020958
-5.38041544396183 -9.14033496745182
-5.38309486834438 -9.13025626991566
-5.38631267779609 -9.12063799265614
-5.38978632337472 -9.11151016694982
-5.39329313286695 -9.10280074702606
-5.39664963885092 -9.0946417822249
-5.39976481613302 -9.08709004676218
-5.40252383145754 -9.08025379840582
-5.40485283548356 -9.07422717439091
-5.40674014098823 -9.06907246069404
-5.40818381626369 -9.06488077063498
-5.40924182027773 -9.06163656799151
-5.40999130240887 -9.05926531331666
-5.41050792654742 -9.0576209714683
-5.41086181946723 -9.05647829682333
-5.41112935547033 -9.0556458532741
-5.41135555072916 -9.05498417043016
-5.41156165582072 -9.05438239224192
-5.41176554378073 -9.05373969501058
-5.41196788031356 -9.05294840152733
-5.41216908690309 -9.05187594077756
-5.41235256899516 -9.05034263513801
-5.41249875264015 -9.04812508880801
-5.41256497045138 -9.04503603012416
-5.41252872750243 -9.04102690611186
-5.4123334763854 -9.03617977102004
-5.41196316862103 -9.03055351711073
-5.41142276544527 -9.02411001376323
-5.41078949832724 -9.01697568912872
-5.41009133583465 -9.00926174873055
-5.40931169386216 -9.00113301932527
-5.40840344967715 -8.99266809191937
-5.40728103546281 -8.9838389852777
-5.40582283982179 -8.97450645087418
-5.40393482573384 -8.96466464121687
-5.40156834747083 -8.95437313098197
-5.39871196456725 -8.94364965393055
-5.39542315119587 -8.93262382583588
-5.39175387164907 -8.92135784974452
-5.3877593487439 -8.90985693777883
-5.38347369480078 -8.898120454649
-5.37899975796505 -8.88629253181983
-5.3744086953802 -8.87430099573113
-5.36978559166684 -8.86196250939241
-5.36521013535807 -8.84913609808651
-5.3607027696369 -8.8357665486254
-5.3562617624799 -8.82209288657402
-5.3517620023919 -8.80821944114447
-5.34711894620265 -8.79428406776268
-5.34229120869367 -8.78038074316891
-5.33723995826172 -8.76654182354507
-5.33198965088006 -8.75292769687047
-5.32649761549048 -8.73950191723223
-5.32073095175271 -8.72622609607317
-5.31466099389192 -8.71301997136182
-5.3083257610085 -8.69998245184346
-5.30171862733875 -8.68703970466104
-5.29480403477133 -8.67413376808358
-5.28757876169037 -8.66121284615261
-5.28002094675614 -8.64828963920822
-5.27215366810378 -8.63537646007454
-5.26399838358295 -8.62245380346799
-5.2555785275495 -8.6094838239483
-5.24690664793445 -8.59640399935919
-5.23808742517132 -8.58331765265025
-5.22909983647251 -8.57019301596658
-5.21994498473055 -8.55702539815158
-5.21064626275411 -8.54381967078111
-5.20135421877695 -8.53067480633628
-5.19211962497783 -8.51758273376081
-5.18285155174872 -8.50441022634255
-5.17355435437483 -8.49116132624827
-5.16434519360188 -8.47794453447116
-5.15523833245065 -8.46475646825838
-5.14611389463299 -8.45141432144289
-5.1369667648437 -8.43789371894311
-5.1278720945788 -8.42432463466917
-5.11879614339976 -8.41062791879059
-5.10970831904807 -8.39678678530368
-5.10060967139359 -8.38274351731538
-5.09148260296789 -8.36845676085046
-5.08242245943694 -8.35401187997291
-5.07338449799342 -8.33936724393647
-5.06432770416511 -8.32443100243275
-5.05517425559641 -8.30912945271122
-5.04598142429548 -8.29351193637983
-5.03669894885799 -8.27747435397825
-5.02729512214173 -8.26097622880759
-5.01770099314176 -8.24393342942613
-5.0078996756134 -8.22618731166421
-4.99800758557548 -8.20788014442552
-4.98799133329865 -8.18902669907493
-4.97788071235899 -8.16963396993949
-4.9678409981716 -8.1499703450132
-4.95791485695114 -8.13007458587182
-4.94811361559691 -8.10992979725675
-4.93855371239145 -8.08977887678463
-4.92920719504523 -8.0695286806698
-4.92004839443556 -8.04911969670806
-4.91116732027977 -8.02871704686264
-4.90254935807807 -8.00825241999349
-4.89417371688048 -7.987630376588
-4.88612766156109 -7.96703059041622
-4.87840255931041 -7.94640197678074
-4.87099333617307 -7.92570536231735
-4.86391444478597 -7.90485668739486
-4.8572527315635 -7.88403116000579
-4.85103073411097 -7.8631733690654
-4.84526087478535 -7.84227274366801
-4.83996440717158 -7.82131154628803
-4.8350740681782 -7.79997714027283
-4.83065821507986 -7.77848059851757
-4.82671369601337 -7.75677134053975
-4.82323259283097 -7.73479663879607
-4.82023451216999 -7.71279429840331
-4.81770263068542 -7.69067924103053
-4.81563130644603 -7.66838100327135
-4.81400831676242 -7.64611667996119
-4.81288007443314 -7.62385779965823
-4.81224169559035 -7.60161030125288
-4.81210347655513 -7.57956628318485
-4.8124926117607 -7.55763368707891
-4.81337368046812 -7.53572236782617
-4.81476041623547 -7.51372900504242
-4.81660028836648 -7.49183801322628
-4.8189001977818 -7.46998298331276
-4.82166039124857 -7.44812026077226
-4.82484084047371 -7.42640591101584
-4.82840497240958 -7.40475285531711
-4.83233033153827 -7.38310104044309
-4.83652071433175 -7.36162511444198
-4.84090768430684 -7.34021093940746
-4.84543909067033 -7.31850349707838
-4.84996935877413 -7.29668486564044
-4.85443680407757 -7.27471749578363
-4.85883644333083 -7.25258916563011
-4.86310143615775 -7.23054543651147
-4.86725999740221 -7.20856129442039
-4.87137287948239 -7.1866217098864
-4.87547634779786 -7.16497037010809
-4.87963870427701 -7.14354750576524
-4.88388770972058 -7.12228137323724
-4.8881479829249 -7.10131073939202
-4.89243013836452 -7.08053913652388
-4.89674846029089 -7.05992018539481
-4.90108968667834 -7.03938283615163
-4.9054275965872 -7.01912095841618
-4.90978586089281 -6.99910657474694
-4.91417475752698 -6.97935317832598
-4.91864335921733 -6.95980073356945
-4.92323732415057 -6.94042287415744
-4.92793933179885 -6.9213564796824
-4.93280068780872 -6.9025728726579
-4.93781542582307 -6.88404050339825
-4.94305384941022 -6.8655186594105
-4.94847254739647 -6.8472038967309
-4.9540920804421 -6.82900921476971
-4.9599331661317 -6.81086773020267
-4.96603699516558 -6.79270472530961
-4.97235442767727 -6.77464287249781
-4.97892273258259 -6.75663753959076
-4.98573729908741 -6.73863682574047
-4.99283496340836 -6.72053934305242
-5.00024974974642 -6.70231124497778
-5.00788405956344 -6.68409779907076
-5.0157445067546 -6.66586248195664
-5.02377484997439 -6.64759859785358
-5.03203152495608 -6.62911042463961
-5.04045770952242 -6.61043265488796
-5.04910918843731 -6.59140072189321
-5.0579283039125 -6.57209222042058
-5.06676787654281 -6.55282314330491
-5.07561872575169 -6.5336146076222
-5.08445674267487 -6.51449785979975
-5.0932388440038 -6.4955027863635
-5.10197979951519 -6.4765791534237
-5.11058656032385 -6.45795668963676
-5.11907802937344 -6.43959734249864
-5.1274705206503 -6.42147364127565
-5.13578052115897 -6.40353059995861
-5.14401061918905 -6.38574349697782
-5.15228451328314 -6.36784573665953
-5.16061553991809 -6.34982018223368
-5.16894256448394 -6.33184604072028
-5.17728787033308 -6.31387662482526
-5.18567681254432 -6.29584929907329
-5.19412526941989 -6.27769171731895
-5.20264232671938 -6.25937671124501
-5.21114770592458 -6.2410852439913
-5.21964323978014 -6.2227677081501
-5.22814594408668 -6.20440364301348
-5.23677492487006 -6.18571353835586
-5.24543509587182 -6.16691600895704
-5.25412072409688 -6.14801066778601
-5.26296488509219 -6.1287613158087
-5.27195916363146 -6.10917562211253
-5.28101950162073 -6.08947289168874
-5.29014022521743 -6.06965183689124
-5.29932582652706 -6.04969133452456
-5.30857489698163 -6.02958040145363
-5.31777898600133 -6.00951734810379
-5.32697343569726 -5.98947401081123
-5.33615831744165 -5.96939202696918
-5.34531528554228 -5.94924005993672
-5.35445493498753 -5.92899180493277
-5.36355129730752 -5.90888955664147
-5.37263840466223 -5.88889858995234
-5.38174872874268 -5.86896931892544
-5.39091863870033 -5.84906248655192
-5.40014408809198 -5.82914261185028
-5.4094303640744 -5.80915526667921
-5.41877619223739 -5.78905147196899
-5.42817349198479 -5.7688297363116
-5.43752193929745 -5.74870330575203
-5.44684752514993 -5.72863339670464
-5.45617240155827 -5.70859069477759
-5.46550178091779 -5.68853370250218
-5.47485844209288 -5.66846876475072
-5.48413522997804 -5.64858515224015
-5.49334608324794 -5.62883451306123
-5.50261156381274 -5.60895627941583
-5.5119436999967 -5.58888625144326
-5.52124801537256 -5.56884634292134
-5.53054308693854 -5.54881227278773
-5.53982911132414 -5.52874397804481
-5.5491383914917 -5.50861241784834
-5.5583726112351 -5.48864594783803
-5.56765626612514 -5.4685813328054
-5.57700445171604 -5.44842365427121
-5.58640948000519 -5.42812889256352
-5.59577232680393 -5.40789805735437
-5.60512141201561 -5.38769162426604
-5.61446602437543 -5.36749090659858
-5.62379787296696 -5.34727817660735
-5.6331233500264 -5.32705044123104
-5.64233003711898 -5.3070534441311
-5.65152098294182 -5.28708583733014
-5.66081339939111 -5.26693445239399
-5.67019021824955 -5.24665682664341
-5.67966539349457 -5.22627259380282
-5.68923578902881 -5.20575002686762
-5.69889748471831 -5.18510122545531
-5.70852738183258 -5.16455163434887
-5.7181315690742 -5.14407532020115
-5.72771181302186 -5.12359163081541
-5.7372826569011 -5.10306893050315
-5.74678980955492 -5.08267004101003
-5.7562523272948 -5.0623440338985
-5.76569859641288 -5.04203543318446
-5.77517106368675 -5.02170844395404
-5.78468296368184 -5.00130742593304
-5.79415325985532 -4.98103233950256
-5.80357799773871 -4.96080274493301
-5.81296238350752 -4.94059607989106
-5.82232163708024 -4.92039361394321
-5.83166675667364 -4.90016057920644
-5.84102317725487 -4.87987382954018
-5.85040141627865 -4.85951797473151
-5.85983248670626 -4.83904929476248
-5.86923856531076 -4.81867315853541
-5.87863852399339 -4.79832569913617
-5.88805021231848 -4.77796460630444
-5.89747663328679 -4.7575452777525
-5.90694008083624 -4.73703010852462
-5.91635137536772 -4.71661668127267
-5.92573026255701 -4.69630188457648
-5.93509104729232 -4.67608237163211
-5.94454588346694 -4.65565252235059
-5.95398731649813 -4.63525771215771
-5.96342335051345 -4.61486444048248
-5.97287790917623 -4.59442272594149
-5.98236120903007 -4.57389120421888
-5.99178739446445 -4.55346472423521
-6.00117873322794 -4.5331212289906
-6.01055161158263 -4.51280232484824
-6.01991932864143 -4.49247047655315
-6.02929430240906 -4.47208598847857
-6.0386228964097 -4.4518013377115
-6.04792778335232 -4.43155123576131
-6.05721079255062 -4.41132642837963
-6.06650373012805 -4.39110515115452
-6.07582325591247 -4.37084948067464
-6.0851736705463 -4.35056597880956
-6.09468221339027 -4.32998855572144
-6.10435136625494 -4.3091033669474
-6.1140592883099 -4.28812975080245
-6.12380837422227 -4.26703773498344
-6.13360795603297 -4.24581101090957
-6.14347586577043 -4.22444419932143
-6.15332370496298 -4.20312619561016
-6.16316060113858 -4.18178608058817
-6.1729938450351 -4.16039947905788
-6.182846926827 -4.13893422389087
-6.19271304592978 -4.1173282256894
-6.20248668932028 -4.09579730547924
-6.21214767855508 -4.07430186982698
-6.22169051510916 -4.05282501972122
-6.23114027713594 -4.03136971870159
-6.24047274422429 -4.00989229417481
-6.24949259287181 -3.98856310956281
-6.2580696095833 -3.96725912347403
-6.26599907041289 -3.94586151363966
-6.2730009012583 -3.92426927116057
-6.27855485600407 -3.90253302752087
-6.28199790592504 -3.88041129191672
-6.28579337820218 -3.85840008289361
-6.28994169156941 -3.8364984633941
-6.29444329531903 -3.81470550187008
-6.29929868708548 -3.79302027320289
-6.30450841118875 -3.77144185577784
-6.31007303356731 -3.74996933092934
-6.31599317108872 -3.72860178641539
-6.32226947643744 -3.70733831060995
-6.32890264257253 -3.68617800349994
-6.33589339669239 -3.66511996302655
-6.34324251222959 -3.64416329500933
-6.35095080621464 -3.6233071083448
-6.35901911523106 -3.60255051556757
-6.36744833263258 -3.5818926324952
-6.37623938457156 -3.56133258286388
-6.38539324701779 -3.54086949260805
-6.39491092319562 -3.52050249124346
-6.4047934685367 -3.50023071002271
-6.4150419638547 -3.48005329076826
-6.42565754394631 -3.45996937424439
-6.43664137655718 -3.43997810666881
-6.44799467388449 -3.42007863848779
-6.45971868530176 -3.40027012303637
-6.47181470402353 -3.38055171788075
-6.48428405903496 -3.3609225840457
-6.49712812750697 -3.34138188776003
-6.51034833883844 -3.32192879812419
-6.52394613141104 -3.30256248665404
-6.53792300760789 -3.28328213088978
-6.55228051335871 -3.26408691158538
-6.56397299150349 -3.24415308732898
-6.57379089155122 -3.22387613410619
-6.58231009036745 -3.20330929910959
-6.58993838273447 -3.18252426432058
-6.59693361971404 -3.16155615297501
-6.60348077377571 -3.14042616132214
-6.60963893981765 -3.11939636209065
-6.61555312361071 -3.09820962626455
-6.62125999639873 -3.07686727353238
-6.62681179575162 -3.05536130511766
-6.63215056884297 -3.0339577980107
-6.63731706759788 -3.01263850730072
-6.6423398600949 -2.99141604490311
-6.64727378159162 -2.97001775198858
-6.65207463119119 -2.94876124427399
-6.65677672155459 -2.92736816246234
-6.66136409983407 -2.90583875567026
-6.66585196977916 -2.88415043059002
-6.67020513648819 -2.86252196967844
-6.67443303256645 -2.84086393460834
-6.67854081749649 -2.81909868656178
-6.6825302520133 -2.79716412190652
-6.68631590933594 -2.77523776527266
-6.68984534516025 -2.75331426873713
-6.69312389202446 -2.7314222650602
-6.69614830854372 -2.70952866229217
-6.69893984796236 -2.68766710043674
-6.7014974038403 -2.66584309061871
-6.70383092804138 -2.64401818127939
-6.70596314125405 -2.62217052389505
-6.70791650732148 -2.60025770748716
-6.70964976338046 -2.57849439896601
-6.71116870201731 -2.55680206921377
-6.71247666593536 -2.53513083307778
-6.71355832275744 -2.51341758825374
-6.71442752722032 -2.49186018770218
-6.71512964647493 -2.47038110340469
-6.71569874886646 -2.44893267640518
-6.71616333775347 -2.4274723831816
-6.71655114407486 -2.4059724619588
-6.71687698252215 -2.38466650909495
-6.71714522395217 -2.36328462435128
-6.71738419665019 -2.3418121843182
-6.71763411641434 -2.32020264332849
-6.71790340446832 -2.2986879804896
-6.71817011328757 -2.27724807450368
-6.71842866540046 -2.25582508153185
-6.71870575220388 -2.23438073943762
-6.71903119745626 -2.21314120469488
-6.71944294248975 -2.19206545202081
-6.71999346623173 -2.17110639924942
-6.72067450211327 -2.15023651259966
-6.72149975753616 -2.12937620197566
-6.72250720572189 -2.10873222293711
-6.72371502061497 -2.08817908456938
-6.72517510943735 -2.06764001304337
-6.7269818259484 -2.0469903434775
-6.72923740246897 -2.02613712915139
-6.73201870205051 -2.00525481866173
-6.73539015638254 -1.98432873542533
-6.7394146111676 -1.96340387070878
-6.74416388335241 -1.94249191970188
-6.74959633781399 -1.92180773608091
-6.75570120949686 -1.90131959115051
-6.76247999056111 -1.88097834915522
-6.76991304756441 -1.86074273964681
-6.7780235738189 -1.84053893887367
-6.78669650562999 -1.82056644625358
-6.79592825173293 -1.80077877138733
-6.8056915363984 -1.78116038761937
-6.81593080246446 -1.76165713232405
-6.82645197336634 -1.74245187757135
-6.83715886793041 -1.72340892875299
-6.84802018873888 -1.70443653495938
-6.85898017825166 -1.68540451557104
-6.86999967813454 -1.66620620039945
-6.8808981903027 -1.64695830325937
-6.89164303293732 -1.62756823386408
-6.90220929390359 -1.60796983364676
-6.91255883168269 -1.58807878751822
-6.92253294436031 -1.5680799964387
-6.9321115541951 -1.54792256436904
-6.9412921302134 -1.52752901419485
-6.95010604338355 -1.50686606101316
-6.95859023653556 -1.4859222807396
-6.96669254498254 -1.46492394565823
-6.97448151691618 -1.44387044294291
-6.98202341825368 -1.42275191465136
-6.98939340060902 -1.40156435990269
-6.99663768067876 -1.38030896231373
-7.00373087115743 -1.35922678392685
-7.01070624614361 -1.33826966453952
-7.01759405955404 -1.31739364519812
-7.02440983894978 -1.29658510745591
-7.03107290962552 -1.27605948026607
-7.03761142548813 -1.25577810045591
-7.04411667443739 -1.23547522913439
-7.05059025331955 -1.21511602312329
-7.05699479647718 -1.19489069546919
-7.06336541856449 -1.17477739385717
-7.06974831915624 -1.15470603767982
-7.07619178595449 -1.13461357107737
-7.08270383612551 -1.114399904642
-7.08923676315162 -1.09421263666665
-7.09579682445151 -1.07396929247141
-7.10241166593325 -1.0536115027307
-7.10908450890066 -1.03307847331705
-7.11574424737861 -1.01254804486004
-7.12241848227648 -0.991997498773606
-7.12910361505442 -0.971405769121089
-7.13579788611305 -0.950775041110394
-7.14250107231784 -0.930100965923985
-7.14914717489895 -0.909621501384973
-7.15581195362435 -0.889109746384564
-7.16249020870476 -0.868549460097727
-7.16919584826703 -0.847917946235735
-7.17586328277245 -0.827398319454942
-7.18248776706536 -0.806942871419906
-7.18909098164103 -0.78651464503323
-7.19569099612564 -0.76604942012848
-7.20223810232153 -0.745726347874233
-7.20877456977812 -0.7254686761284
-7.21532406561982 -0.70521060973094
-7.22189564259734 -0.684886287778657
-7.22850206437157 -0.66441874624162
-7.23507786440607 -0.643986762178606
-7.24165332860828 -0.623557258152662
-7.24824188737625 -0.603097338012723
-7.25485914692238 -0.582571034152899
-7.26152556127333 -0.56195752585465
-7.26818575714444 -0.541444002345922
-7.27488423654673 -0.521004500824852
-7.28163829276007 -0.500612551166918
-7.28845776959254 -0.480194696319154
-7.29527941630117 -0.459945663802942
-7.30212444504358 -0.439861354150633
-7.30908527347923 -0.419670669522764
-7.31617289357706 -0.399344642113502
-7.32330191375009 -0.379098511288637
-7.33046118858371 -0.358894735531583
-7.33766147339263 -0.338681549725721
-7.34492043400221 -0.31840221191147
-7.35224877660611 -0.298020016931324
-7.35955117727942 -0.277727691511664
-7.36684566754428 -0.25745494907793
-7.37416575888925 -0.237164725723547
-7.38151563008834 -0.216787092791641
-7.38883720765417 -0.19648386014074
-7.39613492555098 -0.176182934330213
-7.40344285827774 -0.155844207310679
-7.41079677874206 -0.135451263022638
-7.41820655509511 -0.114978616675586
-7.4256073750713 -0.0946352611393269
-7.43300019413763 -0.0744036660235857
-7.44036779983046 -0.0542520889485265
-7.44775602972349 -0.0341351892378446
-7.45507961734201 -0.0142215468818535
-7.46236015486901 0.00552000828623016
-7.46962880000322 0.0251082371489448
-7.47689789926871 0.0445803966271074
-7.48419668523932 0.0639645581632389
-7.49147531242222 0.0830871821321535
-7.49876462874908 0.102006839121576
-7.50611408578709 0.120813413599376
-7.51354962116221 0.139545660777007
-7.52099395804401 0.157984356072232
-7.52847217905735 0.176137562601376
-7.5360487192099 0.193997488409136
-7.54372046170916 0.211570773525517
-7.5514498714035 0.228907887170725
-7.55897366825526 0.245895191368935
-7.56604441379503 0.262672020339376
-7.5723384432147 0.279404254502874
-7.57750227909806 0.296218735815187
-7.58121087586081 0.313224375291277
-7.58323063532615 0.330254039272298
-7.58363239131774 0.347329304936917
-7.5826519134556 0.364449384492371
-7.58054463949814 0.381526094949368
-7.57752774938218 0.398280987462987
-7.57371578188821 0.414658297484459
-7.56917357883833 0.430602662711996
-7.56387672023003 0.446048246463978
-7.55777470534326 0.461000970115903
-7.5507992548719 0.475291547842093
-7.54283599703683 0.488979982519366
-7.53370524474214 0.502089268131991
-7.52324946523526 0.514667515950154
-7.51167675161277 0.526737730945345
-7.49915858995089 0.538453978710662
-7.48590917862169 0.549880443851176
-7.47212055160129 0.561065016084792
-7.45809581130483 0.571917403720466
-7.44394698321998 0.582512580734421
-7.42973154793395 0.592914477900356
-7.4154621755122 0.603144190087992
-7.40114244953802 0.613262841377564
-7.38691881665287 0.623223596822575
-7.37275211541248 0.633092949943419
-7.35861273304187 0.642909159515366
-7.34445886893474 0.652694541115534
-7.33024626222376 0.662509805555904
-7.31593758966296 0.672371689656725
-7.30149618394267 0.682314741046819
-7.28687985964175 0.69240250746055
-7.27225242921309 0.702501132689493
-7.25760766611208 0.712624536977807
-7.24297006774882 0.722780112751794
-7.22833169774776 0.732913530391416
-7.21368448956679 0.743012246308663
-7.19915342737437 0.753008068708433
-7.18468123032756 0.762885054558913
-7.17022053576209 0.772681810818538
-7.15570908445938 0.782449733176895
-7.14122744000224 0.792078805271349
-7.12669300976124 0.80156538390503
-7.11204793528795 0.810946434227111
-7.09723258488314 0.820247611731436
-7.0821922848276 0.829442224920401
-7.06691860071843 0.838485915713592
-7.05119564709047 0.847468076108482
-7.03500101379523 0.856370674333657
-7.01851881725729 0.865037368631462
-7.00176704535328 0.87345942753684
-6.9847687776343 0.88161919023716
-6.96750561834571 0.889516768766
-6.9499482280952 0.897170433705137
-6.93228682496616 0.904494693843518
-6.91450914327495 0.911505473856251
-6.89661696822055 0.91819604544736
-6.87855919307909 0.924537613265424
-6.86050910387925 0.930474442321617
-6.84243947894048 0.93603774889543
-6.82433660180294 0.941258071222556
-6.80616437099464 0.946140026776475
-6.78785818373123 0.950695186365539
-6.76956633327015 0.954908560360953
-6.75122090255496 0.958803635698094
-6.73274495906839 0.962410870078478
-6.71407325715846 0.965713720425017
-6.69539347755311 0.968674561937976
-6.67667333199805 0.971324616589272
-6.65792418010637 0.973703347326298
-6.63913568973522 0.975836417620585
-6.62029091136198 0.977740034407132
-6.60161568863258 0.979421997412199
-6.58284304079309 0.980947211229213
-6.56395868308291 0.982355759421889
-6.54491272126953 0.983666295325098
-6.52589712972845 0.98488089833
-6.50687354899934 0.986047920921906
-6.48781911147037 0.987175571470764
-6.46870573459175 0.988267086899032
-6.44971405873983 0.989317903307236
-6.43080976061073 0.990350357158519
-6.41195638406949 0.99138198975798
-6.3928906284228 0.99243020469576
-6.37381795279372 0.993483110900195
-6.3547072185954 0.99456339976224
-6.33552087783572 0.995664609071686
-6.31622548200719 0.996753406340539
-6.29678603758414 0.997856861872882
-6.27739558360325 0.998974121435806
-6.25798631565284 1.00010666463355
-6.23852090402015 1.00122307989536
-6.21895256555953 1.00232639317083
-6.19920037638854 1.00338362862609
-6.17947201623909 1.00442158793869
-6.15955873422105 1.00548070443655
-6.13942245606042 1.00655431103771
-6.11925667482395 1.00763819344514
-6.09903129608203 1.00872987313469
-6.07873981279087 1.00982819412779
-6.05839824952031 1.01095001378493
-6.03798054461674 1.01206548583138
-6.01766646708908 1.0131774756549
-5.9974009590764 1.01428826153424
-5.97715395281243 1.01539991738133
-5.95688167754705 1.01651466285289
-5.93655292837485 1.01763524258724
-5.91636243586709 1.01876538801781
-5.89625912331024 1.0198935535782
-5.87617295127173 1.02102475265135
-5.85603675506427 1.02216451159674
-5.83602722696419 1.02328601846629
-5.81610691570103 1.02439316066036
-5.79621976052262 1.02548739853636
-5.77631528067496 1.02656800489198
-5.75634007492387 1.0276319474319
-5.73646428795864 1.02865648355863
-5.71663934090143 1.02966288283312
-5.69684204142477 1.03063556220185
-5.67705384760553 1.03155323232488
-5.65751000449411 1.03235151261534
-5.63820098830439 1.03301340273654
-5.61913996543242 1.03343125335861
-5.60039866534974 1.03350681855426
-5.58210261310027 1.03306705340381
-5.56440181964324 1.03185174390255
-5.54759690673698 1.02950327109106
-5.53106347295913 1.02731313740859
-5.51479970275382 1.02528083743041
-5.49880379317769 1.02340588885303
-5.48307399183586 1.02168786989754
-5.46760855501282 1.0201261746623
-5.45240578176083 1.01872038968805
-5.43746399902347 1.0174702125996
-5.4227815611821 1.01637537231085
-5.40835684844848 1.01543521030778
-5.39418826713587 1.01464936211696
-5.38027425909296 1.01401767194825
-5.36661328845928 1.01354000628291
-5.35320385171396 1.01321512282701
-5.3400444708775 1.01304294312094
-5.32713369920637 1.01302343717938
-5.31447010653519 1.01315659905026
-5.30205230530823 1.01344245481868
-5.28987891501455 1.01388105539234
-5.27794860432473 1.01447370864223
-5.26626005159735 1.01522048598909
-5.2548119782269 1.01612154147545
-5.24360311311337 1.01717705948265
-5.23263222590179 1.01838790491007
-5.22189810198973 1.01975431390065
-5.21139956611237 1.02127656946638
-5.20113545689348 1.02295500244339
-5.1911046447659 1.02479036878119
-5.18130602331312 1.02678298227607
-5.17173851310036 1.02893329479982
-5.16240105656691 1.03124181758716
-5.15615176911713 1.03278701146802
-5.15195580939903 1.03383025943547
-5.14914069729922 1.03451424973132
-5.14723269242043 1.03495468464248
-5.14592752851346 1.03522606831493
-5.14502237760921 1.03537430480793
-5.1443985550868 1.03545825980138
-5.14396789296499 1.03549213204805
-5.14365792448816 1.0354816531959
-5.14341648533521 1.03547572994574
-5.14321975907441 1.03547335774217
-5.14303464002841 1.03547413769122
-5.14282998015817 1.03547820127417
-5.14257133555316 1.03545244995171
-5.14221517797025 1.03539252645045
-5.14168475693198 1.03532208281031
-5.1408739910211 1.03522919955082
-5.13964644349414 1.03509816750232
-5.13779553608404 1.03490682180792
-5.13509387449512 1.03462279196015
-5.13140634817728 1.03423181923135
-5.12665055287312 1.03373534055928
-5.12085022132221 1.03311694621587
-5.11402147360359 1.03239028046823
-5.10617554110719 1.03153378168569
-5.09727020087023 1.03052081899452
-5.08733720682863 1.02933207791945
-5.07647081936318 1.02798608466513
-5.06482685331409 1.02647476543094
-5.05239662651427 1.02479586516502
-5.03924095762236 1.02295256813677
-5.02548357940882 1.0209371426349
-5.01124786087241 1.01879720573169
-4.99679529956513 1.01657620425816
-4.98216591989793 1.01427008924268
-4.9674372616115 1.01189419670669
-4.95267014530787 1.0094351680182
-4.93803665215275 1.00691626089726
-4.92349589921172 1.00431681765478
-4.90902261650134 1.00163634329397
-4.89463651467517 0.998860635920524
-4.88030471401626 0.995993169783068
-4.86615482153211 0.993075956559012
-4.85210962041243 0.990085156118635
-4.83809269300581 0.987016576492585
-4.82401556031498 0.983852869233595
-4.80996460096678 0.980624789107773
-4.79584561089435 0.977350512281622
-4.78160339087161 0.974008300526676
-4.76719563158983 0.970598713945159
-4.75277079955718 0.967171727966596
-4.73828949004657 0.963743969589831
-4.72371962182471 0.960299836626287
-4.70903101740434 0.956820958340432
-4.69435851226178 0.953347278608729
-4.67962102691414 0.949855428037538
-4.66477699891793 0.946351059115615
-4.64981739101696 0.942837709215278
-4.63471371293715 0.939317394993357
-4.61943003838921 0.935789265424901
-4.60391698280584 0.932252834933235
-4.58817064070052 0.928738314287179
-4.57216466238363 0.92524583247389
-4.55586264651599 0.921813033720237
-4.53922882177999 0.918485969075898
-4.52220521408824 0.915298166054725
-4.50476915850184 0.912274612835173
-4.48713129494262 0.909469772541781
-4.4693337717624 0.906910909317449
-4.4514086720999 0.904604393509887
-4.43333298263292 0.90256718402387
-4.41529378938599 0.900831388342483
-4.39723206610721 0.899417565786452
-4.37911862010253 0.898336575787253
-4.36089874298317 0.897562665148085
-4.34251663292433 0.89708993038109
-4.32412462804838 0.896933006723627
-4.3056547766778 0.89706534983684
-4.28705966200302 0.897446841162763
-4.26827078039094 0.898079508141002
-4.24947292974827 0.89891326523071
-4.23061394505117 0.899932043606989
-4.21166501360384 0.901120662334862
-4.19261581352053 0.902428479277847
-4.17343915444601 0.903825042931113
-4.15435547837939 0.905264477447912
-4.13534860510749 0.906708159802372
-4.11641528866813 0.908150280960056
-4.09756465795054 0.90958308091155
-4.07881975040543 0.910997219735283
-4.06042320902818 0.912349795373196
-4.04237359322232 0.913649996664262
-4.02467738278136 0.914867743348909
-4.00733326222686 0.915989416446684
-3.9905505326279 0.917015552107147
-3.97427979505572 0.917932216447613
-3.95849054119231 0.918706956544914
-3.94313238637881 0.919344127337897
-3.92812658428076 0.919858598806354
-3.91340324251746 0.920242796030136
-3.89888953783259 0.920499205537186
-3.88453111578002 0.920608695751802
-3.87023248335046 0.920557690062407
-3.85604274595126 0.920337560753672
-3.84182752454859 0.919943168221223
-3.82739770275147 0.919370303037794
-3.81257849756405 0.918614972494518
-3.79746595392073 0.917706513053125
-3.78203947265306 0.916617949242287
-3.76630972525109 0.915290152042853
-3.75032042174863 0.913686027306287
-3.73408842099348 0.91175383490022
-3.71779154194402 0.90948094057665
-3.70141169514024 0.906859584569571
-3.68490001618655 0.903885565534696
-3.66816862676969 0.900557528844556
-3.65132813205102 0.896908812398227
-3.63430259444818 0.892918533503667
-3.61681676275006 0.888538439190599
-3.59882064362145 0.8837810360106
-3.58048107722207 0.878720013586117
-3.56173893931955 0.873376013323927
-3.54258507193354 0.867787690229116
-3.52300830953432 0.862013186251053
-3.50299358301491 0.856078813218651
-3.4827548374614 0.850078775377752
-3.46230014223084 0.844033670546712
-3.44165168443006 0.837986878509435
-3.42081585145046 0.831981416292286
-3.40001976787225 0.826097498636435
-3.37924498113759 0.820375203450466
-3.35845980796119 0.814850013220395
-3.33766445040587 0.809529944419748
-3.31682375881324 0.804456018423727
-3.29591178253546 0.79964742894253
-3.27492420219265 0.795130516748229
-3.25386078649029 0.790924667992555
-3.23269173914634 0.787039740854329
-3.21168900653562 0.78353974645707
-3.19058073679042 0.780366503819586
-3.16911095054205 0.777484999574493
-3.14751780557388 0.774909547714781
-3.12580007919248 0.772643702712314
-3.103935574377 0.770680855673786
-3.08187740110301 0.7689855285368
-3.0595797101028 0.767552148642818
-3.03724224032434 0.766388293914873
-3.01477214395718 0.765454266682961
-2.99210470295565 0.764718823240329
-2.96917562111547 0.764120146463773
-2.94616247545688 0.763587463244757
-2.9230100711005 0.763093212960003
-2.89969021802008 0.762618016516142
-2.87619701221478 0.762174401530107
-2.85249536902922 0.761719481366113
-2.82883466512078 0.761238834116813
-2.80516844647088 0.760713690354175
-2.78144933457594 0.760117763619993
-2.75758741537888 0.759412808713369
-2.7337714507464 0.758606285130934
-2.70994568324944 0.757654741168923
-2.68605269885073 0.756523975113909
-2.66205740927399 0.755179879519579
-2.63792432879592 0.753582678220111
-2.61389749444865 0.751649832846408
-2.58995292839532 0.749400722305735
-2.56606367905341 0.746829974923748
-2.54222892392811 0.743941847801268
-2.51847382159027 0.740718907769785
-2.49478648945969 0.737180263361279
-2.471099178401 0.73332672296325
-2.4473609580249 0.72916439962686
-2.42378140951081 0.72477315394982
-2.40029410602428 0.720161541876646
-2.37688177762317 0.715335270426281
-2.35348931776665 0.710294163965546
-2.33004814469525 0.705032128302481
-2.30675056174115 0.699600289399008
-2.28349350585634 0.693984776569958
-2.26023117753157 0.688209140459554
-2.23691689802454 0.682269845312705
-2.21378114309662 0.676227477468397
-2.19074807625242 0.670088321983041
-2.16779278347913 0.663803421364609
-2.14485298271811 0.657346642218253
-2.12188581792025 0.650692572055439
-2.09912972205987 0.643908651586418
-2.07652230430835 0.636965473789358
-2.05402618833875 0.629835862142249
-2.03155546218759 0.622444594358782
-2.00929756446068 0.614827950340858
-1.98718985004793 0.606954775005609
-1.96516131662579 0.598770685039285
-1.94313746901956 0.590212211629359
-1.92131367783968 0.581336770374071
-1.89963308525415 0.572106563464043
-1.87806293043063 0.562495843587265
-1.85657221973497 0.552481167506333
-1.83512651234695 0.542035201140088
-1.81391756626758 0.531278070553442
-1.79290790623451 0.520211867276018
-1.77207677316406 0.508817251071433
-1.75139981896661 0.497054362161967
-1.73113090392343 0.485035854251113
-1.71123938428376 0.472677195966881
-1.69167404030671 0.4599303368726
-1.67233764283624 0.44686901915543
-1.65313785061396 0.433544613524804
-1.63427439161319 0.420149419690925
-1.61571769798624 0.406647627631035
-1.59742255478765 0.393017306101812
-1.57935412749356 0.379215135465665
-1.56148210115936 0.365232434075367
-1.54374193940633 0.351028814423815
-1.5260744798454 0.336588697412592
-1.50846643071503 0.321918719852811
-1.4910826727828 0.307205262489153
-1.47387357050021 0.292409476092745
-1.45678524249183 0.277510428753727
-1.43991867272192 0.26268633560188
-1.42319353563796 0.247911554253377
-1.40651967681895 0.233168648217297
-1.39000055826412 0.218631862344841
-1.37356387447836 0.204291747001828
-1.35713437291886 0.1901416267516
-1.34065483067156 0.176144871792961
-1.32407641929787 0.162258759074423
-1.30753548303459 0.148613740717326
-1.29098967972876 0.135164045210076
-1.27441266196286 0.121896450816518
-1.25755420852807 0.108641864554363
-1.24057080533777 0.0955442407122812
-1.2234129216493 0.0825865874492921
-1.20605211172281 0.0697448337994801
-1.18844260094145 0.0570160820065213
-1.17053039762681 0.0443824974417552
-1.15247964875889 0.0319670976706628
-1.13426301247998 0.0197482777208736
-1.11585886880789 0.00772794750140929
-1.09721403520335 -0.00408532561668544
-1.07850391293271 -0.0155864394241123
-1.05967428357267 -0.0268032606732795
-1.04066763780061 -0.0377808783075061
-1.021447128063 -0.0485538393844161
-1.00220899283757 -0.0590320105258311
-0.982911065027751 -0.0692573645801219
-0.963509525624403 -0.0792331813788972
-0.943978431425334 -0.0889828409208454
-0.924271722039895 -0.0985216566482265
-0.90454418076153 -0.107705989071205
-0.884731818468253 -0.116549734498921
-0.864769831543923 -0.125073902481668
-0.8446018717077 -0.133305793267675
-0.824414412688805 -0.141162517479582
-0.804141752275908 -0.14865351465535
-0.783720664526487 -0.155790646614566
-0.763062948156878 -0.162616695048399
-0.742350020075004 -0.169062779883601
-0.721506790775443 -0.17518150013225
-0.700481647513021 -0.180972642832875
-0.679256273795342 -0.186409776886443
-0.658056144983934 -0.191409221260456
-0.636846948453905 -0.195969219387015
-0.615609662042061 -0.200076458300675
-0.594318874182491 -0.20373380667808
-0.572926620155032 -0.206962456284258
-0.551616032148617 -0.209712259991162
-0.530334799808746 -0.212008146326535
-0.509001260937087 -0.213862743359337
-0.48752374758026 -0.21530510559362
-0.466101815010982 -0.216328969798979
-0.444594436824813 -0.216949955712679
-0.422994848104757 -0.217148258453932
-0.401339279648213 -0.216925259654514
-0.379725785060824 -0.216305421496885
-0.358157219130953 -0.215310403942115
-0.336589608139036 -0.213959340996244
-0.31495136357929 -0.212305306336871
-0.293182477577485 -0.210382574100994
-0.271462935398754 -0.208242276087894
-0.249737943481536 -0.205899339438797
-0.227965018163145 -0.203364924033397
-0.206080501753399 -0.200679897135315
-0.184290602973089 -0.197923298062903
-0.162527099472667 -0.19513063846151
-0.140742698879474 -0.192331429181695
-0.11887006340657 -0.18958570870187
-0.0970875590293888 -0.186962416448692
-0.0753289896277367 -0.184519247368337
-0.053516536498294 -0.182282299390554
-0.0318385448439214 -0.180311987263316
-0.0102305593129401 -0.178651525131767
0.0113755137628449 -0.177332453577133
0.0330474580880989 -0.176351598783171
0.0545888855767283 -0.175732111886685
0.0760875304115521 -0.17546242969234
0.0975933597512619 -0.175497674940005
0.119157529804793 -0.175843712711722
0.140824954393555 -0.17652817302595
0.162368315729514 -0.177510196110961
0.183844830106802 -0.178768489359036
0.205300627112334 -0.180296112583692
0.226780062412078 -0.18206937317334
0.248313166727835 -0.184103790431922
0.269696778344303 -0.186368481918185
0.290991485915111 -0.188869220550527
0.312259707933504 -0.191619441873967
0.333574445222081 -0.194614190484745
0.354772601263194 -0.197825967216367
0.375930939875088 -0.201263388108016
0.397119258112043 -0.204942664758604
0.418399491900491 -0.208858684541273
0.439831952252367 -0.213014113263672
0.461192945203307 -0.217389885483696
0.482530190113895 -0.221971984998015
0.503884456915741 -0.2267807301345
0.525269221453642 -0.231814247970376
0.546441372915209 -0.237013216998835
0.567506717788182 -0.242347512163756
0.588505239452153 -0.24780786371447
0.609529099756664 -0.253376025252858
0.630420356696353 -0.258990119867035
0.651230371193042 -0.264687438651684
0.672035863908277 -0.270489168449071
0.692650922860616 -0.276372299968587
0.713117703256217 -0.282388938784569
0.733453966709275 -0.288613409071238
0.753702101413073 -0.295123002393576
0.773904795959361 -0.301980886068865
0.793884569632469 -0.309123472850645
0.813684359443795 -0.316564460391996
0.83357624958424 -0.324430481671806
0.853362815033096 -0.332639330155566
0.873086444979555 -0.341229088108776
0.892793986981235 -0.350208035644135
0.912331796790301 -0.359493876744427
0.93179355601554 -0.369085917508051
0.951273590775743 -0.378972913972045
0.970626889800416 -0.389067940454331
0.989946376486952 -0.399411354834475
1.00933423097409 -0.409963790836178
1.02862859192984 -0.420587403457305
1.04787968216377 -0.431285990603631
1.06711410630064 -0.442047701536108
1.08614139320516 -0.452731853933983
1.10500068871096 -0.46338191775449
1.12375288616571 -0.474038553074373
1.14221040332077 -0.484581220362239
1.16049975170425 -0.494994017426893
1.17870321506777 -0.505279309423515
1.19662512834496 -0.515334036129482
1.21430365538913 -0.525123745447108
1.23201707844237 -0.534732319981693
1.24963727827517 -0.543981345256378
1.26725156645811 -0.552860956834671
1.28489682066348 -0.56142587454969
1.30261502746219 -0.56971241506668
1.32047669259703 -0.577778639887105
1.33855949968403 -0.585639052638553
1.35668085263142 -0.593210312317499
1.37486235202252 -0.600486284128094
1.39288822372058 -0.607382192123607
1.41099512894592 -0.613994714154719
1.42925174512438 -0.620344651992725
1.44753711997297 -0.626407140927994
1.46591639550009 -0.632233103444007
1.48445371843534 -0.637866139008702
1.5029755210198 -0.643285216760088
1.52151999935978 -0.648559086508607
1.54011260397232 -0.653730492655504
1.55853942880737 -0.658794866403428
1.5768065148814 -0.663823503508068
1.59495950277169 -0.66888175753888
1.61282737372891 -0.673977924331277
1.63045586140665 -0.679124978125712
1.64791715959887 -0.684346094255224
1.66504155769494 -0.689551232806814
1.68188404536324 -0.694679502444446
1.69842013488118 -0.699688957162216
1.71437696048264 -0.704485922214331
1.72963340168307 -0.709065068559463
1.74401875583446 -0.713478371490497
1.75723511669808 -0.717750021648542
1.7692698575089 -0.722004424564254
1.78011327708883 -0.726456894277375
1.78965808381431 -0.731386078599894
1.7980279093807 -0.737088519201275
1.80497121661991 -0.743586642407657
1.81031440678571 -0.750818436002699
1.81394966383438 -0.758627061139096
1.81583366087173 -0.766610627511042
1.81609581734551 -0.774488677605461
1.81494424086376 -0.781994899890316
1.81271654309871 -0.788800687287018
1.80973769193074 -0.794833600181223
1.80637361405524 -0.799921861320283
1.80304209700528 -0.803923023167595
1.80001792133896 -0.806916174993052
1.79751116099655 -0.809061092608517
1.79561939881699 -0.810531213119797
1.79429436726631 -0.811509190664807
1.79343290312888 -0.81212872512781
1.79287642055585 -0.812523763085394
1.79251663932338 -0.812760487334161
1.79227772595687 -0.812878559830261
1.79210378611824 -0.812929586150296
1.79196612493302 -0.812922115419269
1.79184203720367 -0.812886719710344
1.7917275409565 -0.812817469532092
1.79160374763935 -0.812732912204891
1.79146672641447 -0.812618880915692
1.79131035865409 -0.812488095128413
1.79112533884281 -0.812348792644942
1.79089763490671 -0.812177634591317
1.79058968636764 -0.811977770150497
1.79015069486505 -0.811715714041695
1.78950824869222 -0.811315737013443
1.78852340151004 -0.810710827176449
1.78706667296557 -0.809769489591435
1.78514506921705 -0.808334012461083
1.78293621020043 -0.806132073228223
1.78068573769074 -0.802950532267443
1.77863243105089 -0.798660024483207
1.77693218546185 -0.793164808425771
1.77566724315085 -0.786445352833677
1.77484327180188 -0.778714183341658
1.77443976143773 -0.770168422050384
1.77447258359254 -0.760994336336306
1.7749471536713 -0.751303074768028
1.77587580691391 -0.741430682855079
1.77724686182464 -0.731495261700085
1.77907215423184 -0.721480406910763
1.78137249969372 -0.711358080256355
1.78414815840754 -0.70120450939809
1.78731292894132 -0.691246460544889
1.79087776761775 -0.681401761453336
1.79480421971992 -0.671670881896671
1.79906401612875 -0.662009711060939
1.80355198623094 -0.652447791891991
1.80818410930321 -0.642969286870279
1.81281771083125 -0.633572361494546
1.81729387258335 -0.624300681271188
1.82146067939713 -0.615340761573102
1.8252305940748 -0.606841229619337
1.82851655503079 -0.599056395310862
1.83121761826263 -0.592362097688468
1.83330122378048 -0.587002733735894
1.83483079802837 -0.582982784600875
1.83595972973143 -0.579970483136462
1.83682477963747 -0.577585140356264
1.83756863894446 -0.57545898358185
1.83831400964401 -0.57320401596931
1.83915087030573 -0.570442483884814
1.84016780445652 -0.566837382814282
1.84141715076469 -0.56222022827526
1.84287418411414 -0.556686380305397
1.84453194709964 -0.550237232974392
1.84640010990981 -0.542848523683078
1.84847358674767 -0.534588814300424
1.85071521430429 -0.525722335128124
1.85309908158958 -0.516375599337863
1.85558976401062 -0.506657071172819
1.85816945794025 -0.496652606825875
1.86081855676114 -0.486438144190852
1.86347944174514 -0.476156734161458
1.86616238533742 -0.46582794904372
1.86884832514697 -0.455494936997999
1.87151869192845 -0.445152970164293
1.87418532226317 -0.43478162566742
1.87680997632008 -0.424505318054796
1.87939694952409 -0.414308183619072
1.88194432114737 -0.404159773970601
1.88446012550737 -0.394055160470523
1.88691421686795 -0.384071991748322
1.8892992418048 -0.3741864344016
1.89161294086177 -0.364391028942655
1.89385777721471 -0.35466671950314
1.89600836773378 -0.34512593900808
1.89808972705 -0.335786861986012
1.90011545217472 -0.32667190100986
1.90212293566798 -0.317810148299502
1.90414656030842 -0.309209628825656
1.90623985891724 -0.300953460191241
1.90846785636536 -0.293058971892573
1.91093428242068 -0.285510439172609
1.91379868523998 -0.278256519746678
1.91720382499365 -0.271201708879481
1.92118382172498 -0.264285301375585
1.92562032263699 -0.257251626606668
1.93032189727484 -0.249918688395934
1.93519030187389 -0.242211114244985
1.94015480738929 -0.234205855535415
1.94525945980365 -0.225960280040783
1.95052196110415 -0.21755499987901
1.95595307779167 -0.209074004533739
1.96155841768177 -0.200558730256978
1.96725692169133 -0.19216805104755
1.97303235976686 -0.183926815118156
1.97883172960518 -0.175886403310042
1.98458949258051 -0.16809833008448
1.99011783887444 -0.160750951524252
1.9952570637341 -0.154011117955362
1.99986570923454 -0.148148438124159
2.0036653346276 -0.143608439610858
2.00728269779958 -0.139635589051164
2.01131449366627 -0.135568769455076
2.01642577734439 -0.130731232332204
2.02345966833277 -0.124317867213745
2.03357642621267 -0.115261695309284
2.0412567352271 -0.11049180883945
2.04884623729198 -0.105721559479929
2.05634559873606 -0.100951477052634
2.06375548059223 -0.0961814974710578
2.07107653294476 -0.0914115588105842
2.07830940196175 -0.0866409899460089
2.08545472170299 -0.0818695755818789
2.09251312184734 -0.0770972983433668
2.09948522279361 -0.0723241433620356
2.10637163810735 -0.0675500906293539
2.11317297210425 -0.0627751156693867
2.11988982538461 -0.0579991899098331
2.1265227860736 -0.0532215038678041
2.13307243893852 -0.0484430034227697
2.13953936150947 -0.0436635988865446
2.14592412009987 -0.0388831968654143
2.1522272767328 -0.0341018881092051
2.15844938769588 -0.0293190476725605
2.16459099782123 -0.024534571940029
2.17065264961476 -0.0197483479589206
2.17663487350924 -0.0149602817660697
2.18253819850123 -0.0101702325505301
2.18836314096378 -0.00537804725607605
2.19411021563391 -0.000583552694036008
2.19977992722723 0.00421345002532478
2.20537277473287 0.00901319190207257
2.21088924977467 0.0138159517251464
2.21632983747776 0.0186220728798779
2.22169501617785 0.0234319969791122
2.22698525787513 0.0282463274855576
2.23220102769253 0.0330654176259678
2.23930484555451 0.035972385403042
2.247523098989 0.0376365807105958
2.25646384627511 0.0385204904868922
2.26585432152408 0.0390185943474455
2.27552891594046 0.039430171023097
2.28526996780341 0.0400400759344254
2.29500266873869 0.0410425112978825
2.30466732043928 0.0425116108003668
2.31417651318959 0.0445064733186567
2.32333476137578 0.0470500467736396
2.33208652733351 0.0501314640808443
2.34037517038222 0.053707308206606
2.34816657338011 0.0576928564933234
2.35542702983056 0.0620096575385412
2.36205174334023 0.0664805571053874
2.36802888260955 0.0709838177579342
2.37332223288077 0.0753727090293062
2.37791467521123 0.0794195626749059
2.38178888193516 0.0829007897340712
2.38494094010019 0.0857160009862796
2.38739619811892 0.0878700562840514
2.38919695391255 0.0894433400568839
2.39044240994985 0.090512280806523
2.39132152053632 0.0912238067949395
2.39197929716592 0.0917272733573716
2.39250775599273 0.0921064612793486
2.39299406678216 0.0924244704099432
2.39350196025946 0.0927342199655481
2.3940987310034 0.0930872547098461
2.39486632980395 0.093542321617942
2.39589840156973 0.0941751473856153
2.39734870262105 0.09509103915702
2.39940700547507 0.0964114566202481
2.40216553544997 0.0981707493149695
2.40561769725386 0.100290754424962
2.4098053669244 0.102691763631108
2.41474336808175 0.105278094193888
2.4205373170366 0.107985900778306
2.42715375495957 0.110709981838538
2.43456299833272 0.11331598427387
2.44270127816788 0.115681740649861
2.45141075659968 0.117706698973578
2.46062781687844 0.119326785209012
2.47032310902339 0.120502075259593
2.48036481765645 0.121180198853059
2.49071124343627 0.121350859261758
2.50128851831866 0.121104026802349
2.51207733791379 0.120585003694668
2.52312626809899 0.119892133318879
2.53419705057254 0.119126446993965
2.54520341120233 0.118376858855866
2.55599898689337 0.117764915354202
2.56632021527092 0.117529921257665
2.57605609764824 0.117787530984656
2.58681259346323 0.118580612339519
2.60036401631629 0.120041139309397
2.61312598498968 0.122503677325583
2.62510983833368 0.126161676551594
2.63605018547464 0.131190996567089
2.64559193762577 0.137842789197777
2.65509603744669 0.144494619702911
2.66456332172642 0.151146485538068
2.6739946206429 0.157798390362549
2.6833907654494 0.164450794275922
2.69275258280823 0.171103753058573
2.70208089593611 0.177757246470559
2.71137652439833 0.184411260155561
2.7206402872212 0.191065785556788
2.7298729990657 0.197720818673746
2.73907547209493 0.20437635852544
2.74824851460141 0.211032391029365
2.75739293338583 0.217688467125559
2.76650953385916 0.224344627553665
2.77559911790853 0.231000893276267
2.78466248320902 0.237657266783081
2.79370042839851 0.244313759829453
2.80271374762228 0.250970384732301
2.81170323447174 0.25762715450348
2.82066968008847 0.264284081125232
2.82961387204082 0.270941171199835
2.83853659881107 0.277598451218362
2.84743864263055 0.284255726683941
2.8563207877647 0.290913004498299
2.86518381728596 0.297570274955239
2.87402850692869 0.304227538961426
2.88285563764638 0.310884796671271
2.89166598471823 0.317542014037414
2.9004603239659 0.324199242383001
2.90923942643522 0.330856466946626
2.91800406726882 0.337513691917474
2.92647541640346 0.344342930946432
2.93473192847238 0.351398972057197
2.94270121287096 0.358589632032847
2.9504118812371 0.365875082780226
2.9578498834776 0.373231270155815
2.96502213916342 0.380645911162911
2.97185875784335 0.387963354532053
2.97838286543757 0.395133252417182
2.98464847026828 0.40214393928354
2.99076585731559 0.409050444108129
2.99683735094432 0.415950366038008
3.00305662249053 0.423035061335429
3.00960874711158 0.430493352467133
3.01660181462648 0.438423135851928
3.02411772770684 0.446877626091474
3.03211031150805 0.455717787604012
3.04056256152899 0.464838807348005
3.04945086102775 0.474059470068304
3.0587905508705 0.483245095527886
3.06849007642284 0.492070460033061
3.0785831848841 0.500335032376431
3.08916854676383 0.507992983539516
3.10034359901806 0.515052287823052
3.11190737444298 0.521389686467987
3.12382194431652 0.526945756854492
3.13605778538849 0.531718095424703
3.14855593856137 0.535821916485322
3.16106990051222 0.539445902011515
3.17353712687195 0.542822028249978
3.18590385171878 0.546141024714557
3.19816567926036 0.549584113905255
3.21030090587261 0.553323330649911
3.22215154336434 0.55748241051733
3.23371049460664 0.562165680955688
3.24498849693988 0.567471896315584
3.25599940097713 0.573418744053304
3.26663056758118 0.57997741677858
3.27695401554045 0.587096111547568
3.28705695146916 0.59461897194851
3.2971056134224 0.602375373912409
3.30727377155504 0.610172366038533
3.31759004379914 0.617729763144574
3.32817342613471 0.624905004320524
3.33910454197859 0.631614779593569
3.35042245392473 0.637802567078535
3.36199922069962 0.64341952299625
3.37378257107377 0.648565096840973
3.38567187609302 0.653358168068422
3.39758398683918 0.657938959265111
3.40943951534165 0.662390232008456
3.42100136178032 0.66671235240265
3.43216533457725 0.67091434169225
3.44282755653309 0.674985111416747
3.45290030528338 0.678889945461831
3.46218213787485 0.682569614736544
3.47055546674691 0.685948607456448
3.47790122879149 0.688970741025895
3.48416166736036 0.691582955730501
3.48929783907908 0.69375568509513
3.49326669792902 0.6954795613855
3.49616238000039 0.696763837603079
3.49814929147628 0.697637942770043
3.49948923272262 0.69815475115817
3.50038674544266 0.69843306962054
3.5009733871373 0.698549930843625
3.50134592923027 0.698556901700404
3.50154933531382 0.698517315273492
3.50165013142174 0.698454756899071
3.50166494340378 0.698390629535957
3.50162918843092 0.698314151945436
3.50156994088195 0.698242706883168
3.50149391485701 0.698164282792264
3.50142154175489 0.698097615599527
3.50135737044052 0.698063418457601
3.50130730240373 0.698055941710131
3.50127956453416 0.698073928380827
3.50126958276922 0.69815064273859
3.50127570851411 0.698268741836777
3.50128246832746 0.698448081054363
3.50129097414886 0.698686890523102
3.50130263203858 0.698963157516528
3.50131936264888 0.699229245865663
3.50136041363323 0.699499651635875
3.50143255639169 0.699757673118224
3.50154769109397 0.699982848991408
3.50172480879058 0.700182794745158
3.50197663911944 0.700359205736905
3.50232823572069 0.700541741457204
3.50282110944029 0.700761092128269
3.50352007382807 0.701054138884322
3.50450745224139 0.701470158021506
3.50592962953154 0.702079109989158
3.50798822447797 0.702983861849792
3.51089091560158 0.704306246470205
3.51478678096023 0.706112345145264
3.51965899321449 0.708363072638636
3.52550340072828 0.711000020191992
3.53237729998962 0.714036679257981
3.54027698881559 0.717358866385303
3.54910419457852 0.72077546470496
3.55874877467236 0.724080954383966
3.56912000503456 0.727081411228739
3.58006567895471 0.729564200131439
3.59131401876119 0.731353056848638
3.60277506412794 0.732405964554814
3.61436096885319 0.732711792736908
3.62598799729826 0.732322115986222
3.63761216583766 0.731390236876908
3.64912307721846 0.73019704023266
3.66063894792578 0.729073686723171
3.67222935313062 0.728300780233085
3.68397616491531 0.728091667550997
3.69595407660181 0.728505430695762
3.70809455627939 0.729423153861965
3.72042183215983 0.73065591204924
3.73290851162107 0.731973562508917
3.74555349663471 0.733128267837555
3.75823342515271 0.733814385556912
3.77091312894054 0.733866267217599
3.78354091920274 0.73323032303486
3.79607302871669 0.731861635817294
3.80853233921794 0.729748391115743
3.82076486113377 0.726909894148287
3.83277703010064 0.72333703238615
3.84452245257772 0.719020310383197
3.85609207901194 0.713920814814139
3.86731705683793 0.70811694348079
3.8781695183549 0.701672077559193
3.88859312037493 0.694674477975395
3.89852672508206 0.687288301492677
3.9077789087709 0.679771980904239
3.9162931441588 0.67232565850107
3.92392414932162 0.665145277226148
3.9304468953473 0.658421247339957
3.93560192191725 0.652300964730521
3.93931632099161 0.646661737523936
3.94155982056253 0.641218963712159
3.94232330408 0.635712450162413
3.94165027798117 0.629933866506122
3.9397264807714 0.623879953209669
3.93687754926136 0.617561563429571
3.93339192259909 0.611008843382807
3.92951896190102 0.604206275233118
3.92557602632251 0.597222913805027
3.92180298657044 0.590008496488421
3.91830287523769 0.58259807182853
3.91510833934103 0.575073988597774
3.91220351293425 0.56751017274767
3.90952139607061 0.560037455940962
3.90699875846817 0.552710294161511
3.90459867375824 0.545545842047975
3.90227145129466 0.538561281656705
3.90001240497705 0.531769083683115
3.89781159718009 0.525182193643941
3.89568519017504 0.518786150469436
3.89367810209408 0.512629130171493
3.89187142008641 0.506799715649154
3.89028036957303 0.50128469527559
3.88890628730467 0.496063258818068
3.88767089270275 0.491131838975987
3.88653526865248 0.486596700707734
3.88542749505413 0.482506911360628
3.884329708141 0.478860915340433
3.88319271743677 0.475546220340232
3.88194437677237 0.472352370881992
3.88052714707864 0.469148928096526
3.8789380645325 0.465928662735366
3.87722824731453 0.462711499609488
3.87542890043664 0.459517879753781
3.87358943155403 0.456373826079986
3.87176912036927 0.453280328094467
3.87001391623043 0.450248452259189
3.86834753482952 0.447391043920232
3.86679185879167 0.4446968887881
3.8654859516929 0.442180272136965
3.86470899672224 0.43982511617011
3.8649098571367 0.437424216866472
3.86664923016245 0.434639613778715
3.87070862872882 0.430977973230958
};
\end{axis}

\end{tikzpicture}


==> fig/linear-prior-samples.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Time, \(\displaystyle t\)},
xmin=0, xmax=10,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Output, \(\displaystyle x\)},
ymin=-2.5, ymax=2.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-1.61290322580645, xmax=11.2903225806452, ymin=-3.21428571428571, ymax=3.27922077922078] {fig/linear-prior-samples-000.png};
\end{axis}

\end{tikzpicture}


==> fig/ou-elbo.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, fill=white},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Iterations, $k$},
xmin=-0.1, xmax=24,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Log-likelihood},
ymin=-1954.79254271911, ymax=77.6197958186855,
ytick style={color=black}
]
\path [draw=white!54.9019607843137!black, line width=2pt]
(axis cs:-0.2,-22.3802041813145)
--(axis cs:28,-22.3802041813145);

\path [draw=color0, very thick]
(axis cs:1,-22.3520421147951)
--(axis cs:28,-22.3520421147951);

\path [draw=color1, very thick]
(axis cs:13,-23.185894302947)
--(axis cs:28,-23.185894302947);

\path [draw=color1, draw opacity=0.3, very thick]
(axis cs:22,-96.1213059050434)
--(axis cs:28,-96.1213059050434);

\addplot [very thick, color1, forget plot]
table {%
0 -1951.37950518292
1 -1257.84799990143
2 -757.72863786818
3 -430.203835837283
4 -216.691801502104
5 -94.0336071253993
6 -36.9051369318675
7 -24.0020607197185
8 -23.3175739054663
9 -23.2248278951086
10 -23.1956232032054
11 -23.1871177866982
12 -23.1859816204774
13 -23.185894302947
};
\addplot [very thick, color1, opacity=0.3, forget plot]
table {%
0 -1954.79254271911
1 -545.354792873726
2 -351.800134742766
3 -263.984185322001
4 -215.154449067755
5 -184.244390123492
6 -162.798601559436
7 -145.473252021585
8 -132.389928028256
9 -122.218012435191
10 -114.197807857178
11 -107.88279394695
12 -103.00390136481
13 -99.3947249211098
14 -96.9491011348764
15 -95.5966424555699
16 -95.28843975103
17 -95.988489334059
18 -96.1075719448664
19 -96.1199292513816
20 -96.1211694354088
21 -96.1212934983085
22 -96.1213059050434
};
\addplot [very thick, color0, forget plot]
table {%
0 -1938.41416326723
1 -22.3520421147951
};
\addplot [line width=1.4pt, white!54.9019607843137!black]
table {%
0 -12.3520421147951
};
\addlegendentry{Exact}
\addplot [very thick, color0]
table {%
0 -12.3520421147951
};
\addlegendentry{\ours ($\Delta t=0.01$)}
\addplot [very thick, color1, opacity=0.3]
table {%
0 -12.3520421147951
};
\addlegendentry{\archambeau ($\Delta t=0.01$)}
\addplot [very thick, color1]
table {%
0 -12.3520421147951
};
\addlegendentry{\archambeau ($\Delta t=0.001$)}
\end{axis}

\end{tikzpicture}


==> fig/ou-posterior.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Time, \(\displaystyle t\)},
xmin=0, xmax=10,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Output, \(\displaystyle x\)},
ymin=-2.5, ymax=2.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-2.2741935483871, xmax=11.9193548387097, ymin=-3.46632939998337, ymax=3.61736684173106] {fig/ou-posterior-000.png};
\addplot [semithick, color0]
table {%
0 0.807102339951934
0.01 0.817022836729642
0.02 0.827062413758858
0.03 0.837222534297771
0.04 0.847504679173667
0.05 0.857910346998753
0.06 0.868441054388585
0.07 0.879098336183104
0.08 0.889883745670347
0.09 0.900798854812829
0.1 0.91184525447666
0.11 0.923024554663411
0.12 0.934338384744768
0.13 0.945788393700015
0.14 0.957376250356369
0.15 0.969103643632207
0.16 0.980972282783231
0.17 0.992983897651584
0.18 1.00514023891797
0.19 1.01744307835684
0.2 1.02989420909457
0.21 1.04249544587088
0.22 1.05524862530326
0.23 1.06815560615472
0.24 1.08121826960464
0.25 1.09443851952301
0.26 1.10781828274787
0.27 1.12135950936616
0.28 1.13506417299796
0.29 1.14893427108413
0.3 1.16297182517742
0.31 1.17717888123714
0.32 1.19155750992731
0.33 1.20610980691853
0.34 1.22083789319335
0.35 1.23574391535543
0.36 1.25083004594243
0.37 1.2660984837426
0.38 1.28155145411529
0.39 1.29719120931531
0.4 1.31302002882114
0.41 1.3290402196672
0.42 1.3452541167801
0.43 1.33622890853257
0.44 1.327398454296
0.45 1.31876146704062
0.46 1.31031668793428
0.47 1.30206288615898
0.48 1.29399885873146
0.49 1.28612343032788
0.5 1.27843545311253
0.51 1.2709338065705
0.52 1.26361739734442
0.53 1.25648515907503
0.54 1.24953605224583
0.55 1.24276906403153
0.56 1.23618320815045
0.57 1.22977752472076
0.58 1.22355108012059
0.59 1.21750296685193
0.6 1.2116323034084
0.61 1.20593823414674
0.62 1.20041992916213
0.63 1.19507658416719
0.64 1.1899074203748
0.65 1.18491168438457
0.66 1.18008864807304
0.67 1.17543760848754
0.68 1.17095788774376
0.69 1.16664883292694
0.7 1.16250981599671
0.71 1.15854023369552
0.72 1.15473950746079
0.73 1.1511070833405
0.74 1.14764243191252
0.75 1.14434504820741
0.76 1.14121445163483
0.77 1.1382501859135
0.78 1.1354518190047
0.79 1.13281894304927
0.8 1.13035117430822
0.81 1.12804815310674
0.82 1.12590954378182
0.83 1.12393503463333
0.84 1.12212433787855
0.85 1.12047718961026
0.86 1.11899334975827
0.87 1.11767260205442
0.88 1.11651475400108
0.89 1.11551963684305
0.9 1.11468710554303
0.91 1.11401703876042
0.92 1.11350933883365
0.93 1.11316393176599
0.94 1.1129807672147
0.95 1.11938848387555
0.96 1.12595935027494
0.97 1.13269432411
0.98 1.13959438699635
0.99 1.14666054461116
1 1.15389382683977
1.01 1.16129528792573
1.02 1.1688660066245
1.03 1.17660708636067
1.04 1.18451965538879
1.05 1.19260486695777
1.06 1.20086389947902
1.07 1.20929795669817
1.08 1.21790826787052
1.09 1.22669608794021
1.1 1.23566269772313
1.11 1.24480940409356
1.12 1.25413754017472
1.13 1.26364846553298
1.14 1.2733435663761
1.15 1.28322425575521
1.16 1.29329197377079
1.17 1.30354818778254
1.18 1.31399439262328
1.19 1.32463211081679
1.2 1.33546289279973
1.21 1.34648831714762
1.22 1.35770999080488
1.23 1.36912954931911
1.24 1.38074865707939
1.25 1.39256900755892
1.26 1.40459232356182
1.27 1.41682035747423
1.28 1.42925489151971
1.29 1.44189773801901
1.3 1.45475073965422
1.31 1.46781576973731
1.32 1.4810947324832
1.33 1.49458956328727
1.34 1.50830222900744
1.35 1.52223472825086
1.36 1.53638909166521
1.37 1.53593603581632
1.38 1.53570684109007
1.39 1.53570147408154
1.4 1.53591993400851
1.41 1.53636225271128
1.42 1.53702849465736
1.43 1.50360294319513
1.44 1.47039654034001
1.45 1.43740444629238
1.46 1.40462185248794
1.47 1.37204398089682
1.48 1.33966608332721
1.49 1.3074834407333
1.5 1.27549136252752
1.51 1.24368518589684
1.52 1.21206027512322
1.53 1.18061202090791
1.54 1.1493358396997
1.55 1.11822717302683
1.56 1.08728148683262
1.57 1.05649427081463
1.58 1.02586103776728
1.59 0.995377322927863
1.6 0.965038683325799
1.61 0.934840697135069
1.62 0.904778963029752
1.63 0.874849099542529
1.64 0.845046744426089
1.65 0.815367554017338
1.66 0.785807202604315
1.67 0.756361381795719
1.68 0.727025799892973
1.69 0.697796181264704
1.7 0.668668265723584
1.71 0.639637807905402
1.72 0.610700576650316
1.73 0.581852354386159
1.74 0.553088936513735
1.75 0.524406130794001
1.76 0.495799756737054
1.77 0.467265644992831
1.78 0.438799636743424
1.79 0.410397583096943
1.8 0.382055344482816
1.81 0.353768790048452
1.82 0.325533797057172
1.83 0.297346250287326
1.84 0.269202041432501
1.85 0.241097068502743
1.86 0.213027235226694
1.87 0.184988450454564
1.88 0.156976627561854
1.89 0.128987683853727
1.9 0.101017539969967
1.91 0.0730621192904136
1.92 0.0451173473407971
1.93 0.0171791511988902
1.94 -0.0107565410991173
1.95 -0.0386938011521028
1.96 -0.0666367007874425
1.97 -0.0945893126544758
1.98 -0.12255571081809
1.99 -0.150539971352512
2 -0.178546172935391
2.01 -0.206578397442259
2.02 -0.234640730541468
2.03 -0.262737262289662
2.04 -0.290872087727907
2.05 -0.319049307478532
2.06 -0.321356288893566
2.07 -0.323710107662447
2.08 -0.326111106851878
2.09 -0.328559636405061
2.1 -0.331056053192699
2.11 -0.333600721065014
2.12 -0.336194010904771
2.13 -0.33883630068134
2.14 -0.341527975505782
2.15 -0.344269427686977
2.16 -0.347061056788807
2.17 -0.349903269688387
2.18 -0.352796480635372
2.19 -0.355741111312327
2.2 -0.358737590896195
2.21 -0.361786356120841
2.22 -0.364887851340711
2.23 -0.368042528595594
2.24 -0.371250847676508
2.25 -0.37451327619271
2.26 -0.377830289639855
2.27 -0.381202371469296
2.28 -0.384630013158546
2.29 -0.388113714282913
2.3 -0.391653982588309
2.31 -0.395251334065256
2.32 -0.39890629302409
2.33 -0.402619392171382
2.34 -0.406391172687573
2.35 -0.410222184305857
2.36 -0.414112985392298
2.37 -0.418064143027217
2.38 -0.422076233087841
2.39 -0.409931356969044
2.4 -0.397846227930616
2.41 -0.38581908457723
2.42 -0.373848173964916
2.43 -0.361931751345568
2.44 -0.350068079912651
2.45 -0.338255430548061
2.46 -0.32649208157011
2.47 -0.31477631848259
2.48 -0.315605145070081
2.49 -0.316479970788027
2.5 -0.317400923141392
2.51 -0.318368136358049
2.52 -0.319381751408345
2.53 -0.320441916025647
2.54 -0.321548784727877
2.55 -0.322702518840026
2.56 -0.323903286517675
2.57 -0.325151262771495
2.58 -0.326446629492764
2.59 -0.327789575479871
2.6 -0.329180296465832
2.61 -0.330618995146825
2.62 -0.332105881211726
2.63 -0.333641171372674
2.64 -0.335225089396656
2.65 -0.336857866138121
2.66 -0.338539739572626
2.67 -0.340270954831522
2.68 -0.342051764237681
2.69 -0.343882427342271
2.7 -0.345763210962587
2.71 -0.347694389220938
2.72 -0.349676243584601
2.73 -0.351709062906843
2.74 -0.353793143469023
2.75 -0.355928789023773
2.76 -0.358116310839272
2.77 -0.348535211477065
2.78 -0.339004910769163
2.79 -0.329524019683882
2.8 -0.320091156390945
2.81 -0.310704946060072
2.82 -0.301364020660609
2.83 -0.292067018762133
2.84 -0.282812585336027
2.85 -0.273599371557987
2.86 -0.264426034611428
2.87 -0.255291237491776
2.88 -0.246193648811597
2.89 -0.237131942606548
2.9 -0.228104798142122
2.91 -0.21911089972115
2.92 -0.21014893649204
2.93 -0.201217602257722
2.94 -0.192315595285272
2.95 -0.183441618116183
2.96 -0.174594377377265
2.97 -0.165772583592135
2.98 -0.156974950993278
2.99 -0.148200197334645
3 -0.139447043704775
3.01 -0.130714214340384
3.02 -0.12200043644043
3.03 -0.113304439980606
3.04 -0.104624957528228
3.05 -0.0923953072440566
3.06 -0.0801791234823976
3.07 -0.0679746257468337
3.08 -0.0926414214061702
3.09 -0.117321719458909
3.1 -0.142019117033513
3.11 -0.16673721375068
3.12 -0.191479612247989
3.13 -0.216249918704978
3.14 -0.241051743368742
3.15 -0.265888701080121
3.16 -0.290764411800566
3.17 -0.315682501139734
3.18 -0.340646600883928
3.19 -0.365660349525414
3.2 -0.390727392792744
3.21 -0.4158513841821
3.22 -0.441035985489799
3.23 -0.466284867345989
3.24 -0.491601709749648
3.25 -0.516990202604929
3.26 -0.537569407316584
3.27 -0.558226962225257
3.28 -0.578965878148667
3.29 -0.59978917776282
3.3 -0.620699896042557
3.31 -0.641701080703905
3.32 -0.662795792648268
3.33 -0.683987106408565
3.34 -0.705278110597326
3.35 -0.726671908356863
3.36 -0.748171617811544
3.37 -0.769780372522263
3.38 -0.791501321943146
3.39 -0.813337631880589
3.4 -0.83529248495466
3.41 -0.857369081062977
3.42 -0.854078776583346
3.43 -0.85091295322095
3.44 -0.847871149560238
3.45 -0.844952922261404
3.46 -0.842157845995775
3.47 -0.839485513383813
3.48 -0.836935534935744
3.49 -0.834507538994793
3.5 -0.832201171683007
3.51 -0.81717413242403
3.52 -0.802266195467756
3.53 -0.78747518799746
3.54 -0.772798954238775
3.55 -0.758235355145485
3.56 -0.743782268087763
3.57 -0.729437586542798
3.58 -0.715199219787774
3.59 -0.701065092595149
3.6 -0.687033144930189
3.61 -0.673101331650725
3.62 -0.659267622209073
3.63 -0.645530000356083
3.64 -0.631886463847274
3.65 -0.61833502415101
3.66 -0.60487370615867
3.67 -0.591500547896783
3.68 -0.578213600241067
3.69 -0.56501092663235
3.7 -0.551890602794316
3.71 -0.538850716453046
3.72 -0.525889367058302
3.73 -0.513004665506531
3.74 -0.500194733865522
3.75 -0.469493092225788
3.76 -0.43885987872905
3.77 -0.408290628615446
3.78 -0.377780886447714
3.79 -0.347326205461811
3.8 -0.31692214691881
3.81 -0.28656427945795
3.82 -0.256248178450778
3.83 -0.225969425356253
3.84 -0.195723607076761
3.85 -0.165506315314898
3.86 -0.172278071552134
3.87 -0.179074937143928
3.88 -0.185897902726561
3.89 -0.19274796274036
3.9 -0.199204808530714
3.91 -0.205690688220288
3.92 -0.21220654711948
3.93 -0.218753334908132
3.94 -0.225332005773936
3.95 -0.231943518551513
3.96 -0.238588836862158
3.97 -0.245268929254289
3.98 -0.251984769344611
3.99 -0.258737335960019
4 -0.265527613280264
4.01 -0.272356590981391
4.02 -0.27922526437999
4.03 -0.286134634578255
4.04 -0.2930857086099
4.05 -0.300079499586929
4.06 -0.307117026847299
4.07 -0.314199316103485
4.08 -0.321327399591977
4.09 -0.32850231622373
4.1 -0.335725111735579
4.11 -0.342996838842663
4.12 -0.350318557391844
4.13 -0.357691334516191
4.14 -0.365116244790508
4.15 -0.372594370387954
4.16 -0.380126801237763
4.17 -0.387714635184108
4.18 -0.395358978146109
4.19 -0.403060944279014
4.2 -0.41082165613659
4.21 -0.418642244834737
4.22 -0.426523850216341
4.23 -0.434467621017411
4.24 -0.442474715034499
4.25 -0.450546299293454
4.26 -0.458683550219512
4.27 -0.46688765380876
4.28 -0.475159805800993
4.29 -0.48350121185399
4.3 -0.491913087719241
4.31 -0.500396659419139
4.32 -0.508953163425674
4.33 -0.517583846840642
4.34 -0.526289967577416
4.35 -0.535072794544282
4.36 -0.543933607829383
4.37 -0.552873698887284
4.38 -0.561894370727209
4.39 -0.570996938102949
4.4 -0.580182727704486
4.41 -0.589453078351356
4.42 -0.598809341187783
4.43 -0.608252879879606
4.44 -0.617785070813032
4.45 -0.627407303295239
4.46 -0.637120979756873
4.47 -0.646927515956447
4.48 -0.656828341186689
4.49 -0.66682489848285
4.5 -0.676918644833042
4.51 -0.687111051390577
4.52 -0.697403603688396
4.53 -0.70779780185558
4.54 -0.718295160835989
4.55 -0.72889721060907
4.56 -0.739605496412847
4.57 -0.750421578969138
4.58 -0.761347034711027
4.59 -0.772383456012631
4.6 -0.783532451421184
4.61 -0.794795645891485
4.62 -0.806174681022723
4.63 -0.817671215297754
4.64 -0.829286924324812
4.65 -0.841023501081733
4.66 -0.852882656162696
4.67 -0.864866118027554
4.68 -0.876975633253742
4.69 -0.889212966790853
4.7 -0.901579902217858
4.71 -0.91407824200308
4.72 -0.926709807766894
4.73 -0.939476440547227
4.74 -0.95238000106788
4.75 -0.965422370009742
4.76 -0.978605448284884
4.77 -0.991931157313622
4.78 -1.00540143930456
4.79 -1.01901825753767
4.8 -1.03278359665041
4.81 -1.04669946292704
4.82 -1.06076788459098
4.83 -1.07499091210045
4.84 -1.08937061844731
4.85 -1.1039090994592
4.86 -1.11860847410503
4.87 -1.13347088480375
4.88 -1.14849849773671
4.89 -1.1254158472127
4.9 -1.10249722490934
4.91 -1.07973929046063
4.92 -1.05713872692065
4.93 -1.03469224028013
4.94 -1.01239655898638
4.95 -0.990248433466408
4.96 -0.968244635653338
4.97 -0.946381958515908
4.98 -0.924657215591056
4.99 -0.903067240519488
5 -0.88160888658419
5.01 -0.860279026251795
5.02 -0.839074550716749
5.03 -0.817992369448202
5.04 -0.797029409739576
5.05 -0.776182616260709
5.06 -0.755448950612553
5.07 -0.734825390884323
5.08 -0.714308931213065
5.09 -0.693896581345547
5.1 -0.673585366202435
5.11 -0.65337232544468
5.12 -0.633254513042051
5.13 -0.613228996843752
5.14 -0.593292858151066
5.15 -0.573443191291956
5.16 -0.553677103197569
5.17 -0.533991712980571
5.18 -0.514384151515263
5.19 -0.494851561019405
5.2 -0.475391094637705
5.21 -0.455999916026883
5.22 -0.436675198942284
5.23 -0.41741412682595
5.24 -0.398213892396118
5.25 -0.379071697238053
5.26 -0.359984751396184
5.27 -0.340950272967474
5.28 -0.321965487695956
5.29 -0.303027628568395
5.3 -0.28413393541099
5.31 -0.265281654487087
5.32 -0.246468038095819
5.33 -0.227690344171644
5.34 -0.210773870439046
5.35 -0.19388811678473
5.36 -0.177030622127191
5.37 -0.160198929503648
5.38 -0.143390585711935
5.39 -0.126603140952957
5.4 -0.109834148473632
5.41 -0.0930811642102791
5.42 -0.0763417464323984
5.43 -0.0596134553867913
5.44 -0.0428938529419679
5.45 -0.0261805022327974
5.46 -0.00947096730532885
5.47 0.00723718723824095
5.48 0.0239463965945271
5.49 0.0406590961138782
5.5 0.057377721655335
5.51 0.0741047099416484
5.52 0.090842498914431
5.53 0.107593528089486
5.54 0.124360238912358
5.55 0.141145075114181
5.56 0.157950483067843
5.57 0.174778912144545
5.58 0.191632815070788
5.59 0.208514648285867
5.6 0.225426872299887
5.61 0.242371952052381
5.62 0.25935235727157
5.63 0.276370562834328
5.64 0.293429049126893
5.65 0.310530302406376
5.66 0.327676815163131
5.67 0.34487108648404
5.68 0.362115622416743
5.69 0.379412936334902
5.7 0.396765549304509
5.71 0.414175990451342
5.72 0.431646797329577
5.73 0.449180516291635
5.74 0.466779702859304
5.75 0.484446922096216
5.76 0.502184748981693
5.77 0.51999576878605
5.78 0.537882577447398
5.79 0.555847781949991
5.8 0.543660659858477
5.81 0.531552775757873
5.82 0.519522364936326
5.83 0.507567673973636
5.84 0.495686960485696
5.85 0.483878492870539
5.86 0.472140550055962
5.87 0.46047142124868
5.88 0.448869405684981
5.89 0.43733281238284
5.9 0.425859959895458
5.91 0.414449176066199
5.92 0.403098797784869
5.93 0.391807170745322
5.94 0.380572649204343
5.95 0.369393595741792
5.96 0.35826838102194
5.97 0.347195383556003
5.98 0.336172989465805
5.99 0.325199592248567
6 0.31427359254275
6.01 0.303393397894956
6.02 0.292557422527826
6.03 0.281764087108918
6.04 0.271011818520521
6.05 0.26029904963037
6.06 0.249624219063241
6.07 0.238985770973385
6.08 0.22838215481776
6.09 0.217811825130043
6.1 0.207273241295382
6.11 0.196764867325848
6.12 0.186285171636573
6.13 0.175832626822516
6.14 0.165405709435851
6.15 0.15500289976392
6.16 0.144622681607745
6.17 0.134263542061035
6.18 0.123923971289686
6.19 0.113602462311723
6.2 0.10329751077766
6.21 0.0930076147512406
6.22 0.0827312744905341
6.23 0.0724669922293476
6.24 0.0622132719589323
6.25 0.0519686192099361
6.26 0.0417315408345899
6.27 0.0315005447890819
6.28 0.0315915789858688
6.29 0.0316872176233175
6.3 0.0317874746406628
6.31 0.0318923646502634
6.32 0.0320019029397321
6.33 0.0321161054741635
6.34 0.0322349888984617
6.35 0.0323585705397653
6.36 0.0324868684099736
6.37 0.0326199012083711
6.38 0.0327576883243536
6.39 0.0329002498402538
6.4 0.0330476065342685
6.41 0.0331997798834864
6.42 0.0333567920670194
6.43 0.0335186659692342
6.44 0.0336854251830882
6.45 0.0338570940135681
6.46 0.0340336974812322
6.47 0.034215261325857
6.48 0.0344018120101894
6.49 0.0345933767238025
6.5 0.0347899833870596
6.51 0.0349916606551827
6.52 0.0351984379224298
6.53 0.0354103453263781
6.54 0.0356274137523172
6.55 0.0358496748377506
6.56 0.0360771609770065
6.57 0.0363099053259595
6.58 0.0365479418068628
6.59 0.0367913051132925
6.6 0.0370400307152044
6.61 0.0372941548641032
6.62 0.0375537145983262
6.63 0.0378187477484421
6.64 0.0380892929427642
6.65 0.0383653896129809
6.66 0.0386470779999022
6.67 0.0389343991593255
6.68 0.039227394968019
6.69 0.0395261081298254
6.7 0.0398305821818854
6.71 0.040140861500984
6.72 0.040456991310018
6.73 0.0407790176845871
6.74 0.0411069875597094
6.75 0.0414409487366623
6.76 0.0417809498899492
6.77 0.0421270405743942
6.78 0.0424792712323642
6.79 0.0428376932011211
6.8 0.0432023587203041
6.81 0.0435733209395434
6.82 0.0439506339262073
6.83 0.0443343526732813
6.84 0.0447245331073846
6.85 0.0451212320969206
6.86 0.0455245074603655
6.87 0.0459344179746953
6.88 0.0463510233839526
6.89 0.046774384407954
6.9 0.0472045627511406
6.91 0.0476416211115701
6.92 0.0480856231900563
6.93 0.0485366336994528
6.94 0.048994718374085
6.95 0.0494599439793303
6.96 0.0499323783213499
6.97 0.050412090256971
6.98 0.0508991497037227
6.99 0.0513936276500263
7 0.051895596165542
7.01 0.0524051284116729
7.02 0.0529222986522283
7.03 0.0534471822642473
7.04 0.0539798557489848
7.05 0.0545203967430622
7.06 0.0550688840297824
7.07 0.0556253975506122
7.08 0.0561900184168339
7.09 0.0567628289213674
7.1 0.057343912550764
7.11 0.0579333539973745
7.12 0.058531239171693
7.13 0.0591376552148785
7.14 0.0597526905114558
7.15 0.0603764347021967
7.16 0.0610089786971857
7.17 0.0616504146890698
7.18 0.0623008361664956
7.19 0.0629603379277353
7.2 0.0636290160945028
7.21 0.0643069681259642
7.22 0.064994292832942
7.23 0.0656910903923166
7.24 0.0663974623616268
7.25 0.0671135116938723
7.26 0.0678393427525184
7.27 0.0685750613267074
7.28 0.069320774646677
7.29 0.0700765913993885
7.3 0.0708426217443687
7.31 0.0716189773297651
7.32 0.0724057713086186
7.33 0.0732031183553549
7.34 0.0740111346824993
7.35 0.0748299380576136
7.36 0.0756596478204612
7.37 0.0765003849003999
7.38 0.0773522718340083
7.39 0.0782154327829447
7.4 0.0790899935520439
7.41 0.0799760816076527
7.42 0.0808738260962082
7.43 0.0817833578630612
7.44 0.0827048094715461
7.45 0.0836383152223021
7.46 0.0845840111728475
7.47 0.0855420351574101
7.48 0.086512526807016
7.49 0.0874956275698406
7.5 0.0884914807318252
7.51 0.0895002314375602
7.52 0.0905220267114398
7.53 0.0915570154790914
7.54 0.0926053485890797
7.55 0.0936671788348948
7.56 0.0947426609772203
7.57 0.09583195176649
7.58 0.0969352099657336
7.59 0.0980525963737172
7.6 0.0991842738483786
7.61 0.100330407330565
7.62 0.10149116386807
7.63 0.102666712639985
7.64 0.103857224981354
7.65 0.105062874408146
7.66 0.106283836642543
7.67 0.107520289638556
7.68 0.0789514603850645
7.69 0.0503941382270113
7.7 0.0218441609636009
7.71 -0.00670263253545854
7.72 -0.035250402936426
7.73 -0.0638033110479455
7.74 -0.0923655184274693
7.75 -0.120941187987817
7.76 -0.149534484603903
7.77 -0.17814957571977
7.78 -0.206790631955987
7.79 -0.235461827717506
7.8 -0.231475491444448
7.81 -0.22752289248998
7.82 -0.223603454766807
7.83 -0.219716607020846
7.84 -0.215861782747973
7.85 -0.212038420111452
7.86 -0.208245961860048
7.87 -0.204483855246811
7.88 -0.200751551948508
7.89 -0.197048507985711
7.9 -0.193374183643512
7.91 -0.189728043392856
7.92 -0.186109555812492
7.93 -0.182518193511517
7.94 -0.178953433052512
7.95 -0.175414754875247
7.96 -0.17190164322096
7.97 -0.168413586057182
7.98 -0.164950075003114
7.99 -0.161510605255524
8 -0.158094675515177
8.01 -0.154701787913772
8.02 -0.151331447941375
8.03 -0.147983164374345
8.04 -0.144656449203743
8.05 -0.141350817564198
8.06 -0.138065787663246
8.07 -0.134800880711104
8.08 -0.131555620850886
8.09 -0.128329535089255
8.1 -0.125122153227474
8.11 -0.121933007792884
8.12 -0.118761633970766
8.13 -0.115607569536595
8.14 -0.112470354788673
8.15 -0.109349532481125
8.16 -0.106244647757258
8.17 -0.103155248083266
8.18 -0.100080883182275
8.19 -0.0970211049687107
8.2 -0.0939754674829963
8.21 -0.0909435268265504
8.22 -0.0879248410970916
8.23 -0.0849189703242301
8.24 -0.0819254764053428
8.25 -0.0789439230417211
8.26 -0.0631514482148994
8.27 -0.0473681776477365
8.28 -0.0315918109445222
8.29 -0.0158200487157776
8.3 -5.05922431184146e-05
8.31 0.0157188568557698
8.32 0.0314905969621349
8.33 0.0472669267911342
8.34 0.0630501457268723
8.35 0.0788425541575342
8.36 0.0946464538106643
8.37 0.110464148088641
8.38 0.1262979424044
8.39 0.142150144517428
8.4 0.158023064870144
8.41 0.173919016924621
8.42 0.189840317499784
8.43 0.205789287109077
8.44 0.221768250298677
8.45 0.237779535986297
8.46 0.253825477800622
8.47 0.269908414421425
8.48 0.286030689920442
8.49 0.323965485931034
8.5 0.3619474995833
8.51 0.399982266717286
8.52 0.438075330861806
8.53 0.476232244042403
8.54 0.514458567590552
8.55 0.552759872954229
8.56 0.591141742509906
8.57 0.629609770376234
8.58 0.668169563229336
8.59 0.706826741119994
8.6 0.745586938292759
8.61 0.784455804007137
8.62 0.823439003360965
8.63 0.862542218116101
8.64 0.901771147526502
8.65 0.94113150916893
8.66 0.980629039776256
8.67 1.02026949607359
8.68 1.06005865561732
8.69 1.10000231763716
8.7 1.14010630388144
8.71 1.18037645946557
8.72 1.22081865372394
8.73 1.26143878106545
8.74 1.30224276183253
8.75 1.34323654316409
8.76 1.38442609986227
8.77 1.42581743526326
8.78 1.4674165821123
8.79 1.50922960344295
8.8 1.55126259346075
8.81 1.59352167843143
8.82 1.63601301757387
8.83 1.67874280395774
8.84 1.72171726540614
8.85 1.71085902375598
8.86 1.70025013807688
8.87 1.68988906213451
8.88 1.67977428581253
8.89 1.66990433489253
8.9 1.66027777083916
8.91 1.65089319059044
8.92 1.6417492263533
8.93 1.63284454540422
8.94 1.62417784989496
8.95 1.61574787666341
8.96 1.59292207580069
8.97 1.57032844171826
8.98 1.54796368141681
8.99 1.52582453525515
9 1.50390777647516
9.01 1.48221021073141
9.02 1.46072867562566
9.03 1.43946004024592
9.04 1.4184012047101
9.05 1.39754909971423
9.06 1.37690068608513
9.07 1.3564529543374
9.08 1.33620292423483
9.09 1.31614764435604
9.1 1.29628419166428
9.11 1.27660967108143
9.12 1.25712121506603
9.13 1.23781598319533
9.14 1.21869116175133
9.15 1.19974396331066
9.16 1.18097162633833
9.17 1.16237141478522
9.18 1.14394061768933
9.19 1.12567654878063
9.2 1.10757654608957
9.21 1.17816251809121
9.22 1.14189379362377
9.23 1.10579149902099
9.24 1.06985037240997
9.25 1.03406517540788
9.26 0.998430692358486
9.27 0.962941729571943
9.28 0.927593114567848
9.29 0.892379695321342
9.3 0.857296339512206
9.31 0.822337933776849
9.32 0.787499382963014
9.33 0.787370421559238
9.34 0.78735621859747
9.35 0.787456772007643
9.36 0.787672096445315
9.37 0.788002223293805
9.38 0.788447200668769
9.39 0.789007093425205
9.4 0.789681983166919
9.41 0.790471968258405
9.42 0.791377163839192
9.43 0.79239770184062
9.44 0.793533731005068
9.45 0.794785416907638
9.46 0.796152941980286
9.47 0.797636505538402
9.48 0.799236323809876
9.49 0.800952629966602
9.5 0.802785674158464
9.51 0.804735723549798
9.52 0.80680306235833
9.53 0.808987991896599
9.54 0.811290830615872
9.55 0.813711914152566
9.56 0.816251595377149
9.57 0.818910244445593
9.58 0.821688248853308
9.59 0.824586013491625
9.6 0.827603960706808
9.61 0.830742530361607
9.62 0.834002179899374
9.63 0.837383384410732
9.64 0.840886636702811
9.65 0.855924910988912
9.66 0.871087935464469
9.67 0.886377920124952
9.68 0.90179709347015
9.69 0.917347702828971
9.7 0.933032014686989
9.71 0.948852315016788
9.72 0.964810909611119
9.73 0.980910124418997
9.74 0.997152305884685
9.75 1.01353982128969
9.76 1.0300750590978
9.77 1.04676042930319
9.78 1.06359836378167
9.79 1.08059131664516
9.8 1.09774176459934
9.81 1.11505220730463
9.82 1.13252516774054
9.83 1.15016319257337
9.84 1.16796885252738
9.85 1.18594474275949
9.86 1.20409348323751
9.87 1.22241771912199
9.88 1.24092012115178
9.89 1.25960338603323
9.9 1.28362009463365
9.91 1.30782388956365
9.92 1.33221829850185
9.93 1.35680687690865
9.94 1.38159320854448
9.95 1.40658090599208
9.96 1.43177361118307
9.97 1.45717499592872
9.98 1.48278876245515
9.99 1.46499529730569
10 1.44741535373802
};
\addplot [semithick, black, mark=x, mark size=1, mark options={solid}, only marks]
table {%
0.42 1.37038406946902
0.94 1.10662924580758
1.36 1.55104246192648
1.42 1.570932518648
2.05 -0.344655046054373
2.38 -0.438100094650672
2.47 -0.302427591673541
2.76 -0.369795277311605
3.04 -0.108147589339925
3.07 -0.0315555762187801
3.25 -0.521816225880006
3.41 -0.882555039991543
3.5 -0.844889032535553
3.74 -0.51794377138594
3.85 -0.128984968801195
3.89 -0.193164214099758
4.88 -1.18631682181585
5.33 -0.225884246031927
5.79 0.585718322705571
6.27 0.021306914988144
7.67 0.136983391422775
7.79 -0.267761375870862
8.25 -0.091612481372281
8.48 0.264521108074356
8.84 1.77515190335376
8.95 1.63020362205724
9.2 1.02011429411582
9.21 1.28390461360526
9.32 0.753319708537022
9.64 0.829611122648402
9.89 1.25451532652647
9.98 1.52588862893272
};
\end{axis}

\end{tikzpicture}


==> fig/ou-smc-gf.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.752941176470588,0.796078431372549}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Time (t)},
xmin=0, xmax=10,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle x\)},
ymin=-2.5, ymax=2.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-2.2741935483871, xmax=11.9193548387097, ymin=-3.46632939998337, ymax=3.61736684173106] {fig/ou-smc-gf-000.png};
\addplot [semithick, color0, dashed]
table {%
0 0.80047823423821
0.01 0.80486789223863
0.02 0.813265282835558
0.03 0.825838933610992
0.04 0.83453097931492
0.05 0.850315705667166
0.06 0.861353098939021
0.07 0.87232483787418
0.08 0.886919425120134
0.09 0.896252874809188
0.1 0.907342080287177
0.11 0.92393794904723
0.12 0.931643735267797
0.13 0.943053202049908
0.14 0.94753865280348
0.15 0.964520269168421
0.16 0.976346594514992
0.17 0.989706499496915
0.18 1.00188725376837
0.19 1.01200210468649
0.2 1.02185063654803
0.21 1.03708166169452
0.22 1.05339291875817
0.23 1.06884601988406
0.24 1.08266089703063
0.25 1.0981580010883
0.26 1.11152699728501
0.27 1.11995128214557
0.28 1.13468233338209
0.29 1.14811714678759
0.3 1.16130658274256
0.31 1.1727598926223
0.32 1.18779883423197
0.33 1.20149284033997
0.34 1.2212600822285
0.35 1.23880784497882
0.36 1.25676114049403
0.37 1.2719199714704
0.38 1.29489058497746
0.39 1.3166498885386
0.4 1.32274178881173
0.41 1.33769337779171
0.42 1.34770747322739
0.43 1.34471844676553
0.44 1.3289190118189
0.45 1.31858578302233
0.46 1.30858044596295
0.47 1.29862704402245
0.48 1.28545367255914
0.49 1.27995501144633
0.5 1.27262964967947
0.51 1.26602174866897
0.52 1.26298697025238
0.53 1.25374780556384
0.54 1.24309549238602
0.55 1.23431228748491
0.56 1.22753565210299
0.57 1.22074144676499
0.58 1.21438726043629
0.59 1.21132262142623
0.6 1.2061789537225
0.61 1.20144959923047
0.62 1.20091896206347
0.63 1.19711969932715
0.64 1.19206598779498
0.65 1.18809570360358
0.66 1.18481526156513
0.67 1.17920983967204
0.68 1.17620685408075
0.69 1.17358017436285
0.7 1.16945372603556
0.71 1.17015555724303
0.72 1.16282366439504
0.73 1.15718017110825
0.74 1.15401642843118
0.75 1.14860753256723
0.76 1.15155934710732
0.77 1.14540351458922
0.78 1.14372911012738
0.79 1.13826307189169
0.8 1.13589299822421
0.81 1.13574398428879
0.82 1.13620961929934
0.83 1.13637030806081
0.84 1.12951695779864
0.85 1.12721825536687
0.86 1.12033965810691
0.87 1.11975918905033
0.88 1.11334944723204
0.89 1.10876427820423
0.9 1.11392067620098
0.91 1.11431165899213
0.92 1.11351462161721
0.93 1.11128626941958
0.94 1.11323969640898
0.95 1.12118442693134
0.96 1.12652913730023
0.97 1.12763667140612
0.98 1.13425886917794
0.99 1.14115379545527
1 1.14895192067867
1.01 1.16004175764694
1.02 1.17089275509027
1.03 1.17858125005209
1.04 1.18662104240575
1.05 1.19249135997332
1.06 1.19639218232649
1.07 1.20992193224186
1.08 1.21752105672204
1.09 1.22364609301128
1.1 1.23572104015068
1.11 1.24999769368903
1.12 1.25692980691268
1.13 1.26978372909131
1.14 1.27701107240604
1.15 1.29268022147699
1.16 1.2984176975714
1.17 1.30760046315995
1.18 1.31627795103016
1.19 1.32173006045789
1.2 1.33631365644121
1.21 1.35154728365403
1.22 1.36574779408133
1.23 1.37689048757555
1.24 1.39065443220819
1.25 1.39659055759199
1.26 1.40423256182729
1.27 1.41916535419821
1.28 1.43035801791453
1.29 1.44303883657829
1.3 1.45089741566341
1.31 1.46580573936926
1.32 1.47798416970408
1.33 1.49314523034108
1.34 1.50519688481027
1.35 1.51929891121844
1.36 1.53378490099895
1.37 1.5363744282547
1.38 1.53406653565925
1.39 1.53328774471212
1.4 1.53598459130547
1.41 1.53729882283484
1.42 1.53741769132163
1.43 1.50723895066769
1.44 1.47346328331002
1.45 1.44134033175576
1.46 1.40860336604049
1.47 1.37450724094634
1.48 1.33941001436067
1.49 1.30677829209486
1.5 1.27209687613134
1.51 1.23454330578586
1.52 1.20908680385004
1.53 1.18055715301575
1.54 1.14999508098262
1.55 1.12025494515807
1.56 1.08483822890712
1.57 1.05529261848949
1.58 1.02564165718871
1.59 0.995762484460967
1.6 0.961218526456792
1.61 0.931622646697387
1.62 0.899162906235124
1.63 0.8691968801148
1.64 0.838309870306243
1.65 0.806705544961897
1.66 0.778124062491015
1.67 0.748086190764489
1.68 0.722493440288738
1.69 0.689909478021121
1.7 0.654914915984465
1.71 0.632145197161899
1.72 0.600593908015307
1.73 0.577139030988991
1.74 0.548708914703076
1.75 0.522004818896795
1.76 0.491805767512672
1.77 0.461699316619032
1.78 0.438258332809378
1.79 0.407733161769916
1.8 0.381204905191314
1.81 0.351180958937312
1.82 0.322512715199344
1.83 0.294742911454824
1.84 0.267402499547886
1.85 0.237356583703377
1.86 0.209707619719248
1.87 0.176956657131182
1.88 0.149533864814011
1.89 0.119444211603566
1.9 0.0911427632046787
1.91 0.0561996940619366
1.92 0.0287627243567149
1.93 0.00533263974101664
1.94 -0.0228450610344175
1.95 -0.0479814468574598
1.96 -0.075863769379852
1.97 -0.102744703753922
1.98 -0.130689544771366
1.99 -0.164910908362214
2 -0.185986033248531
2.01 -0.213879111049796
2.02 -0.242400022619986
2.03 -0.270914277558821
2.04 -0.293128544624313
2.05 -0.322728599356179
2.06 -0.32326056529697
2.07 -0.330789186072271
2.08 -0.332531529881184
2.09 -0.330611616501358
2.1 -0.330397124432571
2.11 -0.335183622320276
2.12 -0.338035540507729
2.13 -0.341964224207526
2.14 -0.346166572904751
2.15 -0.344517620701052
2.16 -0.34520467227455
2.17 -0.349554775422987
2.18 -0.35103751561983
2.19 -0.354429865877735
2.2 -0.350006027273769
2.21 -0.35409919785382
2.22 -0.356684554187092
2.23 -0.356422414254357
2.24 -0.361341234967335
2.25 -0.369880545517489
2.26 -0.371411566652408
2.27 -0.377377830419388
2.28 -0.382895802286384
2.29 -0.390286685162062
2.3 -0.39241538705093
2.31 -0.398151791373264
2.32 -0.400856251938461
2.33 -0.40525256379904
2.34 -0.41086434939424
2.35 -0.415962279702187
2.36 -0.417424408165246
2.37 -0.415000549979096
2.38 -0.416841941207018
2.39 -0.407742453307864
2.4 -0.393236619526587
2.41 -0.384801814781953
2.42 -0.377094403269598
2.43 -0.366294705069084
2.44 -0.355350661117632
2.45 -0.342576333455997
2.46 -0.330853338957363
2.47 -0.317566121287662
2.48 -0.317847996809985
2.49 -0.314701378984617
2.5 -0.313767780127249
2.51 -0.313665848107292
2.52 -0.312082615593682
2.53 -0.318165525923063
2.54 -0.321764531727096
2.55 -0.323609055674991
2.56 -0.318729456900988
2.57 -0.313902245403891
2.58 -0.319158825644316
2.59 -0.322811243336881
2.6 -0.323428368703081
2.61 -0.325896570792592
2.62 -0.323429640704775
2.63 -0.325908538532909
2.64 -0.325329024779143
2.65 -0.331503658942023
2.66 -0.338935009567809
2.67 -0.339302236311299
2.68 -0.34188434346597
2.69 -0.340414560110671
2.7 -0.343153314915862
2.71 -0.344548740557974
2.72 -0.342098935019182
2.73 -0.347088756825817
2.74 -0.352451887297075
2.75 -0.350312499359988
2.76 -0.352889774889973
2.77 -0.337432288201468
2.78 -0.325427231980974
2.79 -0.316162381140925
2.8 -0.307550045801725
2.81 -0.306780284862996
2.82 -0.295340556942277
2.83 -0.291174279223497
2.84 -0.279682437331638
2.85 -0.273028665029293
2.86 -0.261792163251081
2.87 -0.248598665443036
2.88 -0.242228458538347
2.89 -0.231067968242811
2.9 -0.222147082919143
2.91 -0.211136314737808
2.92 -0.207888844288364
2.93 -0.201520549372882
2.94 -0.194638872955299
2.95 -0.185703377216339
2.96 -0.181199797330068
2.97 -0.171164468525431
2.98 -0.160707130526077
2.99 -0.152064638344318
3 -0.137014510859689
3.01 -0.127939151159162
3.02 -0.119363937443993
3.03 -0.110205076160582
3.04 -0.102622828891885
3.05 -0.0944778414229497
3.06 -0.081160496220452
3.07 -0.0675786854783684
3.08 -0.0946515724627107
3.09 -0.118235696140337
3.1 -0.146845808272639
3.11 -0.171164044300891
3.12 -0.196277801469484
3.13 -0.217021273161232
3.14 -0.239241900049391
3.15 -0.265531950590468
3.16 -0.292738221620257
3.17 -0.318078059591885
3.18 -0.347102182318077
3.19 -0.368689691328421
3.2 -0.392909902005398
3.21 -0.412749331431793
3.22 -0.442137806649564
3.23 -0.466678939182891
3.24 -0.489262635302352
3.25 -0.514283729984042
3.26 -0.535030950864294
3.27 -0.556614151591367
3.28 -0.57354433066186
3.29 -0.598461107356478
3.3 -0.618615650347801
3.31 -0.641178274510281
3.32 -0.660611450953299
3.33 -0.682667572067547
3.34 -0.702472957871465
3.35 -0.724370355173934
3.36 -0.745688427829593
3.37 -0.768471344501453
3.38 -0.79568506311886
3.39 -0.814456884368443
3.4 -0.838846467332584
3.41 -0.856906676273267
3.42 -0.857199828723327
3.43 -0.850799167582487
3.44 -0.847908404063626
3.45 -0.845385424381237
3.46 -0.842691496260199
3.47 -0.843689864125333
3.48 -0.838257656792924
3.49 -0.830431361150624
3.5 -0.831222297810401
3.51 -0.814403387624244
3.52 -0.799205600651366
3.53 -0.783161361495551
3.54 -0.766559377780933
3.55 -0.756399087464868
3.56 -0.742029945050224
3.57 -0.727280473961344
3.58 -0.713847846103459
3.59 -0.696208326262525
3.6 -0.678240517650318
3.61 -0.665145195870401
3.62 -0.64828904112386
3.63 -0.639700551358493
3.64 -0.622420457967875
3.65 -0.613521718451886
3.66 -0.593637449858284
3.67 -0.57863817940248
3.68 -0.571608184497375
3.69 -0.562945874089052
3.7 -0.550633586720853
3.71 -0.539420076735394
3.72 -0.528377413153461
3.73 -0.517848938126256
3.74 -0.501326076725589
3.75 -0.472601421706448
3.76 -0.435728411837088
3.77 -0.405067911426686
3.78 -0.381173698372428
3.79 -0.349237370221603
3.8 -0.320968684175469
3.81 -0.289669144793042
3.82 -0.259772122057971
3.83 -0.228970844994024
3.84 -0.199270237532327
3.85 -0.167026755781378
3.86 -0.178152912665808
3.87 -0.18182184161631
3.88 -0.188632100467348
3.89 -0.188865891249752
3.9 -0.1973329693072
3.91 -0.202305984278734
3.92 -0.207870247486795
3.93 -0.211772111055966
3.94 -0.209887822942932
3.95 -0.216851137594436
3.96 -0.229720334673908
3.97 -0.241288105797836
3.98 -0.24891443057926
3.99 -0.259960214451593
4 -0.271780201181445
4.01 -0.277668853382455
4.02 -0.279737188867621
4.03 -0.28782732695165
4.04 -0.294317568931885
4.05 -0.299747808967702
4.06 -0.305401401058216
4.07 -0.307125736784605
4.08 -0.316550812984207
4.09 -0.319066108065671
4.1 -0.327576679367624
4.11 -0.331456913989879
4.12 -0.339338882576062
4.13 -0.348689529985202
4.14 -0.354983118731574
4.15 -0.36496989712962
4.16 -0.373401428790053
4.17 -0.379853509259624
4.18 -0.389472112426984
4.19 -0.394848111108699
4.2 -0.402810957240578
4.21 -0.411131314374589
4.22 -0.417291442492208
4.23 -0.421260726371834
4.24 -0.428368636959481
4.25 -0.435774706629541
4.26 -0.448447198768523
4.27 -0.455843747059611
4.28 -0.46606007947144
4.29 -0.4747197544375
4.3 -0.483091398885945
4.31 -0.488843411161705
4.32 -0.498431605257085
4.33 -0.504995713743534
4.34 -0.512743913777154
4.35 -0.519046982184708
4.36 -0.533105325429695
4.37 -0.544912296704479
4.38 -0.552721358322558
4.39 -0.562095610187792
4.4 -0.572113270401052
4.41 -0.579720685661532
4.42 -0.583501221010786
4.43 -0.590095624701285
4.44 -0.599230796122715
4.45 -0.605128992873692
4.46 -0.622413911162779
4.47 -0.63104614655062
4.48 -0.639932234954536
4.49 -0.647624400632833
4.5 -0.66092890399812
4.51 -0.671786783904016
4.52 -0.684919384800717
4.53 -0.693562918675643
4.54 -0.704966008717218
4.55 -0.719358054595398
4.56 -0.735596338651886
4.57 -0.744686166915773
4.58 -0.760674216651291
4.59 -0.779449195624139
4.6 -0.791859215173765
4.61 -0.807288629991888
4.62 -0.823188592115828
4.63 -0.835967782219865
4.64 -0.848534836510589
4.65 -0.85837059595467
4.66 -0.870818053878031
4.67 -0.878282624948378
4.68 -0.893497950748194
4.69 -0.906344639274593
4.7 -0.916346648480616
4.71 -0.929248422720793
4.72 -0.938730436989666
4.73 -0.957724568409818
4.74 -0.972710429048598
4.75 -0.986371293794303
4.76 -1.00139223190895
4.77 -1.01423609491697
4.78 -1.02813616528055
4.79 -1.04028775940729
4.8 -1.05371090745343
4.81 -1.06425641282663
4.82 -1.07536460094761
4.83 -1.08982828952712
4.84 -1.09788776044016
4.85 -1.10888036338775
4.86 -1.1213398534574
4.87 -1.13731111764554
4.88 -1.15088867315178
4.89 -1.12571715005287
4.9 -1.10665460879884
4.91 -1.0855870001436
4.92 -1.05858752574836
4.93 -1.03257062140814
4.94 -1.01245821206919
4.95 -0.991834761842772
4.96 -0.969528992467121
4.97 -0.946930084749517
4.98 -0.930061349534252
4.99 -0.906671148565543
5 -0.883115704804721
5.01 -0.866401693905854
5.02 -0.846655220216185
5.03 -0.82048463329128
5.04 -0.80163179000071
5.05 -0.780234077460224
5.06 -0.760246794175593
5.07 -0.740071550925815
5.08 -0.719297021811478
5.09 -0.695862444473255
5.1 -0.68255295114647
5.11 -0.65776515679177
5.12 -0.637048408953083
5.13 -0.608654251548833
5.14 -0.591633677301533
5.15 -0.570100741435664
5.16 -0.551412301659102
5.17 -0.528039244319718
5.18 -0.507528466180446
5.19 -0.487610132673251
5.2 -0.470324537837558
5.21 -0.449217947111182
5.22 -0.43095533041162
5.23 -0.409955213522456
5.24 -0.394386648910817
5.25 -0.371927819464281
5.26 -0.358559907594013
5.27 -0.34214043052433
5.28 -0.326759822393479
5.29 -0.306930844211315
5.3 -0.28986450062769
5.31 -0.271018504505608
5.32 -0.248184339491284
5.33 -0.232994680497044
5.34 -0.218631537930609
5.35 -0.201746652928338
5.36 -0.186369607847551
5.37 -0.168558587610762
5.38 -0.15296586859968
5.39 -0.128409657768603
5.4 -0.114395874108483
5.41 -0.0972876174115011
5.42 -0.0791556963008862
5.43 -0.0647351100340808
5.44 -0.0513711788765789
5.45 -0.0290507730139594
5.46 -0.0173641185195005
5.47 -0.00288818356993616
5.48 0.0135298611112124
5.49 0.0291552972327894
5.5 0.0484633655919862
5.51 0.0685161048318536
5.52 0.0883969094783473
5.53 0.1039967379469
5.54 0.120349451494485
5.55 0.135532847927529
5.56 0.154613415709864
5.57 0.178233726452779
5.58 0.19380532385914
5.59 0.209511218642238
5.6 0.22511935817743
5.61 0.246822354747293
5.62 0.26399859088673
5.63 0.28420825472563
5.64 0.29782620249457
5.65 0.318685146137525
5.66 0.334883311479588
5.67 0.355171206273856
5.68 0.37225592321906
5.69 0.395355987515994
5.7 0.407036087948967
5.71 0.425251094827328
5.72 0.442997165034129
5.73 0.454931950172347
5.74 0.473876188249459
5.75 0.489948226411908
5.76 0.507995390775151
5.77 0.523873996357964
5.78 0.542360760074104
5.79 0.560718498597764
5.8 0.54611771493053
5.81 0.532833151818647
5.82 0.517899579430935
5.83 0.504351440465171
5.84 0.493638165518461
5.85 0.475624890758678
5.86 0.466142623151577
5.87 0.453738867246436
5.88 0.445640575720559
5.89 0.431658574824972
5.9 0.424872934183872
5.91 0.415937637718679
5.92 0.399106721654916
5.93 0.391550558709162
5.94 0.379135909787488
5.95 0.370371574421857
5.96 0.360641768870843
5.97 0.346871228078318
5.98 0.336033550997886
5.99 0.326622658752438
6 0.319571980876058
6.01 0.310595138703735
6.02 0.299944420989605
6.03 0.286204718677536
6.04 0.272083053526927
6.05 0.256185756191679
6.06 0.244665806052457
6.07 0.241346305957451
6.08 0.229454851736606
6.09 0.218239082829097
6.1 0.209272068134368
6.11 0.201542987494799
6.12 0.195649290777042
6.13 0.186295676563096
6.14 0.172087113771737
6.15 0.164628847818108
6.16 0.156636703549095
6.17 0.145548184727137
6.18 0.13096113627191
6.19 0.12119501482854
6.2 0.115513065084179
6.21 0.101747462454624
6.22 0.0913697456811787
6.23 0.0812220250513952
6.24 0.0698435366738779
6.25 0.0622492756009211
6.26 0.0455946435700876
6.27 0.0330879868157918
6.28 0.0377809578700094
6.29 0.0404607177234799
6.3 0.0411393866697112
6.31 0.0449153705106357
6.32 0.0437682951648007
6.33 0.0471145762475781
6.34 0.0449502816812142
6.35 0.0505291593764958
6.36 0.0505318187524095
6.37 0.0514378716019431
6.38 0.0498391385833935
6.39 0.0500792683668368
6.4 0.0563145119857317
6.41 0.0585389678092794
6.42 0.0560895966913987
6.43 0.0577597656129961
6.44 0.0525568424586048
6.45 0.0549311834976152
6.46 0.0556615357509667
6.47 0.0521887594745929
6.48 0.0571807295242913
6.49 0.0561358685354278
6.5 0.0567889034914815
6.51 0.0632236487033999
6.52 0.0638296454195454
6.53 0.0697265666887949
6.54 0.0733342803300255
6.55 0.0713902333316725
6.56 0.0728272394687704
6.57 0.0713931174525426
6.58 0.071819856759414
6.59 0.0713339439238435
6.6 0.0743141129112266
6.61 0.0756799842507126
6.62 0.0791139763515897
6.63 0.0817373167934213
6.64 0.0815536020396919
6.65 0.0844874345078832
6.66 0.0824526894436072
6.67 0.0828914975538223
6.68 0.0772427567366227
6.69 0.0753302671531235
6.7 0.0725344015856339
6.71 0.0721895710456349
6.72 0.0749699470101605
6.73 0.0682934942786836
6.74 0.0719552511986735
6.75 0.0779366360864163
6.76 0.0788167914973371
6.77 0.0775740170538746
6.78 0.0760761903331264
6.79 0.0739979671204501
6.8 0.0720047230810238
6.81 0.0706587886684283
6.82 0.0674486673403734
6.83 0.0612091751818521
6.84 0.0575803787170079
6.85 0.0585907008810429
6.86 0.0558058364949463
6.87 0.0603085719806575
6.88 0.0653976568568675
6.89 0.0628829246779486
6.9 0.0623112267202133
6.91 0.0667919473060553
6.92 0.0694416709372496
6.93 0.0750397141404196
6.94 0.0754114245434786
6.95 0.0765105733332586
6.96 0.0809377188590813
6.97 0.0816689379203262
6.98 0.0853374839189159
6.99 0.0820794981507022
7 0.08127147499523
7.01 0.0810623123709382
7.02 0.0841142322989583
7.03 0.0851812870027752
7.04 0.0863794846712451
7.05 0.0844753843231007
7.06 0.0850451052179729
7.07 0.0851864050736417
7.08 0.0855639472937363
7.09 0.0887158566853514
7.1 0.0831697407198787
7.11 0.082214817125158
7.12 0.0806807745517704
7.13 0.0803860819771182
7.14 0.0793665357163925
7.15 0.0797462888305972
7.16 0.0825321186344828
7.17 0.0811471160171758
7.18 0.0856769544140874
7.19 0.0897375364285754
7.2 0.0865007772583562
7.21 0.0849551321433171
7.22 0.0874033506315183
7.23 0.0913937908009169
7.24 0.0925317936682628
7.25 0.0941531232552699
7.26 0.0952957337741976
7.27 0.0954248977854867
7.28 0.0897189198124558
7.29 0.0933533825928246
7.3 0.0879617526837867
7.31 0.0941711358679373
7.32 0.0949775441826585
7.33 0.0983212943882765
7.34 0.102593347613965
7.35 0.0996020237370909
7.36 0.102526759120464
7.37 0.0983938405101113
7.38 0.0985251600198615
7.39 0.0976930967894898
7.4 0.101951461956552
7.41 0.0983580003154833
7.42 0.0996549804968796
7.43 0.105903478919769
7.44 0.107475007685364
7.45 0.10325394245574
7.46 0.10314894961356
7.47 0.0986133531695937
7.48 0.0995708508043065
7.49 0.102045101783564
7.5 0.10524185299066
7.51 0.105583923010905
7.52 0.106020396382993
7.53 0.102960580014117
7.54 0.102035799448008
7.55 0.106440308433099
7.56 0.109261124512194
7.57 0.109338790358903
7.58 0.106080682215213
7.59 0.110370369117079
7.6 0.111064372818962
7.61 0.106848391847683
7.62 0.108072774429015
7.63 0.0990150378183181
7.64 0.104066429372315
7.65 0.107093663600151
7.66 0.106266873223728
7.67 0.105840157857084
7.68 0.0757876628926801
7.69 0.0442247278953388
7.7 0.016022681741804
7.71 -0.014271542007701
7.72 -0.0423162088254003
7.73 -0.06807089695984
7.74 -0.0954612737762698
7.75 -0.11926733448888
7.76 -0.150390266722656
7.77 -0.17484873733226
7.78 -0.207925023915742
7.79 -0.237999185140625
7.8 -0.233816091967032
7.81 -0.229682724579452
7.82 -0.225245195887997
7.83 -0.219493413646037
7.84 -0.216786498356815
7.85 -0.217629757649116
7.86 -0.211401936965126
7.87 -0.209440039194216
7.88 -0.210363511757401
7.89 -0.202772507389384
7.9 -0.193136263140292
7.91 -0.186120235216309
7.92 -0.183493699175782
7.93 -0.182785885114975
7.94 -0.182174406863524
7.95 -0.179652421242617
7.96 -0.173288857659155
7.97 -0.167071760434996
7.98 -0.160234547094207
7.99 -0.161989384860557
8 -0.158061604896951
8.01 -0.147026399559686
8.02 -0.143342567001478
8.03 -0.140265912535803
8.04 -0.143888623587009
8.05 -0.138964814098266
8.06 -0.132787005039562
8.07 -0.131851984057332
8.08 -0.123997505768434
8.09 -0.125540177999443
8.1 -0.123911707609638
8.11 -0.128172386251691
8.12 -0.125371043098716
8.13 -0.120128502910783
8.14 -0.125231150967844
8.15 -0.126629563422955
8.16 -0.122596264452851
8.17 -0.121713834886512
8.18 -0.112835449804022
8.19 -0.110118666864435
8.2 -0.106500780416176
8.21 -0.106522834204952
8.22 -0.101287612118359
8.23 -0.0970558901262991
8.24 -0.0935539093899806
8.25 -0.0815338733384301
8.26 -0.0611297778459621
8.27 -0.0451118071019802
8.28 -0.0319459376064599
8.29 -0.0177933444455064
8.3 -0.00550851941021212
8.31 0.00730861162220569
8.32 0.0258822413455681
8.33 0.0397559901482771
8.34 0.0559571810056132
8.35 0.0730534578448233
8.36 0.0828096588901729
8.37 0.0948487238146235
8.38 0.113001917421837
8.39 0.135485682549641
8.4 0.15217970168366
8.41 0.166687941958031
8.42 0.183840093535877
8.43 0.201066693009085
8.44 0.219258693501033
8.45 0.239203235313906
8.46 0.25533982507475
8.47 0.270405103460331
8.48 0.279876667271814
8.49 0.317971083087978
8.5 0.353622578241908
8.51 0.387233457610791
8.52 0.425304630997803
8.53 0.466460374986416
8.54 0.498942781182537
8.55 0.538943618510284
8.56 0.57869107465641
8.57 0.611781943769694
8.58 0.651633186416493
8.59 0.690957857408069
8.6 0.72963639457849
8.61 0.76609440381046
8.62 0.810686570961686
8.63 0.849393754503899
8.64 0.889609256555379
8.65 0.930474737735693
8.66 0.965318732453296
8.67 1.00350074715419
8.68 1.04241842800655
8.69 1.07928395063015
8.7 1.11844694738379
8.71 1.15910913806108
8.72 1.20333620107651
8.73 1.24756774797469
8.74 1.29080606596353
8.75 1.33071338677186
8.76 1.37346324614474
8.77 1.41496239573301
8.78 1.45779500234739
8.79 1.50102148272684
8.8 1.54520991867272
8.81 1.58571897582875
8.82 1.6234584953736
8.83 1.66333315464489
8.84 1.71459155935233
8.85 1.70314542540208
8.86 1.69141320895296
8.87 1.68263295047529
8.88 1.67134593391926
8.89 1.66718124137637
8.9 1.65805350674548
8.91 1.64681247159848
8.92 1.64319257661614
8.93 1.63409723812336
8.94 1.62530287464845
8.95 1.61608789870244
8.96 1.58966736529561
8.97 1.56865665688168
8.98 1.54750406824694
8.99 1.52616172764658
9 1.50113741901653
9.01 1.47728707462805
9.02 1.44805126260275
9.03 1.42769438999347
9.04 1.40345062969553
9.05 1.38403255057379
9.06 1.36416947792878
9.07 1.34227520531169
9.08 1.32138096120825
9.09 1.30527519581053
9.1 1.28869047179956
9.11 1.27005213672094
9.12 1.25024428037026
9.13 1.23249899814133
9.14 1.21612171524608
9.15 1.20037750706416
9.16 1.18100296001656
9.17 1.16414485339136
9.18 1.14654999193787
9.19 1.12677100984688
9.2 1.10819436041703
9.21 1.1775253129535
9.22 1.14794023172314
9.23 1.10650863402813
9.24 1.06890707720262
9.25 1.03930249191484
9.26 1.00178397183859
9.27 0.97075344695092
9.28 0.933329334404691
9.29 0.899327299415676
9.3 0.861878449282059
9.31 0.823954719901369
9.32 0.790089718390869
9.33 0.789086592027447
9.34 0.790296989267792
9.35 0.7869161687383
9.36 0.784080800486431
9.37 0.788521425103699
9.38 0.797922125765164
9.39 0.799230690462443
9.4 0.795944318565209
9.41 0.795019703595868
9.42 0.798010278774659
9.43 0.797878549678361
9.44 0.794434120317268
9.45 0.797805809951854
9.46 0.796563936727097
9.47 0.798814316659655
9.48 0.800882993428204
9.49 0.800024656583414
9.5 0.804295393871804
9.51 0.802746252836979
9.52 0.802134744435552
9.53 0.807014992479787
9.54 0.810424805493955
9.55 0.813091638474866
9.56 0.81553516702089
9.57 0.822550184050875
9.58 0.828711658456036
9.59 0.825983098769835
9.6 0.837002491026226
9.61 0.840421862285615
9.62 0.843774822503414
9.63 0.84590492889705
9.64 0.847516165419858
9.65 0.864733550757926
9.66 0.880903240169071
9.67 0.894164810680861
9.68 0.910302502000595
9.69 0.923478814489329
9.7 0.945843977529147
9.71 0.963712630713839
9.72 0.980367843902246
9.73 1.00061357620796
9.74 1.01597079675792
9.75 1.02975370363531
9.76 1.043807621095
9.77 1.0572756832297
9.78 1.07121987018445
9.79 1.0833892357381
9.8 1.10047057317259
9.81 1.11579213197343
9.82 1.13797512121636
9.83 1.15993793325314
9.84 1.17822785077917
9.85 1.20102184248494
9.86 1.21805953002009
9.87 1.23315983385079
9.88 1.24802325604611
9.89 1.26459759660666
9.9 1.28784526350532
9.91 1.30823161399881
9.92 1.33273580506848
9.93 1.35751653975967
9.94 1.38147834572721
9.95 1.40540268274745
9.96 1.43239443028892
9.97 1.45585794073726
9.98 1.48315425599057
9.99 1.45981311989026
10 1.43749665072173
};
\addplot [semithick, color0, dashed]
table {%
0 1.79115698680998
0.01 1.78865834122153
0.02 1.79072499136414
0.03 1.79887351547825
0.04 1.80211076818414
0.05 1.81641696330118
0.06 1.8100164081649
0.07 1.79907988812179
0.08 1.81381007005857
0.09 1.80568831789562
0.1 1.80737349834866
0.11 1.82430849871274
0.12 1.81817233249332
0.13 1.81938655495892
0.14 1.80931915215445
0.15 1.81544857616681
0.16 1.81691352045856
0.17 1.81821097236836
0.18 1.81007242695977
0.19 1.80260785281936
0.2 1.80476533604031
0.21 1.80609717488191
0.22 1.81226098218199
0.23 1.80931535545956
0.24 1.81771430200082
0.25 1.82959981084186
0.26 1.82500499171132
0.27 1.81365439657558
0.28 1.82063632640622
0.29 1.80862450881794
0.3 1.79894007594031
0.31 1.79031480673145
0.32 1.78356319752952
0.33 1.77114226459094
0.34 1.77144492743282
0.35 1.76882340718247
0.36 1.75222521395032
0.37 1.72812388993407
0.38 1.71754930161364
0.39 1.70536902836971
0.4 1.66487965366765
0.41 1.61237262550594
0.42 1.53896844514229
0.43 1.60993032659887
0.44 1.64604263847866
0.45 1.68707768397308
0.46 1.73703719319373
0.47 1.76390184240084
0.48 1.78484438670635
0.49 1.80045535899381
0.5 1.80614175756702
0.51 1.83036219388824
0.52 1.83860615168127
0.53 1.85317042666292
0.54 1.86564471310913
0.55 1.8806048099691
0.56 1.87722107350508
0.57 1.87844443078505
0.58 1.871047729595
0.59 1.88273733245335
0.6 1.88551694668996
0.61 1.88332932259584
0.62 1.88702209527271
0.63 1.88466019200457
0.64 1.88601134909352
0.65 1.90164056334414
0.66 1.90387108206925
0.67 1.90052892468633
0.68 1.90638202025651
0.69 1.90759461365625
0.7 1.90422200626128
0.71 1.90091125591251
0.72 1.89757056856458
0.73 1.88463761023231
0.74 1.88068236307033
0.75 1.87184318612099
0.76 1.86499879060845
0.77 1.85412174363446
0.78 1.83655785540311
0.79 1.81548232679935
0.8 1.80036867544464
0.81 1.78893837620362
0.82 1.7702307498645
0.83 1.75459694652571
0.84 1.7301292567235
0.85 1.69572000807999
0.86 1.66490236149662
0.87 1.64462590227576
0.88 1.60803373892534
0.89 1.57182629967051
0.9 1.54141854788358
0.91 1.50331573086241
0.92 1.45020982209931
0.93 1.39201627581339
0.94 1.31320763226793
0.95 1.40001219033872
0.96 1.46532052660703
0.97 1.51514839964162
0.98 1.56604594113212
0.99 1.61484017485371
1 1.6492039504141
1.01 1.69561761378752
1.02 1.71983302996603
1.03 1.74259559440768
1.04 1.77523186615103
1.05 1.79000879766024
1.06 1.80190649337767
1.07 1.82980789613581
1.08 1.84923313258245
1.09 1.86536160836651
1.1 1.88688036253976
1.11 1.90885073553939
1.12 1.92351565033688
1.13 1.93693216911474
1.14 1.94798874937435
1.15 1.97025275604476
1.16 1.97384566956371
1.17 1.96795457119204
1.18 1.96155521110652
1.19 1.9569955761693
1.2 1.96528155984794
1.21 1.97379868521771
1.22 1.99159028563029
1.23 1.99798813178518
1.24 1.99466084672962
1.25 1.98885493951044
1.26 1.9763271577671
1.27 1.9713963236771
1.28 1.96298378839151
1.29 1.95821539364178
1.3 1.93804328819912
1.31 1.92625740647103
1.32 1.89615086933424
1.33 1.87081230500841
1.34 1.83983882240975
1.35 1.789076579699
1.36 1.72453247328028
1.37 1.78429292131592
1.38 1.81042421342267
1.39 1.82111478903299
1.4 1.80820611934907
1.41 1.78516437145017
1.42 1.72127345567804
1.43 1.78259392574311
1.44 1.81487497427592
1.45 1.82697834811442
1.46 1.83487171883245
1.47 1.83370706321125
1.48 1.84134869452466
1.49 1.84757645715282
1.5 1.82329170564034
1.51 1.80686758733688
1.52 1.79929702919228
1.53 1.79518043431296
1.54 1.77230860170582
1.55 1.76270898485506
1.56 1.74622609271139
1.57 1.73390095648323
1.58 1.72015695520867
1.59 1.70099246541437
1.6 1.67527310857899
1.61 1.65105515233706
1.62 1.6218010103477
1.63 1.60388434128067
1.64 1.5905408006387
1.65 1.56015622108783
1.66 1.53987695752067
1.67 1.51517385114745
1.68 1.4960609634836
1.69 1.46993028772946
1.7 1.43471775735199
1.71 1.41483962242671
1.72 1.38553886892974
1.73 1.36948665421655
1.74 1.3322982590275
1.75 1.30899120899825
1.76 1.27200441287957
1.77 1.23978303255447
1.78 1.2214744290566
1.79 1.18595448277977
1.8 1.15931541707312
1.81 1.12105385141409
1.82 1.09318319662232
1.83 1.07145267078197
1.84 1.03848586591138
1.85 0.996165543565176
1.86 0.966297110323331
1.87 0.912466516417573
1.88 0.873049022760611
1.89 0.829872684219621
1.9 0.78901660646722
1.91 0.736462464783875
1.92 0.689649626579394
1.93 0.642834740354495
1.94 0.599773175223455
1.95 0.555899897482182
1.96 0.494273236101543
1.97 0.440042745856354
1.98 0.386155358739638
1.99 0.325485690612599
2 0.273442411439179
2.01 0.199514867904268
2.02 0.129245581564681
2.03 0.0574992192175135
2.04 -0.0150307751166052
2.05 -0.126977669078677
2.06 -0.049153739449745
2.07 -0.000411140696280066
2.08 0.0425043702198324
2.09 0.0673792910011765
2.1 0.098846438130948
2.11 0.117028237712201
2.12 0.137992113315676
2.13 0.163286349840275
2.14 0.176326411324758
2.15 0.191985916921707
2.16 0.208306757372852
2.17 0.210053410980647
2.18 0.217221841720292
2.19 0.223099192138928
2.2 0.225950190929551
2.21 0.219809641120736
2.22 0.220350265414124
2.23 0.22468435688861
2.24 0.211692149472469
2.25 0.195770340566336
2.26 0.178944949210786
2.27 0.158783190531986
2.28 0.133523236169482
2.29 0.103841958932256
2.3 0.0950715480648552
2.31 0.0662964420188661
2.32 0.038526622506717
2.33 0.015360534236802
2.34 -0.00648229910714809
2.35 -0.04401561676882
2.36 -0.102373950409867
2.37 -0.155420009937526
2.38 -0.238049198308068
2.39 -0.157025733407718
2.4 -0.104206514611756
2.41 -0.0673361938012192
2.42 -0.0443107506860607
2.43 -0.0288542501379635
2.44 -0.0355028413246339
2.45 -0.0501675841288524
2.46 -0.0678721919992352
2.47 -0.13633021504181
2.48 -0.0559581241909531
2.49 0.00255561332565324
2.5 0.0615801678943399
2.51 0.101262106192843
2.52 0.132329104971509
2.53 0.163287438788561
2.54 0.179535754229447
2.55 0.19443976714955
2.56 0.204840322942549
2.57 0.21561349566016
2.58 0.22179284407722
2.59 0.224869362825191
2.6 0.224725876785309
2.61 0.227526877925328
2.62 0.232368536405984
2.63 0.244448558399206
2.64 0.238855995312728
2.65 0.231240596676105
2.66 0.213564986231923
2.67 0.186921816612966
2.68 0.168643364598371
2.69 0.141835569765277
2.7 0.115386984096172
2.71 0.0867628118601986
2.72 0.0559021841203062
2.73 0.0137991117304608
2.74 -0.0327929086323673
2.75 -0.0876174671322351
2.76 -0.157622515493512
2.77 -0.0620186941117305
2.78 -0.00318370959429887
2.79 0.0510427533388032
2.8 0.0903921214827501
2.81 0.118748591958814
2.82 0.152428066350122
2.83 0.180002072346693
2.84 0.205389419699462
2.85 0.2252261899965
2.86 0.260254276001676
2.87 0.284395797404807
2.88 0.2980984906673
2.89 0.302733004117449
2.9 0.315254475443725
2.91 0.327897272169161
2.92 0.318477082674494
2.93 0.321252785860733
2.94 0.325979294955971
2.95 0.326370000323249
2.96 0.320849259789952
2.97 0.318452359632101
2.98 0.304283295189924
2.99 0.281501015617838
3 0.258149801156937
3.01 0.235008619751473
3.02 0.203893874292606
3.03 0.152285429684301
3.04 0.0743678106038002
3.05 0.125013948775826
3.06 0.135789834928922
3.07 0.111614383650641
3.08 0.173943888585013
3.09 0.191978333815993
3.1 0.206095143081862
3.11 0.213317691731266
3.12 0.210598768827443
3.13 0.209195798425222
3.14 0.199072691278795
3.15 0.175069648456339
3.16 0.155928822761386
3.17 0.120536619013723
3.18 0.0900484409903307
3.19 0.0629885612388674
3.2 0.0217407750429005
3.21 -0.0327663211894141
3.22 -0.0926269642044604
3.23 -0.155116394242013
3.24 -0.223868829269719
3.25 -0.323539438074813
3.26 -0.269318254295551
3.27 -0.244189839472929
3.28 -0.220884258607102
3.29 -0.222323414369095
3.3 -0.220054074687653
3.31 -0.232408112794299
3.32 -0.234308366345214
3.33 -0.258310085532081
3.34 -0.288221201939921
3.35 -0.325050232434656
3.36 -0.357523664506365
3.37 -0.403948413732886
3.38 -0.46229069668327
3.39 -0.506425520596908
3.4 -0.586917685314481
3.41 -0.67151126686444
3.42 -0.606689330942241
3.43 -0.560147330579564
3.44 -0.537058683616794
3.45 -0.522438801900476
3.46 -0.517220518961155
3.47 -0.539547818965826
3.48 -0.553182241070293
3.49 -0.572563056375763
3.5 -0.646485758414293
3.51 -0.546170184424488
3.52 -0.485341732220075
3.53 -0.423283248813297
3.54 -0.365344664733243
3.55 -0.321251955892671
3.56 -0.283894359407727
3.57 -0.246054388776041
3.58 -0.215747090673521
3.59 -0.198196076028456
3.6 -0.173733733508976
3.61 -0.161862085021603
3.62 -0.149756666604474
3.63 -0.1441296423703
3.64 -0.122306129420543
3.65 -0.119939268571951
3.66 -0.118048216053761
3.67 -0.118379407614453
3.68 -0.1258378769386
3.69 -0.138475307955002
3.7 -0.144460234692529
3.71 -0.165559139797013
3.72 -0.206332733819141
3.73 -0.2583250440688
3.74 -0.316808013142615
3.75 -0.22229345423638
3.76 -0.128119892498761
3.77 -0.0642858608025693
3.78 -0.0157411106118082
3.79 0.0210248755825314
3.8 0.0461176298031574
3.81 0.0651891561315278
3.82 0.0707570468959721
3.83 0.0672581767410269
3.84 0.0492254606857688
3.85 0.00932651115147698
3.86 0.056646643314777
3.87 0.0661628103660271
3.88 0.0378081844479521
3.89 -0.00774960929134857
3.9 0.0714171877850656
3.91 0.123279055276557
3.92 0.179317019533634
3.93 0.223312108014559
3.94 0.25949862035594
3.95 0.285410911499429
3.96 0.305178770748422
3.97 0.314920383960476
3.98 0.322887031315882
3.99 0.331240115211133
4 0.338028475738761
4.01 0.354537974032643
4.02 0.369164806615645
4.03 0.381502756046717
4.04 0.405022309007235
4.05 0.419658596966853
4.06 0.434997102119077
4.07 0.455467881238052
4.08 0.461557679764748
4.09 0.474730719276267
4.1 0.476767203639678
4.11 0.495857011077806
4.12 0.491030200705803
4.13 0.511868440318025
4.14 0.511982256648467
4.15 0.508378690613732
4.16 0.499169798112253
4.17 0.5034251047952
4.18 0.510414006952809
4.19 0.514241915040218
4.2 0.499497016224923
4.21 0.49505449756471
4.22 0.487927877467433
4.23 0.483622018430172
4.24 0.476120669570064
4.25 0.478591691353909
4.26 0.458991865350053
4.27 0.45103749672337
4.28 0.450031414592072
4.29 0.451565619652539
4.3 0.446040382807207
4.31 0.459622267072944
4.32 0.444511813205573
4.33 0.43942482554847
4.34 0.429124739827414
4.35 0.429455588017845
4.36 0.402890832379349
4.37 0.385178992757005
4.38 0.375565986276413
4.39 0.362475116417257
4.4 0.358929811790879
4.41 0.350187007063423
4.42 0.339547118509227
4.43 0.335319104551638
4.44 0.318658807377521
4.45 0.316267226687114
4.46 0.290847729247039
4.47 0.286887510991269
4.48 0.270290661627446
4.49 0.259850447347473
4.5 0.246999495085041
4.51 0.227181028304283
4.52 0.208453541594351
4.53 0.203164561512927
4.54 0.185136820143722
4.55 0.168262813835615
4.56 0.15027159343165
4.57 0.128100879328829
4.58 0.0984493215132849
4.59 0.0724436616803408
4.6 0.0559021161147335
4.61 0.0402922295233252
4.62 0.0168604483925348
4.63 0.00044878760149436
4.64 -0.0155311580805857
4.65 -0.0441376757576635
4.66 -0.0611725038959421
4.67 -0.0851721829993217
4.68 -0.125734993984847
4.69 -0.148602949758577
4.7 -0.165311730889505
4.71 -0.192477226746477
4.72 -0.218713505018729
4.73 -0.256682247897581
4.74 -0.284026306501324
4.75 -0.316272247282539
4.76 -0.349570953392343
4.77 -0.381403420740376
4.78 -0.423639206639746
4.79 -0.477892166374337
4.8 -0.503950600134453
4.81 -0.539947349288392
4.82 -0.587890999139102
4.83 -0.634385103353161
4.84 -0.676914385666908
4.85 -0.723549254509362
4.86 -0.780420946278423
4.87 -0.85865717588553
4.88 -0.94835652481714
4.89 -0.84521640886146
4.9 -0.765271094288032
4.91 -0.697887253116956
4.92 -0.640211674104929
4.93 -0.579413403115471
4.94 -0.526983752790049
4.95 -0.481235576997384
4.96 -0.427098416360537
4.97 -0.379802361810433
4.98 -0.344299345560915
4.99 -0.301075440803184
5 -0.261537596687246
5.01 -0.234599681462613
5.02 -0.210243206046919
5.03 -0.173548700967939
5.04 -0.138263021057498
5.05 -0.11375465803658
5.06 -0.0811172986332771
5.07 -0.0560077072087801
5.08 -0.0416241122098293
5.09 -0.00514705923662351
5.1 -0.00148702656668787
5.11 0.0139917399380121
5.12 0.0360372021581699
5.13 0.0554141843703098
5.14 0.0582285176994066
5.15 0.0690237985893219
5.16 0.0806950647250341
5.17 0.103582517258963
5.18 0.118530102535911
5.19 0.130766924518904
5.2 0.130781501926361
5.21 0.148212585895987
5.22 0.150205784176746
5.23 0.152939537919738
5.24 0.154847214304832
5.25 0.160328604618847
5.26 0.141671693478502
5.27 0.139456175473012
5.28 0.125534356920779
5.29 0.109426329590261
5.3 0.0880760361922254
5.31 0.0529875587352475
5.32 0.0162372917475427
5.33 -0.0367368287735702
5.34 0.050757606454115
5.35 0.12729163419352
5.36 0.18844578588373
5.37 0.248482705832276
5.38 0.297575037888377
5.39 0.36077560492689
5.4 0.40829779107026
5.41 0.448544413568081
5.42 0.483389716832293
5.43 0.515683726989988
5.44 0.546553801538651
5.45 0.579337526317978
5.46 0.615861187286811
5.47 0.647143477398599
5.48 0.678880109571178
5.49 0.697396530666256
5.5 0.739705888259837
5.51 0.771711728188752
5.52 0.806830944169713
5.53 0.832364961996976
5.54 0.844574492519384
5.55 0.863113355377333
5.56 0.88030684909848
5.57 0.896845962072087
5.58 0.903718557513774
5.59 0.906787274994371
5.6 0.926437889439951
5.61 0.927296598059096
5.62 0.937240033560352
5.63 0.953919286823489
5.64 0.959823721578106
5.65 0.968192005251121
5.66 0.972867086968914
5.67 0.982440454517341
5.68 0.985885342136358
5.69 0.996489234876583
5.7 0.975689477012443
5.71 0.970559678083972
5.72 0.953307119682654
5.73 0.946086941708391
5.74 0.933191872794241
5.75 0.916582098887985
5.76 0.889402736246032
5.77 0.852756311767816
5.78 0.815370514841568
5.79 0.753465271103892
5.8 0.823775919119667
5.81 0.876162496519182
5.82 0.905367326333202
5.83 0.929070548288703
5.84 0.957783426272678
5.85 0.977083569871782
5.86 0.990824922797158
5.87 1.00016025355915
5.88 1.00654737278231
5.89 1.0190991592684
5.9 1.02917122338645
5.91 1.04281295944499
5.92 1.03627469519183
5.93 1.03825812989281
5.94 1.03133000175937
5.95 1.03515808256894
5.96 1.03418048936639
5.97 1.0301752066016
5.98 1.03213965536456
5.99 1.04255861246619
6 1.03638250127992
6.01 1.03058146531969
6.02 1.00772315146704
6.03 1.00544604657814
6.04 1.00229032895085
6.05 0.98610196325529
6.06 0.965789846557508
6.07 0.96463051484813
6.08 0.939956981940985
6.09 0.919962682078726
6.1 0.903483110071762
6.11 0.882660502705892
6.12 0.869474055288377
6.13 0.853756770329974
6.14 0.829009426263079
6.15 0.795624771390429
6.16 0.764767821174162
6.17 0.734815416095889
6.18 0.710379817190769
6.19 0.680033426600161
6.2 0.647979160109723
6.21 0.601814245335955
6.22 0.563219836306007
6.23 0.519699094556354
6.24 0.454970322977808
6.25 0.398539263149151
6.26 0.323995708468052
6.27 0.224667162697142
6.28 0.319379116588244
6.29 0.379431527419545
6.3 0.430621984706456
6.31 0.486875671668559
6.32 0.522845705301712
6.33 0.558286867316312
6.34 0.589842529176886
6.35 0.622404361191579
6.36 0.641121396785218
6.37 0.666832598564709
6.38 0.697555648997983
6.39 0.717216050903239
6.4 0.748527204673369
6.41 0.770501069914834
6.42 0.780762357651772
6.43 0.789812581462603
6.44 0.807753892333955
6.45 0.836607553685501
6.46 0.856607446530198
6.47 0.867452984223979
6.48 0.893015730387662
6.49 0.90473095625608
6.5 0.911406492155876
6.51 0.938084564341741
6.52 0.950560646902231
6.53 0.967696181533611
6.54 0.980937552733906
6.55 0.991627636108707
6.56 0.987886492679697
6.57 0.993212437849481
6.58 1.0073944305964
6.59 1.00816524220678
6.6 1.0237551540077
6.61 1.03933576387208
6.62 1.04664140597464
6.63 1.06436354367926
6.64 1.0661210840761
6.65 1.07717893486439
6.66 1.07594162871816
6.67 1.08783473028104
6.68 1.09486258154561
6.69 1.09441592867975
6.7 1.10324466619045
6.71 1.10901110637353
6.72 1.11636984292575
6.73 1.12459650179564
6.74 1.13326892759852
6.75 1.14342125320936
6.76 1.14531222511143
6.77 1.15443063475137
6.78 1.1685091329473
6.79 1.16947069908739
6.8 1.16032701230488
6.81 1.16535884997584
6.82 1.15545956611291
6.83 1.15358480426286
6.84 1.15449397002756
6.85 1.15952446251807
6.86 1.15880715401408
6.87 1.16689024920699
6.88 1.17995153999573
6.89 1.17806311977743
6.9 1.16999844060049
6.91 1.16577662443441
6.92 1.16426937603943
6.93 1.19318728344066
6.94 1.19222389611848
6.95 1.19088043502962
6.96 1.19550140163812
6.97 1.19040028755479
6.98 1.19454588605989
6.99 1.19113754450296
7 1.18863132724769
7.01 1.18043143889138
7.02 1.18373680957386
7.03 1.1776000964049
7.04 1.17033015152476
7.05 1.17099159355036
7.06 1.17517253379526
7.07 1.17332869702137
7.08 1.16448445477772
7.09 1.16796252601407
7.1 1.15472913081253
7.11 1.15249631966172
7.12 1.14968801726199
7.13 1.13817086494248
7.14 1.13468888345598
7.15 1.13462741341407
7.16 1.14374802999959
7.17 1.1432807121981
7.18 1.13934722046067
7.19 1.15543784286144
7.2 1.15274033498531
7.21 1.15179233682249
7.22 1.15023861925166
7.23 1.14141114310405
7.24 1.12927956498484
7.25 1.1284506623407
7.26 1.12252407388886
7.27 1.10775249641363
7.28 1.09124110687289
7.29 1.08676216327484
7.3 1.07313255678063
7.31 1.07837845464952
7.32 1.06582510201042
7.33 1.06654515642064
7.34 1.05920061510533
7.35 1.05119912787513
7.36 1.04094731321282
7.37 1.02097099658527
7.38 1.01634443058308
7.39 0.999156067247915
7.4 1.00265624337541
7.41 0.996741496704451
7.42 0.984415374656366
7.43 0.992047009754928
7.44 0.988142412800691
7.45 0.970286170456151
7.46 0.962830316642098
7.47 0.943647196335131
7.48 0.929283355768511
7.49 0.915222062003206
7.5 0.904175524443277
7.51 0.882351949961956
7.52 0.872208069302258
7.53 0.85377840426335
7.54 0.829758120536606
7.55 0.813638946514734
7.56 0.7915522705004
7.57 0.767132516428878
7.58 0.732591194925586
7.59 0.706532253923485
7.6 0.669851970298666
7.61 0.639255959230907
7.62 0.599618959806905
7.63 0.544072804784075
7.64 0.499204103972865
7.65 0.450440159159806
7.66 0.391354734017686
7.67 0.298167968452899
7.68 0.334780816732046
7.69 0.351103499067596
7.7 0.346699335820907
7.71 0.343167723422736
7.72 0.328708534335011
7.73 0.31338428006709
7.74 0.281466486954475
7.75 0.246079118467339
7.76 0.198144158437555
7.77 0.139975735027121
7.78 0.071945875396421
7.79 -0.0399745175057967
7.8 0.0518850357283669
7.81 0.115483880516045
7.82 0.165785914551427
7.83 0.210836335855527
7.84 0.237876711347471
7.85 0.260797420314753
7.86 0.280551892685966
7.87 0.303793172470544
7.88 0.328772524324216
7.89 0.355702091976474
7.9 0.378723412631675
7.91 0.401251701565536
7.92 0.419790798449838
7.93 0.425011518320561
7.94 0.431321876332159
7.95 0.448313901749888
7.96 0.46508867121163
7.97 0.482969353813682
7.98 0.495188473058792
7.99 0.505314825526664
8 0.516945402339424
8.01 0.541316621260765
8.02 0.540898879527514
8.03 0.545095946530378
8.04 0.54778895393088
8.05 0.548609483942002
8.06 0.552168405730498
8.07 0.552448145391324
8.08 0.538337371880596
8.09 0.531511934263935
8.1 0.531965862513731
8.11 0.515547448209918
8.12 0.498262262823264
8.13 0.489863981860928
8.14 0.468653670196426
8.15 0.437647349750857
8.16 0.429492741055086
8.17 0.417345118650284
8.18 0.385294606419783
8.19 0.358810371874738
8.2 0.334364343508178
8.21 0.308140544113547
8.22 0.27678400748576
8.23 0.232979135164961
8.24 0.177372522984156
8.25 0.113573849618645
8.26 0.20428519609069
8.27 0.274027822123876
8.28 0.325701160082102
8.29 0.363007106122489
8.3 0.397317611348901
8.31 0.439971776457443
8.32 0.472118420528769
8.33 0.500903158175417
8.34 0.537499986991831
8.35 0.548389018919414
8.36 0.563067156105905
8.37 0.580125604681713
8.38 0.589346826984675
8.39 0.608079612986409
8.4 0.61010018984762
8.41 0.625829864481489
8.42 0.612627858792195
8.43 0.616323570962109
8.44 0.617616202285957
8.45 0.604224310137283
8.46 0.570993451182633
8.47 0.532474930766097
8.48 0.467227656423484
8.49 0.58824645062731
8.5 0.689497561280934
8.51 0.778556486112973
8.52 0.850414294293087
8.53 0.916729348304049
8.54 0.973811487342622
8.55 1.03796778078579
8.56 1.09963540673642
8.57 1.15156264906698
8.58 1.20622822444372
8.59 1.2639395169114
8.6 1.31512177659232
8.61 1.36890386702984
8.62 1.43330589668384
8.63 1.47121616267714
8.64 1.51338138489271
8.65 1.54779165310744
8.66 1.58115591152528
8.67 1.61168832767437
8.68 1.6510601531152
8.69 1.68952119058999
8.7 1.722573180539
8.71 1.75863227760621
8.72 1.80358471182241
8.73 1.84648452779586
8.74 1.87449417990802
8.75 1.88200145797396
8.76 1.89509133585133
8.77 1.90813275107707
8.78 1.94461976424556
8.79 1.97371951951559
8.8 1.97894781428479
8.81 1.97986047106722
8.82 1.97124304457494
8.83 1.94224234410944
8.84 1.90439420197944
8.85 1.96661406594209
8.86 1.99265349430445
8.87 2.01796817366595
8.88 2.02499790092819
8.89 2.02897068062372
8.9 2.01559540861131
8.91 1.98910557587157
8.92 1.96445946129857
8.93 1.93460099031357
8.94 1.88356548815161
8.95 1.80479113765258
8.96 1.85655512779789
8.97 1.87959855477251
8.98 1.90206039979528
8.99 1.91603958193253
9 1.92741184133711
9.01 1.92920111655884
9.02 1.91272187275088
9.03 1.9162621788318
9.04 1.89400413206614
9.05 1.88840669619786
9.06 1.87990994847424
9.07 1.86509051277343
9.08 1.83637585811414
9.09 1.82177762401669
9.1 1.80959671870153
9.11 1.77350418821973
9.12 1.73723942747119
9.13 1.70186407898072
9.14 1.67135671739632
9.15 1.63355947836441
9.16 1.5810042209129
9.17 1.52390205806554
9.18 1.45808835190441
9.19 1.37347387424745
9.2 1.26948013717124
9.21 1.33542281423205
9.22 1.38463293746809
9.23 1.39385438068994
9.24 1.38382895968686
9.25 1.37766850174507
9.26 1.356251185253
9.27 1.32328707600442
9.28 1.28607440036666
9.29 1.2325582317976
9.3 1.16416633704631
9.31 1.07891909353746
9.32 0.981343743800617
9.33 1.06430624202376
9.34 1.13090315707786
9.35 1.16218757929079
9.36 1.20078835241878
9.37 1.23878629989228
9.38 1.27156953105321
9.39 1.28586162504714
9.4 1.30133613484301
9.41 1.32314322660282
9.42 1.34577170279387
9.43 1.357749472183
9.44 1.35689096861561
9.45 1.36265480060191
9.46 1.37154333719417
9.47 1.39047583183277
9.48 1.38802696902039
9.49 1.38815424140161
9.5 1.39311204368379
9.51 1.37090849981378
9.52 1.35998305338487
9.53 1.34837459217173
9.54 1.34172027020106
9.55 1.32971207322394
9.56 1.31470553677437
9.57 1.29774299480289
9.58 1.28271925702727
9.59 1.25277697449109
9.6 1.23146123325234
9.61 1.20638650008988
9.62 1.16864746477905
9.63 1.11444926751933
9.64 1.0423154446829
9.65 1.12689070515581
9.66 1.20064307389907
9.67 1.25031005533176
9.68 1.29815501900596
9.69 1.34475121698635
9.7 1.39362582823629
9.71 1.43643596902502
9.72 1.47626742953509
9.73 1.50882805198946
9.74 1.53089114863544
9.75 1.55017651463177
9.76 1.57550180758551
9.77 1.58899608133217
9.78 1.60658639677185
9.79 1.61646593119166
9.8 1.61894451772505
9.81 1.61585193002603
9.82 1.61060029988072
9.83 1.62404117974348
9.84 1.61361407281698
9.85 1.61257270620042
9.86 1.59867308082365
9.87 1.56978746454771
9.88 1.52138283126229
9.89 1.45756601836366
9.9 1.54886223980864
9.91 1.60920405582489
9.92 1.65596875667673
9.93 1.69358500114741
9.94 1.7152907525739
9.95 1.72077969270922
9.96 1.72813471068774
9.97 1.70714189778177
9.98 1.67791494196615
9.99 1.73258994068513
10 1.77082766863411
};
\addplot [semithick, color0, dashed]
table {%
0 -0.19020051833356
0.01 -0.178922556744267
0.02 -0.164194425693028
0.03 -0.147195648256261
0.04 -0.133048809554298
0.05 -0.115785551966847
0.06 -0.0873102102868613
0.07 -0.0544302123734246
0.08 -0.0399712198183002
0.09 -0.0131825682772447
0.1 0.00731066222569876
0.11 0.0235673993817213
0.12 0.045115138042271
0.13 0.0667198491408953
0.14 0.0857581534525067
0.15 0.113591962170034
0.16 0.135779668571427
0.17 0.161202026625474
0.18 0.193702080576968
0.19 0.221396356553629
0.2 0.238935937055754
0.21 0.268066148507129
0.22 0.29452485533435
0.23 0.328376684308562
0.24 0.347607492060449
0.25 0.366716191334742
0.26 0.39804900285871
0.27 0.426248167715563
0.28 0.448728340357966
0.29 0.487609784757239
0.3 0.52367308954482
0.31 0.555204978513144
0.32 0.592034470934425
0.33 0.631843416088996
0.34 0.671075237024173
0.35 0.708792282775169
0.36 0.761297067037735
0.37 0.815716053006725
0.38 0.872231868341293
0.39 0.927930748707483
0.4 0.9806039239558
0.41 1.06301413007747
0.42 1.15644650131249
0.43 1.07950656693219
0.44 1.01179538515914
0.45 0.950093882071576
0.46 0.880123698732174
0.47 0.833352245644052
0.48 0.786062958411937
0.49 0.759454663898846
0.5 0.739117541791929
0.51 0.701681303449703
0.52 0.687367788823502
0.53 0.654325184464754
0.54 0.620546271662902
0.55 0.58801976500072
0.56 0.577850230700905
0.57 0.563038462744938
0.58 0.557726791277584
0.59 0.539907910399109
0.6 0.526840960755047
0.61 0.519569875865111
0.62 0.514815828854219
0.63 0.509579206649725
0.64 0.498120626496435
0.65 0.474550843863026
0.66 0.465759441061023
0.67 0.457890754657763
0.68 0.446031687904994
0.69 0.439565735069456
0.7 0.434685445809844
0.71 0.439399858573545
0.72 0.428076760225487
0.73 0.429722731984185
0.74 0.427350493792024
0.75 0.425371879013467
0.76 0.438119903606186
0.77 0.436685285543976
0.78 0.450900364851661
0.79 0.461043816984031
0.8 0.471417321003788
0.81 0.482549592373952
0.82 0.502188488734186
0.83 0.518143669595911
0.84 0.528904658873777
0.85 0.558716502653747
0.86 0.575776954717201
0.87 0.594892475824909
0.88 0.618665155538727
0.89 0.645702256737946
0.9 0.686422804518388
0.91 0.72530758712186
0.92 0.776819421135107
0.93 0.830556263025782
0.94 0.913271760550025
0.95 0.842356663523947
0.96 0.787737747993439
0.97 0.740124943170628
0.98 0.702471797223756
0.99 0.667467416056835
1 0.648699890943237
1.01 0.62446590150636
1.02 0.621952480214524
1.03 0.614566905696504
1.04 0.598010218660468
1.05 0.594973922286403
1.06 0.590877871275316
1.07 0.590035968347909
1.08 0.585808980861632
1.09 0.581930577656045
1.1 0.584561717761599
1.11 0.591144651838667
1.12 0.590343963488487
1.13 0.602635289067886
1.14 0.606033395437726
1.15 0.615107686909213
1.16 0.622989725579087
1.17 0.647246355127873
1.18 0.671000690953793
1.19 0.686464544746482
1.2 0.70734575303447
1.21 0.729295882090347
1.22 0.739905302532372
1.23 0.755792843365916
1.24 0.786648017686756
1.25 0.804326175673537
1.26 0.832137965887481
1.27 0.866934384719325
1.28 0.897732247437551
1.29 0.927862279514802
1.3 0.963751543127699
1.31 1.0053540722675
1.32 1.05981747007391
1.33 1.11547815567375
1.34 1.1705549472108
1.35 1.24952124273788
1.36 1.34303732871761
1.37 1.28845593519349
1.38 1.25770885789583
1.39 1.24546070039126
1.4 1.26376306326186
1.41 1.28943327421951
1.42 1.35356192696522
1.43 1.23188397559227
1.44 1.13205159234412
1.45 1.05570231539709
1.46 0.982335013248531
1.47 0.915307418681425
1.48 0.837471334196668
1.49 0.765980127036907
1.5 0.72090204662234
1.51 0.662219024234835
1.52 0.618876578507801
1.53 0.565933871718537
1.54 0.52768156025942
1.55 0.477800905461087
1.56 0.423450365102851
1.57 0.376684280495756
1.58 0.33112635916874
1.59 0.290532503507561
1.6 0.247163944334596
1.61 0.212190141057718
1.62 0.176524802122546
1.63 0.134509418948933
1.64 0.0860789399737804
1.65 0.0532548688359682
1.66 0.0163711674613619
1.67 -0.0190014696184717
1.68 -0.0510740829061195
1.69 -0.0901113316872221
1.7 -0.124887925383057
1.71 -0.150549228102911
1.72 -0.184351052899124
1.73 -0.215208592238564
1.74 -0.234880429621348
1.75 -0.26498157120466
1.76 -0.288392877854226
1.77 -0.316384399316407
1.78 -0.344957763437842
1.79 -0.370488159239938
1.8 -0.396905606690493
1.81 -0.418691933539467
1.82 -0.448157766223632
1.83 -0.48196684787232
1.84 -0.503680866815604
1.85 -0.521452376158422
1.86 -0.546881870884835
1.87 -0.558553202155208
1.88 -0.573981293132589
1.89 -0.590984261012489
1.9 -0.606731080057863
1.91 -0.624063076660002
1.92 -0.632124177865964
1.93 -0.632169460872462
1.94 -0.64546329729229
1.95 -0.651862791197101
1.96 -0.646000774861247
1.97 -0.645532153364197
1.98 -0.64753444828237
1.99 -0.655307507337027
2 -0.64541447793624
2.01 -0.62727309000386
2.02 -0.614045626804654
2.03 -0.599327774335155
2.04 -0.57122631413202
2.05 -0.518479529633681
2.06 -0.597367391144195
2.07 -0.661167231448262
2.08 -0.707567429982201
2.09 -0.728602524003892
2.1 -0.759640686996089
2.11 -0.787395482352753
2.12 -0.814063194331134
2.13 -0.847214798255327
2.14 -0.86865955713426
2.15 -0.881021158323811
2.16 -0.898716101921951
2.17 -0.90916296182662
2.18 -0.919296872959953
2.19 -0.931958923894397
2.2 -0.92596224547709
2.21 -0.928008036828376
2.22 -0.933719373788308
2.23 -0.937529185397324
2.24 -0.93437461940714
2.25 -0.935531431601314
2.26 -0.921768082515601
2.27 -0.913538851370762
2.28 -0.89931484074225
2.29 -0.88441532925638
2.3 -0.879902322166715
2.31 -0.862600024765394
2.32 -0.840239126383639
2.33 -0.825865661834883
2.34 -0.815246399681332
2.35 -0.787908942635555
2.36 -0.732474865920624
2.37 -0.674581090020665
2.38 -0.595634684105969
2.39 -0.65845917320801
2.4 -0.682266724441418
2.41 -0.702267435762687
2.42 -0.709878055853136
2.43 -0.703735160000204
2.44 -0.675198480910631
2.45 -0.634985082783141
2.46 -0.59383448591549
2.47 -0.498802027533515
2.48 -0.579737869429017
2.49 -0.631958371294887
2.5 -0.689115728148837
2.51 -0.728593802407427
2.52 -0.756494336158873
2.53 -0.799618490634686
2.54 -0.82306481768364
2.55 -0.841657878499532
2.56 -0.842299236744526
2.57 -0.843417986467942
2.58 -0.860110495365851
2.59 -0.870491849498953
2.6 -0.871582614191472
2.61 -0.879320019510511
2.62 -0.879227817815534
2.63 -0.896265635465024
2.64 -0.889514044871014
2.65 -0.894247914560151
2.66 -0.891435005367542
2.67 -0.865526289235565
2.68 -0.85241205153031
2.69 -0.822664689986618
2.7 -0.801693613927897
2.71 -0.775860292976147
2.72 -0.740100054158671
2.73 -0.707976625382094
2.74 -0.672110865961783
2.75 -0.613007531587741
2.76 -0.548157034286435
2.77 -0.612845882291205
2.78 -0.647670754367648
2.79 -0.683367515620653
2.8 -0.7054922130862
2.81 -0.732309161684806
2.82 -0.743109180234676
2.83 -0.762350630793687
2.84 -0.764754294362737
2.85 -0.771283520055087
2.86 -0.783838602503838
2.87 -0.78159312829088
2.88 -0.782555407743993
2.89 -0.764868940603072
2.9 -0.759548641282011
2.91 -0.750169901644777
2.92 -0.734254771251222
2.93 -0.724293884606497
2.94 -0.715257040866569
2.95 -0.697776754755927
2.96 -0.683248854450089
2.97 -0.660781296682962
2.98 -0.625697556242079
2.99 -0.585630292306474
3 -0.532178822876315
3.01 -0.490886922069797
3.02 -0.442621749180593
3.03 -0.372695582005465
3.04 -0.279613468387571
3.05 -0.313969631621726
3.06 -0.298110827369826
3.07 -0.246771754607377
3.08 -0.363247033510435
3.09 -0.428449726096668
3.1 -0.499786759627139
3.11 -0.555645780333048
3.12 -0.60315437176641
3.13 -0.643238344747687
3.14 -0.677556491377578
3.15 -0.706133549637275
3.16 -0.741405266001899
3.17 -0.756692738197493
3.18 -0.784252805626485
3.19 -0.800367943895709
3.2 -0.807560579053697
3.21 -0.792732341674172
3.22 -0.791648649094667
3.23 -0.77824148412377
3.24 -0.754656441334986
3.25 -0.705028021893271
3.26 -0.800743647433037
3.27 -0.869038463709805
3.28 -0.926204402716617
3.29 -0.97459880034386
3.3 -1.01717722600795
3.31 -1.04994843622626
3.32 -1.08691453556138
3.33 -1.10702505860301
3.34 -1.11672471380301
3.35 -1.12369047791321
3.36 -1.13385319115282
3.37 -1.13299427527002
3.38 -1.12907942955445
3.39 -1.12248824813998
3.4 -1.09077524935069
3.41 -1.04230208568209
3.42 -1.10771032650441
3.43 -1.14145100458541
3.44 -1.15875812451046
3.45 -1.168332046862
3.46 -1.16816247355924
3.47 -1.14783190928484
3.48 -1.12333307251555
3.49 -1.08829966592548
3.5 -1.01595883720651
3.51 -1.082636590824
3.52 -1.11306946908266
3.53 -1.14303947417781
3.54 -1.16777409082862
3.55 -1.19154621903707
3.56 -1.20016553069272
3.57 -1.20850655914665
3.58 -1.2119486015334
3.59 -1.19422057649659
3.6 -1.18274730179166
3.61 -1.1684283067192
3.62 -1.14682141564325
3.63 -1.13527146034669
3.64 -1.12253478651521
3.65 -1.10710416833182
3.66 -1.06922668366281
3.67 -1.03889695119051
3.68 -1.01737849205615
3.69 -0.987416440223103
3.7 -0.956806938749176
3.71 -0.913281013673776
3.72 -0.850422092487782
3.73 -0.777372832183711
3.74 -0.685844140308563
3.75 -0.722909389176515
3.76 -0.743336931175415
3.77 -0.745849962050802
3.78 -0.746606286133047
3.79 -0.719499616025737
3.8 -0.688054998154094
3.81 -0.644527445717611
3.82 -0.590301291011915
3.83 -0.525199866729075
3.84 -0.447765935750423
3.85 -0.343380022714234
3.86 -0.412952468646393
3.87 -0.429806493598647
3.88 -0.415072385382648
3.89 -0.369982173208155
3.9 -0.466083126399467
3.91 -0.527891023834024
3.92 -0.595057514507224
3.93 -0.646856330126492
3.94 -0.679274266241805
3.95 -0.719113186688302
3.96 -0.764619440096239
3.97 -0.797496595556149
3.98 -0.820715892474402
3.99 -0.85116054411432
4 -0.881588878101651
4.01 -0.909875680797553
4.02 -0.928639184350886
4.03 -0.957157409950017
4.04 -0.993657446871006
4.05 -1.01915421490226
4.06 -1.04579990423551
4.07 -1.06971935480726
4.08 -1.09465930573316
4.09 -1.11286293540761
4.1 -1.13192056237493
4.11 -1.15877083905756
4.12 -1.16970796585793
4.13 -1.20924750028843
4.14 -1.22194849411162
4.15 -1.23831848487297
4.16 -1.24597265569236
4.17 -1.26313212331445
4.18 -1.28935823180678
4.19 -1.30393813725762
4.2 -1.30511893070608
4.21 -1.31731712631389
4.22 -1.32251076245185
4.23 -1.32614347117384
4.24 -1.33285794348903
4.25 -1.35014110461299
4.26 -1.3558862628871
4.27 -1.36272499084259
4.28 -1.38215157353495
4.29 -1.40100512852754
4.3 -1.4122231805791
4.31 -1.43730908939635
4.32 -1.44137502371974
4.33 -1.44941625303554
4.34 -1.45461256738172
4.35 -1.46754955238726
4.36 -1.46910148323874
4.37 -1.47500358616596
4.38 -1.48100870292153
4.39 -1.48666633679284
4.4 -1.50315635259298
4.41 -1.50962837838649
4.42 -1.5065495605308
4.43 -1.51551035395421
4.44 -1.51712039962295
4.45 -1.5265252124345
4.46 -1.5356755515726
4.47 -1.54897980409251
4.48 -1.55015513153652
4.49 -1.55509924861314
4.5 -1.56885730308128
4.51 -1.57075459611231
4.52 -1.57829231119578
4.53 -1.59029039886421
4.54 -1.59506883757816
4.55 -1.60697892302641
4.56 -1.62146427073542
4.57 -1.61747321316038
4.58 -1.61979775481587
4.59 -1.63134205292862
4.6 -1.63962054646226
4.61 -1.6548694895071
4.62 -1.66323763262419
4.63 -1.67238435204122
4.64 -1.68153851494059
4.65 -1.67260351615168
4.66 -1.68046360386012
4.67 -1.67139306689743
4.68 -1.66126090751154
4.69 -1.66408632879061
4.7 -1.66738156607173
4.71 -1.66601961869511
4.72 -1.6587473689606
4.73 -1.65876688892206
4.74 -1.66139455159587
4.75 -1.65647034030607
4.76 -1.65321351042556
4.77 -1.64706876909356
4.78 -1.63263312392136
4.79 -1.60268335244024
4.8 -1.6034712147724
4.81 -1.58856547636487
4.82 -1.56283820275611
4.83 -1.54527147570109
4.84 -1.51886113521342
4.85 -1.49421147226614
4.86 -1.46225876063637
4.87 -1.41596505940555
4.88 -1.35342082148643
4.89 -1.40621789124427
4.9 -1.44803812330964
4.91 -1.47328674717025
4.92 -1.47696337739179
4.93 -1.4857278397008
4.94 -1.49793267134834
4.95 -1.50243394668816
4.96 -1.51195956857371
4.97 -1.5140578076886
4.98 -1.51582335350759
4.99 -1.5122668563279
5 -1.50469381292219
5.01 -1.4982037063491
5.02 -1.48306723438545
5.03 -1.46742056561462
5.04 -1.46500055894392
5.05 -1.44671349688387
5.06 -1.43937628971791
5.07 -1.42413539464285
5.08 -1.39696993141313
5.09 -1.38657782970989
5.1 -1.36361887572625
5.11 -1.32952205352155
5.12 -1.31013402006434
5.13 -1.27272268746798
5.14 -1.24149587230247
5.15 -1.20922528146065
5.16 -1.18351966804324
5.17 -1.1596610058984
5.18 -1.1335870348968
5.19 -1.10598718986541
5.2 -1.07143057760148
5.21 -1.04664848011835
5.22 -1.01211644499999
5.23 -0.972849964964649
5.24 -0.943620512126466
5.25 -0.904184243547409
5.26 -0.858791508666528
5.27 -0.823737036521672
5.28 -0.779054001707738
5.29 -0.723288018012891
5.3 -0.667805037447605
5.31 -0.595024567746464
5.32 -0.512605970730111
5.33 -0.429252532220519
5.34 -0.488020682315333
5.35 -0.530784940050196
5.36 -0.561185001578833
5.37 -0.5855998810538
5.38 -0.603506775087737
5.39 -0.617594920464096
5.4 -0.637089539287225
5.41 -0.643119648391083
5.42 -0.641701109434065
5.43 -0.645153947058149
5.44 -0.649296159291809
5.45 -0.637439072345897
5.46 -0.650589424325812
5.47 -0.652919844538471
5.48 -0.651820387348753
5.49 -0.639085936200677
5.5 -0.642779157075865
5.51 -0.634679518525044
5.52 -0.630037125213019
5.53 -0.624371486103175
5.54 -0.603875589530415
5.55 -0.592047659522274
5.56 -0.571080017678751
5.57 -0.54037850916653
5.58 -0.516107909795495
5.59 -0.487764837709894
5.6 -0.47619917308509
5.61 -0.433651888564511
5.62 -0.409242851786892
5.63 -0.385502777372228
5.64 -0.364171316588966
5.65 -0.330821712976071
5.66 -0.303100464009739
5.67 -0.27209804196963
5.68 -0.241373495698238
5.69 -0.205777259844594
5.7 -0.161617301114508
5.71 -0.120057488429317
5.72 -0.067312789614395
5.73 -0.0362230413636973
5.74 0.0145605037046772
5.75 0.063314353935831
5.76 0.126588045304269
5.77 0.194991680948113
5.78 0.26935100530664
5.79 0.367971726091637
5.8 0.268459510741393
5.81 0.189503807118113
5.82 0.130431832528667
5.83 0.0796323326416395
5.84 0.0294929047642433
5.85 -0.0258337883544249
5.86 -0.0585396764940038
5.87 -0.09268251906628
5.88 -0.115266221341188
5.89 -0.155782009618458
5.9 -0.179425355018703
5.91 -0.210937684007629
5.92 -0.238061251881995
5.93 -0.255157012474482
5.94 -0.273058182184393
5.95 -0.29441493372523
5.96 -0.3128969516247
5.97 -0.336432750444967
5.98 -0.360072553368789
5.99 -0.389313294961315
6 -0.397238539527804
6.01 -0.409391187912223
6.02 -0.407834309487829
6.03 -0.433036609223066
6.04 -0.458124221896998
6.05 -0.473730450871933
6.06 -0.476458234452594
6.07 -0.481937902933229
6.08 -0.481047278467773
6.09 -0.483484516420532
6.1 -0.484938973803026
6.11 -0.479574527716294
6.12 -0.478175473734293
6.13 -0.481165417203783
6.14 -0.484835198719605
6.15 -0.466367075754213
6.16 -0.451494414075972
6.17 -0.443719046641616
6.18 -0.448457544646949
6.19 -0.43764339694308
6.2 -0.416953029941365
6.21 -0.398319320426707
6.22 -0.380480344943649
6.23 -0.357255044453564
6.24 -0.315283249630052
6.25 -0.274040711947309
6.26 -0.232806421327877
6.27 -0.158491189065559
6.28 -0.243817200848225
6.29 -0.298510091972585
6.3 -0.348343211367034
6.31 -0.397044930647287
6.32 -0.435309114972111
6.33 -0.464057714821156
6.34 -0.499941965814458
6.35 -0.521346042438587
6.36 -0.540057759280399
6.37 -0.563956855360823
6.38 -0.597877371831196
6.39 -0.617057514169565
6.4 -0.635898180701905
6.41 -0.653423134296276
6.42 -0.668583164268974
6.43 -0.674293050236611
6.44 -0.702640207416746
6.45 -0.726745186690271
6.46 -0.745284375028265
6.47 -0.763075465274793
6.48 -0.778654271339079
6.49 -0.792459219185225
6.5 -0.797828685172913
6.51 -0.811637266934941
6.52 -0.822901356063141
6.53 -0.828243048156021
6.54 -0.834268992073855
6.55 -0.848847169445362
6.56 -0.842232013742156
6.57 -0.850426202944396
6.58 -0.863754717077575
6.59 -0.865497354359097
6.6 -0.875126928185245
6.61 -0.88797579537066
6.62 -0.888413453271457
6.63 -0.900888910092415
6.64 -0.903013879996713
6.65 -0.90820406584862
6.66 -0.911036249830947
6.67 -0.922051735173398
6.68 -0.940377068072367
6.69 -0.943755394373506
6.7 -0.958175863019177
6.71 -0.964631964282259
6.72 -0.966429948905432
6.73 -0.98800951323827
6.74 -0.989358425201169
6.75 -0.987547981036528
6.76 -0.987678642116751
6.77 -0.999282600643618
6.78 -1.01635675228105
6.79 -1.02147476484649
6.8 -1.01631756614283
6.81 -1.02404127263898
6.82 -1.02056223143216
6.83 -1.03116645389915
6.84 -1.03933321259355
6.85 -1.04234306075598
6.86 -1.04719548102419
6.87 -1.04627310524568
6.88 -1.04915622628199
6.89 -1.05229727042153
6.9 -1.04537598716007
6.91 -1.0321927298223
6.92 -1.02538603416494
6.93 -1.04310785515982
6.94 -1.04140104703152
6.95 -1.0378592883631
6.96 -1.03362596391996
6.97 -1.02706241171414
6.98 -1.02387091822206
6.99 -1.02697854820155
7 -1.02608837725723
7.01 -1.0183068141495
7.02 -1.01550834497594
7.03 -1.00723752239935
7.04 -0.997571182182267
7.05 -1.00204082490415
7.06 -1.00508232335931
7.07 -1.00295588687409
7.08 -0.993356560190246
7.09 -0.990530812643364
7.1 -0.988389649372769
7.11 -0.988066685411403
7.12 -0.988326468158454
7.13 -0.97739870098824
7.14 -0.975955812023192
7.15 -0.975134835752876
7.16 -0.978683792730626
7.17 -0.98098648016375
7.18 -0.967993311632496
7.19 -0.97596277000429
7.2 -0.979738780468599
7.21 -0.981882072535857
7.22 -0.975431917988628
7.23 -0.958623561502216
7.24 -0.944215977648311
7.25 -0.940144415830164
7.26 -0.931932606340467
7.27 -0.916902700842652
7.28 -0.911803267247977
7.29 -0.900055398089186
7.3 -0.897209051413055
7.31 -0.890036182913643
7.32 -0.875870013645099
7.33 -0.869902567644089
7.34 -0.854013919877402
7.35 -0.851995080400951
7.36 -0.835893794971891
7.37 -0.824183315565047
7.38 -0.81929411054336
7.39 -0.803769873668935
7.4 -0.79875331946231
7.41 -0.800025496073484
7.42 -0.785105413662607
7.43 -0.780240051915389
7.44 -0.773192397429962
7.45 -0.763778285544672
7.46 -0.756532417414978
7.47 -0.746420489995944
7.48 -0.730141654159898
7.49 -0.711131858436077
7.5 -0.693691818461958
7.51 -0.671184103940147
7.52 -0.660167276536273
7.53 -0.647857244235115
7.54 -0.625686521640592
7.55 -0.600758329648536
7.56 -0.573030021476012
7.57 -0.548454935711073
7.58 -0.52042983049516
7.59 -0.485791515689328
7.6 -0.447723224660742
7.61 -0.425559175535541
7.62 -0.383473410948874
7.63 -0.346042729147439
7.64 -0.291071245228234
7.65 -0.236252831959505
7.66 -0.17882098757023
7.67 -0.0864876527387311
7.68 -0.183205490946685
7.69 -0.262654043276918
7.7 -0.314653972337299
7.71 -0.371710807438138
7.72 -0.413340951985811
7.73 -0.44952607398677
7.74 -0.472389034507014
7.75 -0.484613787445099
7.76 -0.498924691882867
7.77 -0.489673209691641
7.78 -0.487795923227904
7.79 -0.436023852775454
7.8 -0.519517219662431
7.81 -0.57484932967495
7.82 -0.61627630632742
7.83 -0.649823163147602
7.84 -0.671449708061101
7.85 -0.696056935612986
7.86 -0.703355766616217
7.87 -0.722673250858977
7.88 -0.749499547839019
7.89 -0.761247106755242
7.9 -0.764995938912259
7.91 -0.773492171998154
7.92 -0.786778196801401
7.93 -0.790583288550511
7.94 -0.795670690059207
7.95 -0.807618744235122
7.96 -0.811666386529939
7.97 -0.817112874683675
7.98 -0.815657567247205
7.99 -0.829293595247778
8 -0.833068612133325
8.01 -0.835369420380137
8.02 -0.82758401353047
8.03 -0.825627771601984
8.04 -0.835566201104898
8.05 -0.826539112138535
8.06 -0.817742415809621
8.07 -0.816152113505988
8.08 -0.786332383417464
8.09 -0.782592290262822
8.1 -0.779789277733008
8.11 -0.771892220713301
8.12 -0.749004349020696
8.13 -0.730120987682494
8.14 -0.719115972132113
8.15 -0.690906476596767
8.16 -0.674685269960788
8.17 -0.660772788423308
8.18 -0.610965506027827
8.19 -0.579047705603607
8.2 -0.547365904340531
8.21 -0.52118621252345
8.22 -0.479359231722478
8.23 -0.427090915417559
8.24 -0.364480341764117
8.25 -0.276641596295506
8.26 -0.326544751782614
8.27 -0.364251436327836
8.28 -0.389593035295021
8.29 -0.398593795013502
8.3 -0.408334650169325
8.31 -0.425354553213032
8.32 -0.420353937837633
8.33 -0.421391177878863
8.34 -0.425585624980605
8.35 -0.402282103229767
8.36 -0.39744783832556
8.37 -0.390428157052466
8.38 -0.363342992141001
8.39 -0.337108247887128
8.4 -0.3057407864803
8.41 -0.292453980565426
8.42 -0.244947671720441
8.43 -0.214190184943938
8.44 -0.179098815283892
8.45 -0.125817839509471
8.46 -0.0603138010331337
8.47 0.00833527615456442
8.48 0.0925256781201434
8.49 0.0476957155486455
8.5 0.0177475952028825
8.51 -0.00408957089139056
8.52 0.000194967702519477
8.53 0.0161914016687824
8.54 0.0240740750224515
8.55 0.0399194562347803
8.56 0.0577467425763961
8.57 0.0720012384724066
8.58 0.0970381483892621
8.59 0.117976197904736
8.6 0.144151012564655
8.61 0.163284940591077
8.62 0.188067245239535
8.63 0.227571346330661
8.64 0.265837128218053
8.65 0.313157822363947
8.66 0.34948155338131
8.67 0.395313166634003
8.68 0.4337767028979
8.69 0.469046710670312
8.7 0.51432071422857
8.71 0.559585998515952
8.72 0.603087690330607
8.73 0.648650968153526
8.74 0.707117952019051
8.75 0.779425315569752
8.76 0.851835156438159
8.77 0.921792040388938
8.78 0.97097024044922
8.79 1.0283234459381
8.8 1.11147202306066
8.81 1.19157748059029
8.82 1.27567394617226
8.83 1.38442396518033
8.84 1.52478891672521
8.85 1.43967678486207
8.86 1.39017292360147
8.87 1.34729772728463
8.88 1.31769396691033
8.89 1.30539180212903
8.9 1.30051160487965
8.91 1.3045193673254
8.92 1.32192569193371
8.93 1.33359348593315
8.94 1.36704026114528
8.95 1.42738465975229
8.96 1.32277960279333
8.97 1.25771475899085
8.98 1.1929477366986
8.99 1.13628387336064
9 1.07486299669595
9.01 1.02537303269727
9.02 0.983380652454628
9.03 0.939126601155134
9.04 0.91289712732493
9.05 0.879658404949719
9.06 0.848429007383314
9.07 0.819459897849947
9.08 0.806386064302352
9.09 0.788772767604372
9.1 0.767784224897584
9.11 0.766600085222144
9.12 0.763249133269331
9.13 0.763133917301937
9.14 0.760886713095831
9.15 0.767195535763904
9.16 0.781001699120211
9.17 0.804387648717172
9.18 0.835011631971331
9.19 0.8800681454463
9.2 0.946908583662818
9.21 1.01962781167495
9.22 0.911247525978192
9.23 0.819162887366318
9.24 0.753985194718368
9.25 0.700936482084607
9.26 0.647316758424178
9.27 0.61821981789742
9.28 0.58058426844272
9.29 0.566096367033756
9.3 0.559590561517811
9.31 0.568990346265278
9.32 0.598835692981122
9.33 0.513866942031133
9.34 0.449690821457722
9.35 0.411644758185812
9.36 0.36737324855408
9.37 0.338256550315114
9.38 0.324274720477117
9.39 0.31259975587775
9.4 0.29055250228741
9.41 0.266896180588915
9.42 0.250248854755447
9.43 0.238007627173725
9.44 0.231977272018922
9.45 0.232956819301794
9.46 0.221584536260027
9.47 0.207152801486537
9.48 0.213739017836019
9.49 0.211895071765214
9.5 0.215478744059815
9.51 0.234584005860179
9.52 0.244286435486237
9.53 0.265655392787841
9.54 0.279129340786852
9.55 0.296471203725795
9.56 0.316364797267411
9.57 0.347357373298856
9.58 0.374704059884802
9.59 0.399189223048583
9.6 0.442543748800111
9.61 0.47445722448135
9.62 0.518902180227779
9.63 0.577360590274775
9.64 0.652716886156814
9.65 0.602576396360045
9.66 0.561163406439068
9.67 0.538019566029964
9.68 0.52244998499523
9.69 0.502206411992312
9.7 0.498062126822007
9.71 0.490989292402653
9.72 0.484468258269406
9.73 0.492399100426468
9.74 0.501050444880394
9.75 0.509330892638851
9.76 0.512113434604493
9.77 0.525555285127224
9.78 0.535853343597054
9.79 0.550312540284544
9.8 0.581996628620133
9.81 0.615732333920826
9.82 0.665349942551994
9.83 0.695834686762806
9.84 0.742841628741366
9.85 0.789470978769464
9.86 0.837445979216537
9.87 0.896532203153862
9.88 0.974663680829932
9.89 1.07162917484966
9.9 1.026828287202
9.91 1.00725917217274
9.92 1.00950285346023
9.93 1.02144807837194
9.94 1.04766593888053
9.95 1.09002567278568
9.96 1.13665414989009
9.97 1.20457398369275
9.98 1.28839357001499
9.99 1.1870362990954
10 1.10416563280935
};
\addplot [semithick, black, mark=x, mark size=1, mark options={solid}, only marks]
table {%
0.42 1.37038406946902
0.94 1.10662924580758
1.36 1.55104246192648
1.42 1.570932518648
2.05 -0.344655046054373
2.38 -0.438100094650672
2.47 -0.302427591673541
2.76 -0.369795277311605
3.04 -0.108147589339925
3.07 -0.0315555762187801
3.25 -0.521816225880006
3.41 -0.882555039991543
3.5 -0.844889032535553
3.74 -0.51794377138594
3.85 -0.128984968801195
3.89 -0.193164214099758
4.88 -1.18631682181585
5.33 -0.225884246031927
5.79 0.585718322705571
6.27 0.021306914988144
7.67 0.136983391422775
7.79 -0.267761375870862
8.25 -0.091612481372281
8.48 0.264521108074356
8.84 1.77515190335376
8.95 1.63020362205724
9.2 1.02011429411582
9.21 1.28390461360526
9.32 0.753319708537022
9.64 0.829611122648402
9.89 1.25451532652647
9.98 1.52588862893272
};
\addplot [semithick, red, mark=x, mark size=1, mark options={solid}, only marks]
table {%
1.58 0.91273451180497
2.06 -0.372697780671711
2.11 -0.492668648945447
3.34 -0.249888452829207
4.44 -0.491363499872828
6.08 0.260473045999143
7.47 0.196126808141198
7.89 0.121023825520804
};
\end{axis}

\end{tikzpicture}


==> fig/sine-elbo.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=1.0, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, fill=white},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Iterations, \(\displaystyle k\)},
xmin=-50, xmax=1001,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Log-likelihood},
ymin=-9024.1392158114, ymax=475.8607841886,
ytick style={color=black}
]
\path [draw=color0, very thick]
(axis cs:4,-24.1392158113998)
--(axis cs:1006,-24.1392158113998);

\path [draw=color1, very thick]
(axis cs:1000,-3130.97524227404)
--(axis cs:1006,-3130.97524227404);

\path [draw=color1, draw opacity=0.3, very thick]
(axis cs:929,-3458.62244518878)
--(axis cs:1006,-3458.62244518878);

\addplot [very thick, color1, forget plot]
table {%
0 -9124.1392158114
1 -9124.1392158114
2 -9124.1392158114
3 -9124.1392158114
4 -9124.1392158114
5 -9124.1392158114
6 -9124.1392158114
7 -9124.1392158114
8 -9124.1392158114
9 -9124.1392158114
10 -9124.1392158114
11 -9124.1392158114
12 -9124.1392158114
13 -9124.1392158114
14 -9124.1392158114
15 -9124.1392158114
16 -9124.1392158114
17 -9124.1392158114
18 -9124.1392158114
19 -9124.1392158114
20 -9124.1392158114
21 -9124.1392158114
22 -9124.1392158114
23 -9124.1392158114
24 -9124.1392158114
25 -9124.1392158114
26 -9124.1392158114
27 -9124.1392158114
28 -9124.1392158114
29 -9124.1392158114
30 -9124.1392158114
31 -9124.1392158114
32 -9124.1392158114
33 -9124.1392158114
34 -9124.1392158114
35 -9124.1392158114
36 -9124.1392158114
37 -9124.1392158114
38 -9124.1392158114
39 -9124.1392158114
40 -9124.1392158114
41 -9124.1392158114
42 -9124.1392158114
43 -9124.1392158114
44 -9124.1392158114
45 -9124.1392158114
46 -9124.1392158114
47 -9124.1392158114
48 -9124.1392158114
49 -9124.1392158114
50 -9124.1392158114
51 -9124.1392158114
52 -9124.1392158114
53 -9124.1392158114
54 -9124.1392158114
55 -9124.1392158114
56 -9124.1392158114
57 -9124.1392158114
58 -9124.1392158114
59 -9124.1392158114
60 -9124.1392158114
61 -9124.1392158114
62 -9124.1392158114
63 -9124.1392158114
64 -9124.1392158114
65 -9124.1392158114
66 -9124.1392158114
67 -9124.1392158114
68 -9124.1392158114
69 -9124.1392158114
70 -9124.1392158114
71 -9124.1392158114
72 -9124.1392158114
73 -9124.1392158114
74 -9124.1392158114
75 -9124.1392158114
76 -9124.1392158114
77 -9124.1392158114
78 -9124.1392158114
79 -9124.1392158114
80 -9124.1392158114
81 -9124.1392158114
82 -9124.1392158114
83 -9124.1392158114
84 -9124.1392158114
85 -9124.1392158114
86 -9124.1392158114
87 -9124.1392158114
88 -9124.1392158114
89 -9124.1392158114
90 -9124.1392158114
91 -9124.1392158114
92 -9124.1392158114
93 -9124.1392158114
94 -9124.1392158114
95 -9124.1392158114
96 -9124.1392158114
97 -9124.1392158114
98 -9124.1392158114
99 -9124.1392158114
100 -9124.1392158114
101 -9124.1392158114
102 -9124.1392158114
103 -9124.1392158114
104 -9124.1392158114
105 -9124.1392158114
106 -9124.1392158114
107 -9124.1392158114
108 -9124.1392158114
109 -9124.1392158114
110 -9124.1392158114
111 -9124.1392158114
112 -9124.1392158114
113 -9124.1392158114
114 -9124.1392158114
115 -9124.1392158114
116 -9124.1392158114
117 -9124.1392158114
118 -9124.1392158114
119 -9124.1392158114
120 -9124.1392158114
121 -9124.1392158114
122 -9124.1392158114
123 -9124.1392158114
124 -9124.1392158114
125 -9124.1392158114
126 -9124.1392158114
127 -9124.1392158114
128 -9124.1392158114
129 -9124.1392158114
130 -9124.1392158114
131 -9124.1392158114
132 -9124.1392158114
133 -9124.1392158114
134 -9124.1392158114
135 -9124.1392158114
136 -9124.1392158114
137 -9124.1392158114
138 -9124.1392158114
139 -9124.1392158114
140 -9124.1392158114
141 -9124.1392158114
142 -9124.1392158114
143 -9124.1392158114
144 -9124.1392158114
145 -9124.1392158114
146 -9124.1392158114
147 -9124.1392158114
148 -9124.1392158114
149 -9124.1392158114
150 -9124.1392158114
151 -9124.1392158114
152 -9124.1392158114
153 -9124.1392158114
154 -9124.1392158114
155 -9124.1392158114
156 -9124.1392158114
157 -9124.1392158114
158 -9124.1392158114
159 -9124.1392158114
160 -9124.1392158114
161 -9124.1392158114
162 -9124.1392158114
163 -9124.1392158114
164 -9124.1392158114
165 -9124.1392158114
166 -9124.1392158114
167 -9124.1392158114
168 -9124.1392158114
169 -9124.1392158114
170 -9124.1392158114
171 -9124.1392158114
172 -9124.1392158114
173 -9124.1392158114
174 -9124.1392158114
175 -9124.1392158114
176 -9124.1392158114
177 -9124.1392158114
178 -9014.57832691044
179 -8979.9097301867
180 -8945.57311768166
181 -8911.5636222798
182 -8877.87647312866
183 -8844.50699323416
184 -8811.4505971564
185 -8778.70278872466
186 -8746.25915887405
187 -8714.11538351274
188 -8682.26722145815
189 -8650.71051243946
190 -8619.44117515981
191 -8588.45520539728
192 -8557.74867418869
193 -8527.31772603026
194 -8497.15857717347
195 -8467.2675139249
196 -8437.64089102097
197 -8408.27513004371
198 -8379.16671787437
199 -8350.31220519262
200 -8321.70820502906
201 -8293.35139133648
202 -8265.23849761298
203 -8237.36631556649
204 -8209.73169379969
205 -8182.33153655152
206 -8155.1628024572
207 -8128.22250334344
208 -8101.50770305693
209 -8075.0155163348
210 -8048.74310768123
211 -8022.68769029852
212 -7996.84652503114
213 -7971.21691934102
214 -7945.79622630683
215 -7920.58184365295
216 -7895.5712128117
217 -7870.76181798567
218 -7846.15118526001
219 -7821.73688170919
220 -7797.51651456751
221 -7773.4877303725
222 -7749.64821416263
223 -7725.99568868849
224 -7702.52791363083
225 -7679.24268485461
226 -7656.13783367545
227 -7633.21122613172
228 -7610.46076229244
229 -7587.88437558214
230 -7565.48003209911
231 -7543.24572997867
232 -7521.17949874706
233 -7499.27939871444
234 -7477.54352036337
235 -7455.96998375532
236 -7434.5569379619
237 -7413.30256049389
238 -7392.2050567642
239 -7371.26265953298
240 -7350.47362840115
241 -7329.83624928548
242 -7309.34883391962
243 -7289.00971937583
244 -7268.81726757228
245 -7248.76986481078
246 -7228.86592132912
247 -7209.10387084178
248 -7189.48217011211
249 -7169.99929852343
250 -7150.65375765723
251 -7131.44407089861
252 -7112.36878302005
253 -7093.42645981263
254 -7074.6156876775
255 -7055.93507328092
256 -7037.38324317044
257 -7018.95884342111
258 -7000.66053929582
259 -6982.48701489911
260 -6964.43697282715
261 -6946.50913386719
262 -6928.70223665539
263 -6911.01503737703
264 -6893.44630945582
265 -6875.99484324202
266 -6858.65944573996
267 -6841.43894030388
268 -6824.33216636008
269 -6807.33797913323
270 -6790.45524937
271 -6773.6828630844
272 -6757.01972129019
273 -6740.46473974508
274 -6724.0168487113
275 -6707.67499270624
276 -6691.43813025613
277 -6675.3052336838
278 -6659.27528884343
279 -6643.34729494011
280 -6627.5202642728
281 -6611.7932220343
282 -6596.1652061013
283 -6580.63526682267
284 -6565.20246681451
285 -6549.86588076262
286 -6534.62459522873
287 -6519.47770846454
288 -6504.42433020292
289 -6489.4635814972
290 -6474.59459452981
291 -6459.81651243255
292 -6445.12848912361
293 -6430.52968911794
294 -6416.01928738685
295 -6401.59646916124
296 -6387.26042980658
297 -6373.01037462963
298 -6358.84551875213
299 -6344.7650869412
300 -6330.76831346735
301 -6316.85444196086
302 -6303.02272525485
303 -6289.27242525676
304 -6275.60281281206
305 -6262.01316755246
306 -6248.50277778056
307 -6235.07094032563
308 -6221.71696041979
309 -6208.44015157745
310 -6195.23983545994
311 -6182.11534176253
312 -6169.06600808923
313 -6156.09117984162
314 -6143.19021009935
315 -6130.36245950261
316 -6117.6072961539
317 -6104.92409549103
318 -6092.31224019856
319 -6079.77112008776
320 -6067.30013199815
321 -6054.89867969724
322 -6042.56617377658
323 -6030.30203156147
324 -6018.1056770029
325 -6005.97654059304
326 -5993.91405926176
327 -5981.91767629831
328 -5969.98684124467
329 -5958.12100982306
330 -5946.31964383978
331 -5934.58221110053
332 -5922.9081853254
333 -5911.29704607151
334 -5899.74827864714
335 -5888.26137403217
336 -5876.8358287988
337 -5865.4711450404
338 -5854.16683028268
339 -5842.92239742635
340 -5831.73736465605
341 -5820.61125537844
342 -5809.54359815152
343 -5798.53392660843
344 -5787.58177939578
345 -5776.68670009923
346 -5765.84823717951
347 -5755.06594390958
348 -5744.33937830735
349 -5733.66810307089
350 -5723.05168552241
351 -5712.48969753894
352 -5701.98171549719
353 -5691.52732021101
354 -5681.12609687481
355 -5670.77763500657
356 -5660.4815283877
357 -5650.23737501355
358 -5640.04477703395
359 -5629.90334069623
360 -5619.81267629574
361 -5609.7723981312
362 -5599.7821244352
363 -5589.84147734151
364 -5579.95008282552
365 -5570.10757065292
366 -5560.31357434178
367 -5550.56773110165
368 -5540.86968180141
369 -5531.21907090619
370 -5521.61554644563
371 -5512.05875996645
372 -5502.54836647998
373 -5493.08402442867
374 -5483.66539563651
375 -5474.29214527375
376 -5464.96394181021
377 -5455.6804569691
378 -5446.44136570233
379 -5437.24634613531
380 -5428.09507953584
381 -5418.98725027429
382 -5409.92254578294
383 -5400.90065652118
384 -5391.92127594292
385 -5382.9841004493
386 -5374.08882935864
387 -5365.23516487968
388 -5356.42281205954
389 -5347.65147876626
390 -5338.92087564103
391 -5330.23071607399
392 -5321.58071617118
393 -5312.97059471849
394 -5304.40007314677
395 -5295.86887551218
396 -5287.37672845348
397 -5278.92336116622
398 -5270.50850537436
399 -5262.13189529458
400 -5253.79326761965
401 -5245.49236147093
402 -5237.2289183867
403 -5229.00268228505
404 -5220.81339944079
405 -5212.66081845486
406 -5204.54469022654
407 -5196.46476793522
408 -5188.42080700293
409 -5180.41256508009
410 -5172.43980200104
411 -5164.50227978933
412 -5156.59976260528
413 -5148.73201673421
414 -5140.89881055785
415 -5133.09991453539
416 -5125.33510118237
417 -5117.6041450335
418 -5109.90682263489
419 -5102.24291251658
420 -5094.61219516792
421 -5087.0144530172
422 -5079.44947041238
423 -5071.91703359811
424 -5064.41693069513
425 -5056.94895167547
426 -5049.51288834959
427 -5042.10853434006
428 -5034.73568506676
429 -5027.39413772148
430 -5020.08369125278
431 -5012.8041463431
432 -5005.5553053984
433 -4998.33697251745
434 -4991.14895348142
435 -4983.99105573948
436 -4976.86308837442
437 -4969.76486210505
438 -4962.69618925369
439 -4955.65688373931
440 -4948.64676105599
441 -4941.66563825069
442 -4934.71333391912
443 -4927.78966817861
444 -4920.89446265553
445 -4914.02754047155
446 -4907.18872622923
447 -4900.37784598412
448 -4893.59472724883
449 -4886.83919896202
450 -4880.11109147864
451 -4873.41023655877
452 -4866.73646735023
453 -4860.08961836952
454 -4853.46952549583
455 -4846.87602595426
456 -4840.30895829565
457 -4833.76816239424
458 -4827.25347942322
459 -4820.76475184959
460 -4814.30182341476
461 -4807.86453912867
462 -4801.452745249
463 -4795.06628927133
464 -4788.70501991885
465 -4782.36878712941
466 -4776.05744204256
467 -4769.7708369858
468 -4763.50882546752
469 -4757.27126215197
470 -4751.05800286922
471 -4744.8689045822
472 -4738.70382539585
473 -4732.56262452345
474 -4726.44516229307
475 -4720.35130013049
476 -4714.28090054581
477 -4708.23382713077
478 -4702.20994453297
479 -4696.20911846374
480 -4690.23121567532
481 -4684.27610395532
482 -4678.34365211848
483 -4672.4337299873
484 -4666.54620839652
485 -4660.68095916868
486 -4654.83785511652
487 -4649.01677002754
488 -4643.21757865565
489 -4637.44015670912
490 -4631.68438084489
491 -4625.95012866326
492 -4620.23727868532
493 -4614.54571036166
494 -4608.87530405067
495 -4603.22594101543
496 -4597.59750341357
497 -4591.98987428805
498 -4586.40293755807
499 -4580.83657801755
500 -4575.2906813194
501 -4569.76513396806
502 -4564.25982331695
503 -4558.77463755152
504 -4553.30946569244
505 -4547.8641975808
506 -4542.43872387014
507 -4537.03293602025
508 -4531.64672629272
509 -4526.27998774092
510 -4520.93261419948
511 -4515.60450028237
512 -4510.29554137476
513 -4505.00563362061
514 -4499.73467392745
515 -4494.48255994135
516 -4489.24919005997
517 -4484.03446341242
518 -4478.8382798593
519 -4473.6605399749
520 -4468.501145062
521 -4463.35999712192
522 -4458.23699886564
523 -4453.1320536933
524 -4448.04506570402
525 -4442.97593967239
526 -4437.9245810563
527 -4432.89089598399
528 -4427.87479125159
529 -4422.87617430758
530 -4417.89495326138
531 -4412.93103686971
532 -4407.98433452922
533 -4403.05475627542
534 -4398.1422127724
535 -4393.24661531224
536 -4388.36787580687
537 -4383.5059067823
538 -4378.66062137141
539 -4373.83193331375
540 -4369.01975694745
541 -4364.22400720095
542 -4359.4445995948
543 -4354.68145023019
544 -4349.93447578654
545 -4345.20359351641
546 -4340.48872124286
547 -4335.78977734483
548 -4331.10668076942
549 -4326.43935100977
550 -4321.7877081102
551 -4317.15167266251
552 -4312.53116578787
553 -4307.92610915536
554 -4303.33642495311
555 -4298.76203590138
556 -4294.20286524005
557 -4289.65883672643
558 -4285.12987462768
559 -4280.61590372166
560 -4276.11684929245
561 -4271.6326371132
562 -4267.16319346586
563 -4262.70844511467
564 -4258.26831931677
565 -4253.84274380874
566 -4249.43164680256
567 -4245.03495699387
568 -4240.6526035454
569 -4236.28451608536
570 -4231.93062470478
571 -4227.59085995975
572 -4223.26515285429
573 -4218.95343485401
574 -4214.65563786069
575 -4210.37169423187
576 -4206.10153675809
577 -4201.84509867126
578 -4197.60231363592
579 -4193.37311574625
580 -4189.15743952328
581 -4184.95521991222
582 -4180.76639227403
583 -4176.59089239477
584 -4172.42865646223
585 -4168.2796210817
586 -4164.14372326266
587 -4160.020900416
588 -4155.91109035771
589 -4151.81423129091
590 -4147.73026182204
591 -4143.65912094267
592 -4139.60074802751
593 -4135.55508284625
594 -4131.52206554236
595 -4127.50163663668
596 -4123.49373702598
597 -4119.49830798215
598 -4115.5152911421
599 -4111.54462851078
600 -4107.58626245543
601 -4103.64013570666
602 -4099.7061913481
603 -4095.78437282232
604 -4091.87462391967
605 -4087.97688878335
606 -4084.09111190203
607 -4080.2172381079
608 -4076.35521257281
609 -4072.50498081356
610 -4068.66648867398
611 -4064.83968233101
612 -4061.024508304
613 -4057.22091342769
614 -4053.42884486926
615 -4049.64825011654
616 -4045.87907698072
617 -4042.121273584
618 -4038.37478837454
619 -4034.639570107
620 -4030.91556784694
621 -4027.20273097078
622 -4023.50100916033
623 -4019.81035240403
624 -4016.13071098617
625 -4012.46203549272
626 -4008.80427680681
627 -4005.15738611071
628 -4001.52131487215
629 -3997.89601485367
630 -3994.28143810204
631 -3990.67753695842
632 -3987.08426403579
633 -3983.50157223808
634 -3979.92941474453
635 -3976.36774501632
636 -3972.81651678226
637 -3969.27568405413
638 -3965.74520110927
639 -3962.22502249322
640 -3958.7151030221
641 -3955.21539777827
642 -3951.72586210483
643 -3948.24645160603
644 -3944.7771221475
645 -3941.31782985594
646 -3937.86853110604
647 -3934.42918252951
648 -3930.99974101714
649 -3927.58016369533
650 -3924.17040795449
651 -3920.77043142069
652 -3917.38019197062
653 -3913.9996477208
654 -3910.62875703224
655 -3907.26747850123
656 -3903.91577096421
657 -3900.57359349532
658 -3897.24090540179
659 -3893.91766622171
660 -3890.6038357231
661 -3887.29937390921
662 -3884.00424100837
663 -3880.71839747196
664 -3877.44180398048
665 -3874.17442143147
666 -3870.91621094982
667 -3867.66713387783
668 -3864.4271517748
669 -3861.19622641959
670 -3857.97431979993
671 -3854.76139412414
672 -3851.55741181137
673 -3848.36233548593
674 -3845.17612798781
675 -3841.99875236146
676 -3838.83017185536
677 -3835.67034992692
678 -3832.51925023753
679 -3829.37683664539
680 -3826.24307321137
681 -3823.11792419615
682 -3820.00135405873
683 -3816.89332745229
684 -3813.79380922618
685 -3810.70276442405
686 -3807.62015828038
687 -3804.54595622155
688 -3801.48012386156
689 -3798.42262700642
690 -3795.37343164558
691 -3792.33250395645
692 -3789.29981029963
693 -3786.27531721991
694 -3783.25899144567
695 -3780.250799876
696 -3777.25070960507
697 -3774.25868789475
698 -3771.27470218523
699 -3768.29872009679
700 -3765.33070941897
701 -3762.3706381177
702 -3759.41847433187
703 -3756.47418637035
704 -3753.53774271207
705 -3750.60911200131
706 -3747.68826305759
707 -3744.77516485998
708 -3741.86978655852
709 -3738.97209745981
710 -3736.08206704443
711 -3733.19966494868
712 -3730.32486096812
713 -3727.45762506101
714 -3724.59792734575
715 -3721.74573809691
716 -3718.9010277443
717 -3716.06376687877
718 -3713.23392623947
719 -3710.41147672506
720 -3707.59638937977
721 -3704.788635409
722 -3701.98818616101
723 -3699.19501313683
724 -3696.40908798741
725 -3693.63038250698
726 -3690.858868643
727 -3688.09451848357
728 -3685.33730426743
729 -3682.58719836744
730 -3679.84417330676
731 -3677.10820175387
732 -3674.3792565056
733 -3671.65731051738
734 -3668.94233686577
735 -3666.2343087766
736 -3663.53319961059
737 -3660.83898286411
738 -3658.15163217317
739 -3655.47112130055
740 -3652.79742415187
741 -3650.13051476257
742 -3647.47036729851
743 -3644.81695605999
744 -3642.17025547391
745 -3639.53024010049
746 -3636.89688463198
747 -3634.27016388121
748 -3631.6500527925
749 -3629.03652643683
750 -3626.42956000958
751 -3623.82912883187
752 -3621.23520834969
753 -3618.64777413183
754 -3616.06680186495
755 -3613.49226737112
756 -3610.92414657652
757 -3608.36241553801
758 -3605.80705042995
759 -3603.25802754425
760 -3600.71532329202
761 -3598.17891420084
762 -3595.64877691376
763 -3593.12488819404
764 -3590.60722491678
765 -3588.09576407032
766 -3585.59048275844
767 -3583.09135820036
768 -3580.59836772024
769 -3578.11148876267
770 -3575.63069887785
771 -3573.15597572673
772 -3570.68729708123
773 -3568.224640822
774 -3565.7679849348
775 -3563.31730751991
776 -3560.87258677447
777 -3558.43380101258
778 -3556.00092864338
779 -3553.57394819003
780 -3551.15283827888
781 -3548.7375776318
782 -3546.32814508207
783 -3543.92451956103
784 -3541.52668010426
785 -3539.13460584781
786 -3536.74827602847
787 -3534.36766997967
788 -3531.99276713976
789 -3529.62354704267
790 -3527.25998932059
791 -3524.9020737031
792 -3522.54978001604
793 -3520.20308818649
794 -3517.86197822926
795 -3515.52643026241
796 -3513.19642449309
797 -3510.87194122607
798 -3508.5529608557
799 -3506.2394638754
800 -3503.93143086362
801 -3501.62884249534
802 -3499.33167953669
803 -3497.0399228433
804 -3494.75355336481
805 -3492.47255213111
806 -3490.19690027287
807 -3487.92657900203
808 -3485.66156961904
809 -3483.40185351821
810 -3481.14741217204
811 -3478.89822714633
812 -3476.65428008904
813 -3474.41555273746
814 -3472.18202691168
815 -3469.95368451328
816 -3467.73050753426
817 -3465.51247804794
818 -3463.29957820857
819 -3461.09179025431
820 -3458.88909650518
821 -3456.69147936375
822 -3454.49892131562
823 -3452.31140492009
824 -3450.12891282606
825 -3447.95142775499
826 -3445.77893251119
827 -3443.61140997786
828 -3441.44884311465
829 -3439.29121496158
830 -3437.13850863321
831 -3434.99070732565
832 -3432.847794307
833 -3430.7097529242
834 -3428.57656659862
835 -3426.4482188282
836 -3424.32469318596
837 -3422.20597331855
838 -3420.09204294549
839 -3417.98288586476
840 -3415.87848593983
841 -3413.77882711447
842 -3411.68389339811
843 -3409.59366887905
844 -3407.50813771442
845 -3405.42728412849
846 -3403.35109242354
847 -3401.27954696492
848 -3399.2126321946
849 -3397.15033261882
850 -3395.09263281787
851 -3393.03951743387
852 -3390.99097118682
853 -3388.94697885912
854 -3386.90752529835
855 -3384.87259542225
856 -3382.84217421934
857 -3380.81624673775
858 -3378.79479809743
859 -3376.77781348039
860 -3374.76527813637
861 -3372.75717737943
862 -3370.75349658574
863 -3368.75422120197
864 -3366.75933673284
865 -3364.76882874869
866 -3362.78268288528
867 -3360.80088483734
868 -3358.82342036731
869 -3356.85027529458
870 -3354.88143550332
871 -3352.91688694103
872 -3350.95661560986
873 -3349.00060758052
874 -3347.04884898253
875 -3345.10132600086
876 -3343.15802488455
877 -3341.21893194296
878 -3339.28403354331
879 -3337.353316108
880 -3335.4267661263
881 -3333.50437013922
882 -3331.58611474719
883 -3329.67198660928
884 -3327.7619724447
885 -3325.85605901979
886 -3323.95423317237
887 -3322.05648178229
888 -3320.16279179785
889 -3318.27315021072
890 -3316.38754408025
891 -3314.50596051479
892 -3312.62838667678
893 -3310.75480978571
894 -3308.88521711423
895 -3307.01959599088
896 -3305.1579337968
897 -3303.30021796345
898 -3301.44643598372
899 -3299.59657539495
900 -3297.75062379002
901 -3295.90856881673
902 -3294.07039817424
903 -3292.23609960741
904 -3290.40566092149
905 -3288.5790699668
906 -3286.75631464793
907 -3284.93738291818
908 -3283.12226278601
909 -3281.31094230288
910 -3279.50340957316
911 -3277.69965275347
912 -3275.89966004955
913 -3274.10341970914
914 -3272.31092003861
915 -3270.52214938807
916 -3268.7370961569
917 -3266.95574879038
918 -3265.17809578531
919 -3263.40412568713
920 -3261.63382708154
921 -3259.86718860832
922 -3258.10419895309
923 -3256.3448468433
924 -3254.58912106181
925 -3252.83701042676
926 -3251.08850381032
927 -3249.34359012838
928 -3247.60225834038
929 -3245.86449745417
930 -3244.13029651945
931 -3242.39964463109
932 -3240.67253093306
933 -3238.94894460826
934 -3237.22887488491
935 -3235.5123110343
936 -3233.7992423766
937 -3232.08965826866
938 -3230.38354811405
939 -3228.68090136041
940 -3226.98170749566
941 -3225.28595605128
942 -3223.59363659968
943 -3221.90473875708
944 -3220.21925218392
945 -3218.53716657491
946 -3216.85847167374
947 -3215.18315726232
948 -3213.51121316341
949 -3211.84262924262
950 -3210.17739540438
951 -3208.51550159146
952 -3206.85693779145
953 -3205.20169402955
954 -3203.54976036986
955 -3201.90112691802
956 -3200.25578382083
957 -3198.61372125865
958 -3196.97492945525
959 -3195.33939867508
960 -3193.70711921357
961 -3192.07808141315
962 -3190.45227564727
963 -3188.82969233665
964 -3187.21032192921
965 -3185.5941549169
966 -3183.98118183042
967 -3182.37139323219
968 -3180.76477972645
969 -3179.16133195383
970 -3177.56104059176
971 -3175.96389634687
972 -3174.36988997795
973 -3172.7790122651
974 -3171.19125403161
975 -3169.6066061354
976 -3168.0250594703
977 -3166.44660496598
978 -3164.87123358589
979 -3163.29893632945
980 -3161.72970423249
981 -3160.16352836444
982 -3158.60039982901
983 -3157.04030976493
984 -3155.48324934645
985 -3153.92920978069
986 -3152.37818230622
987 -3150.83015820461
988 -3149.28512877744
989 -3147.74308537063
990 -3146.20401936173
991 -3144.66792215818
992 -3143.13478520096
993 -3141.60459996512
994 -3140.07735796051
995 -3138.5530507263
996 -3137.03166983276
997 -3135.51320688899
998 -3133.99765352973
999 -3132.48500142402
1000 -3130.97524227404
};
\addplot [very thick, color1, opacity=0.3, forget plot]
table {%
0 -9124.1392158114
1 -9124.1392158114
2 -9124.1392158114
3 -9124.1392158114
4 -9124.1392158114
5 -9124.1392158114
6 -9124.1392158114
7 -9124.1392158114
8 -9124.1392158114
9 -9124.1392158114
10 -9124.1392158114
11 -9124.1392158114
12 -9124.1392158114
13 -9124.1392158114
14 -9124.1392158114
15 -9124.1392158114
16 -9124.1392158114
17 -9124.1392158114
18 -9124.1392158114
19 -9124.1392158114
20 -9124.1392158114
21 -9124.1392158114
22 -9124.1392158114
23 -9124.1392158114
24 -9124.1392158114
25 -9124.1392158114
26 -9124.1392158114
27 -9124.1392158114
28 -9124.1392158114
29 -9124.1392158114
30 -9124.1392158114
31 -9124.1392158114
32 -9124.1392158114
33 -9124.1392158114
34 -9124.1392158114
35 -9124.1392158114
36 -9124.1392158114
37 -9124.1392158114
38 -9124.1392158114
39 -9124.1392158114
40 -9124.1392158114
41 -9124.1392158114
42 -9124.1392158114
43 -9124.1392158114
44 -9124.1392158114
45 -9124.1392158114
46 -9124.1392158114
47 -9124.1392158114
48 -9124.1392158114
49 -9124.1392158114
50 -9124.1392158114
51 -9124.1392158114
52 -9124.1392158114
53 -9124.1392158114
54 -9124.1392158114
55 -9124.1392158114
56 -9124.1392158114
57 -9124.1392158114
58 -9124.1392158114
59 -9124.1392158114
60 -9124.1392158114
61 -9124.1392158114
62 -9124.1392158114
63 -9124.1392158114
64 -9124.1392158114
65 -9124.1392158114
66 -9124.1392158114
67 -9124.1392158114
68 -9124.1392158114
69 -9124.1392158114
70 -9124.1392158114
71 -9124.1392158114
72 -9124.1392158114
73 -9124.1392158114
74 -9124.1392158114
75 -9124.1392158114
76 -9124.1392158114
77 -9124.1392158114
78 -9124.1392158114
79 -9124.1392158114
80 -9124.1392158114
81 -9124.1392158114
82 -9124.1392158114
83 -9124.1392158114
84 -9124.1392158114
85 -9124.1392158114
86 -9124.1392158114
87 -9124.1392158114
88 -9124.1392158114
89 -9124.1392158114
90 -9124.1392158114
91 -9124.1392158114
92 -9124.1392158114
93 -9124.1392158114
94 -9124.1392158114
95 -9124.1392158114
96 -9124.1392158114
97 -9124.1392158114
98 -9124.1392158114
99 -9124.1392158114
100 -9124.1392158114
101 -9124.1392158114
102 -9124.1392158114
103 -9124.1392158114
104 -9124.1392158114
105 -9124.1392158114
106 -9124.1392158114
107 -9124.1392158114
108 -9124.1392158114
109 -9124.1392158114
110 -9124.1392158114
111 -9124.1392158114
112 -9124.1392158114
113 -9124.1392158114
114 -9124.1392158114
115 -9124.1392158114
116 -9124.1392158114
117 -9124.1392158114
118 -9124.1392158114
119 -9124.1392158114
120 -9124.1392158114
121 -9124.1392158114
122 -9124.1392158114
123 -9124.1392158114
124 -9124.1392158114
125 -9124.1392158114
126 -9124.1392158114
127 -9124.1392158114
128 -9124.1392158114
129 -9124.1392158114
130 -9124.1392158114
131 -9124.1392158114
132 -9124.1392158114
133 -9124.1392158114
134 -9124.1392158114
135 -9124.1392158114
136 -9124.1392158114
137 -9124.1392158114
138 -9124.1392158114
139 -9124.1392158114
140 -9124.1392158114
141 -9124.1392158114
142 -9124.1392158114
143 -9124.1392158114
144 -9124.1392158114
145 -9124.1392158114
146 -9124.1392158114
147 -9124.1392158114
148 -9124.1392158114
149 -9124.1392158114
150 -9124.1392158114
151 -9124.1392158114
152 -9124.1392158114
153 -9124.1392158114
154 -9124.1392158114
155 -9124.1392158114
156 -9124.1392158114
157 -9124.1392158114
158 -9124.1392158114
159 -9124.1392158114
160 -9124.1392158114
161 -9124.1392158114
162 -9124.1392158114
163 -9124.1392158114
164 -9124.1392158114
165 -9124.1392158114
166 -9124.1392158114
167 -9124.1392158114
168 -9124.1392158114
169 -9124.1392158114
170 -9124.1392158114
171 -9124.1392158114
172 -9124.1392158114
173 -9124.1392158114
174 -9124.1392158114
175 -9124.1392158114
176 -9124.1392158114
177 -9124.1392158114
178 -9124.1392158114
179 -9124.1392158114
180 -9010.8877659678
181 -8976.69409916802
182 -8942.82414256578
183 -8909.2732034904
184 -8876.03668112185
185 -8843.11006422916
186 -8810.48892897411
187 -8778.16893678175
188 -8746.14583227137
189 -8714.41544125004
190 -8682.97366876303
191 -8651.81649720104
192 -8620.93998446247
193 -8590.34026216738
194 -8560.01353392301
195 -8529.95607363846
196 -8500.1642238866
197 -8470.63439431211
198 -8441.36306008426
199 -8412.34676039198
200 -8383.58209698149
201 -8355.06573273382
202 -8326.79439028064
203 -8298.76485065904
204 -8270.97395200211
205 -8243.41858826466
206 -8216.09570798374
207 -8189.00231307215
208 -8162.135457644
209 -8135.49224687125
210 -8109.06983587099
211 -8082.86542862123
212 -8056.87627690548
213 -8031.09967928458
214 -8005.53298009571
215 -7980.17356847605
216 -7955.01887741303
217 -7930.06638281709
218 -7905.31360262027
219 -7880.75809589509
220 -7856.39746199775
221 -7832.22933973191
222 -7808.25140653314
223 -7784.46137767436
224 -7760.85700549049
225 -7737.43607862259
226 -7714.19642127998
227 -7691.13589252114
228 -7668.25238555166
229 -7645.5438270392
230 -7623.00817644567
231 -7600.64342537435
232 -7578.44759693348
233 -7556.41874511493
234 -7534.55495418749
235 -7512.8543381043
236 -7491.31503992475
237 -7469.93523124975
238 -7448.7131116697
239 -7427.64690822603
240 -7406.73487488513
241 -7385.97529202378
242 -7365.36646592728
243 -7344.90672829813
244 -7324.59443577722
245 -7304.42796947444
246 -7284.40573451088
247 -7264.5261595711
248 -7244.78769646549
249 -7225.1888197021
250 -7205.72802606858
251 -7186.403834223
252 -7167.21478429366
253 -7148.15943748812
254 -7129.23637571042
255 -7110.44420118697
256 -7091.78153610019
257 -7073.24702223045
258 -7054.83932060576
259 -7036.55711115886
260 -7018.39909239147
261 -7000.36398104616
262 -6982.45051178509
263 -6964.6574368752
264 -6946.98352588048
265 -6929.42756536067
266 -6911.98835857573
267 -6894.66472519765
268 -6877.45550102703
269 -6860.35953771638
270 -6843.37570249831
271 -6826.50287792068
272 -6809.73996158575
273 -6793.08586589531
274 -6776.53951780137
275 -6760.09985856133
276 -6743.76584349789
277 -6727.53644176508
278 -6711.41063611721
279 -6695.38742268424
280 -6679.46581074998
281 -6663.6448225364
282 -6647.92349299022
283 -6632.30086957592
284 -6616.77601207109
285 -6601.34799236638
286 -6586.01589426979
287 -6570.77881331426
288 -6555.63585656911
289 -6540.58614245515
290 -6525.62880056357
291 -6510.76297147775
292 -6495.98780659932
293 -6481.30246797694
294 -6466.70612813808
295 -6452.19796992516
296 -6437.77718633341
297 -6423.44298035276
298 -6409.19456481218
299 -6395.03116222743
300 -6380.95200465084
301 -6366.95633352483
302 -6353.04339953761
303 -6339.21246248153
304 -6325.46279111433
305 -6311.79366302261
306 -6298.20436448824
307 -6284.69419035652
308 -6271.26244390785
309 -6257.9084367303
310 -6244.63148859555
311 -6231.43092733696
312 -6218.30608872951
313 -6205.25631637168
314 -6192.2809615701
315 -6179.37938322606
316 -6166.55094772359
317 -6153.79502881998
318 -6141.11100753812
319 -6128.49827206062
320 -6115.95621762603
321 -6103.48424642659
322 -6091.08176750788
323 -6078.7481966704
324 -6066.48295637266
325 -6054.28547563576
326 -6042.15518995005
327 -6030.09154118314
328 -6018.09397748978
329 -6006.16195322227
330 -5994.29492884408
331 -5982.49237084337
332 -5970.75375164881
333 -5959.07854954694
334 -5947.46624860004
335 -5935.91633856636
336 -5924.42831482118
337 -5913.00167827931
338 -5901.63593531883
339 -5890.33059770595
340 -5879.08518252181
341 -5867.89921208929
342 -5856.77221390213
343 -5845.70372055493
344 -5834.69326967355
345 -5823.74040384788
346 -5812.84467056473
347 -5802.00562214221
348 -5791.22281566526
349 -5780.49581292191
350 -5769.82418034074
351 -5759.2074889294
352 -5748.64531421415
353 -5738.13723618008
354 -5727.68283921259
355 -5717.28171203966
356 -5706.93344767506
357 -5696.6376433623
358 -5686.39390052005
359 -5676.20182468735
360 -5666.06102547091
361 -5655.97111649226
362 -5645.93171533634
363 -5635.94244350028
364 -5626.00292634394
365 -5616.11279304005
366 -5606.27167652594
367 -5596.47921345582
368 -5586.73504415348
369 -5577.0388125664
370 -5567.39016621965
371 -5557.7887561713
372 -5548.23423696791
373 -5538.72626660143
374 -5529.2645064656
375 -5519.84862131422
376 -5510.47827921935
377 -5501.15315153026
378 -5491.87291283335
379 -5482.63724091173
380 -5473.44581670637
381 -5464.29832427782
382 -5455.19445076763
383 -5446.1338863611
384 -5437.11632425035
385 -5428.1414605979
386 -5419.20899450088
387 -5410.31862795539
388 -5401.47006582239
389 -5392.66301579254
390 -5383.89718835299
391 -5375.1722967539
392 -5366.48805697514
393 -5357.84418769503
394 -5349.2404102572
395 -5340.67644864002
396 -5332.15202942487
397 -5323.66688176668
398 -5315.22073736236
399 -5306.81333042256
400 -5298.4443976413
401 -5290.11367816766
402 -5281.82091357723
403 -5273.5658478442
404 -5265.34822731329
405 -5257.16780067287
406 -5249.02431892805
407 -5240.91753537387
408 -5232.84720556967
409 -5224.8130873127
410 -5216.81494061313
411 -5208.85252766887
412 -5200.92561284078
413 -5193.03396262842
414 -5185.17734564578
415 -5177.35553259783
416 -5169.56829625694
417 -5161.81541143977
418 -5154.0966549845
419 -5146.41180572897
420 -5138.7606444872
421 -5131.14295402901
422 -5123.55851905749
423 -5116.00712618811
424 -5108.48856392771
425 -5101.00262265376
426 -5093.54909459364
427 -5086.12777380524
428 -5078.73845615633
429 -5071.38093930521
430 -5064.05502268154
431 -5056.76050746679
432 -5049.49719657588
433 -5042.26489463818
434 -5035.06340797945
435 -5027.89254460334
436 -5020.75211417407
437 -5013.6419279982
438 -5006.56179900752
439 -4999.51154174194
440 -4992.49097233215
441 -4985.49990848325
442 -4978.53816945808
443 -4971.60557606066
444 -4964.70195062054
445 -4957.82711697656
446 -4950.9809004612
447 -4944.1631278853
448 -4937.37362752224
449 -4930.61222909346
450 -4923.87876375309
451 -4917.17306407354
452 -4910.49496403072
453 -4903.84429898968
454 -4897.22090569062
455 -4890.62462223485
456 -4884.05528807073
457 -4877.51274398041
458 -4870.99683206604
459 -4864.50739573661
460 -4858.04427969471
461 -4851.60732992377
462 -4845.19639367486
463 -4838.81131945445
464 -4832.4519570115
465 -4826.11815732564
466 -4819.80977259437
467 -4813.52665622135
468 -4807.26866280464
469 -4801.03564812467
470 -4794.82746913264
471 -4788.64398393918
472 -4782.48505180327
473 -4776.35053312016
474 -4770.2402894116
475 -4764.15418331392
476 -4758.09207856754
477 -4752.0538400065
478 -4746.03933354778
479 -4740.04842618089
480 -4734.08098595748
481 -4728.13688198158
482 -4722.21598439936
483 -4716.31816438873
484 -4710.44329415041
485 -4704.59124689803
486 -4698.76189684785
487 -4692.95511921025
488 -4687.17079018
489 -4681.40878692694
490 -4675.66898758708
491 -4669.9512712535
492 -4664.25551796735
493 -4658.58160870936
494 -4652.9294253909
495 -4647.2988508454
496 -4641.6897688198
497 -4636.1020639667
498 -4630.53562183525
499 -4624.99032886372
500 -4619.46607237088
501 -4613.96274054803
502 -4608.48022245173
503 -4603.0184079949
504 -4597.57718794027
505 -4592.15645389187
506 -4586.75609828794
507 -4581.37601439326
508 -4576.016096292
509 -4570.67623888001
510 -4565.35633785814
511 -4560.05628972487
512 -4554.77599176927
513 -4549.51534206403
514 -4544.27423945872
515 -4539.05258357279
516 -4533.85027478904
517 -4528.66721424691
518 -4523.5033038359
519 -4518.35844618908
520 -4513.23254467672
521 -4508.12550339997
522 -4503.03722718444
523 -4497.96762157413
524 -4492.91659282544
525 -4487.88404790067
526 -4482.86989446261
527 -4477.8740408683
528 -4472.89639616303
529 -4467.93687007486
530 -4462.9953730088
531 -4458.0718160411
532 -4453.16611091373
533 -4448.27817002886
534 -4443.4079064432
535 -4438.55523386303
536 -4433.72006663826
537 -4428.90231975784
538 -4424.10190884394
539 -4419.31875014712
540 -4414.55276054099
541 -4409.80385751766
542 -4405.07195918215
543 -4400.35698424787
544 -4395.65885203134
545 -4390.97748244797
546 -4386.31279600671
547 -4381.6647138057
548 -4377.03315752758
549 -4372.41804943468
550 -4367.81931236468
551 -4363.2368697257
552 -4358.67064549283
553 -4354.12056420257
554 -4349.58655094909
555 -4345.06853137995
556 -4340.56643169161
557 -4336.08017862549
558 -4331.60969946359
559 -4327.15492202444
560 -4322.71577465914
561 -4318.29218624736
562 -4313.88408619307
563 -4309.49140442118
564 -4305.11407137301
565 -4300.75201800288
566 -4296.40517577429
567 -4292.07347665617
568 -4287.75685311885
569 -4283.45523813087
570 -4279.16856515524
571 -4274.89676814553
572 -4270.63978154281
573 -4266.39754027185
574 -4262.16997973791
575 -4257.95703582288
576 -4253.75864488254
577 -4249.57474374268
578 -4245.40526969618
579 -4241.25016049951
580 -4237.10935436961
581 -4232.98278998079
582 -4228.87040646154
583 -4224.77214339114
584 -4220.68794079731
585 -4216.61773915239
586 -4212.56147937085
587 -4208.51910280605
588 -4204.49055124756
589 -4200.47576691818
590 -4196.47469247098
591 -4192.48727098661
592 -4188.51344597053
593 -4184.55316135032
594 -4180.60636147258
595 -4176.67299110075
596 -4172.75299541247
597 -4168.84631999627
598 -4164.95291084988
599 -4161.07271437713
600 -4157.20567738568
601 -4153.35174708433
602 -4149.51087108073
603 -4145.68299737915
604 -4141.8680743775
605 -4138.06605086558
606 -4134.27687602248
607 -4130.50049941426
608 -4126.7368709919
609 -4122.98594108887
610 -4119.24766041889
611 -4115.52198007393
612 -4111.808851522
613 -4108.10822660482
614 -4104.42005753642
615 -4100.74429690015
616 -4097.08089764728
617 -4093.42981309468
618 -4089.79099692344
619 -4086.16440317595
620 -4082.54998625488
621 -4078.9477009209
622 -4075.35750229078
623 -4071.77934583588
624 -4068.21318737978
625 -4064.65898309722
626 -4061.11668951166
627 -4057.58626349434
628 -4054.06766226166
629 -4050.56084337442
630 -4047.06576473552
631 -4043.58238458867
632 -4040.11066151683
633 -4036.65055444046
634 -4033.20202261612
635 -4029.76502563507
636 -4026.33952342148
637 -4022.92547623138
638 -4019.5228446509
639 -4016.13158959498
640 -4012.75167230615
641 -4009.38305435307
642 -4006.02569762903
643 -4002.67956435103
644 -3999.34461705821
645 -3996.02081861067
646 -3992.70813218852
647 -3989.40652129019
648 -3986.11594973168
649 -3982.83638164536
650 -3979.56778147871
651 -3976.31011399333
652 -3973.06334426382
653 -3969.82743767691
654 -3966.60235993024
655 -3963.38807703135
656 -3960.18455529703
657 -3956.99176135215
658 -3953.80966212868
659 -3950.63822486516
660 -3947.4774171053
661 -3944.32720669778
662 -3941.18756179474
663 -3938.05845085177
664 -3934.93984262654
665 -3931.83170617852
666 -3928.73401086772
667 -3925.64672635472
668 -3922.56982259946
669 -3919.50326986086
670 -3916.44703869616
671 -3913.40109996038
672 -3910.36542480576
673 -3907.33998468141
674 -3904.32475133237
675 -3901.31969679967
676 -3898.32479341962
677 -3895.34001382319
678 -3892.3653309362
679 -3889.40071797847
680 -3886.44614846364
681 -3883.50159619894
682 -3880.56703528476
683 -3877.64244011479
684 -3874.727785375
685 -3871.8230460444
686 -3868.92819739429
687 -3866.04321498825
688 -3863.16807468197
689 -3860.30275262347
690 -3857.44722525266
691 -3854.60146930152
692 -3851.76546179418
693 -3848.93918004679
694 -3846.12260166766
695 -3843.31570455739
696 -3840.5184669089
697 -3837.73086720801
698 -3834.95288423265
699 -3832.18449705434
700 -3829.42568503749
701 -3826.67642784001
702 -3823.93670541382
703 -3821.20649800501
704 -3818.48578615386
705 -3815.77455069618
706 -3813.07277276267
707 -3810.38043378045
708 -3807.69751547261
709 -3805.0239998595
710 -3802.35986925887
711 -3799.70510628676
712 -3797.05969385795
713 -3794.42361518684
714 -3791.79685378813
715 -3789.17939347744
716 -3786.57121837221
717 -3783.97231289259
718 -3781.38266176243
719 -3778.80225000984
720 -3776.23106296846
721 -3773.6690862784
722 -3771.11630588717
723 -3768.57270805091
724 -3766.03827933536
725 -3763.51300661725
726 -3760.99687708506
727 -3758.48987824108
728 -3755.99199790166
729 -3753.50322419947
730 -3751.02354558423
731 -3748.55295082483
732 -3746.09142900989
733 -3743.63896955018
734 -3741.19556217972
735 -3738.76119695755
736 -3736.33586426914
737 -3733.91955482869
738 -3731.5122596803
739 -3729.11397020019
740 -3726.72467809845
741 -3724.34437542096
742 -3721.9730545515
743 -3719.61070821362
744 -3717.257329473
745 -3714.91291173939
746 -3712.57744876897
747 -3710.25093466668
748 -3707.93336388835
749 -3705.62473124343
750 -3703.32503189722
751 -3701.03426137369
752 -3698.75241555764
753 -3696.47949069803
754 -3694.21548341014
755 -3691.96039067857
756 -3689.71420986057
757 -3687.4769386883
758 -3685.24857527253
759 -3683.0291181052
760 -3680.81856606307
761 -3678.61691841108
762 -3676.42417480496
763 -3674.24033529566
764 -3672.06540033245
765 -3669.89937076635
766 -3667.74224785426
767 -3665.59403326237
768 -3663.45472907056
769 -3661.32433777607
770 -3659.2028622975
771 -3657.09030597942
772 -3654.98667259629
773 -3652.89196635736
774 -3650.8061919105
775 -3648.72935434752
776 -3646.66145920856
777 -3644.60251248693
778 -3642.55252063449
779 -3640.51149056628
780 -3638.47942966602
781 -3636.45634579161
782 -3634.4422472802
783 -3632.43714295427
784 -3630.44104212734
785 -3628.45395460945
786 -3626.47589071406
787 -3624.50686126345
788 -3622.54687759554
789 -3620.59595157032
790 -3618.65409557666
791 -3616.72132253905
792 -3614.79764592449
793 -3612.88307975014
794 -3610.97763859051
795 -3609.08133758476
796 -3607.19419244497
797 -3605.31621946397
798 -3603.44743552315
799 -3601.58785810145
800 -3599.73750528359
801 -3597.89639576895
802 -3596.06454888073
803 -3594.24198457533
804 -3592.42872345162
805 -3590.62478676089
806 -3588.830196417
807 -3587.04497500653
808 -3585.26914579943
809 -3583.50273275983
810 -3581.74576055753
811 -3579.99825457886
812 -3578.26024093904
813 -3576.53174649393
814 -3574.81279885252
815 -3573.1034263898
816 -3571.40365825975
817 -3569.71352440861
818 -3568.0330555895
819 -3566.3622833756
820 -3564.70124017553
821 -3563.04995924792
822 -3561.40847471745
823 -3559.77682159008
824 -3558.15503576973
825 -3556.54315407561
826 -3554.94121425823
827 -3553.34925501852
828 -3551.76731602555
829 -3550.19543793537
830 -3548.63366241075
831 -3547.08203214067
832 -3545.54059086142
833 -3544.00938337754
834 -3542.48845558379
835 -3540.97785448745
836 -3539.47762823145
837 -3537.98782611889
838 -3536.50849863665
839 -3535.03969748185
840 -3533.58147558712
841 -3532.13388714796
842 -3530.69698765064
843 -3529.27083390084
844 -3527.85548405307
845 -3526.45099764149
846 -3525.0574356113
847 -3523.67486035135
848 -3522.30333572753
849 -3520.9429271178
850 -3519.59370144774
851 -3518.25572722758
852 -3516.92907459063
853 -3515.61381533238
854 -3514.31002295182
855 -3513.01777269305
856 -3511.73714158929
857 -3510.4682085078
858 -3509.21105419658
859 -3507.96576133235
860 -3506.73241457071
861 -3505.51110059754
862 -3504.30190818253
863 -3503.10492823431
864 -3501.92025385756
865 -3500.74798041288
866 -3499.58820557713
867 -3498.44102940779
868 -3497.30655440821
869 -3496.18488559611
870 -3495.0761305744
871 -3493.98039960394
872 -3492.89780567967
873 -3491.82846460958
874 -3490.77249509605
875 -3489.73001882063
876 -3488.70116053202
877 -3487.68604813702
878 -3486.68481279543
879 -3485.69758901796
880 -3484.72451476862
881 -3483.76573157016
882 -3482.82138461439
883 -3481.89162287654
884 -3480.97659923372
885 -3480.07647058855
886 -3479.19139799752
887 -3478.32154680424
888 -3477.46708677831
889 -3476.62819225965
890 -3475.80504230864
891 -3474.99782086238
892 -3474.20671689747
893 -3473.43192459914
894 -3472.67364353818
895 -3471.93207885405
896 -3471.20744144696
897 -3470.49994817671
898 -3469.80982207134
899 -3469.13729254379
900 -3468.482595618
901 -3467.84597416535
902 -3467.22767815042
903 -3466.62796488887
904 -3466.04709931531
905 -3465.48535426417
906 -3464.94301076289
907 -3464.42035833786
908 -3463.91769533526
909 -3463.43532925566
910 -3462.9735771048
911 -3462.53276576043
912 -3462.11323235659
913 -3461.71532468598
914 -3461.33940162154
915 -3460.98583355885
916 -3460.65500287947
917 -3460.34730443776
918 -3460.06314607126
919 -3459.80294913712
920 -3459.56714907591
921 -3459.35619600326
922 -3459.17055533396
923 -3459.01070843667
924 -3458.8771533249
925 -3458.77040538399
926 -3458.69099813809
927 -3458.6394840585
928 -3458.61643541729
929 -3458.62244518878
};
\addplot [very thick, color0, forget plot]
table {%
0 -9124.1392158114
1 -24.1393614329848
2 -24.1392164498979
3 -24.1392158142701
4 -24.1392158113998
};
\addplot [very thick, color0]
table {%
0 -14.1392158113998
};
\addlegendentry{\ours ($\Delta t=0.01$)}
\addplot [very thick, color1, opacity=0.3]
table {%
0 -14.1392158113998
};
\addlegendentry{\archambeau ($\Delta t=0.01$)}
\addplot [very thick, color1]
table {%
0 -14.1392158113998
};
\addlegendentry{\archambeau ($\Delta t=0.001$)}
\end{axis}

\end{tikzpicture}


==> fig/sine-posterior.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Time, \(\displaystyle t\)},
xmin=0, xmax=10,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Output, \(\displaystyle x\)},
ymin=-2, ymax=8,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-2.2741935483871, xmax=11.9193548387097, ymin=-2.14327088306185, ymax=8.92639068948537] {fig/sine-posterior-000.png};
\addplot [semithick, color0]
table {%
0 -2.33431494261518e-05
0.01 0.0222505482221374
0.02 0.0444455446400918
0.03 0.0665612267500071
0.04 0.0885971677552254
0.05 0.110552935068472
0.06 0.132428092557553
0.07 0.154222203620345
0.08 0.175934835435679
0.09 0.19756556491362
0.1 0.219113987158074
0.11 0.240579727746083
0.12 0.261962460998036
0.13 0.283261938032216
0.14 0.304478031598268
0.15 0.325610811501283
0.16 0.346660680377783
0.17 0.367628641821778
0.18 0.388516905799872
0.19 0.409330582149534
0.2 0.430084948937765
0.21 0.423386819427065
0.22 0.416572706534198
0.23 0.409626075215341
0.24 0.402520534495816
0.25 0.395206644929006
0.26 0.387556716986576
0.27 0.421416560754636
0.28 0.455186520949295
0.29 0.488866286675203
0.3 0.522455570469091
0.31 0.555954120813707
0.32 0.589361740207555
0.33 0.62267831190053
0.34 0.655903840619445
0.35 0.689038516832803
0.36 0.722082822679853
0.37 0.755037716465493
0.38 0.787904977894867
0.39 0.820687920232628
0.4 0.853393082083385
0.41 0.886035276189776
0.42 0.918661858396904
0.43 0.931649085626482
0.44 0.944440265036759
0.45 0.956893454442168
0.46 1.01464680842432
0.47 1.07233770212141
0.48 1.1299691732653
0.49 1.18754511772564
0.5 1.24507071672213
0.51 1.30255319382377
0.52 1.36000328572926
0.53 1.41743849785569
0.54 1.47489194352347
0.55 1.53244801231913
0.56 1.5548088941071
0.57 1.5771241458653
0.58 1.59939364734491
0.59 1.62161727798668
0.6 1.64379491704723
0.61 1.6659264437479
0.62 1.68801173744928
0.63 1.71005067785479
0.64 1.73204314524744
0.65 1.7539890207644
0.66 1.77588818671504
0.67 1.79774052694886
0.68 1.81954592728105
0.69 1.84130427598492
0.7 1.86301546436199
0.71 1.88467938740285
0.72 1.90629594455462
0.73 1.92786504061383
0.74 1.9493865867681
0.75 1.97086050181477
0.76 1.99228671359149
0.77 2.01366516066195
0.78 2.034995794311
0.79 2.05627858091722
0.8 2.07751350478966
0.81 2.09870057158014
0.82 2.11983981241552
0.83 2.14093128893979
0.84 2.16197509951853
0.85 2.18297138694684
0.86 2.20392034812923
0.87 2.22482224638661
0.88 2.24567742732683
0.89 2.26648633965002
0.9 2.28724956295522
0.91 2.30796784576852
0.92 2.32864215901795
0.93 2.34927377385986
0.94 2.36986437999279
0.95 2.39041627609488
0.96 2.41093270129137
0.97 2.43141848174899
0.98 2.45188154491509
0.99 2.4723379287008
1 2.41336805511186
1.01 2.35403133651561
1.02 2.29392856914625
1.03 2.29271330828856
1.04 2.29144914087771
1.05 2.29013402122665
1.06 2.28876561213711
1.07 2.28734119777793
1.08 2.28585755513781
1.09 2.28431075964604
1.1 2.28269589621442
1.11 2.28100675137498
1.12 2.27923743484194
1.13 2.2900078022316
1.14 2.30072484136413
1.15 2.31138708542031
1.16 2.32199289659283
1.17 2.33254042416255
1.18 2.34302754487162
1.19 2.3534517743853
1.2 2.36381012856245
1.21 2.37409889055886
1.22 2.38431318219242
1.23 2.39444606575538
1.24 2.40448624175646
1.25 2.41440939331434
1.26 2.46025978777948
1.27 2.50606196774215
1.28 2.55181599485084
1.29 2.59752194645655
1.3 2.64317991909949
1.31 2.68879003308716
1.32 2.73435243855366
1.33 2.77986732356352
1.34 2.82533492509013
1.35 2.87075554412215
1.36 2.91612956684173
1.37 2.96145749498573
1.38 3.00673999055537
1.39 3.05197794383363
1.4 3.09717258109167
1.41 3.14232564395581
1.42 3.18743970823164
1.43 3.23251880263129
1.44 3.2775697702681
1.45 3.32260592303106
1.46 3.36766151964315
1.47 3.40386012743786
1.48 3.44003378926321
1.49 3.47618259648112
1.5 3.51230663997933
1.51 3.5484060106297
1.52 3.58448079984811
1.53 3.62053110028504
1.54 3.65655700668647
1.55 3.69255861697889
1.56 3.7285360336526
1.57 3.76448936554759
1.58 3.80041873019033
1.59 3.83632425689763
1.6 3.87220609096858
1.61 3.90806439945485
1.62 3.94389937927923
1.63 3.97971126895533
1.64 4.01550036603227
1.65 4.05126705404795
1.66 4.08701184615701
1.67 4.12273546010102
1.68 4.15843895776777
1.69 4.19412403616168
1.7 4.22979375065742
1.71 4.26545500451843
1.72 4.28473804565226
1.73 4.30401631051063
1.74 4.3232898445695
1.75 4.34255869381764
1.76 4.3618229047879
1.77 4.38108252458852
1.78 4.4003376009345
1.79 4.41958818217907
1.8 4.4388343173456
1.81 4.45807605615967
1.82 4.47731344908181
1.83 4.49654654734068
1.84 4.51577540296693
1.85 4.53500006882788
1.86 4.55422059866297
1.87 4.57343704712022
1.88 4.59264946979377
1.89 4.61185792326252
1.9 4.63106246513013
1.91 4.65026315406627
1.92 4.66946004984956
1.93 4.68865321341194
1.94 4.70784270688489
1.95 4.72702859364755
1.96 4.74621093837672
1.97 4.7653898070992
1.98 4.78456526724631
1.99 4.80373738771092
2 4.82290623890715
2.01 4.84207189283293
2.02 4.86123442313549
2.03 4.88039390518023
2.04 4.89955041612298
2.05 4.918704034986
2.06 4.93785484273795
2.07 4.95700292237817
2.08 4.97614835902548
2.09 4.99529124001197
2.1 5.01443165498203
2.11 5.03356969599704
2.12 5.05270545764625
2.13 5.0718390371642
2.14 5.09097053455527
2.15 5.11010005272601
2.16 5.12922769762567
2.17 5.14835357839592
2.18 5.16747780753027
2.19 5.18660050104427
2.2 5.20572177865727
2.21 5.224841763987
2.22 5.24396058475798
2.23 5.26307837302525
2.24 5.28219526541488
2.25 5.3013114033829
2.26 5.32042693349476
2.27 5.33954200772729
2.28 5.35865678379581
2.29 5.37777142550922
2.3 5.39688610315625
2.31 5.41600099392677
2.32 5.43511628237233
2.33 5.45423216091125
2.34 5.47334883038384
2.35 5.49246650066493
2.36 5.51158539134168
2.37 5.53070573246634
2.38 5.54982776539556
2.39 5.56895174372978
2.4 5.58807793436958
2.41 5.60720661870899
2.42 5.62633809399055
2.43 5.64547267485262
2.44 5.66461069510711
2.45 5.68375250979521
2.46 5.70289849758224
2.47 5.72204906356972
2.48 5.74120464262653
2.49 5.7603657033739
2.5 5.77953275300473
2.51 5.79870634318375
2.52 5.81788707737158
2.53 5.83707562006088
2.54 5.85627270863667
2.55 5.87547916893045
2.56 5.89469593612964
2.57 5.91392408372862
2.58 5.93316486507691
2.59 5.95241977571744
2.6 5.97169065237034
2.61 5.99097984230055
2.62 6.01029052456983
2.63 6.02962741766605
2.64 6.04899867018636
2.65 6.01084696885128
2.66 5.9726910172571
2.67 5.9345214395072
2.68 5.89632383792647
2.69 5.85807399517586
2.7 5.8197247397861
2.71 5.78115255302746
2.72 5.76672699702533
2.73 5.7523136745373
2.74 5.73791256551625
2.75 5.72352365029097
2.76 5.70914690955115
2.77 5.69478232433323
2.78 5.68042987600704
2.79 5.66608954626323
2.8 5.65176131710141
2.81 5.63744517081895
2.82 5.62314109000045
2.83 5.60884905750789
2.84 5.59456905647127
2.85 5.58030107027991
2.86 5.56604508257417
2.87 5.5518010772378
2.88 5.53756903839066
2.89 5.52334895038199
2.9 5.50914079778402
2.91 5.49494456538609
2.92 5.48076023818904
2.93 5.46658780140011
2.94 5.45242724042805
2.95 5.43827854087868
2.96 5.42414168855072
2.97 5.41001666943186
2.98 5.39590346969526
2.99 5.38180207569616
3 5.36771247396886
3.01 5.35363465122391
3.02 5.3395685943455
3.03 5.32551429038913
3.04 5.31147172657944
3.05 5.29744089030826
3.06 5.28342176913285
3.07 5.26941435077431
3.08 5.25541862311618
3.09 5.24143457420317
3.1 5.2274621922401
3.11 5.21350146559092
3.12 5.19955238277792
3.13 5.18561493248108
3.14 5.17168910353751
3.15 5.15777488494104
3.16 5.14387226584193
3.17 5.1299812355467
3.18 5.11610178351803
3.19 5.10223389937481
3.2 5.0883775728923
3.21 5.07453279400233
3.22 5.06069955279368
3.23 5.04687783951245
3.24 5.03306764456263
3.25 5.01926895850669
3.26 5.00548177206628
3.27 4.99170607612301
3.28 4.97794186171933
3.29 4.96418912005946
3.3 4.95044784251047
3.31 4.93671802060336
3.32 4.92299964603429
3.33 4.90929271066586
3.34 4.89559720652849
3.35 4.88191312582185
3.36 4.86824046091643
3.37 4.85457920435516
3.38 4.84092934885508
3.39 4.82729088730916
3.4 4.81366381278818
3.41 4.80004811854265
3.42 4.78644379800489
3.43 4.77285084479109
3.44 4.75926925270353
3.45 4.74569901573286
3.46 4.73214012806035
3.47 4.71859258406032
3.48 4.70505637830253
3.49 4.69153150555463
3.5 4.67801796078459
3.51 4.6645157391631
3.52 4.65102483606599
3.53 4.63754524707643
3.54 4.62407696798707
3.55 4.6106199948019
3.56 4.59717432373781
3.57 4.58373995122575
3.58 4.57031687391128
3.59 4.55690508865436
3.6 4.54350459252823
3.61 4.53011538281698
3.62 4.51673745701149
3.63 4.50337081280329
3.64 4.49001544807581
3.65 4.4766713608921
3.66 4.46333854947825
3.67 4.45001701220121
3.68 4.43670674753935
3.69 4.42340775404389
3.7 4.41012003028846
3.71 4.3968435748034
3.72 4.38357838599055
3.73 4.3703244620128
3.74 4.35708180065166
3.75 4.34385039912405
3.76 4.3306302538489
3.77 4.31742136015457
3.78 4.30422371192409
3.79 4.29103730119649
3.8 4.27786211780593
3.81 4.26469814932529
3.82 4.25154538214188
3.83 4.23840380635247
3.84 4.22527343433023
3.85 4.21215437845142
3.86 4.1990473314308
3.87 4.1906776941531
3.88 4.18231347628678
3.89 4.17395464755297
3.9 4.16560117760361
3.91 4.15725303601426
3.92 4.14891019227654
3.93 4.1405726157901
3.94 4.13224027585423
3.95 4.123913141659
3.96 4.11559118227605
3.97 4.10727436664895
3.98 4.09896266358313
3.99 4.09065604173545
4 4.08235446960334
4.01 4.07405791551345
4.02 4.06576634760999
4.03 4.05747973384252
4.04 4.04919804195337
4.05 4.0409212394645
4.06 4.032649293664
4.07 4.02438217159197
4.08 4.01611984002598
4.09 4.00786226546594
4.1 3.9996094141184
4.11 3.99136125188033
4.12 3.98311774432218
4.13 3.97487885667044
4.14 3.96664455378935
4.15 3.95841480016209
4.16 3.95018955987104
4.17 3.9419687965774
4.18 3.93375247349991
4.19 3.92554055339263
4.2 3.91733299852195
4.21 3.90912977064242
4.22 3.90093083097167
4.23 3.89273614016417
4.24 3.88454565828374
4.25 3.87635934477489
4.26 3.86817715843278
4.27 3.85999905737165
4.28 3.85182499899182
4.29 3.84365493994498
4.3 3.83548883609766
4.31 3.82732664249287
4.32 3.81916831330961
4.33 3.81101380182016
4.34 3.80286306034504
4.35 3.79471604020524
4.36 3.78657269167178
4.37 3.77843296391205
4.38 3.7702968049329
4.39 3.76216416152006
4.4 3.75403497917351
4.41 3.74590920203851
4.42 3.73778677283173
4.43 3.729667632762
4.44 3.7215517214452
4.45 3.7134389768124
4.46 3.70532933501064
4.47 3.69722273029531
4.48 3.68911909491321
4.49 3.68101835897479
4.5 3.6729204503144
4.51 3.6648252943366
4.52 3.65673281384696
4.53 3.64864292886525
4.54 3.64055555642004
4.55 3.63247061032508
4.56 3.62438800094433
4.57 3.61630763496832
4.58 3.6082294152728
4.59 3.60015324107862
4.6 3.59207900914861
4.61 3.58400661891194
4.62 3.57593599646024
4.63 3.56786727598239
4.64 3.56758328987669
4.65 3.56729887654022
4.66 3.56701401165923
4.67 3.56672867089099
4.68 3.56644282984091
4.69 3.56615646403985
4.7 3.56586954892168
4.71 3.56558205980088
4.72 3.56529397185025
4.73 3.56500526007861
4.74 3.56471589930837
4.75 3.56442586415307
4.76 3.56413512899468
4.77 3.56384366796064
4.78 3.56355145490058
4.79 3.56325846336275
4.8 3.56296466656987
4.81 3.56267003739456
4.82 3.56237454833414
4.83 3.56207817148477
4.84 3.56178087851485
4.85 3.56148264063758
4.86 3.56118342858262
4.87 3.56088321256666
4.88 3.56058196226302
4.89 3.56027964676981
4.9 3.55997623457699
4.91 3.55967169353174
4.92 3.55936599080237
4.93 3.55905909284041
4.94 3.55875096534083
4.95 3.55844157320012
4.96 3.5581308804722
4.97 3.55781885032173
4.98 3.55750544497483
4.99 3.55719062566684
5 3.55687435258682
5.01 3.55655658481863
5.02 3.55623728027822
5.03 3.55591639564669
5.04 3.55559388629888
5.05 3.55526970622711
5.06 3.55494380795945
5.07 3.55461614247229
5.08 3.55428665909655
5.09 3.55395530541717
5.1 3.5536220271653
5.11 3.55328676810279
5.12 3.55294946989859
5.13 3.5526100719969
5.14 3.55226851147704
5.15 3.55192472290583
5.16 3.55157863818364
5.17 3.55123018638711
5.18 3.55087929361357
5.19 3.55052588283606
5.2 3.55016987378474
5.21 3.54981118288176
5.22 3.54944972327771
5.23 3.54908540507661
5.24 3.54871813591201
5.25 3.54834782219306
5.26 3.54797437168502
5.27 3.54759769892903
5.28 3.54721773731938
5.29 3.54683446926601
5.3 3.54644801896307
5.31 3.54605910245815
5.32 3.55348544674034
5.33 3.56091073524856
5.34 3.56833499845753
5.35 3.57575826725515
5.36 3.58318057295854
5.37 3.59060194733013
5.38 3.59802242259377
5.39 3.60544203145102
5.4 3.61286080709749
5.41 3.62027878323933
5.42 3.62769599410998
5.43 3.63511247448694
5.44 3.64252825970896
5.45 3.64994338569329
5.46 3.65735788895326
5.47 3.66477180661621
5.48 3.67218517644157
5.49 3.67959803683941
5.5 3.68701042688923
5.51 3.69442238635924
5.52 3.70183395572589
5.53 3.70924517619393
5.54 3.71665608971687
5.55 3.72406673901787
5.56 3.73147716761123
5.57 3.73888741982419
5.58 3.74629754081953
5.59 3.75370757661848
5.6 3.76111757412443
5.61 3.76852758114708
5.62 3.7759376464274
5.63 3.78334781966312
5.64 3.79075815153505
5.65 3.79816869373404
5.66 3.80557949898875
5.67 3.81299062109427
5.68 3.82040211494147
5.69 3.82781403654734
5.7 3.83522644308616
5.71 3.84263939292169
5.72 3.85005294564028
5.73 3.85746716208512
5.74 3.86488210439147
5.75 3.87229783602313
5.76 3.87971442180997
5.77 3.88713192798686
5.78 3.89455042223377
5.79 3.90196997371725
5.8 3.90939065313337
5.81 3.91681253275214
5.82 3.92423568646346
5.83 3.93166018982471
5.84 3.93908612011005
5.85 3.94651355636158
5.86 3.95394257944226
5.87 3.96137327209096
5.88 3.96880571897947
5.89 3.97624000677181
5.9 3.98367622418574
5.91 3.99111446205684
5.92 3.99855481340503
5.93 4.00599737350393
5.94 4.01344223995294
5.95 4.02088951275253
5.96 4.0283392943826
5.97 4.03579168988433
5.98 4.04324680694561
5.99 4.05070475599031
6 4.05816565027169
6.01 4.0656296059701
6.02 4.07309674229534
6.03 4.08056718159399
6.04 4.08804104946207
6.05 4.09551847486329
6.06 4.10299959025348
6.07 4.11048453171151
6.08 4.11797343907724
6.09 4.1254664560971
6.1 4.13296373057779
6.11 4.14046541454888
6.12 4.14797166443499
6.13 4.15548264123841
6.14 4.16299851073299
6.15 4.17051944367043
6.16 4.17804561600011
6.17 4.18557720910365
6.18 4.19311441004576
6.19 4.20065741184295
6.2 4.20820641375201
6.21 4.21576162158037
6.22 4.22332324802067
6.23 4.23089151301246
6.24 4.23846664413406
6.25 4.24604887702836
6.26 4.25363845586668
6.27 4.26123563385584
6.28 4.26884067379403
6.29 4.27645384868241
6.3 4.28407544240047
6.31 4.29170575045468
6.32 4.29934508081191
6.33 4.30699375483131
6.34 4.31465210831137
6.35 4.32232049267256
6.36 4.32999927630032
6.37 4.33768884607974
6.38 4.34538960916037
6.39 4.35310199500056
6.4 4.36082645775377
6.41 4.36856347907792
6.42 4.37631357147394
6.43 4.38407728229442
6.44 4.3918551986126
6.45 4.39964795321315
6.46 4.40745623207094
6.47 4.415280783843
6.48 4.42312243214585
6.49 4.43098209178871
6.5 4.43886079079865
6.51 4.44675970123991
6.52 4.45468018398612
6.53 4.46262385686805
6.54 4.47059270479298
6.55 4.47858927244747
6.56 4.48661704155243
6.57 4.49468130755121
6.58 4.50279191889717
6.59 4.46913292683225
6.6 4.43548328329897
6.61 4.40183822052522
6.62 4.36819089287699
6.63 4.33453083420596
6.64 4.30084052191753
6.65 4.26708600243463
6.66 4.23317897486574
6.67 4.22055304894233
6.68 4.20793965404171
6.69 4.19533877357089
6.7 4.18275038978098
6.71 4.17017448374166
6.72 4.15761103531358
6.73 4.14506002311876
6.74 4.13252142450894
6.75 4.11999521553184
6.76 4.10748137089547
6.77 4.09497986393026
6.78 4.08249066654916
6.79 4.07001374920563
6.8 4.05754908084942
6.81 4.04509662888022
6.82 4.03265635909908
6.83 4.02022823565759
6.84 4.00781222100465
6.85 3.99540827583102
6.86 3.98301635901131
6.87 3.97063642754359
6.88 3.95826843648638
6.89 3.945912338893
6.9 3.93356808574331
6.91 3.92123562587251
6.92 3.90891490589721
6.93 3.89660587013839
6.94 3.88430846054131
6.95 3.87202261659231
6.96 3.85974827523212
6.97 3.8474853707659
6.98 3.83523383476953
6.99 3.82299359599235
7 3.81076458025584
7.01 3.79854671034838
7.02 3.78633990591573
7.03 3.77414408334709
7.04 3.76195915565659
7.05 3.74978503235989
7.06 3.73762161934577
7.07 3.7254688187424
7.08 3.71332652877803
7.09 3.70119464363581
7.1 3.68907305330253
7.11 3.67696164341077
7.12 3.66486029507431
7.13 3.65276888471627
7.14 3.64068728388965
7.15 3.62861535908983
7.16 3.61655297155851
7.17 3.60449997707856
7.18 3.59245622575936
7.19 3.58042156181179
7.2 3.56839582331244
7.21 3.55637884195612
7.22 3.54437044279601
7.23 3.53237044397051
7.24 3.52037865641587
7.25 3.50839488356352
7.26 3.49641892102089
7.27 3.48445055623462
7.28 3.47248956813443
7.29 3.46053572675635
7.3 3.44858879284326
7.31 3.43664851742104
7.32 3.42471464134769
7.33 3.41278689483331
7.34 3.40086499692767
7.35 3.38894865497235
7.36 3.37703756401346
7.37 3.3651314061709
7.38 3.35322984995878
7.39 3.34133254955154
7.4 3.32943914398865
7.41 3.31754925631007
7.42 3.30566249261285
7.43 3.29377844101752
7.44 3.28189667053045
7.45 3.27001672978577
7.46 3.25813814564593
7.47 3.24626042163594
7.48 3.23438303617889
7.49 3.22250544059245
7.5 3.21062705679359
7.51 3.19874727464278
7.52 3.18686544883574
7.53 3.17498089521755
7.54 3.163092886345
7.55 3.1512006460488
7.56 3.13930334263137
7.57 3.12740008014924
7.58 3.11548988691757
7.59 3.10357169983522
7.6 3.09164434217195
7.61 3.07970649077841
7.62 3.06775662637373
7.63 3.05579296578377
7.64 3.04381356138519
7.65 3.04648778599596
7.66 3.04914654860237
7.67 3.05178967885922
7.68 3.05441700862979
7.69 3.05702837439168
7.7 3.05962362064595
7.71 3.0622026048172
7.72 3.0647652044265
7.73 3.06731132783586
7.74 3.0698409308162
7.75 3.07235404305261
7.76 3.07485081260288
7.77 3.0773315852748
7.78 3.07979705899091
7.79 3.08224862358146
7.8 3.08468927296192
7.81 3.08712724416343
7.82 3.09793669664864
7.83 3.10872860354461
7.84 3.11950316007052
7.85 3.13026057745874
7.86 3.14100108474233
7.87 3.15172493082356
7.88 3.16243238688628
7.89 3.17312374923221
7.9 3.18379934264531
7.91 3.19445952441987
7.92 3.20510468923246
7.93 3.21573527509999
7.94 3.2263517707545
7.95 3.23695472489444
7.96 3.24754475796416
7.97 3.25812257740539
7.98 3.26868899778281
7.99 3.27924496792619
8 3.2897916084727
8.01 3.30033026536374
8.02 3.31086258884364
8.03 3.32139065530942
8.04 3.33191716579723
8.05 3.34244579297228
8.06 3.35298184860123
8.07 3.36353375787734
8.08 3.37411713122184
8.09 3.38477271547383
8.1 3.35237315380456
8.11 3.31959619578105
8.12 3.30422997132504
8.13 3.28885018742281
8.14 3.27345427114487
8.15 3.25803917454516
8.16 3.24260120356282
8.17 3.22713575133677
8.18 3.21163685895622
8.19 3.19609643905405
8.2 3.18050276764351
8.21 3.1648371333589
8.22 3.14906463188777
8.23 3.13309557701935
8.24 3.19322786823937
8.25 3.25339358616443
8.26 3.31361879416281
8.27 3.37394653682917
8.28 3.43445990417263
8.29 3.49537755321751
8.3 3.49690703935313
8.31 3.49843487934127
8.32 3.49996106639112
8.33 3.50148559363531
8.34 3.50300845406818
8.35 3.50452964047898
8.36 3.50604914537933
8.37 3.50756696092391
8.38 3.50908307882337
8.39 3.51059749024821
8.4 3.51211018572214
8.41 3.51362115500334
8.42 3.51513038695153
8.43 3.51663786937869
8.44 3.51814358888039
8.45 3.51964753064475
8.46 3.52114967823475
8.47 3.52265001333928
8.48 3.52414851548703
8.49 3.52564516171594
8.5 3.52713992618949
8.51 3.52863277974864
8.52 3.53012368938571
8.53 3.53161261762236
8.54 3.53309952176942
8.55 3.53458435303908
8.56 3.53606705547141
8.57 3.53754756462415
8.58 3.53902580595724
8.59 3.54050169281803
8.6 3.54197512389597
8.61 3.54344597995948
8.62 3.54491411960256
8.63 3.54637937359251
8.64 3.54784153718927
8.65 3.54930035943027
8.66 3.55075552770813
8.67 3.55220664472097
8.68 3.55365319239425
8.69 3.55509447204045
8.7 3.55652949739754
8.71 3.55795678322805
8.72 3.55937386303422
8.73 3.56077590773767
8.74 3.56214946428522
8.75 3.54695424342267
8.76 3.53172550063737
8.77 3.51644903732819
8.78 3.50110143123684
8.79 3.48563738240323
8.8 3.46993536648056
8.81 3.49702249975332
8.82 3.52410498164304
8.83 3.55118616815079
8.84 3.57827049869267
8.85 3.6053641603478
8.86 3.63247640542996
8.87 3.65962254924465
8.88 3.68683246303797
8.89 3.71418838975874
8.9 3.76650175575618
8.91 3.81901423664075
8.92 3.87194174671115
8.93 3.86035271090524
8.94 3.8487733234659
8.95 3.83720350089012
8.96 3.82564315760488
8.97 3.81409220584686
8.98 3.80255055553533
8.99 3.79101811413777
9 3.77949478652745
9.01 3.76798047483246
9.02 3.75647507827528
9.03 3.74497849300207
9.04 3.73349061190089
9.05 3.72201132440769
9.06 3.71054051629893
9.07 3.6990780694696
9.08 3.68762386169533
9.09 3.67617776637671
9.1 3.66473965226439
9.11 3.65330938316278
9.12 3.64188681761003
9.13 3.6304718085321
9.14 3.61906420286761
9.15 3.60766384116066
9.16 3.59627055711762
9.17 3.58488417712389
9.18 3.57350451971575
9.19 3.56213139500174
9.2 3.55076460402735
9.21 3.53940393807552
9.22 3.52804917789453
9.23 3.51670009284331
9.24 3.50535643994256
9.25 3.49401796281792
9.26 3.48268439051917
9.27 3.47135543619613
9.28 3.46003079560843
9.29 3.4487101454416
9.3 3.43739314139604
9.31 3.42607941600866
9.32 3.41476857615714
9.33 3.40346020018574
9.34 3.39215383457592
9.35 3.38084899006566
9.36 3.36954513709533
9.37 3.35824170042278
9.38 3.34693805270388
9.39 3.33563350676923
9.4 3.32432730623761
9.41 3.31301861397704
9.42 3.30170649773661
9.43 3.29038991199149
9.44 3.27906767461495
9.45 3.26773843631367
9.46 3.25640063965649
9.47 3.24505246264085
9.48 3.2336917383681
9.49 3.22231583599668
9.5 3.21092147507739
9.51 3.19950441614827
9.52 3.18805889670575
9.53 3.17657646156503
9.54 3.16504298853227
9.55 3.15342743106692
9.56 3.18880280619197
9.57 3.22417813951996
9.58 3.25956111333421
9.59 3.29496279020576
9.6 3.33040017041503
9.61 3.36590198020348
9.62 3.40152492369933
9.63 3.43742427741572
9.64 3.45198372445225
9.65 3.46655716529816
9.66 3.48115224885256
9.67 3.49578296840661
9.68 3.51048311142614
9.69 3.49820309721264
9.7 3.48592013996954
9.71 3.4736325701532
9.72 3.46133807826827
9.73 3.44903331601569
9.74 3.43671311207072
9.75 3.4243687166773
9.76 3.41198298772774
9.77 3.3995108459928
9.78 3.39948182755709
9.79 3.39945316021633
9.8 3.39942483882582
9.81 3.3993968583348
9.82 3.39936921378454
9.83 3.39934190030653
9.84 3.3993149131207
9.85 3.39928824753367
9.86 3.39926189893701
9.87 3.39923586280559
9.88 3.39921013469591
9.89 3.39918471024452
9.9 3.39915958516641
9.91 3.39913475525347
9.92 3.39911021637301
9.93 3.39908596446623
9.94 3.39906199554679
9.95 3.39903830569942
9.96 3.39901489107846
9.97 3.39899174790656
9.98 3.39896887247331
9.99 3.39894626113392
10 3.39892391030799
};
\addplot [semithick, color1]
table {%
0 0.000229901157554087
0.01 0.0229947021548675
0.02 0.0457616514142561
0.03 0.0685316660421703
0.04 0.0913056064383058
0.05 0.114084284636472
0.06 0.136868472127644
0.07 0.159658907231627
0.08 0.182456302078061
0.09 0.205261349252446
0.1 0.228074728158462
0.11 0.250897111143917
0.12 0.273729169434204
0.13 0.296571578914035
0.14 0.31942502579546
0.15 0.342290212207653
0.16 0.365167861741619
0.17 0.388058724980772
0.18 0.410963585046212
0.19 0.433883263183378
0.2 0.456818624414527
0.21 0.438522762754951
0.22 0.420240158045169
0.23 0.401970556017553
0.24 0.383713865874957
0.25 0.36547014299003
0.26 0.347239574205315
0.27 0.383983926938811
0.28 0.42074656648022
0.29 0.457527713075686
0.3 0.494327451538708
0.31 0.531145739827701
0.32 0.567982416212314
0.33 0.604837205075573
0.34 0.641709721383816
0.35 0.678599473841668
0.36 0.715505866734782
0.37 0.752428200448526
0.38 0.789365670636168
0.39 0.826317365995084
0.4 0.863282264594152
0.41 0.900259228679496
0.42 0.937246997869122
0.43 0.929147026717124
0.44 0.921041630416169
0.45 0.912931551901399
0.46 0.978277912019335
0.47 1.04364352496401
0.48 1.10902351227026
0.49 1.17441267633099
0.5 1.23980553594637
0.51 1.30519635869945
0.52 1.37057919073157
0.53 1.43594788453531
0.54 1.50129612543566
0.55 1.56661745749333
0.56 1.59039125802959
0.57 1.61411497779359
0.58 1.63778656918799
0.59 1.66140409475353
0.6 1.68496572314645
0.61 1.70846972516937
0.62 1.73191446987299
0.63 1.75529842074389
0.64 1.77862013199136
0.65 1.80187824494467
0.66 1.82507148456995
0.67 1.84819865611482
0.68 1.871258641887
0.69 1.89425039817229
0.7 1.91717295229588
0.71 1.94002539983036
0.72 1.96280690195249
0.73 1.98551668295069
0.74 2.00815402788412
0.75 2.03071828039396
0.76 2.05320884066734
0.77 2.07562516355366
0.78 2.09796675683328
0.79 2.12023317963819
0.8 2.1424240410245
0.81 2.16453899869631
0.82 2.18657775788103
0.83 2.20854007035615
0.84 2.23042573362782
0.85 2.25223459026195
0.86 2.27396652736886
0.87 2.29562147624312
0.88 2.31719941216055
0.89 2.33870035433511
0.9 2.36012436603917
0.91 2.38147155489112
0.92 2.40274207331555
0.93 2.42393611918194
0.94 2.44505393662894
0.95 2.46609581708264
0.96 2.48706210047865
0.97 2.50795317669908
0.98 2.52876948723772
0.99 2.54951152710828
1 2.44579346166482
1.01 2.34201919790459
1.02 2.23818445996672
1.03 2.2414583745134
1.04 2.2446406340268
1.05 2.24773215504506
1.06 2.2507336042419
1.07 2.25364540401222
1.08 2.25646773558833
1.09 2.25920053973041
1.1 2.26184351499016
1.11 2.26439611350183
1.12 2.26685753420862
1.13 2.2760047669374
1.14 2.28506186892247
1.15 2.29402999233607
1.16 2.302910111819
1.17 2.31170302900731
1.18 2.32040937585696
1.19 2.32902961678339
1.2 2.33756404961914
1.21 2.3460128053779
1.22 2.35437584679856
1.23 2.36265296562603
1.24 2.37084377856814
1.25 2.37894772184806
1.26 2.42691048474061
1.27 2.47479555780669
1.28 2.52260637909346
1.29 2.5703467304744
1.3 2.61802071394087
1.31 2.66563272953818
1.32 2.7131874548097
1.33 2.76068982560589
1.34 2.80814501811057
1.35 2.85555843193342
1.36 2.90293567411514
1.37 2.95028254388915
1.38 2.99760501804069
1.39 3.04490923670035
1.4 3.0922014894039
1.41 3.13948820124326
1.42 3.18677591892507
1.43 3.23407129654118
1.44 3.28138108084223
1.45 3.32871209578765
1.46 3.37607122612542
1.47 3.41157606135248
1.48 3.44711716649317
1.49 3.48269865859515
1.5 3.51832444341853
1.51 3.55399822155925
1.52 3.58972349370636
1.53 3.62550356505508
1.54 3.66134154889388
1.55 3.69724036937847
1.56 3.7332027635022
1.57 3.76923128226763
1.58 3.80532829106058
1.59 3.84149596922426
1.6 3.87773630882765
1.61 3.91405111261951
1.62 3.95044199115685
1.63 3.98691035909455
1.64 4.02345743062128
1.65 4.06008421402617
1.66 4.09679150538046
1.67 4.133579881319
1.68 4.17044969090849
1.69 4.20740104659212
1.7 4.24443381420466
1.71 4.28154760205774
1.72 4.2994822677725
1.73 4.3174977397921
1.74 4.3355922310706
1.75 4.35376396702777
1.76 4.37201118587306
1.77 4.39033213890388
1.78 4.40872509077727
1.79 4.42718831975432
1.8 4.44572011791733
1.81 4.46431879135963
1.82 4.48298266034862
1.83 4.50171005946254
1.84 4.520499337702
1.85 4.53934885857711
1.86 4.55825700017175
1.87 4.57722215518615
1.88 4.59624273095944
1.89 4.61531714947382
1.9 4.63444384734206
1.91 4.65362127578019
1.92 4.67284790056735
1.93 4.69212220199459
1.94 4.71144267480475
1.95 4.73080782812542
1.96 4.75021618539691
1.97 4.76966628429735
1.98 4.78915667666698
1.99 4.80868592843347
2 4.82825261954055
2.01 4.84785534388159
2.02 4.86749270924036
2.03 4.8871633372407
2.04 4.90686586330704
2.05 4.92659893663753
2.06 4.94636122019163
2.07 4.96615139069375
2.08 4.98596813865481
2.09 5.00581016841312
2.1 5.02567619819622
2.11 5.04556496020528
2.12 5.06547520072324
2.13 5.08540568024834
2.14 5.10535517365414
2.15 5.12532247037741
2.16 5.14530637463495
2.17 5.16530570567054
2.18 5.18531929803306
2.19 5.20534600188668
2.2 5.2253846833541
2.21 5.24543422489371
2.22 5.26549352571131
2.23 5.28556150220722
2.24 5.30563708845939
2.25 5.32571923674303
2.26 5.34580691808733
2.27 5.36589912286959
2.28 5.38599486144725
2.29 5.40609316482814
2.3 5.42619308537897
2.31 5.44629369757257
2.32 5.46639409877372
2.33 5.48649341006383
2.34 5.50659077710438
2.35 5.52668537103919
2.36 5.54677638943536
2.37 5.56686305726291
2.38 5.58694462791285
2.39 5.60702038425368
2.4 5.62708963972604
2.41 5.64715173947554
2.42 5.66720606152334
2.43 5.68725201797464
2.44 5.70728905626481
2.45 5.72731666044316
2.46 5.74733435249433
2.47 5.76734169369745
2.48 5.78733828602309
2.49 5.80732377356842
2.5 5.8272978440309
2.51 5.847260230221
2.52 5.86721071161478
2.53 5.88714911594703
2.54 5.90707532084617
2.55 5.92698925551223
2.56 5.94689090243948
2.57 5.96678029918538
2.58 5.98665754018831
2.59 6.00652277863627
2.6 6.02637622838956
2.61 6.04621816596052
2.62 6.0660489325541
2.63 6.08586893617322
2.64 6.10567865379352
2.65 6.05608512296704
2.66 6.00647824773518
2.67 5.95685683361674
2.68 5.90721982090887
2.69 5.85756625970813
2.7 5.80789528893632
2.71 5.75820611929132
2.72 5.74383069606905
2.73 5.72943667657016
2.74 5.71502473814502
2.75 5.70059558113935
2.76 5.68614992742853
2.77 5.67168851900255
2.78 5.65721211660043
2.79 5.64272149839282
2.8 5.62821745871196
2.81 5.61370080682801
2.82 5.59917236577105
2.83 5.58463297119799
2.84 5.57008347030383
2.85 5.55552472077654
2.86 5.54095758979523
2.87 5.5263829530708
2.88 5.51180169392878
2.89 5.49721470243356
2.9 5.48262287455385
2.91 5.46802711136847
2.92 5.45342831831211
2.93 5.43882740446046
2.94 5.42422528185414
2.95 5.40962286486068
2.96 5.39502106957413
2.97 5.3804208132515
2.98 5.36582301378538
2.99 5.35122858921199
3 5.33663845725412
3.01 5.32205353489794
3.02 5.30747473800314
3.03 5.29290298094556
3.04 5.27833917629142
3.05 5.26378423450251
3.06 5.24923906367137
3.07 5.23470456928578
3.08 5.22018165402152
3.09 5.20567121756287
3.1 5.19117415644972
3.11 5.17669136395062
3.12 5.16222372996091
3.13 5.14777214092508
3.14 5.1333374797826
3.15 5.11892062593633
3.16 5.10452245524274
3.17 5.09014384002322
3.18 5.07578564909568
3.19 5.06144874782552
3.2 5.0471339981956
3.21 5.03284225889405
3.22 5.0185743854196
3.23 5.00433123020344
3.24 4.99011364274724
3.25 4.97592246977641
3.26 4.96175855540816
3.27 4.94762274133377
3.28 4.93351586701428
3.29 4.91943876988941
3.3 4.90539228559878
3.31 4.89137724821526
3.32 4.87739449048971
3.33 4.86344484410685
3.34 4.84952913995164
3.35 4.8356482083859
3.36 4.82180287953466
3.37 4.80799398358194
3.38 4.79422235107558
3.39 4.78048881324076
3.4 4.76679420230193
3.41 4.75313935181287
3.42 4.73952509699455
3.43 4.72595227508059
3.44 4.71242172567009
3.45 4.69893429108755
3.46 4.68549081674976
3.47 4.67209215153945
3.48 4.65873914818556
3.49 4.64543266364994
3.5 4.63217355952046
3.51 4.61896270241032
3.52 4.60580096436359
3.53 4.59268922326676
3.54 4.57962836326654
3.55 4.5666192751935
3.56 4.553662856992
3.57 4.540760014156
3.58 4.5279116601712
3.59 4.51511871696327
3.6 4.50238211535245
3.61 4.48970279551466
3.62 4.47708170744919
3.63 4.46451981145319
3.64 4.45201807860333
3.65 4.43957749124467
3.66 4.42719904348731
3.67 4.41488374171095
3.68 4.40263260507799
3.69 4.39044666605538
3.7 4.37832697094607
3.71 4.3662745804303
3.72 4.35429057011767
3.73 4.34237603111053
3.74 4.33053207057963
3.75 4.31875981235286
3.76 4.30706039751811
3.77 4.2954349850413
3.78 4.28388475240096
3.79 4.27241089624047
3.8 4.26101463303962
3.81 4.2496971998071
3.82 4.23845985479556
3.83 4.22730387824148
3.84 4.21623057313165
3.85 4.20524126599897
3.86 4.19433730774987
3.87 4.18339299533451
3.88 4.17253542641841
3.89 4.16176380685011
3.9 4.15107734347029
3.91 4.14047524556792
3.92 4.12995672619137
3.93 4.11952100332635
3.94 4.10916730095177
3.95 4.09889484998374
3.96 4.0887028891173
3.97 4.07859066557476
3.98 4.06855743576885
3.99 4.05860246588842
4 4.04872503241348
4.01 4.03892442256647
4.02 4.02919993470534
4.03 4.01955087866437
4.04 4.00997657604761
4.05 4.00047636047967
4.06 3.99104957781826
4.07 3.98169558633246
4.08 3.97241375685029
4.09 3.96320347287905
4.1 3.95406413070148
4.11 3.94499513945062
4.12 3.93599592116592
4.13 3.92706591083311
4.14 3.91820455640998
4.15 3.90941131884007
4.16 3.90068567205626
4.17 3.89202710297593
4.18 3.88343511148923
4.19 3.87490921044208
4.2 3.86644892561517
4.21 3.85805379570023
4.22 3.84972337227481
4.23 3.84145721977663
4.24 3.8332549154786
4.25 3.82511604946539
4.26 3.81704022461256
4.27 3.80902705656908
4.28 3.80107617374409
4.29 3.79318721729871
4.3 3.78535984114366
4.31 3.77759371194349
4.32 3.76988850912809
4.33 3.7622439249123
4.34 3.75465966432429
4.35 3.74713544524347
4.36 3.73967099844868
4.37 3.73226606767741
4.38 3.7249204096968
4.39 3.71763379438731
4.4 3.71040600483973
4.41 3.70323683746663
4.42 3.69612610212893
4.43 3.68907362227874
4.44 3.68207923511942
4.45 3.67514279178391
4.46 3.66826415753258
4.47 3.66144321197185
4.48 3.65467984929487
4.49 3.64797397854568
4.5 3.64132552390863
4.51 3.63473442502445
4.52 3.62820063733512
4.53 3.62172413245931
4.54 3.61530489860075
4.55 3.60894294099179
4.56 3.6026382823749
4.57 3.59639096352485
4.58 3.59020104381471
4.59 3.58406860182928
4.6 3.57799373602953
4.61 3.5719765654723
4.62 3.56601723059001
4.63 3.56011589403523
4.64 3.55820510530452
4.65 3.55635189724571
4.66 3.55455524901123
4.67 3.55281419255226
4.68 3.55112780996184
4.69 3.54949523100978
4.7 3.54791563085445
4.71 3.54638822791829
4.72 3.54491228191446
4.73 3.54348709201388
4.74 3.54211199514238
4.75 3.54078636439884
4.76 3.53950960758594
4.77 3.53828116584604
4.78 3.53710051239498
4.79 3.53596715134782
4.8 3.5348806166305
4.81 3.53384047097226
4.82 3.53284630497419
4.83 3.53189773624926
4.84 3.5309944086302
4.85 3.53013599144142
4.86 3.52932217883187
4.87 3.52855268916576
4.88 3.52782726446866
4.89 3.52714566992647
4.9 3.52650769343517
4.91 3.52591314519952
4.92 3.52536185737896
4.93 3.52485368377938
4.94 3.52438849958932
4.95 3.52396620115979
4.96 3.5235867058266
4.97 3.52324995177472
4.98 3.52295589794403
4.99 3.52270452397613
5 3.5224958302021
5.01 3.52232983767121
5.02 3.52220658822064
5.03 3.52212614458673
5.04 3.5220885905581
5.05 3.52209403117149
5.06 3.52214259295107
5.07 3.52223442419238
5.08 3.5223696952921
5.09 3.52254859912519
5.1 3.52277135147101
5.11 3.52303819149041
5.12 3.5233493822559
5.13 3.5237052113374
5.14 3.52410599144617
5.15 3.52455206114004
5.16 3.5250437855932
5.17 3.52558155743428
5.18 3.52616579765674
5.19 3.52679695660611
5.2 3.52747551504905
5.21 3.52820198532947
5.22 3.52897691261802
5.23 3.52980087626123
5.24 3.53067449123771
5.25 3.53159840972932
5.26 3.53257332281614
5.27 3.53359996230475
5.28 3.53467910270071
5.29 3.53581156333673
5.3 3.53699821066963
5.31 3.53823996076042
5.32 3.54262250456833
5.33 3.54706039265832
5.34 3.55155333445417
5.35 3.55610105957944
5.36 3.5607033169043
5.37 3.56535987365517
5.38 3.57007051458263
5.39 3.57483504118289
5.4 3.57965327096887
5.41 3.58452503678717
5.42 3.58945018617744
5.43 3.5944285807712
5.44 3.59946009572716
5.45 3.60454461920047
5.46 3.60968205184353
5.47 3.61487230633614
5.48 3.62011530694301
5.49 3.62541098909667
5.5 3.63075929900423
5.51 3.63616019327622
5.52 3.64161363857621
5.53 3.64711961128974
5.54 3.65267809721135
5.55 3.65828909124852
5.56 3.66395259714152
5.57 3.669668627198
5.58 3.67543720204154
5.59 3.6812583503732
5.6 3.68713210874532
5.61 3.69305852134662
5.62 3.69903763979819
5.63 3.70506952295942
5.64 3.71115423674336
5.65 3.71729185394089
5.66 3.72348245405318
5.67 3.72972612313181
5.68 3.73602295362618
5.69 3.74237304423756
5.7 3.74877649977951
5.71 3.75523343104414
5.72 3.76174395467368
5.73 3.76830819303727
5.74 3.77492627411225
5.75 3.78159833136976
5.76 3.7883245036643
5.77 3.79510493512682
5.78 3.80193977506103
5.79 3.80882917784265
5.8 3.81577330282116
5.81 3.82277231422389
5.82 3.82982638106195
5.83 3.83693567703783
5.84 3.84410038045428
5.85 3.85132067412418
5.86 3.85859674528109
5.87 3.86592878549015
5.88 3.87331699055897
5.89 3.88076156044832
5.9 3.88826269918208
5.91 3.89582061475633
5.92 3.90343551904707
5.93 3.9111076277163
5.94 3.91883716011605
5.95 3.92662433919002
5.96 3.93446939137244
5.97 3.94237254648367
5.98 3.95033403762226
5.99 3.95835410105288
6 3.9664329760898
6.01 3.97457090497532
6.02 3.98276813275279
6.03 3.99102490713359
6.04 3.99934147835756
6.05 4.00771809904636
6.06 4.01615502404911
6.07 4.0246525102797
6.08 4.03321081654513
6.09 4.04183020336413
6.1 4.0505109327755
6.11 4.05925326813514
6.12 4.06805747390129
6.13 4.07692381540683
6.14 4.08585255861802
6.15 4.09484396987857
6.16 4.10389831563817
6.17 4.11301586216439
6.18 4.12219687523693
6.19 4.13144161982301
6.2 4.14075035973287
6.21 4.15012335725392
6.22 4.1595608727624
6.23 4.16906316431116
6.24 4.17863048719201
6.25 4.18826309347132
6.26 4.19796123149719
6.27 4.20772514537655
6.28 4.21755507442055
6.29 4.22745125255642
6.3 4.23741390770395
6.31 4.24744326111469
6.32 4.25753952667191
6.33 4.2677029101491
6.34 4.27793360842514
6.35 4.28823180865371
6.36 4.29859768738478
6.37 4.3090314096359
6.38 4.31953312791075
6.39 4.33010298116281
6.4 4.34074109370139
6.41 4.35144757403776
6.42 4.36222251366874
6.43 4.37306598579536
6.44 4.38397804397394
6.45 4.39495872069731
6.46 4.40600802590361
6.47 4.41712594541041
6.48 4.42831243927188
6.49 4.4395674400569
6.5 4.45089085104626
6.51 4.46228254434699
6.52 4.47374235892261
6.53 4.48527009853787
6.54 4.49686552961719
6.55 4.50852837901635
6.56 4.52025833170735
6.57 4.53205502837695
6.58 4.54391806294001
6.59 4.50227203952212
6.6 4.46069300658836
6.61 4.41918372952025
6.62 4.37774680736245
6.63 4.33638470382404
6.64 4.29509977521262
6.65 4.25389429559485
6.66 4.21277047941853
6.67 4.19791970751366
6.68 4.1831548578407
6.69 4.16847528145502
6.7 4.15388029659724
6.71 4.13936919164366
6.72 4.12494122784528
6.73 4.11059564186665
6.74 4.09633164813599
6.75 4.08214844101718
6.76 4.06804519681439
6.77 4.0540210756192
6.78 4.0400752230102
6.79 4.02620677161399
6.8 4.01241484253675
6.81 3.9986985466745
6.82 3.98505698591016
6.83 3.97148925420477
6.84 3.95799443859015
6.85 3.94457162006941
6.86 3.93121987443184
6.87 3.91793827298781
6.88 3.90472588322938
6.89 3.89158176942161
6.9 3.87850499312952
6.91 3.86549461368496
6.92 3.85254968859787
6.93 3.83966927391541
6.94 3.82685242453297
6.95 3.81409819446002
6.96 3.80140563704415
6.97 3.78877380515604
6.98 3.77620175133793
6.99 3.76368852791817
7 3.75123318709393
7.01 3.73883478098418
7.02 3.72649236165478
7.03 3.71420498111741
7.04 3.7019716913039
7.05 3.68979154401728
7.06 3.67766359086093
7.07 3.66558688314692
7.08 3.65356047178451
7.09 3.64158340714981
7.1 3.62965473893732
7.11 3.61777351599401
7.12 3.60593878613669
7.13 3.59414959595292
7.14 3.58240499058603
7.15 3.57070401350457
7.16 3.55904570625633
7.17 3.54742910820707
7.18 3.53585325626417
7.19 3.52431718458498
7.2 3.51281992427001
7.21 3.50136050304054
7.22 3.48993794490064
7.23 3.47855126978314
7.24 3.46719949317916
7.25 3.45588162575084
7.26 3.44459667292655
7.27 3.43334363447805
7.28 3.42212150407896
7.29 3.41092926884346
7.3 3.3997659088447
7.31 3.38863039661161
7.32 3.37752169660321
7.33 3.36643876465926
7.34 3.35538054742571
7.35 3.34434598175391
7.36 3.33333399407177
7.37 3.32234349972529
7.38 3.31137340228871
7.39 3.30042259284132
7.4 3.28948994920881
7.41 3.27857433516683
7.42 3.26767459960446
7.43 3.25678957564478
7.44 3.24591807971974
7.45 3.23505891059627
7.46 3.22421084835011
7.47 3.21337265328401
7.48 3.20254306478608
7.49 3.19172080012425
7.5 3.18090455317215
7.51 3.17009299306145
7.52 3.15928476275526
7.53 3.14847847753664
7.54 3.13767272340605
7.55 3.12686605538057
7.56 3.11605699568756
7.57 3.10524403184447
7.58 3.09442561461588
7.59 3.08360015583809
7.6 3.07276602610062
7.61 3.06192155227301
7.62 3.05106501486423
7.63 3.04019464520095
7.64 3.02930862240929
7.65 3.03232886684172
7.66 3.0353323571668
7.67 3.0383197652649
7.68 3.04129171887266
7.69 3.04424880556774
7.7 3.04719157636858
7.71 3.0501205489981
7.72 3.05303621085454
7.73 3.05593902172731
7.74 3.0588294162917
7.75 3.06170780641287
7.76 3.06457458328629
7.77 3.06743011944013
7.78 3.07027477062251
7.79 3.07310887759588
7.8 3.07593276785925
7.81 3.07874675731899
7.82 3.09105571506262
7.83 3.10335645177874
7.84 3.1156509461681
7.85 3.12794112244159
7.86 3.14022885717683
7.87 3.15251598576509
7.88 3.16480430850381
7.89 3.17709559638468
7.9 3.18939159662335
7.91 3.20169403797321
7.92 3.21400463586264
7.93 3.22632509739294
7.94 3.23865712623194
7.95 3.25100242743697
7.96 3.26336271223959
7.97 3.27573970282392
7.98 3.28813513712979
7.99 3.30055077371217
8 3.31298839668845
8.01 3.32544982080588
8.02 3.33793689666249
8.03 3.35045151611617
8.04 3.36299561791842
8.05 3.37557119361124
8.06 3.38818029372851
8.07 3.40082503434602
8.08 3.41350760402795
8.09 3.42623027122196
8.1 3.36491215326056
8.11 3.30362939344097
8.12 3.28316011390877
8.13 3.26271308624224
8.14 3.24228489672295
8.15 3.22187222322211
8.16 3.20147181342125
8.17 3.18108046390311
8.18 3.16069499982148
8.19 3.1403122548697
8.2 3.11992905127333
8.21 3.09954217953145
8.22 3.07914837762434
8.23 3.05874430939218
8.24 3.14103014961583
8.25 3.22331337937348
8.26 3.30560551241988
8.27 3.38791775535486
8.28 3.47026093642818
8.29 3.55264543008937
8.3 3.55207776605662
8.31 3.55156707293321
8.32 3.55111250558945
8.33 3.55071327864987
8.34 3.55036866361469
8.35 3.55007798623467
8.36 3.54984062411946
8.37 3.54965600456171
8.38 3.54952360256116
8.39 3.54944293903447
8.4 3.54941357919839
8.41 3.54943513111495
8.42 3.54950724438889
8.43 3.54962960900849
8.44 3.54980195432211
8.45 3.55002404814379
8.46 3.5502956959819
8.47 3.55061674038607
8.48 3.55098706040791
8.49 3.55140657117222
8.5 3.55187522355576
8.51 3.5523930039715
8.52 3.5529599342568
8.53 3.55357607166472
8.54 3.5542415089581
8.55 3.55495637460682
8.56 3.55572083308922
8.57 3.5565350852992
8.58 3.55739936906126
8.59 3.55831395975632
8.6 3.55927917106195
8.61 3.56029535581116
8.62 3.56136290697489
8.63 3.56248225877396
8.64 3.5636538879272
8.65 3.56487831504338
8.66 3.56615610616563
8.67 3.56748787447796
8.68 3.568874282185
8.69 3.57031604257705
8.7 3.5718139222943
8.71 3.57336874380539
8.72 3.57498138811765
8.73 3.57665279773789
8.74 3.57838397990523
8.75 3.55323977655119
8.76 3.52815532334517
8.77 3.50312679130687
8.78 3.47815056430094
8.79 3.45322319638664
8.8 3.42834137072875
8.81 3.45718299947081
8.82 3.48606890602611
8.83 3.51500259112029
8.84 3.54398754206763
8.85 3.57302725841883
8.86 3.60212527627568
8.87 3.63128519164153
8.88 3.66051068312572
8.89 3.68980553427488
8.9 3.77123689535319
8.91 3.85273418452612
8.92 3.9343035165702
8.93 3.91946549913661
8.94 3.90471268602985
8.95 3.89004339343417
8.96 3.8754559549485
8.97 3.86094872202665
8.98 3.84652006426691
8.99 3.83216836956776
9 3.81789204416463
9.01 3.8036895125613
9.02 3.7895592173676
9.03 3.77549961905444
9.04 3.76150919563529
9.05 3.74758644228277
9.06 3.73372987088762
9.07 3.71993800956662
9.08 3.70620940212515
9.09 3.69254260747944
9.1 3.67893619904278
9.11 3.66538876407946
9.12 3.65189890302955
9.13 3.63846522880735
9.14 3.62508636607557
9.15 3.61176095049712
9.16 3.59848762796606
9.17 3.58526505381856
9.18 3.57209189202484
9.19 3.55896681436245
9.2 3.54588849957103
9.21 3.53285563248856
9.22 3.51986690316866
9.23 3.50692100597837
9.24 3.49401663867563
9.25 3.48115250146532
9.26 3.4683272960327
9.27 3.45553972455259
9.28 3.44278848867272
9.29 3.43007228846917
9.3 3.4173898213717
9.31 3.40473978105672
9.32 3.39212085630485
9.33 3.37953172982049
9.34 3.36697107700989
9.35 3.3544375647143
9.36 3.34192984989425
9.37 3.32944657826087
9.38 3.31698638284952
9.39 3.30454788253083
9.4 3.2921296804537
9.41 3.27973036241431
9.42 3.26734849514472
9.43 3.25498262451411
9.44 3.24263127363486
9.45 3.23029294086526
9.46 3.21796609769971
9.47 3.20564918653633
9.48 3.19334061831123
9.49 3.18103876998747
9.5 3.16874198188545
9.51 3.15644855484058
9.52 3.14415674717229
9.53 3.13186477144696
9.54 3.11957079101568
9.55 3.10727291630569
9.56 3.15102614720595
9.57 3.19477896070054
9.58 3.238538252972
9.59 3.28231080026404
9.6 3.3261032980184
9.61 3.36992239816853
9.62 3.41377474486015
9.63 3.45766700881391
9.64 3.47340558145944
9.65 3.48919359162346
9.66 3.50503312342905
9.67 3.52092652764977
9.68 3.53687645795645
9.69 3.52008075424599
9.7 3.50334010884896
9.71 3.48665174503399
9.72 3.47001306222193
9.73 3.45342161315043
9.74 3.43687508275052
9.75 3.42037126834583
9.76 3.40390806080767
9.77 3.3874834263104
9.78 3.38504720632492
9.79 3.3826466221425
9.8 3.38028082642993
9.81 3.37794900416821
9.82 3.37565037096524
9.83 3.37338417147838
9.84 3.37114967793818
9.85 3.3689461887657
9.86 3.36677302727646
9.87 3.36462954046432
9.88 3.36251509785981
9.89 3.36042909045708
9.9 3.35837092970492
9.91 3.3563400465571
9.92 3.35433589057799
9.93 3.35235792909948
9.94 3.35040564642597
9.95 3.34847854308382
9.96 3.34657613511265
9.97 3.34469795339542
9.98 3.34284354302496
9.99 3.34101246270447
10 3.33920428417989
};
\addplot [semithick, black, mark=x, mark size=1, mark options={solid}, only marks]
table {%
0.2 0.457235240460109
0.26 0.346685128072541
0.42 0.937701437048601
0.45 0.912193243595559
0.55 1.5670336140414
0.99 2.55074563088209
1.02 2.23712016589214
1.12 2.26679095919219
1.25 2.37855184044091
1.46 3.37618872876907
1.71 4.28173848063076
2.64 6.10637924429577
2.71 5.75784923910723
3.86 4.19433769935952
4.63 3.56007651966776
5.31 3.53820900824508
6.58 4.54445192791646
6.66 4.21250896124553
7.64 3.02917088107007
7.81 3.07865272359403
8.09 3.42696371170234
8.11 3.30322535629
8.23 3.05772759131264
8.29 3.55346745213319
8.74 3.57865047555651
8.8 3.4278094232179
8.89 3.68928882171234
8.92 3.93526087545863
9.55 3.10671798356439
9.63 3.45794601920214
9.68 3.53720109470872
9.77 3.38734501578144
};
\end{axis}

\end{tikzpicture}


==> fig/sine-prior-samples.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Time, \(\displaystyle t\)},
xmin=0, xmax=10,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Output, \(\displaystyle x\)},
ymin=-20, ymax=20,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-1.61290322580645, xmax=11.2903225806452, ymin=-25.7142857142857, ymax=26.2337662337662] {fig/sine-prior-samples-000.png};
\end{axis}

\end{tikzpicture}


==> fig/sine-smc-gf.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.752941176470588,0.796078431372549}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Time (t)},
xmin=0, xmax=10,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle x\)},
ymin=-2, ymax=8,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-2.2741935483871, xmax=11.9193548387097, ymin=-2.15916731810788, ymax=9.18006292761836] {fig/sine-smc-gf-000.png};
\addplot [semithick, color0, dashed]
table {%
0 -7.66928363544849e-11
0.01 0.0398930151234467
0.02 0.0841926279991952
0.03 0.120927994661212
0.04 0.139254855283914
0.05 0.16309814944884
0.06 0.183980925527721
0.07 0.193281504150918
0.08 0.210849231369263
0.09 0.234596241248702
0.1 0.255208810052137
0.11 0.27032733781435
0.12 0.293203397646041
0.13 0.311758950468201
0.14 0.334120046599498
0.15 0.350999436611003
0.16 0.374007914693153
0.17 0.394827890296236
0.18 0.415889961109211
0.19 0.432719996044361
0.2 0.456841863539932
0.21 0.436477717142563
0.22 0.417263601654758
0.23 0.399502579287372
0.24 0.381589104663674
0.25 0.365654764395743
0.26 0.346814651516927
0.27 0.388241920537802
0.28 0.437079767504848
0.29 0.47668460560601
0.3 0.514604825674189
0.31 0.556031824311928
0.32 0.597311520039648
0.33 0.641601083154474
0.34 0.684433618976596
0.35 0.726420597432178
0.36 0.765651998354395
0.37 0.805192972748896
0.38 0.846990231551871
0.39 0.891429827044495
0.4 0.934100083584345
0.41 0.973836778135743
0.42 1.0170146198412
0.43 1.05598309790309
0.44 1.10053142789222
0.45 1.14750069667233
0.46 1.18598207385147
0.47 1.23062055185857
0.48 1.27874179766705
0.49 1.31702735838557
0.5 1.35419647320091
0.51 1.39887000413176
0.52 1.44028533371047
0.53 1.48171021066576
0.54 1.52319065519563
0.55 1.56697783403076
0.56 1.57262034018115
0.57 1.59571463977403
0.58 1.61107869179386
0.59 1.62854866260207
0.6 1.6461617942761
0.61 1.66409102011672
0.62 1.68459050503507
0.63 1.70023763962339
0.64 1.71520604306688
0.65 1.72979732086353
0.66 1.7454174290414
0.67 1.75988089359868
0.68 1.77033240071399
0.69 1.78638260759282
0.7 1.80319968461602
0.71 1.81582302425382
0.72 1.82965106746672
0.73 1.84610714643064
0.74 1.86058874334258
0.75 1.87499127437512
0.76 1.8844919140283
0.77 1.90147326572489
0.78 1.91450885231348
0.79 1.92940512996319
0.8 1.94853803015665
0.81 1.96361472354723
0.82 1.97435513520596
0.83 1.9955486254478
0.84 2.01112220416076
0.85 2.02122069079393
0.86 2.03145929250163
0.87 2.04526864678624
0.88 2.06390844079231
0.89 2.07539825917394
0.9 2.08745108704025
0.91 2.09827504634513
0.92 2.11684874042267
0.93 2.12391853798573
0.94 2.14271856947956
0.95 2.15573059947871
0.96 2.16396497368511
0.97 2.17767268607547
0.98 2.189614733603
0.99 2.19961497648404
1 2.21514591731653
1.01 2.23028872414233
1.02 2.23706877781632
1.03 2.24119831706709
1.04 2.24795072396792
1.05 2.25344912790219
1.06 2.25712282051394
1.07 2.26217947806987
1.08 2.26096137129389
1.09 2.26440962446259
1.1 2.26388831426923
1.11 2.26285839223538
1.12 2.26634110406847
1.13 2.27704187561642
1.14 2.28593158451786
1.15 2.29159835816998
1.16 2.30500807515185
1.17 2.31468292561227
1.18 2.32367219711601
1.19 2.33287407149936
1.2 2.33678765356643
1.21 2.34163701308076
1.22 2.34953181113899
1.23 2.35716996633707
1.24 2.36344849532023
1.25 2.37872668940367
1.26 2.4229479992042
1.27 2.46941292389736
1.28 2.5239271545295
1.29 2.57131605645786
1.3 2.62014482855566
1.31 2.66665726019478
1.32 2.71652451966851
1.33 2.76613072632052
1.34 2.8145704628333
1.35 2.85779862414346
1.36 2.908956750225
1.37 2.9555908880946
1.38 3.00030489538004
1.39 3.04434457356793
1.4 3.09194509576806
1.41 3.13806346955209
1.42 3.18233682991192
1.43 3.22843405454506
1.44 3.2777082525018
1.45 3.32667500418892
1.46 3.37569616551691
1.47 3.40356504447961
1.48 3.43584923448393
1.49 3.47735809111748
1.5 3.51449532466523
1.51 3.55245551956591
1.52 3.58776344931746
1.53 3.62074334905637
1.54 3.6538855747332
1.55 3.69085200300205
1.56 3.72789597057151
1.57 3.76184049407152
1.58 3.80050107783205
1.59 3.8320018103978
1.6 3.87267950054051
1.61 3.91341796689257
1.62 3.95166852960641
1.63 3.98721889563372
1.64 4.02301668820503
1.65 4.05987031173032
1.66 4.09833510054601
1.67 4.14041400569402
1.68 4.17651920600239
1.69 4.209695680217
1.7 4.24596852307764
1.71 4.28151058051476
1.72 4.29227371779486
1.73 4.31811661870402
1.74 4.34626812865108
1.75 4.36726143075778
1.76 4.39128313560807
1.77 4.41565197225671
1.78 4.43314670090602
1.79 4.45714376791413
1.8 4.47831686819165
1.81 4.50280352339071
1.82 4.52279329925938
1.83 4.54869305521833
1.84 4.57399278158707
1.85 4.60074894043703
1.86 4.62668644231713
1.87 4.64704872754412
1.88 4.67001874100341
1.89 4.69109291373557
1.9 4.71791755545266
1.91 4.739316410467
1.92 4.75944881420618
1.93 4.77416154679777
1.94 4.80627403293214
1.95 4.83092643118524
1.96 4.85343489180741
1.97 4.8780599909858
1.98 4.89828253485734
1.99 4.92044500087611
2 4.93911306831349
2.01 4.96088909257423
2.02 4.98313987174707
2.03 5.00883002560572
2.04 5.02551379034651
2.05 5.05156025803387
2.06 5.07727426957115
2.07 5.09816774649764
2.08 5.12032509981703
2.09 5.14624168734087
2.1 5.17567297249566
2.11 5.19964114276809
2.12 5.22705099569926
2.13 5.25006931856829
2.14 5.27395216908497
2.15 5.29638900557192
2.16 5.32053343109549
2.17 5.3419286600023
2.18 5.365948743645
2.19 5.38740337455275
2.2 5.41112663184846
2.21 5.43478116209126
2.22 5.4616569466599
2.23 5.48805868440435
2.24 5.51391496991789
2.25 5.53935006732642
2.26 5.56155847136881
2.27 5.5851063296558
2.28 5.60463896720152
2.29 5.63061792670942
2.3 5.65553950490583
2.31 5.67834667052682
2.32 5.70689505040619
2.33 5.72819024506349
2.34 5.75164720729664
2.35 5.7805786083942
2.36 5.80334888809118
2.37 5.8304034194986
2.38 5.85829603093025
2.39 5.8805703429492
2.4 5.90551423524944
2.41 5.9309363920761
2.42 5.95076850590228
2.43 5.9767089138684
2.44 5.9932604955645
2.45 6.01191027330831
2.46 6.03432626257083
2.47 6.06122172585466
2.48 6.0739816098793
2.49 6.08861499997881
2.5 6.10712760328291
2.51 6.12823270662472
2.52 6.15410381174119
2.53 6.15048627763209
2.54 6.12745812353443
2.55 6.10462218259181
2.56 6.08577046137822
2.57 6.06231140051877
2.58 6.04357452540642
2.59 6.02707900448295
2.6 6.00280717778457
2.61 5.98285195620594
2.62 5.9622834507012
2.63 5.94276752394176
2.64 5.92097799692087
2.65 5.89451202407363
2.66 5.8747699413588
2.67 5.85505079313708
2.68 5.83065024904398
2.69 5.8046467787026
2.7 5.78166246191357
2.71 5.75843242607005
2.72 5.7513568849599
2.73 5.74338911007882
2.74 5.73436246200672
2.75 5.72530023723232
2.76 5.71810329826381
2.77 5.7104866681734
2.78 5.70484036732282
2.79 5.69108825652523
2.8 5.67885947954526
2.81 5.66961650129413
2.82 5.66585153744617
2.83 5.68220190717096
2.84 5.68930790162726
2.85 5.70309812705992
2.86 5.71311933524029
2.87 5.72000266381409
2.88 5.73049496663593
2.89 5.74354291449555
2.9 5.75229077969695
2.91 5.76140415961648
2.92 5.7681520298852
2.93 5.7783803118853
2.94 5.78766582662027
2.95 5.79769889207241
2.96 5.81093566741219
2.97 5.81946332473861
2.98 5.82863840535089
2.99 5.83415556165906
3 5.84166796085169
3.01 5.85164176887185
3.02 5.8659135923404
3.03 5.8754936215885
3.04 5.89033698855594
3.05 5.90214016200278
3.06 5.91483951135193
3.07 5.92344047854004
3.08 5.92831127432243
3.09 5.93479164003734
3.1 5.94116155513517
3.11 5.94848190855372
3.12 5.95916927548388
3.13 5.97194374157436
3.14 5.97812073456978
3.15 5.98797644838517
3.16 5.99676064704951
3.17 6.0086362077259
3.18 6.01515287558107
3.19 6.02354693523816
3.2 6.03743608661129
3.21 6.04572654739568
3.22 6.02299776006909
3.23 5.99041225316038
3.24 5.96150097855965
3.25 5.93441949859044
3.26 5.90705139289878
3.27 5.8762440684624
3.28 5.84763836883963
3.29 5.81359807224369
3.3 5.78642905741084
3.31 5.76329111284548
3.32 5.73358788493833
3.33 5.70198093660901
3.34 5.67570089498307
3.35 5.65070221532416
3.36 5.62209339076826
3.37 5.59552855789221
3.38 5.56313435330932
3.39 5.53416802674463
3.4 5.50526601162607
3.41 5.48023840857877
3.42 5.44945269240995
3.43 5.4227070253167
3.44 5.39327357995179
3.45 5.36463648769613
3.46 5.33826717259448
3.47 5.31109837541058
3.48 5.28303866120071
3.49 5.25307290434628
3.5 5.22679677366368
3.51 5.19257933021532
3.52 5.162708551592
3.53 5.13557979151821
3.54 5.10826974051414
3.55 5.08036785106606
3.56 5.05094372894749
3.57 5.02057610278782
3.58 4.99120953521016
3.59 4.96643288901139
3.6 4.9462871656806
3.61 4.91200755715771
3.62 4.88830410767582
3.63 4.85527258636711
3.64 4.82564650764727
3.65 4.79222885027193
3.66 4.76020055975439
3.67 4.72910338992301
3.68 4.69658920470029
3.69 4.66379774688787
3.7 4.63551393547173
3.71 4.60919963889068
3.72 4.58044513595612
3.73 4.55488168290573
3.74 4.52245717282431
3.75 4.48768350080264
3.76 4.46752471910527
3.77 4.44123536386792
3.78 4.41196865126925
3.79 4.38184808192964
3.8 4.35742253580924
3.81 4.32232190467307
3.82 4.29541090874828
3.83 4.27152246704773
3.84 4.24466967571473
3.85 4.21698091622352
3.86 4.19386372103029
3.87 4.18123375561193
3.88 4.16797762075276
3.89 4.15377883383579
3.9 4.14086216073339
3.91 4.13305874030647
3.92 4.12276159119454
3.93 4.10947424553787
3.94 4.09432589019086
3.95 4.08865675553429
3.96 4.07540456665617
3.97 4.0679414253342
3.98 4.05975326685242
3.99 4.05070640507083
4 4.03614997792683
4.01 4.02242727324371
4.02 4.00567532791331
4.03 3.99170939902325
4.04 3.97980271102267
4.05 3.97164526911004
4.06 3.95798550227
4.07 3.94708487454462
4.08 3.93452890166345
4.09 3.92109526565179
4.1 3.90733799444728
4.11 3.88903803161441
4.12 3.87884766962884
4.13 3.87247483769072
4.14 3.86286556914968
4.15 3.85645690472939
4.16 3.84609078379134
4.17 3.83152561649444
4.18 3.81636634847045
4.19 3.80883356485212
4.2 3.79848655132892
4.21 3.78421028659645
4.22 3.77656517653587
4.23 3.76688662328206
4.24 3.7513171085404
4.25 3.74224504260577
4.26 3.73123773163282
4.27 3.72144430355951
4.28 3.71155502060283
4.29 3.70132622647759
4.3 3.68918521871074
4.31 3.67669137313473
4.32 3.66853076553754
4.33 3.66098057165019
4.34 3.65513436107037
4.35 3.64151617122061
4.36 3.63218300039304
4.37 3.62205846209139
4.38 3.61419366209753
4.39 3.60619578503166
4.4 3.5977517179885
4.41 3.58635731731878
4.42 3.58065803039375
4.43 3.57414513925663
4.44 3.56095990525387
4.45 3.55139415013985
4.46 3.54357960779082
4.47 3.53437078032947
4.48 3.52324030348984
4.49 3.51103627510531
4.5 3.50507949815946
4.51 3.49730422502444
4.52 3.48773755467066
4.53 3.48049762389225
4.54 3.47182100518626
4.55 3.45580453505273
4.56 3.44981082082547
4.57 3.44716404055338
4.58 3.44028150002192
4.59 3.43370876978116
4.6 3.430232127507
4.61 3.42315273958191
4.62 3.48495673280221
4.63 3.55908560459823
4.64 3.55717230449652
4.65 3.56293671594395
4.66 3.5613482879586
4.67 3.5645724336751
4.68 3.57116840560353
4.69 3.56982362085196
4.7 3.57567885392816
4.71 3.58003248074765
4.72 3.58338024953863
4.73 3.57920473804556
4.74 3.57835049184849
4.75 3.57983976470915
4.76 3.57713057624488
4.77 3.57659222470665
4.78 3.57454705715739
4.79 3.5749612916446
4.8 3.57738191758775
4.81 3.58314778017859
4.82 3.58200175573651
4.83 3.57974927315771
4.84 3.5767501883127
4.85 3.5769385516905
4.86 3.57625702477718
4.87 3.57683615983525
4.88 3.58125816319703
4.89 3.57713410863698
4.9 3.5816326366536
4.91 3.58564782217474
4.92 3.58529903251898
4.93 3.5882371732147
4.94 3.58691608424223
4.95 3.58998883266974
4.96 3.5925113252388
4.97 3.59267001153257
4.98 3.592610526873
4.99 3.59225504370515
5 3.59481839562897
5.01 3.59580495527814
5.02 3.59575893643178
5.03 3.59718981452263
5.04 3.59926996648288
5.05 3.60516072831152
5.06 3.61004772615326
5.07 3.62114550168299
5.08 3.62378869460424
5.09 3.6232104758966
5.1 3.62486471965512
5.11 3.63225076062718
5.12 3.63469500222654
5.13 3.63487970155727
5.14 3.63449382835844
5.15 3.63800115005077
5.16 3.63584793595243
5.17 3.64034986993754
5.18 3.63900070041392
5.19 3.64007146852383
5.2 3.64223452789039
5.21 3.64024557938966
5.22 3.64046181513356
5.23 3.64351200736868
5.24 3.64781577266082
5.25 3.64773028826578
5.26 3.64037403291239
5.27 3.6439259479147
5.28 3.64594298342364
5.29 3.65356405481542
5.3 3.65551555942963
5.31 3.65936114797517
5.32 3.66856775406246
5.33 3.66759775119303
5.34 3.66927208459042
5.35 3.67178885476487
5.36 3.67694501939924
5.37 3.68345692897458
5.38 3.68783242308761
5.39 3.69272143938039
5.4 3.69047877208277
5.41 3.69814918354755
5.42 3.69997114361212
5.43 3.70616290741553
5.44 3.71328503964798
5.45 3.72188523122331
5.46 3.72502890622823
5.47 3.7278100660589
5.48 3.73278018381638
5.49 3.74115540157606
5.5 3.74673771222252
5.51 3.75568404011474
5.52 3.76003135916944
5.53 3.76376595115302
5.54 3.77305497827026
5.55 3.77887371341479
5.56 3.78332889117001
5.57 3.79172496911769
5.58 3.79665731446756
5.59 3.79863823948365
5.6 3.80309384221324
5.61 3.81077348039266
5.62 3.81818768722503
5.63 3.82172013821544
5.64 3.82824407102003
5.65 3.8296531175898
5.66 3.83565228002087
5.67 3.84058159131462
5.68 3.84576700902245
5.69 3.85122920323779
5.7 3.8543818048162
5.71 3.86158516792869
5.72 3.86871244881251
5.73 3.87689279649289
5.74 3.87870118677036
5.75 3.88495206568492
5.76 3.88891781225012
5.77 3.89687788076646
5.78 3.90342479547417
5.79 3.91334721419285
5.8 3.91629706517616
5.81 3.92230212107291
5.82 3.92827909206592
5.83 3.93892572607355
5.84 3.94406339582789
5.85 3.95092263691643
5.86 3.96421047863428
5.87 3.96980796300852
5.88 3.97997508494802
5.89 3.98226268709763
5.9 3.98628821711014
5.91 3.99473288259287
5.92 3.99995037588212
5.93 4.00616078533346
5.94 4.01236934354031
5.95 4.01738562932773
5.96 4.01911076625662
5.97 4.02460377822575
5.98 4.03325273867338
5.99 4.0367556233928
6 4.05015206066962
6.01 4.05395452772569
6.02 4.06026103828191
6.03 4.06896271470402
6.04 4.07473869233152
6.05 4.07758138997876
6.06 4.09082626881133
6.07 4.09366963506587
6.08 4.10101764639676
6.09 4.10988087435369
6.1 4.11607886936657
6.11 4.12026690835794
6.12 4.13063571316214
6.13 4.13665490251557
6.14 4.13800656957223
6.15 4.1350677059952
6.16 4.1497651976194
6.17 4.16037406661697
6.18 4.16991593690699
6.19 4.17877971125995
6.2 4.18885632682612
6.21 4.1975840323835
6.22 4.21249852766068
6.23 4.21748873462628
6.24 4.22114960297493
6.25 4.22752400100904
6.26 4.2367794919639
6.27 4.24239018864734
6.28 4.24886226484915
6.29 4.25817189568613
6.3 4.27750735470046
6.31 4.28507044033285
6.32 4.29449017178537
6.33 4.3070660269133
6.34 4.32292610320459
6.35 4.32705415895907
6.36 4.33516956985999
6.37 4.34728524991388
6.38 4.36158789768086
6.39 4.37237972729244
6.4 4.37927968707832
6.41 4.39000910649934
6.42 4.40288028137315
6.43 4.41393313350737
6.44 4.42201747463375
6.45 4.42670291648923
6.46 4.43688365373203
6.47 4.44112919236009
6.48 4.44780435943087
6.49 4.45239321903156
6.5 4.46143969134261
6.51 4.47136905563539
6.52 4.48148163507356
6.53 4.49049096626713
6.54 4.50230912896362
6.55 4.51070610601825
6.56 4.52699625948653
6.57 4.53600701005559
6.58 4.54363044233539
6.59 4.50907043599669
6.6 4.47161682930185
6.61 4.4261592669477
6.62 4.38966029937032
6.63 4.34857307180507
6.64 4.30481613508828
6.65 4.25807491827188
6.66 4.2125238588232
6.67 4.17382332441789
6.68 4.13061350444238
6.69 4.09215791619532
6.7 4.04826978974611
6.71 4.0042589963725
6.72 3.96384182454926
6.73 3.92874895186835
6.74 3.88869738997646
6.75 3.85573082997152
6.76 3.80871347378784
6.77 3.76643163392918
6.78 3.72327424230019
6.79 3.67992215814008
6.8 3.64275986345206
6.81 3.60485122465284
6.82 3.56445522768587
6.83 3.5236113416243
6.84 3.48241244599941
6.85 3.44437825288652
6.86 3.40236089654323
6.87 3.36559930184993
6.88 3.32755197023506
6.89 3.29247249880549
6.9 3.25369904689979
6.91 3.21365845813577
6.92 3.17565735866762
6.93 3.13680653927345
6.94 3.1306331078672
6.95 3.12367594289611
6.96 3.11961521371825
6.97 3.11710548505151
6.98 3.10754251442081
6.99 3.09960258396978
7 3.09099191518728
7.01 3.08463938739403
7.02 3.08670476375047
7.03 3.08215107708148
7.04 3.076117149221
7.05 3.06388302668212
7.06 3.06426151666309
7.07 3.05339403460823
7.08 3.05004842578393
7.09 3.04515757957022
7.1 3.04004289118277
7.11 3.03550701386656
7.12 3.03177129476435
7.13 3.02874037954437
7.14 3.02659536988688
7.15 3.01836646240789
7.16 3.01669955863405
7.17 3.01226288576138
7.18 3.00538982733576
7.19 3.00691386232863
7.2 3.00373130545023
7.21 3.00249517361792
7.22 2.99861424484269
7.23 2.99332957622213
7.24 2.9884713657944
7.25 2.99038184174652
7.26 2.98867766507681
7.27 2.98346949483688
7.28 2.97963401125828
7.29 2.96799586061155
7.3 2.96338582183787
7.31 2.95875323332321
7.32 2.95215476761353
7.33 2.94569134975581
7.34 2.945089453791
7.35 2.94082941079829
7.36 2.93694664121897
7.37 2.93024281248615
7.38 2.92699739732775
7.39 2.91978384355137
7.4 2.91236225229464
7.41 2.90699253540022
7.42 2.8987042375795
7.43 2.88811099125015
7.44 2.88013761767575
7.45 2.87798210060262
7.46 2.8767781988304
7.47 2.86689650016444
7.48 2.85865871442497
7.49 2.8536475510656
7.5 2.85026463635359
7.51 2.85336026166889
7.52 2.85861257375752
7.53 2.87007520174637
7.54 2.87900504725653
7.55 2.88350122478709
7.56 2.89124980601324
7.57 2.90466358448049
7.58 2.91124770688647
7.59 2.91459262876606
7.6 2.91817234769539
7.61 2.92270861078917
7.62 2.92951016204509
7.63 2.93888871514967
7.64 2.94908197819736
7.65 2.95789402873576
7.66 2.96790469604961
7.67 2.98047661584957
7.68 2.98835156042065
7.69 2.99157855226533
7.7 2.99857949824279
7.71 3.00849359036857
7.72 3.01060207249333
7.73 3.0186329242884
7.74 3.02934425663831
7.75 3.03680893536448
7.76 3.04337740610306
7.77 3.04489220651579
7.78 3.05052224692404
7.79 3.05739984230352
7.8 3.07130771076931
7.81 3.07889717347713
7.82 3.08558984887491
7.83 3.10390112764994
7.84 3.11517512511902
7.85 3.13175854038197
7.86 3.14450157810739
7.87 3.15052234975792
7.88 3.16775358663847
7.89 3.18659751840308
7.9 3.2001520191946
7.91 3.21695224019571
7.92 3.23033079052476
7.93 3.23949978708182
7.94 3.25487432895552
7.95 3.26297749592555
7.96 3.2742477211466
7.97 3.28398353269029
7.98 3.29639368635223
7.99 3.31008848930375
8 3.32158793834312
8.01 3.33720851638423
8.02 3.34997865397877
8.03 3.3634406288755
8.04 3.38105088576305
8.05 3.39288505801792
8.06 3.40145256252947
8.07 3.40764490061585
8.08 3.41681571037214
8.09 3.42669987436115
8.1 3.36878214553192
8.11 3.30453766767962
8.12 3.31949720766274
8.13 3.32440048331359
8.14 3.33514202820164
8.15 3.34742556511934
8.16 3.35544266963545
8.17 3.37246320408471
8.18 3.38431582951663
8.19 3.39532832869353
8.2 3.41001792023408
8.21 3.42669771709491
8.22 3.44115755619709
8.23 3.45224454843237
8.24 3.46717172916574
8.25 3.48870225264455
8.26 3.51019998808428
8.27 3.52419144922264
8.28 3.53546358977723
8.29 3.55365275968418
8.3 3.55106494709307
8.31 3.55661638501503
8.32 3.56389293983389
8.33 3.56199493999111
8.34 3.56381275617671
8.35 3.56124928665418
8.36 3.55930270378206
8.37 3.5565609481801
8.38 3.55446303378958
8.39 3.55445517240077
8.4 3.54989949557754
8.41 3.55070650622862
8.42 3.55177310164075
8.43 3.54713811677069
8.44 3.5461424537458
8.45 3.54945599348477
8.46 3.55187325903838
8.47 3.55910605644245
8.48 3.56458998939512
8.49 3.55994255700209
8.5 3.55898000787712
8.51 3.55509345125825
8.52 3.54979427208387
8.53 3.54653318865889
8.54 3.54836571669293
8.55 3.54542619924425
8.56 3.54707729966209
8.57 3.55020885904262
8.58 3.55064841435432
8.59 3.55244991219129
8.6 3.55142556806703
8.61 3.55667469722594
8.62 3.56334937225772
8.63 3.56210327634046
8.64 3.56131430462206
8.65 3.56370065218091
8.66 3.56503178476755
8.67 3.56917083704041
8.68 3.56810455533658
8.69 3.56833583163241
8.7 3.5698194236356
8.71 3.5713161900487
8.72 3.57095522950326
8.73 3.57447177786869
8.74 3.57806559224204
8.75 3.58181714626712
8.76 3.58737922508815
8.77 3.58668194827637
8.78 3.5960862404688
8.79 3.60875014179149
8.8 3.61092621540789
8.81 3.61946881489325
8.82 3.62461304603895
8.83 3.63451890283849
8.84 3.64325814926942
8.85 3.65061328787418
8.86 3.65840063859744
8.87 3.66800572865012
8.88 3.68087720202866
8.89 3.69050939341637
8.9 3.77134079804929
8.91 3.85075133372046
8.92 3.93415786645175
8.93 3.92140094576261
8.94 3.91147767230882
8.95 3.89703113714225
8.96 3.88738640105431
8.97 3.8688412172758
8.98 3.85082166518147
8.99 3.84144836847102
9 3.82623003909793
9.01 3.81378705752823
9.02 3.80236645315486
9.03 3.7872257521057
9.04 3.77472498439427
9.05 3.76336059729968
9.06 3.75365998973867
9.07 3.74181155703514
9.08 3.72470123007775
9.09 3.70935614920257
9.1 3.6960120601448
9.11 3.68473664469768
9.12 3.67186217856309
9.13 3.65695735346364
9.14 3.6488144692441
9.15 3.63005974439314
9.16 3.62526704023853
9.17 3.61010794050626
9.18 3.59685415417572
9.19 3.58028494478945
9.2 3.56062445292512
9.21 3.5484352914693
9.22 3.53310765839296
9.23 3.51814644766972
9.24 3.50624504783546
9.25 3.48977135600844
9.26 3.47710049205456
9.27 3.46181898536878
9.28 3.44786986265007
9.29 3.43749664347431
9.3 3.41798687940654
9.31 3.40368613015522
9.32 3.3884598337627
9.33 3.38016305779624
9.34 3.36824326436291
9.35 3.35567673562771
9.36 3.34161926242007
9.37 3.32639731410808
9.38 3.31464697821767
9.39 3.30014317596691
9.4 3.28993101990782
9.41 3.27732436084859
9.42 3.2668418105291
9.43 3.25289806507107
9.44 3.24272715364433
9.45 3.22645238313259
9.46 3.21895158885689
9.47 3.20993859748764
9.48 3.19751542678333
9.49 3.18435810554646
9.5 3.17291859695473
9.51 3.16024864491975
9.52 3.14498102269955
9.53 3.13349161847822
9.54 3.12104361144053
9.55 3.10736116711296
9.56 3.14954787978118
9.57 3.19373811322911
9.58 3.23918880962598
9.59 3.28034571714282
9.6 3.32648305327958
9.61 3.36873685628755
9.62 3.41346093416623
9.63 3.45723107588892
9.64 3.47056241462125
9.65 3.48834421260271
9.66 3.50752966457396
9.67 3.52298565641957
9.68 3.5370290837101
9.69 3.52348386302226
9.7 3.50643248232656
9.71 3.4898988615947
9.72 3.47396074953021
9.73 3.45823424601354
9.74 3.43736786628955
9.75 3.41913067219238
9.76 3.40191346184076
9.77 3.38768070405407
9.78 3.39611959109674
9.79 3.39889470477272
9.8 3.40040617989551
9.81 3.40580085813529
9.82 3.41062874219211
9.83 3.40661866649749
9.84 3.40557486484479
9.85 3.40565030006661
9.86 3.41116189960161
9.87 3.41782899397922
9.88 3.4194199759396
9.89 3.4260822560647
9.9 3.43062295597013
9.91 3.43792497015984
9.92 3.44224627079885
9.93 3.44469922632075
9.94 3.45347673521502
9.95 3.45981689185042
9.96 3.46289982108977
9.97 3.46612054240641
9.98 3.46470271267074
9.99 3.47028382376541
10 3.47692191832048
};
\addplot [semithick, color0, dashed]
table {%
0 1.92162896409364e-08
0.01 0.203315876901906
0.02 0.247373855859787
0.03 0.141220191198217
0.04 0.32950482864846
0.05 0.427473428942946
0.06 0.49393471991991
0.07 0.538753984584356
0.08 0.580439464551384
0.09 0.623933475473738
0.1 0.661865977425314
0.11 0.683165109230659
0.12 0.705299467369879
0.13 0.731347063849232
0.14 0.748465128920074
0.15 0.738396942164021
0.16 0.734506818775144
0.17 0.7254499528807
0.18 0.691789616161765
0.19 0.626375988413859
0.2 0.477137916858078
0.21 0.616425488507926
0.22 0.6484113616931
0.23 0.642626829782032
0.24 0.616719540122582
0.25 0.544827260652467
0.26 0.367360369589117
0.27 0.580735267553218
0.28 0.70571157751357
0.29 0.803907750569876
0.3 0.884840850529328
0.31 0.956548748220222
0.32 1.03902419591012
0.33 1.10958135282935
0.34 1.17484907583827
0.35 1.23331055656852
0.36 1.2953440168374
0.37 1.34578866904283
0.38 1.39653242716576
0.39 1.4427001808022
0.4 1.47058467019624
0.41 1.51555399504561
0.42 1.55129654665683
0.43 1.58995698880826
0.44 1.62372737320719
0.45 1.66242902190089
0.46 1.67864389970204
0.47 1.71330483932048
0.48 1.73593375129859
0.49 1.7462877171611
0.5 1.7567927597637
0.51 1.76515814907599
0.52 1.76641278194717
0.53 1.7534084161274
0.54 1.72241032410331
0.55 1.5879547087987
0.56 1.77566071536535
0.57 1.86819549422226
0.58 1.94043347049434
0.59 2.00874586149892
0.6 2.07311466367194
0.61 2.12441644224383
0.62 2.17567135426904
0.63 2.21187161920805
0.64 2.25483744007541
0.65 2.296340316859
0.66 2.32948702573981
0.67 2.37179145165459
0.68 2.39805580794162
0.69 2.42131028734068
0.7 2.45233157952983
0.71 2.47076376604613
0.72 2.48531435581322
0.73 2.51148640791956
0.74 2.52912615518808
0.75 2.55125574596753
0.76 2.55702943283644
0.77 2.57304147827195
0.78 2.58923942151769
0.79 2.59539515689159
0.8 2.61343478068989
0.81 2.6404398880032
0.82 2.65278844482027
0.83 2.66682271231749
0.84 2.67156780017743
0.85 2.67616870815255
0.86 2.67121545196774
0.87 2.67124530306998
0.88 2.68183846077376
0.89 2.68361020251223
0.9 2.6824287764605
0.91 2.6793683831822
0.92 2.6799614089641
0.93 2.66554717066986
0.94 2.66658068116845
0.95 2.65471796147912
0.96 2.63070587043421
0.97 2.6052420045375
0.98 2.57390095179542
0.99 2.53695726597452
1 2.49309711590798
1.01 2.42996148010489
1.02 2.25695195711135
1.03 2.4357762800286
1.04 2.49979040394444
1.05 2.53964275603743
1.06 2.55487764667807
1.07 2.56853391800864
1.08 2.55978680011354
1.09 2.54828545370123
1.1 2.5090497655576
1.11 2.44926445299251
1.12 2.28622124882622
1.13 2.46697667107835
1.14 2.53980102517229
1.15 2.58873092453445
1.16 2.63337901717992
1.17 2.65440327223175
1.18 2.67308093194472
1.19 2.68007516914493
1.2 2.67873431326976
1.21 2.67069428644248
1.22 2.64301115237591
1.23 2.60972118689653
1.24 2.56136118860381
1.25 2.39864372124997
1.26 2.62097586044217
1.27 2.73962349937164
1.28 2.84425758095889
1.29 2.9312100139868
1.3 3.01439137070825
1.31 3.08480215955387
1.32 3.154241205528
1.33 3.22402062547926
1.34 3.28372181766216
1.35 3.32548101521596
1.36 3.37494277858364
1.37 3.40592191424105
1.38 3.4487339836805
1.39 3.47458289136101
1.4 3.51512396835998
1.41 3.53478509874248
1.42 3.54556690269169
1.43 3.55486032425147
1.44 3.53862215099908
1.45 3.52281530478132
1.46 3.39707044676378
1.47 3.59300307309465
1.48 3.70292209100276
1.49 3.78847687058225
1.5 3.87579004695145
1.51 3.95198242159162
1.52 4.00918808742389
1.53 4.07171638814435
1.54 4.11864147975526
1.55 4.1596073874109
1.56 4.21274747178313
1.57 4.25499784830026
1.58 4.29837317587997
1.59 4.32338531676372
1.6 4.3578906462287
1.61 4.40185438876491
1.62 4.43278560363431
1.63 4.45211580248011
1.64 4.48024521472291
1.65 4.49194959817013
1.66 4.4936306377605
1.67 4.49271427785654
1.68 4.4867043212557
1.69 4.47249426386551
1.7 4.44555039823532
1.71 4.30457827353205
1.72 4.48952017757533
1.73 4.59331304920763
1.74 4.68811351634198
1.75 4.7567301312776
1.76 4.82380206194179
1.77 4.89257946905122
1.78 4.94382650785859
1.79 5.00413658487415
1.8 5.05684881800698
1.81 5.11070949663382
1.82 5.15606935444821
1.83 5.20284105569236
1.84 5.25172622165229
1.85 5.30377366713905
1.86 5.34018682894792
1.87 5.36745640803575
1.88 5.4092993551219
1.89 5.45424729179765
1.9 5.50173153669274
1.91 5.53159862543159
1.92 5.56413509064573
1.93 5.59090907597184
1.94 5.63476863789398
1.95 5.67134024690211
1.96 5.70643227787351
1.97 5.75261056528502
1.98 5.77495842769017
1.99 5.81452242847875
2 5.83834006194977
2.01 5.85827291358738
2.02 5.8838782396547
2.03 5.90779492931756
2.04 5.91670557326986
2.05 5.94833698090524
2.06 5.97858139171401
2.07 6.0037627787239
2.08 6.03283135173562
2.09 6.06305231344005
2.1 6.09504181175634
2.11 6.12453326421193
2.12 6.16560225829467
2.13 6.19037069784026
2.14 6.21721914696892
2.15 6.23657684130002
2.16 6.26756709861989
2.17 6.26630768250272
2.18 6.27982371088031
2.19 6.29499636525752
2.2 6.32369979582775
2.21 6.34018235677319
2.22 6.35655537067936
2.23 6.37859973888694
2.24 6.38803037698201
2.25 6.40544324876537
2.26 6.40601550985745
2.27 6.4214378275361
2.28 6.4356227594248
2.29 6.4413602277951
2.3 6.45591937234236
2.31 6.45816603900161
2.32 6.47579784004455
2.33 6.4935222692015
2.34 6.50966739675373
2.35 6.52409019567714
2.36 6.52970959125651
2.37 6.53610962740892
2.38 6.54066878755657
2.39 6.52909684541425
2.4 6.5419461333823
2.41 6.53915827785912
2.42 6.52555893295144
2.43 6.53438734874545
2.44 6.5373184126345
2.45 6.5302997793245
2.46 6.50591595466613
2.47 6.49236988615591
2.48 6.45205983465939
2.49 6.43514808230652
2.5 6.39519220317759
2.51 6.33673818466602
2.52 6.20404895745213
2.53 6.35232119515599
2.54 6.40289584894655
2.55 6.43232805953704
2.56 6.44318430473238
2.57 6.43506476650066
2.58 6.44423988195678
2.59 6.43541495760656
2.6 6.43571933485641
2.61 6.41580381946002
2.62 6.39325010493152
2.63 6.36789595197134
2.64 6.34092183601754
2.65 6.29203866072453
2.66 6.2484733269146
2.67 6.20968148358862
2.68 6.14436972649583
2.69 6.06457660317888
2.7 5.97563359143355
2.71 5.7802018851177
2.72 5.94209005739987
2.73 5.99648036508404
2.74 6.03189727721162
2.75 6.04439208232977
2.76 6.04177277744516
2.77 6.02997843923062
2.78 6.01576035633594
2.79 5.9846963136056
2.8 5.93996598386871
2.81 5.86736975947179
2.82 5.686143325775
2.83 5.88358121226631
2.84 5.96662627647104
2.85 6.02549998967639
2.86 6.08731744179708
2.87 6.13875288437226
2.88 6.18374803963398
2.89 6.22177374758971
2.9 6.25598476010669
2.91 6.27510592016909
2.92 6.29837069754841
2.93 6.32121357676105
2.94 6.34363769027939
2.95 6.36200483134087
2.96 6.39528851492835
2.97 6.42047830226817
2.98 6.4382627650205
2.99 6.44726125488364
3 6.44807988618506
3.01 6.46617358248263
3.02 6.47897399098866
3.03 6.49170205176465
3.04 6.49866976835382
3.05 6.51232950563915
3.06 6.5110007130359
3.07 6.49816770527643
3.08 6.49657653449369
3.09 6.4955461569911
3.1 6.48024998961734
3.11 6.47884192918334
3.12 6.47140833743746
3.13 6.4636668908403
3.14 6.44686875351713
3.15 6.43058263866435
3.16 6.40832699072024
3.17 6.38836082152266
3.18 6.35445311617808
3.19 6.30171587017307
3.2 6.23276715997515
3.21 6.06713628884354
3.22 6.2242508459446
3.23 6.27947593243939
3.24 6.30872301863349
3.25 6.32312208043585
3.26 6.32550766453694
3.27 6.33692711260184
3.28 6.33975536602956
3.29 6.3407546252581
3.3 6.33284974854146
3.31 6.34035234179498
3.32 6.34097784259453
3.33 6.33131628223748
3.34 6.32023988066284
3.35 6.31009900258471
3.36 6.30467817276363
3.37 6.29436222971667
3.38 6.27038950852108
3.39 6.25774492844202
3.4 6.2337498178642
3.41 6.2187838429014
3.42 6.2007679926309
3.43 6.18960701475652
3.44 6.17855013548777
3.45 6.16175012015367
3.46 6.14837821815197
3.47 6.1216928834188
3.48 6.08825369962674
3.49 6.06428796223728
3.5 6.04153913704024
3.51 6.00496873683305
3.52 5.96178956928792
3.53 5.93897585369656
3.54 5.91704147490792
3.55 5.88388884964049
3.56 5.85066146111642
3.57 5.82690829139227
3.58 5.79337236226653
3.59 5.76354337155256
3.6 5.7457513903046
3.61 5.69672172758912
3.62 5.66060518833992
3.63 5.61706653112589
3.64 5.58117590980373
3.65 5.54097718790886
3.66 5.50417194711231
3.67 5.45564045698793
3.68 5.40246059285634
3.69 5.36548153708013
3.7 5.33052675103483
3.71 5.27865335273548
3.72 5.23306172824302
3.73 5.1795215199652
3.74 5.12949738596038
3.75 5.07209406328431
3.76 5.04196059274873
3.77 4.99773152281667
3.78 4.94086757886038
3.79 4.8835044205858
3.8 4.83398429202032
3.81 4.75913380486858
3.82 4.68409308668428
3.83 4.61619591790312
3.84 4.52552080046008
3.85 4.41617200728503
3.86 4.21465062241088
3.87 4.38617363632127
3.88 4.45043611711908
3.89 4.49119331724418
3.9 4.5210460836884
3.91 4.56003236294994
3.92 4.57430137524208
3.93 4.59209737056273
3.94 4.6216401351196
3.95 4.64137007035492
3.96 4.65788271073369
3.97 4.67363125688208
3.98 4.68927335298675
3.99 4.70515104486132
4 4.72565554306247
4.01 4.72974473733909
4.02 4.7264394528223
4.03 4.71740258349886
4.04 4.72206441557018
4.05 4.72626332695184
4.06 4.7335355869517
4.07 4.73216109632514
4.08 4.73434675097014
4.09 4.72408419211438
4.1 4.71485648030037
4.11 4.70489788093075
4.12 4.69836207915917
4.13 4.70545095167773
4.14 4.71136782912415
4.15 4.70640521293824
4.16 4.69901724291632
4.17 4.69263368210865
4.18 4.68341852360744
4.19 4.66302276776103
4.2 4.65729409417496
4.21 4.63338322012714
4.22 4.62246445702724
4.23 4.61871630821531
4.24 4.60548082762551
4.25 4.59705144621603
4.26 4.58046607481069
4.27 4.57467709013612
4.28 4.54960004300477
4.29 4.53631484132613
4.3 4.5137663461799
4.31 4.50037804632297
4.32 4.49442064945103
4.33 4.4883924446465
4.34 4.46811924936337
4.35 4.45354457769832
4.36 4.44208460877933
4.37 4.41568647945383
4.38 4.38614934034262
4.39 4.37018846087517
4.4 4.35635024016367
4.41 4.33710305455497
4.42 4.31499556899154
4.43 4.29500356275505
4.44 4.25759529920088
4.45 4.24474876754291
4.46 4.22112288228334
4.47 4.19772310563002
4.48 4.17561922985792
4.49 4.13792923332388
4.5 4.11266727904646
4.51 4.08028767727257
4.52 4.05148202235355
4.53 4.02119776590814
4.54 3.98196260739283
4.55 3.93470766749635
4.56 3.89252024884538
4.57 3.84851660123969
4.58 3.7858884487033
4.59 3.72550840235891
4.6 3.63677927202101
4.61 3.44384604812726
4.62 3.63455690131046
4.63 3.57878358919521
4.64 3.757520781278
4.65 3.83859767969575
4.66 3.91122151528152
4.67 3.95623359786176
4.68 4.014280145213
4.69 4.05766137251724
4.7 4.08848582250292
4.71 4.11706902359152
4.72 4.15463425438922
4.73 4.17983689749832
4.74 4.19085692094849
4.75 4.22171693286698
4.76 4.25415144670983
4.77 4.26931058832204
4.78 4.28453620949852
4.79 4.31274673887363
4.8 4.32044865874919
4.81 4.3540394126318
4.82 4.37468691514179
4.83 4.38918408627875
4.84 4.40816480108274
4.85 4.42787307471313
4.86 4.46088249096846
4.87 4.48367745936352
4.88 4.4958878812907
4.89 4.50664867912891
4.9 4.52162162037082
4.91 4.54350147982025
4.92 4.55859623673329
4.93 4.56871454733992
4.94 4.58658360207469
4.95 4.60227954726977
4.96 4.61767543659219
4.97 4.63819335449063
4.98 4.64411728669505
4.99 4.64449712215935
5 4.66003341143971
5.01 4.66687252431666
5.02 4.67653209933389
5.03 4.6821424660546
5.04 4.6858331817022
5.05 4.69259817980692
5.06 4.70278372677825
5.07 4.73838735481261
5.08 4.74436859388895
5.09 4.7596373444314
5.1 4.77125847591107
5.11 4.77231636919199
5.12 4.78100053780718
5.13 4.78024589365295
5.14 4.79234258221973
5.15 4.79050521933423
5.16 4.80088539630152
5.17 4.82430983837527
5.18 4.83113777997483
5.19 4.83976105600248
5.2 4.85327782237627
5.21 4.86025375797332
5.22 4.88534935462683
5.23 4.89038585964197
5.24 4.88522798986544
5.25 4.89290666681836
5.26 4.89793863858255
5.27 4.90900908921689
5.28 4.91256466649766
5.29 4.91710627328274
5.3 4.91548018371061
5.31 4.93100354535635
5.32 4.93909228257935
5.33 4.94130622956346
5.34 4.94586971223716
5.35 4.94764975333957
5.36 4.95282967507401
5.37 4.97155148669006
5.38 4.97670659005177
5.39 4.97806186233987
5.4 4.98345953087363
5.41 4.98903591165398
5.42 4.99341578354726
5.43 5.0004900835051
5.44 5.01745874561159
5.45 5.0218071511775
5.46 5.03179031223925
5.47 5.03170873124095
5.48 5.04144652070967
5.49 5.05777212052788
5.5 5.07263947382412
5.51 5.08042732613083
5.52 5.08925571087936
5.53 5.09609040937788
5.54 5.10719899859073
5.55 5.11998580983189
5.56 5.13512093997109
5.57 5.14796320200187
5.58 5.15671812716285
5.59 5.15528264099481
5.6 5.15693568138491
5.61 5.16753996640455
5.62 5.17143410041539
5.63 5.16642985808815
5.64 5.16974511679402
5.65 5.18230129733652
5.66 5.18690491962587
5.67 5.19192054425277
5.68 5.20854426206962
5.69 5.21220915062379
5.7 5.21453126890287
5.71 5.224304418586
5.72 5.22971610493143
5.73 5.2337049497419
5.74 5.23120434042783
5.75 5.23205951412048
5.76 5.22410329024453
5.77 5.24733572852286
5.78 5.25357067571066
5.79 5.25548260290656
5.8 5.25194319501719
5.81 5.24304328102891
5.82 5.23695731987919
5.83 5.23431239255142
5.84 5.2361831694691
5.85 5.22576091768505
5.86 5.23874433429938
5.87 5.24711789076369
5.88 5.25805432567518
5.89 5.26891515573762
5.9 5.26683494907762
5.91 5.2838685892253
5.92 5.27764092674076
5.93 5.26683953777805
5.94 5.27847292841294
5.95 5.2778185718445
5.96 5.27750243628836
5.97 5.27293745567909
5.98 5.26676564117663
5.99 5.27975386993951
6 5.28574167662361
6.01 5.27607342737842
6.02 5.2742010628056
6.03 5.27693921996727
6.04 5.28369792686947
6.05 5.26877358985151
6.06 5.26773298759586
6.07 5.25491269150566
6.08 5.25840425966641
6.09 5.25865267610014
6.1 5.26818109131881
6.11 5.26829222818193
6.12 5.26426118989763
6.13 5.2655903935689
6.14 5.25042564225225
6.15 5.24884201719288
6.16 5.2552664527227
6.17 5.25107909578209
6.18 5.24567252882844
6.19 5.24307077022464
6.2 5.23795773984799
6.21 5.23056821927361
6.22 5.22435556743488
6.23 5.21636495537661
6.24 5.21400424191052
6.25 5.21075224654605
6.26 5.21513615314058
6.27 5.21163357928989
6.28 5.21295091292894
6.29 5.2120818052917
6.3 5.21309084579343
6.31 5.212868478965
6.32 5.22175978466957
6.33 5.22877161434787
6.34 5.23116058183914
6.35 5.22247293812238
6.36 5.21172885379738
6.37 5.21021939003469
6.38 5.20215189908824
6.39 5.19781845571694
6.4 5.18196898524676
6.41 5.17366046543267
6.42 5.17196635619204
6.43 5.16181124866213
6.44 5.14967027397449
6.45 5.1309254747803
6.46 5.1127896994217
6.47 5.08388547877365
6.48 5.06714987740368
6.49 5.04798834076413
6.5 5.02138265973817
6.51 5.0042144411693
6.52 4.96808711562653
6.53 4.9305185994522
6.54 4.89668866905016
6.55 4.85141938693292
6.56 4.80631311861979
6.57 4.73076788651902
6.58 4.56464990740093
6.59 4.70288959110533
6.6 4.72617855287947
6.61 4.70872691466006
6.62 4.67510513107882
6.63 4.6327668587728
6.64 4.55331127113867
6.65 4.44247939968698
6.66 4.23258532836762
6.67 4.37061155651455
6.68 4.41117790568014
6.69 4.4398584944038
6.7 4.44339232752058
6.71 4.431258781134
6.72 4.41274333463084
6.73 4.40123347626722
6.74 4.37510651961304
6.75 4.35297302477274
6.76 4.31022803063664
6.77 4.27264508877311
6.78 4.23576748559002
6.79 4.20099450901988
6.8 4.16370253376411
6.81 4.11821242475934
6.82 4.06946387799964
6.83 4.01892930552462
6.84 3.96214217332424
6.85 3.90532071225518
6.86 3.83537727574985
6.87 3.78401864414495
6.88 3.72029535912879
6.89 3.65608547018639
6.9 3.57286637328122
6.91 3.47486822585047
6.92 3.3766681287832
6.93 3.1578281660756
6.94 3.32733586901629
6.95 3.40519690246854
6.96 3.45217657217016
6.97 3.503491157156
6.98 3.53547602442324
6.99 3.55374201406534
7 3.5753366140844
7.01 3.6045149817181
7.02 3.64010402596631
7.03 3.65169529963053
7.04 3.65294360943179
7.05 3.66574427727679
7.06 3.68119003718938
7.07 3.68324248028851
7.08 3.7040178117255
7.09 3.7115488126964
7.1 3.71574180519815
7.11 3.72994946875232
7.12 3.73780818660158
7.13 3.74615400902636
7.14 3.75343548256155
7.15 3.74255096538435
7.16 3.74340776084652
7.17 3.72900403511728
7.18 3.72847783341894
7.19 3.73461760534376
7.2 3.74330739620341
7.21 3.74170874072999
7.22 3.73634001176292
7.23 3.73209401399245
7.24 3.72604615320989
7.25 3.72668396819235
7.26 3.72234471597003
7.27 3.71529772578778
7.28 3.69938923396194
7.29 3.68142121446831
7.3 3.67153882686092
7.31 3.65653833976832
7.32 3.63654202697256
7.33 3.6105834805562
7.34 3.60231101080791
7.35 3.59229000124217
7.36 3.56587202485705
7.37 3.55357928283255
7.38 3.52458384335529
7.39 3.49464443505368
7.4 3.45752476331903
7.41 3.43059044752156
7.42 3.40831559683678
7.43 3.3668653107161
7.44 3.32322766919784
7.45 3.29041980063744
7.46 3.25554406015857
7.47 3.19925767538535
7.48 3.13775327681314
7.49 3.04767646181071
7.5 2.87031724626121
7.51 3.04897228805366
7.52 3.13457818544052
7.53 3.192789102559
7.54 3.24372920992881
7.55 3.28920171198051
7.56 3.32916144177158
7.57 3.36180382193185
7.58 3.38767143483185
7.59 3.41399000854587
7.6 3.44083857626944
7.61 3.45088950075057
7.62 3.47101550223914
7.63 3.49341971232795
7.64 3.50567392134575
7.65 3.50664863131779
7.66 3.50872838901062
7.67 3.51692826727359
7.68 3.52326527226153
7.69 3.52536916609272
7.7 3.52867506975518
7.71 3.5293782982038
7.72 3.5073047929326
7.73 3.4891860098605
7.74 3.49135376494126
7.75 3.47931860856535
7.76 3.45381464770329
7.77 3.42255414537734
7.78 3.37593385186615
7.79 3.33088205924588
7.8 3.2655266025567
7.81 3.099263208359
7.82 3.2892421373845
7.83 3.37943096936406
7.84 3.43773250044756
7.85 3.49598801878598
7.86 3.54978884671518
7.87 3.58166605268003
7.88 3.63246814864423
7.89 3.6620539287585
7.9 3.7003291456442
7.91 3.7278515381651
7.92 3.75853774299914
7.93 3.7835720640775
7.94 3.80013929025795
7.95 3.79668172267179
7.96 3.80675080082319
7.97 3.80561313110197
7.98 3.82211041758029
7.99 3.82912783131305
8 3.83103920529753
8.01 3.83538999810767
8.02 3.82615418986786
8.03 3.82052139937941
8.04 3.80515382137127
8.05 3.7833379969261
8.06 3.75338294410865
8.07 3.69571211031696
8.08 3.61547101460171
8.09 3.44663916267955
8.1 3.51548715970905
8.11 3.32367516587764
8.12 3.52254093160075
8.13 3.59273490825784
8.14 3.65487211676542
8.15 3.695366811131
8.16 3.73273050283739
8.17 3.76796330110983
8.18 3.79727111882543
8.19 3.81830045851807
8.2 3.83720972057867
8.21 3.8449953760473
8.22 3.85224971122404
8.23 3.85688718851227
8.24 3.85237846918732
8.25 3.83709964524023
8.26 3.81835036437067
8.27 3.7859032352507
8.28 3.73077704043664
8.29 3.57377382219377
8.3 3.7514383825485
8.31 3.83416747437172
8.32 3.902099561203
8.33 3.94923209414793
8.34 3.99032764275241
8.35 4.02038270234962
8.36 4.04295337308966
8.37 4.07457856888442
8.38 4.09708614121065
8.39 4.11390785992241
8.4 4.1341925777106
8.41 4.15424176092499
8.42 4.16286549518813
8.43 4.17538621519994
8.44 4.18393610016567
8.45 4.19963178182182
8.46 4.21081389779426
8.47 4.22047901560039
8.48 4.23381084929678
8.49 4.22823323705407
8.5 4.22434589892116
8.51 4.22813518342262
8.52 4.22469717176402
8.53 4.2201179953146
8.54 4.22071103945541
8.55 4.21133921323224
8.56 4.20557962834553
8.57 4.20276381433296
8.58 4.19313720157114
8.59 4.1944459020836
8.6 4.18350701581546
8.61 4.17966809554564
8.62 4.1725519626116
8.63 4.15933434104695
8.64 4.12893309176666
8.65 4.10327091483643
8.66 4.08182262780478
8.67 4.05526190191714
8.68 4.02909224849507
8.69 4.0057214343325
8.7 3.95474199387989
8.71 3.91452030967462
8.72 3.8457911804503
8.73 3.77513126296424
8.74 3.59875375230342
8.75 3.77913518445164
8.76 3.84437131868168
8.77 3.89050324420793
8.78 3.93575122411225
8.79 3.96637025816404
8.8 3.98692253624966
8.81 3.99992940621037
8.82 4.00578730985254
8.83 4.00213204052626
8.84 4.00351146154621
8.85 3.99407681035852
8.86 3.96286757099074
8.87 3.92244259597412
8.88 3.87496418345139
8.89 3.71108642764107
8.9 3.93736600040675
8.91 4.01871702671847
8.92 3.95470886173601
8.93 4.12711377330274
8.94 4.19556655793917
8.95 4.23467812092163
8.96 4.27447509852571
8.97 4.29762937912427
8.98 4.31260293323645
8.99 4.33771083431549
9 4.34979739549204
9.01 4.35749904809682
9.02 4.3688568936892
9.03 4.38010799548727
9.04 4.38228053542097
9.05 4.39510291671628
9.06 4.4078471366373
9.07 4.41049308164764
9.08 4.40687327580871
9.09 4.40360745490298
9.1 4.39612786350867
9.11 4.39262916337541
9.12 4.38701810984512
9.13 4.38177838470689
9.14 4.38624175304227
9.15 4.37911309900205
9.16 4.38024433528468
9.17 4.36216592785029
9.18 4.35971858541561
9.19 4.35187542073635
9.2 4.32921900356655
9.21 4.31586151441645
9.22 4.31571330875414
9.23 4.3057111743253
9.24 4.28764973083648
9.25 4.27069605128607
9.26 4.25398120720979
9.27 4.25309757098787
9.28 4.22985318972837
9.29 4.22183175643549
9.3 4.18120148731766
9.31 4.1635670239522
9.32 4.13973917121497
9.33 4.12987757988845
9.34 4.10038037793658
9.35 4.06675742930992
9.36 4.04697839286734
9.37 4.02554562652078
9.38 4.00978825410952
9.39 3.98618970949643
9.4 3.97026122391724
9.41 3.93230564218549
9.42 3.90269293185976
9.43 3.87403769179013
9.44 3.84944000382137
9.45 3.79335547933369
9.46 3.76160211155712
9.47 3.72401878085976
9.48 3.67967771109665
9.49 3.63830620507203
9.5 3.58903466184618
9.51 3.54559862072311
9.52 3.49427450973922
9.53 3.41809214721982
9.54 3.31889591071198
9.55 3.12775508894992
9.56 3.33763598101706
9.57 3.43223889672934
9.58 3.5010720858286
9.59 3.54378864152516
9.6 3.5856408014304
9.61 3.60962078799208
9.62 3.6018598972153
9.63 3.47764845132017
9.64 3.65936782235367
9.65 3.71350079937367
9.66 3.7347040105648
9.67 3.70146258792211
9.68 3.55746123228394
9.69 3.7079826462703
9.7 3.75764942242526
9.71 3.78155279417572
9.72 3.78174347236798
9.73 3.77449065161756
9.74 3.73480884257583
9.75 3.67289865499051
9.76 3.59489120607001
9.77 3.40815700115666
9.78 3.59479990588697
9.79 3.66361860614938
9.8 3.72247577628303
9.81 3.77194239738274
9.82 3.80823180235055
9.83 3.82682380739697
9.84 3.8400281646044
9.85 3.8592952180016
9.86 3.88247936825967
9.87 3.89307023219658
9.88 3.89655979928701
9.89 3.90617311466998
9.9 3.90422890099955
9.91 3.90201701045175
9.92 3.89261846792742
9.93 3.87419271071045
9.94 3.86799578665398
9.95 3.85288083435716
9.96 3.82007628809931
9.97 3.78042415705291
9.98 3.73646134842452
9.99 3.67125511697727
10 3.49741550729424
};
\addplot [semithick, color0, dashed]
table {%
0 -1.93696753136453e-08
0.01 -0.123529846655013
0.02 -0.0789885998613969
0.03 0.100635798124207
0.04 -0.0509951180806318
0.05 -0.101277130045266
0.06 -0.125972868864469
0.07 -0.152190976282519
0.08 -0.158741001812859
0.09 -0.154740992976334
0.1 -0.151448357321041
0.11 -0.142510433601959
0.12 -0.118892672077797
0.13 -0.107829162912829
0.14 -0.0802250357210773
0.15 -0.0363980689420155
0.16 0.0135090106111622
0.17 0.0642058277117732
0.18 0.139990306056657
0.19 0.239064003674863
0.2 0.436545810221786
0.21 0.256529945777201
0.22 0.186115841616417
0.23 0.156378328792712
0.24 0.146458669204767
0.25 0.18648226813902
0.26 0.326268933444737
0.27 0.195748573522387
0.28 0.168447957496126
0.29 0.149461460642144
0.3 0.14436880081905
0.31 0.155514900403634
0.32 0.155598844169173
0.33 0.1736208134796
0.34 0.194018162114923
0.35 0.219530638295833
0.36 0.23595997987139
0.37 0.26459727645496
0.38 0.297448035937982
0.39 0.340159473286788
0.4 0.397615496972455
0.41 0.432119561225881
0.42 0.482732693025566
0.43 0.522009206997925
0.44 0.577335482577242
0.45 0.632572371443769
0.46 0.693320248000904
0.47 0.747936264396665
0.48 0.821549844035517
0.49 0.887766999610033
0.5 0.951600186638124
0.51 1.03258185918754
0.52 1.11415788547378
0.53 1.21001200520411
0.54 1.32397098628794
0.55 1.54600095926281
0.56 1.36957996499694
0.57 1.3232337853258
0.58 1.28172391309339
0.59 1.24835146370521
0.6 1.21920892488025
0.61 1.20376559798962
0.62 1.19350965580111
0.63 1.18860366003873
0.64 1.17557464605836
0.65 1.16325432486805
0.66 1.161347832343
0.67 1.14797033554277
0.68 1.14260899348635
0.69 1.15145492784496
0.7 1.1540677897022
0.71 1.16088228246151
0.72 1.17398777912022
0.73 1.18072788494173
0.74 1.19205133149707
0.75 1.19872680278272
0.76 1.21195439522016
0.77 1.22990505317783
0.78 1.23977828310926
0.79 1.26341510303478
0.8 1.28364127962341
0.81 1.28678955909126
0.82 1.29592182559164
0.83 1.32427453857811
0.84 1.35067660814409
0.85 1.36627267343531
0.86 1.39170313303551
0.87 1.4192919905025
0.88 1.44597842081085
0.89 1.46718631583566
0.9 1.49247339762
0.91 1.51718170950807
0.92 1.55373607188123
0.93 1.5822899053016
0.94 1.61885645779066
0.95 1.65674323747831
0.96 1.69722407693601
0.97 1.75010336761344
0.98 1.80532851541057
0.99 1.86227268699355
1 1.93719471872508
1.01 2.03061596817976
1.02 2.21718559852128
1.03 2.04662035410558
1.04 1.9961110439914
1.05 1.96725549976694
1.06 1.95936799434981
1.07 1.9558250381311
1.08 1.96213594247424
1.09 1.98053379522395
1.1 2.01872686298085
1.11 2.07645233147825
1.12 2.24646095931072
1.13 2.08710708015449
1.14 2.03206214386343
1.15 1.99446579180552
1.16 1.97663713312377
1.17 1.97496257899278
1.18 1.9742634622873
1.19 1.9856729738538
1.2 1.9948409938631
1.21 2.01257973971904
1.22 2.05605246990207
1.23 2.1046187457776
1.24 2.16553580203665
1.25 2.35880965755737
1.26 2.22492013796622
1.27 2.19920234842308
1.28 2.20359672810012
1.29 2.21142209892893
1.3 2.22589828640307
1.31 2.24851236083568
1.32 2.27880783380902
1.33 2.30824082716178
1.34 2.34541910800443
1.35 2.39011623307096
1.36 2.44297072186635
1.37 2.50525986194815
1.38 2.55187580707958
1.39 2.61410625577484
1.4 2.66876622317615
1.41 2.74134184036171
1.42 2.81910675713215
1.43 2.90200778483865
1.44 3.01679435400451
1.45 3.13053470359653
1.46 3.35432188427004
1.47 3.21412701586457
1.48 3.1687763779651
1.49 3.1662393116527
1.5 3.15320060237902
1.51 3.15292861754019
1.52 3.16633881121102
1.53 3.16977030996839
1.54 3.18912966971115
1.55 3.22209661859321
1.56 3.24304446935988
1.57 3.26868313984278
1.58 3.30262897978413
1.59 3.34061830403187
1.6 3.38746835485231
1.61 3.42498154502024
1.62 3.47055145557851
1.63 3.52232198878734
1.64 3.56578816168715
1.65 3.62779102529051
1.66 3.70303956333151
1.67 3.7881137335315
1.68 3.86633409074908
1.69 3.94689709656848
1.7 4.04638664791996
1.71 4.25844288749747
1.72 4.09502725801439
1.73 4.04292018820042
1.74 4.00442274096017
1.75 3.97779273023797
1.76 3.95876420927435
1.77 3.9387244754622
1.78 3.92246689395346
1.79 3.9101509509541
1.8 3.89978491837632
1.81 3.8948975501476
1.82 3.88951724407055
1.83 3.8945450547443
1.84 3.89625934152185
1.85 3.89772421373501
1.86 3.91318605568633
1.87 3.92664104705248
1.88 3.93073812688492
1.89 3.9279385356735
1.9 3.93410357421257
1.91 3.94703419550241
1.92 3.95476253776664
1.93 3.9574140176237
1.94 3.9777794279703
1.95 3.99051261546836
1.96 4.00043750574131
1.97 4.00350941668658
1.98 4.02160664202451
1.99 4.02636757327347
2 4.03988607467721
2.01 4.06350527156108
2.02 4.08240150383943
2.03 4.10986512189388
2.04 4.13432200742316
2.05 4.15478353516249
2.06 4.17596714742828
2.07 4.19257271427138
2.08 4.20781884789844
2.09 4.22943106124169
2.1 4.25630413323498
2.11 4.27474902132426
2.12 4.28849973310386
2.13 4.30976793929632
2.14 4.33068519120103
2.15 4.35620116984382
2.16 4.37349976357108
2.17 4.41754963750189
2.18 4.45207377640969
2.19 4.47981038384797
2.2 4.49855346786918
2.21 4.52937996740934
2.22 4.56675852264044
2.23 4.59751762992175
2.24 4.63979956285378
2.25 4.67325688588746
2.26 4.71710143288017
2.27 4.74877483177549
2.28 4.77365517497823
2.29 4.81987562562375
2.3 4.8551596374693
2.31 4.89852730205203
2.32 4.93799226076784
2.33 4.96285822092547
2.34 4.99362701783956
2.35 5.03706702111125
2.36 5.07698818492585
2.37 5.12469721158829
2.38 5.17592327430392
2.39 5.23204384048414
2.4 5.26908233711658
2.41 5.32271450629307
2.42 5.37597807885312
2.43 5.41903047899134
2.44 5.44920257849449
2.45 5.49352076729211
2.46 5.56273657047552
2.47 5.6300735655534
2.48 5.69590338509921
2.49 5.7420819176511
2.5 5.81906300338824
2.51 5.91972722858342
2.52 6.10415866603025
2.53 5.94865136010818
2.54 5.85202039812232
2.55 5.77691630564658
2.56 5.72835661802405
2.57 5.68955803453688
2.58 5.64290916885606
2.59 5.61874305135935
2.6 5.56989502071274
2.61 5.54990009295187
2.62 5.53131679647088
2.63 5.51763909591218
2.64 5.50103415782421
2.65 5.49698538742273
2.66 5.50106655580301
2.67 5.50042010268554
2.68 5.51693077159213
2.69 5.54471695422633
2.7 5.58769133239359
2.71 5.7366629670224
2.72 5.56062371251993
2.73 5.4902978550736
2.74 5.43682764680181
2.75 5.40620839213487
2.76 5.39443381908246
2.77 5.39099489711617
2.78 5.3939203783097
2.79 5.39748019944486
2.8 5.41775297522181
2.81 5.47186324311647
2.82 5.64555974911733
2.83 5.48082260207561
2.84 5.41198952678348
2.85 5.38069626444346
2.86 5.33892122868349
2.87 5.30125244325592
2.88 5.27724189363787
2.89 5.26531208140139
2.9 5.24859679928721
2.91 5.24770239906388
2.92 5.237933362222
2.93 5.23554704700954
2.94 5.23169396296114
2.95 5.23339295280396
2.96 5.22658281989604
2.97 5.21844834720905
2.98 5.21901404568128
2.99 5.22104986843447
3 5.23525603551832
3.01 5.23710995526107
3.02 5.25285319369213
3.03 5.25928519141235
3.04 5.28200420875807
3.05 5.29195081836641
3.06 5.31867830966797
3.07 5.34871325180365
3.08 5.36004601415116
3.09 5.37403712308358
3.1 5.40207312065301
3.11 5.41812188792411
3.12 5.44693021353031
3.13 5.48022059230841
3.14 5.50937271562243
3.15 5.54537025810599
3.16 5.58519430337877
3.17 5.62891159392914
3.18 5.67585263498405
3.19 5.74537800030324
3.2 5.84210501324743
3.21 6.02431680594782
3.22 5.82174467419357
3.23 5.70134857388137
3.24 5.61427893848581
3.25 5.54571691674502
3.26 5.48859512126062
3.27 5.41556102432295
3.28 5.3555213716497
3.29 5.28644151922929
3.3 5.24000836628022
3.31 5.18622988389597
3.32 5.12619792728213
3.33 5.07264559098055
3.34 5.0311619093033
3.35 4.99130542806362
3.36 4.9395086087729
3.37 4.89669488606776
3.38 4.85587919809756
3.39 4.81059112504724
3.4 4.77678220538794
3.41 4.74169297425613
3.42 4.698137392189
3.43 4.65580703587688
3.44 4.6079970244158
3.45 4.56752285523859
3.46 4.52815612703699
3.47 4.50050386740237
3.48 4.47782362277469
3.49 4.44185784645529
3.5 4.41205441028711
3.51 4.38018992359759
3.52 4.36362753389607
3.53 4.33218372933986
3.54 4.29949800612036
3.55 4.27684685249162
3.56 4.25122599677856
3.57 4.21424391418336
3.58 4.18904670815379
3.59 4.16932240647022
3.6 4.1468229410566
3.61 4.12729338672629
3.62 4.11600302701171
3.63 4.09347864160833
3.64 4.07011710549082
3.65 4.043480512635
3.66 4.01622917239647
3.67 4.00256632285809
3.68 3.99071781654425
3.69 3.9621139566956
3.7 3.94050111990863
3.71 3.93974592504587
3.72 3.92782854366922
3.73 3.93024184584625
3.74 3.91541695968824
3.75 3.90327293832097
3.76 3.89308884546181
3.77 3.88473920491917
3.78 3.88306972367813
3.79 3.88019174327349
3.8 3.88086077959817
3.81 3.88551000447756
3.82 3.90672873081227
3.83 3.92684901619235
3.84 3.96381855096937
3.85 4.01778982516202
3.86 4.1730768196497
3.87 3.97629387490259
3.88 3.88551912438644
3.89 3.8163643504274
3.9 3.76067823777837
3.91 3.706085117663
3.92 3.67122180714701
3.93 3.62685112051302
3.94 3.56701164526212
3.95 3.53594344071367
3.96 3.49292642257865
3.97 3.46225159378632
3.98 3.43023318071808
3.99 3.39626176528033
4 3.34664441279119
4.01 3.31510980914833
4.02 3.28491120300432
4.03 3.26601621454763
4.04 3.23754100647515
4.05 3.21702721126824
4.06 3.1824354175883
4.07 3.16200865276409
4.08 3.13471105235677
4.09 3.11810633918919
4.1 3.09981950859418
4.11 3.07317818229807
4.12 3.05933326009851
4.13 3.0394987237037
4.14 3.0143633091752
4.15 3.00650859652053
4.16 2.99316432466635
4.17 2.97041755088024
4.18 2.94931417333346
4.19 2.95464436194321
4.2 2.93967900848287
4.21 2.93503735306576
4.22 2.9306658960445
4.23 2.91505693834882
4.24 2.89715338945529
4.25 2.88743863899551
4.26 2.88200938845496
4.27 2.8682115169829
4.28 2.8735099982009
4.29 2.86633761162904
4.3 2.86460409124158
4.31 2.85300469994649
4.32 2.84264088162405
4.33 2.83356869865388
4.34 2.84214947277736
4.35 2.82948776474291
4.36 2.82228139200676
4.37 2.82843044472896
4.38 2.84223798385243
4.39 2.84220310918815
4.4 2.83915319581333
4.41 2.83561158008259
4.42 2.84632049179596
4.43 2.85328671575821
4.44 2.86432451130686
4.45 2.85803953273679
4.46 2.8660363332983
4.47 2.87101845502892
4.48 2.87086137712175
4.49 2.88414331688674
4.5 2.89749171727246
4.51 2.91432077277631
4.52 2.92399308698777
4.53 2.93979748187636
4.54 2.9616794029797
4.55 2.97690140260911
4.56 3.00710139280555
4.57 3.04581147986707
4.58 3.09467455134054
4.59 3.14190913720341
4.6 3.22368498299299
4.61 3.40245943103655
4.62 3.33535656429397
4.63 3.53938762000125
4.64 3.35682382771505
4.65 3.28727575219215
4.66 3.21147506063569
4.67 3.17291126948844
4.68 3.12805666599405
4.69 3.08198586918668
4.7 3.0628718853534
4.71 3.04299593790377
4.72 3.01212624468804
4.73 2.9785725785928
4.74 2.9658440627485
4.75 2.93796259655132
4.76 2.90010970577992
4.77 2.88387386109126
4.78 2.86455790481625
4.79 2.83717584441556
4.8 2.83431517642631
4.81 2.81225614772539
4.82 2.78931659633122
4.83 2.77031446003668
4.84 2.74533557554266
4.85 2.72600402866787
4.86 2.6916315585859
4.87 2.66999486030697
4.88 2.66662844510336
4.89 2.64761953814506
4.9 2.64164365293638
4.91 2.62779416452923
4.92 2.61200182830467
4.93 2.60775979908947
4.94 2.58724856640978
4.95 2.57769811806971
4.96 2.5673472138854
4.97 2.54714666857451
4.98 2.54110376705096
4.99 2.54001296525096
5 2.52960337981823
5.01 2.52473738623962
5.02 2.51498577352967
5.03 2.51223716299065
5.04 2.51270675126356
5.05 2.51772327681613
5.06 2.51731172552827
5.07 2.50390364855337
5.08 2.50320879531952
5.09 2.4867836073618
5.1 2.47847096339917
5.11 2.49218515206238
5.12 2.48838946664591
5.13 2.4895135094616
5.14 2.47664507449716
5.15 2.48549708076731
5.16 2.47081047560334
5.17 2.45638990149981
5.18 2.44686362085301
5.19 2.44038188104518
5.2 2.43119123340451
5.21 2.420237400806
5.22 2.39557427564029
5.23 2.39663815509538
5.24 2.41040355545621
5.25 2.40255390971319
5.26 2.38280942724224
5.27 2.37884280661252
5.28 2.37932130034962
5.29 2.39002183634811
5.3 2.39555093514866
5.31 2.387718750594
5.32 2.39804322554557
5.33 2.3938892728226
5.34 2.39267445694368
5.35 2.39592795619018
5.36 2.40106036372446
5.37 2.39536237125911
5.38 2.39895825612344
5.39 2.40738101642091
5.4 2.3974980132919
5.41 2.40726245544111
5.42 2.40652650367697
5.43 2.41183573132595
5.44 2.40911133368437
5.45 2.42196331126912
5.46 2.41826750021721
5.47 2.42391140087685
5.48 2.4241138469231
5.49 2.42453868262425
5.5 2.42083595062092
5.51 2.43094075409865
5.52 2.43080700745952
5.53 2.43144149292816
5.54 2.4389109579498
5.55 2.43776161699768
5.56 2.43153684236892
5.57 2.4354867362335
5.58 2.43659650177227
5.59 2.44199383797248
5.6 2.44925200304158
5.61 2.45400699438078
5.62 2.46494127403468
5.63 2.47701041834273
5.64 2.48674302524604
5.65 2.47700493784308
5.66 2.48439964041587
5.67 2.48924263837647
5.68 2.48298975597529
5.69 2.49024925585179
5.7 2.49423234072952
5.71 2.49886591727137
5.72 2.50770879269359
5.73 2.52008064324388
5.74 2.52619803311289
5.75 2.53784461724936
5.76 2.5537323342557
5.77 2.54642003301006
5.78 2.55327891523767
5.79 2.57121182547914
5.8 2.58065093533514
5.81 2.6015609611169
5.82 2.61960086425265
5.83 2.64353905959568
5.84 2.65194362218668
5.85 2.67608435614782
5.86 2.68967662296917
5.87 2.69249803525335
5.88 2.70189584422086
5.89 2.69561021845763
5.9 2.70574148514265
5.91 2.70559717596045
5.92 2.72225982502349
5.93 2.74548203288887
5.94 2.74626575866769
5.95 2.75695268681095
5.96 2.76071909622487
5.97 2.77627010077241
5.98 2.79973983617013
5.99 2.79375737684609
6 2.81456244471564
6.01 2.83183562807296
6.02 2.84632101375822
6.03 2.86098620944078
6.04 2.86577945779358
6.05 2.88638919010601
6.06 2.91391955002679
6.07 2.93242657862607
6.08 2.94363103312711
6.09 2.96110907260724
6.1 2.96397664741432
6.11 2.97224158853396
6.12 2.99701023642665
6.13 3.00771941146223
6.14 3.02558749689221
6.15 3.02129339479752
6.16 3.04426394251611
6.17 3.06966903745184
6.18 3.09415934498553
6.19 3.11448865229525
6.2 3.13975491380424
6.21 3.16459984549339
6.22 3.20064148788648
6.23 3.21861251387596
6.24 3.22829496403934
6.25 3.24429575547202
6.26 3.25842283078722
6.27 3.2731467980048
6.28 3.28477361676935
6.29 3.30426198608056
6.3 3.34192386360748
6.31 3.35727240170071
6.32 3.36722055890117
6.33 3.38536043947874
6.34 3.41469162457004
6.35 3.43163537979576
6.36 3.45861028592259
6.37 3.48435110979306
6.38 3.52102389627348
6.39 3.54694099886795
6.4 3.57659038890989
6.41 3.60635774756601
6.42 3.63379420655425
6.43 3.6660550183526
6.44 3.694364675293
6.45 3.72248035819816
6.46 3.76097760804236
6.47 3.79837290594652
6.48 3.82845884145807
6.49 3.85679809729899
6.5 3.90149672294706
6.51 3.93852367010148
6.52 3.99487615452058
6.53 4.05046333308207
6.54 4.10792958887708
6.55 4.16999282510358
6.56 4.24767940035326
6.57 4.34124613359215
6.58 4.52261097726986
6.59 4.31525128088805
6.6 4.21705510572423
6.61 4.14359161923534
6.62 4.10421546766182
6.63 4.06437928483735
6.64 4.05632099903789
6.65 4.07367043685678
6.66 4.19246238927879
6.67 3.97703509232122
6.68 3.85004910320463
6.69 3.74445733798683
6.7 3.65314725197165
6.71 3.577259211611
6.72 3.51494031446769
6.73 3.45626442746947
6.74 3.40228826033987
6.75 3.3584886351703
6.76 3.30719891693904
6.77 3.26021817908524
6.78 3.21078099901035
6.79 3.15884980726027
6.8 3.12181719314001
6.81 3.09149002454634
6.82 3.0594465773721
6.83 3.02829337772398
6.84 3.00268271867457
6.85 2.98343579351786
6.86 2.96934451733661
6.87 2.94717995955491
6.88 2.93480858134133
6.89 2.92885952742459
6.9 2.93453172051836
6.91 2.95244869042106
6.92 2.97464658855204
6.93 3.1157849124713
6.94 2.93393034671811
6.95 2.84215498332368
6.96 2.78705385526634
6.97 2.73071981294702
6.98 2.67960900441838
6.99 2.64546315387422
7 2.60664721629017
7.01 2.56476379306996
7.02 2.53330550153463
7.03 2.51260685453243
7.04 2.49929068901021
7.05 2.46202177608744
7.06 2.44733299613679
7.07 2.42354558892795
7.08 2.39607903984236
7.09 2.37876634644403
7.1 2.36434397716739
7.11 2.34106455898079
7.12 2.32573440292713
7.13 2.31132675006238
7.14 2.29975525721221
7.15 2.29418195943142
7.16 2.28999135642157
7.17 2.29552173640549
7.18 2.28230182125258
7.19 2.2792101193135
7.2 2.26415521469705
7.21 2.26328160650585
7.22 2.26088847792246
7.23 2.25456513845182
7.24 2.25089657837891
7.25 2.25407971530069
7.26 2.25501061418359
7.27 2.25164126388598
7.28 2.25987878855462
7.29 2.25457050675479
7.3 2.25523281681483
7.31 2.26096812687811
7.32 2.26776750825449
7.33 2.28079921895542
7.34 2.28786789677408
7.35 2.28936882035441
7.36 2.30802125758088
7.37 2.30690634213976
7.38 2.32941095130022
7.39 2.34492325204907
7.4 2.36719974127024
7.41 2.38339462327888
7.42 2.38909287832223
7.43 2.4093566717842
7.44 2.43704756615367
7.45 2.46554440056781
7.46 2.49801233750223
7.47 2.53453532494352
7.48 2.5795641520368
7.49 2.6596186403205
7.5 2.83021202644596
7.51 2.65774823528411
7.52 2.58264696207453
7.53 2.54736130093374
7.54 2.51428088458426
7.55 2.47780073759367
7.56 2.4533381702549
7.57 2.44752334702913
7.58 2.4348239789411
7.59 2.41519524898624
7.6 2.39550611912134
7.61 2.39452772082776
7.62 2.38800482185104
7.63 2.38435771797139
7.64 2.39249003504898
7.65 2.40913942615372
7.66 2.42708100308861
7.67 2.44402496442555
7.68 2.45343784857977
7.69 2.45778793843795
7.7 2.46848392673041
7.71 2.48760888253333
7.72 2.51389935205406
7.73 2.54807983871631
7.74 2.56733474833537
7.75 2.59429926216361
7.76 2.63294016450283
7.77 2.66723026765423
7.78 2.72511064198192
7.79 2.78391762536116
7.8 2.87708881898191
7.81 3.05853113859527
7.82 2.88193756036533
7.83 2.82837128593582
7.84 2.79261774979047
7.85 2.76752906197795
7.86 2.73921430949959
7.87 2.71937864683581
7.88 2.70303902463272
7.89 2.71114110804766
7.9 2.69997489274501
7.91 2.70605294222632
7.92 2.70212383805037
7.93 2.69542751008614
7.94 2.7096093676531
7.95 2.7292732691793
7.96 2.74174464147001
7.97 2.76235393427861
7.98 2.77067695512416
7.99 2.79104914729445
8 2.81213667138872
8.01 2.83902703466079
8.02 2.87380311808968
8.03 2.9063598583716
8.04 2.95694795015484
8.05 3.00243211910975
8.06 3.04952218095029
8.07 3.11957769091474
8.08 3.21816040614257
8.09 3.40676058604275
8.1 3.2220771313548
8.11 3.2854001694816
8.12 3.11645348372473
8.13 3.05606605836933
8.14 3.01541193963786
8.15 2.99948431910769
8.16 2.97815483643351
8.17 2.97696310705959
8.18 2.97136054020782
8.19 2.97235619886898
8.2 2.98282611988948
8.21 3.00840005814252
8.22 3.03006540117013
8.23 3.04760190835248
8.24 3.08196498914417
8.25 3.14030486004887
8.26 3.20204961179788
8.27 3.26247966319458
8.28 3.34015013911782
8.29 3.53353169717459
8.3 3.35069151163764
8.31 3.27906529565833
8.32 3.22568631846478
8.33 3.17475778583429
8.34 3.13729786960102
8.35 3.10211587095874
8.36 3.07565203447446
8.37 3.03854332747577
8.38 3.01183992636851
8.39 2.99500248487913
8.4 2.96560641344447
8.41 2.94717125153226
8.42 2.94068070809338
8.43 2.91889001834143
8.44 2.90834880732592
8.45 2.89928020514771
8.46 2.89293262028251
8.47 2.89773309728452
8.48 2.89536912949345
8.49 2.89165187695012
8.5 2.89361411683307
8.51 2.88205171909387
8.52 2.87489137240372
8.53 2.87294838200317
8.54 2.87602039393045
8.55 2.87951318525625
8.56 2.88857497097865
8.57 2.89765390375227
8.58 2.90815962713751
8.59 2.91045392229899
8.6 2.91934412031861
8.61 2.93368129890625
8.62 2.95414678190384
8.63 2.96487221163397
8.64 2.99369551747746
8.65 3.02413038952539
8.66 3.04824094173032
8.67 3.08307977216367
8.68 3.10711686217808
8.69 3.13095022893231
8.7 3.1848968533913
8.71 3.22811207042278
8.72 3.29611927855622
8.73 3.37381229277314
8.74 3.55737743218066
8.75 3.38449910808261
8.76 3.33038713149463
8.77 3.28286065234482
8.78 3.25642125682535
8.79 3.25113002541894
8.8 3.23492989456613
8.81 3.23900822357613
8.82 3.24343878222536
8.83 3.26690576515072
8.84 3.28300483699264
8.85 3.30714976538984
8.86 3.35393370620413
8.87 3.41356886132613
8.88 3.48679022060592
8.89 3.66993235919167
8.9 3.60531559569183
8.91 3.68278564072245
8.92 3.91360687116749
8.93 3.71568811822249
8.94 3.62738878667847
8.95 3.55938415336288
8.96 3.50029770358292
8.97 3.44005305542733
8.98 3.38904039712649
8.99 3.34518590262654
9 3.30266268270382
9.01 3.27007506695964
9.02 3.23587601262051
9.03 3.19434350872414
9.04 3.16716943336758
9.05 3.13161827788308
9.06 3.09947284284003
9.07 3.07313003242264
9.08 3.04252918434679
9.09 3.01510484350216
9.1 2.99589625678093
9.11 2.97684412601994
9.12 2.95670624728106
9.13 2.93213632222039
9.14 2.91138718544594
9.15 2.88100638978422
9.16 2.87028974519237
9.17 2.85804995316223
9.18 2.83398972293583
9.19 2.80869446884255
9.2 2.79202990228368
9.21 2.78100906852214
9.22 2.75050200803179
9.23 2.73058172101414
9.24 2.72484036483444
9.25 2.7088466607308
9.26 2.70021977689933
9.27 2.67054039974968
9.28 2.66588653557178
9.29 2.65316153051313
9.3 2.65477227149542
9.31 2.64380523635824
9.32 2.63718049631042
9.33 2.63044853570404
9.34 2.63610615078924
9.35 2.6445960419455
9.36 2.63626013197281
9.37 2.62724900169537
9.38 2.61950570232582
9.39 2.61409664243738
9.4 2.6096008158984
9.41 2.62234307951168
9.42 2.63099068919844
9.43 2.63175843835201
9.44 2.63601430346729
9.45 2.65954928693148
9.46 2.67630106615667
9.47 2.69585841411552
9.48 2.71535314247
9.49 2.73041000602089
9.5 2.75680253206327
9.51 2.77489866911639
9.52 2.79568753565989
9.53 2.84889108973663
9.54 2.92319131216908
9.55 3.086967245276
9.56 2.9614597785453
9.57 2.95523732972888
9.58 2.97730553342336
9.59 3.01690279276048
9.6 3.06732530512877
9.61 3.12785292458302
9.62 3.22506197111717
9.63 3.43681370045768
9.64 3.28175700688883
9.65 3.26318762583174
9.66 3.28035531858311
9.67 3.34450872491704
9.68 3.51659693513626
9.69 3.33898507977423
9.7 3.25521554222787
9.71 3.19824492901369
9.72 3.16617802669245
9.73 3.14197784040952
9.74 3.13992689000326
9.75 3.16536268939426
9.76 3.20893571761151
9.77 3.36720440695149
9.78 3.19743927630652
9.79 3.13417080339606
9.8 3.078336583508
9.81 3.03965931888784
9.82 3.01302568203367
9.83 2.98641352559801
9.84 2.97112156508519
9.85 2.95200538213161
9.86 2.93984443094354
9.87 2.94258775576185
9.88 2.9422801525922
9.89 2.94599139745942
9.9 2.95701701094071
9.91 2.97383292986793
9.92 2.99187407367028
9.93 3.01520574193106
9.94 3.03895768377606
9.95 3.06675294934368
9.96 3.10572335408022
9.97 3.15181692775991
9.98 3.19294407691697
9.99 3.26931253055354
10 3.45642832934671
};
\addplot [semithick, black, mark=x, mark size=1, mark options={solid}, only marks]
table {%
0.03 0.120852478119271
0.2 0.457235240460109
0.26 0.346685128072541
0.55 1.5670336140414
1.02 2.23712016589214
1.12 2.26679095919219
1.25 2.37855184044091
1.46 3.37618872876907
1.71 4.28173848063076
2.52 6.15580308734762
2.71 5.75784923910723
2.82 5.66620146327013
3.21 6.04587669625905
3.86 4.19433769935952
4.61 3.42211575783816
4.63 3.56007651966776
6.58 4.54445192791646
6.66 4.21250896124553
6.93 3.13628449777913
7.5 2.85020486295075
7.81 3.07865272359403
8.09 3.42696371170234
8.11 3.30322535629
8.29 3.55346745213319
8.74 3.57865047555651
8.89 3.68928882171234
8.92 3.93526087545863
9.55 3.10671798356439
9.63 3.45794601920214
9.68 3.53720109470872
9.77 3.38734501578144
10 3.47698002247854
};
\addplot [semithick, red, mark=x, mark size=1, mark options={solid}, only marks]
table {%
0.42 0.937701437048601
0.45 0.912193243595559
0.99 2.55074563088209
2.64 6.10637924429577
5.31 3.53820900824508
7.64 3.02917088107007
8.23 3.05772759131264
8.8 3.4278094232179
};
\end{axis}

\end{tikzpicture}


==> fig/sqrt-elbo.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=1.0, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, fill=white},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Iterations, \(\displaystyle k\)},
xmin=-50, xmax=1001,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Log-likelihood},
ymin=-5019.48922549374, ymax=480.510774506263,
ytick style={color=black}
]
\path [draw=color0, very thick]
(axis cs:5,-19.4892254937369)
--(axis cs:1006,-19.4892254937369);

\path [draw=color1, very thick]
(axis cs:1000,-1464.5805861675)
--(axis cs:1006,-1464.5805861675);

\path [draw=color1, draw opacity=0.3, very thick]
(axis cs:925,-1809.52513182492)
--(axis cs:1006,-1809.52513182492);

\addplot [very thick, color1, forget plot]
table {%
0 -5119.48922549374
1 -5119.48922549374
2 -5119.48922549374
3 -5119.48922549374
4 -5119.48922549374
5 -5119.48922549374
6 -5119.48922549374
7 -5119.48922549374
8 -5119.48922549374
9 -5119.48922549374
10 -5119.48922549374
11 -5119.48922549374
12 -5119.48922549374
13 -5119.48922549374
14 -5119.48922549374
15 -5119.48922549374
16 -5119.48922549374
17 -5119.48922549374
18 -5119.48922549374
19 -5119.48922549374
20 -5119.48922549374
21 -5119.48922549374
22 -5119.48922549374
23 -5119.48922549374
24 -5119.48922549374
25 -5119.48922549374
26 -5119.48922549374
27 -5119.48922549374
28 -5119.48922549374
29 -5119.48922549374
30 -5119.48922549374
31 -5119.48922549374
32 -5119.48922549374
33 -5119.48922549374
34 -5119.48922549374
35 -5119.48922549374
36 -5119.48922549374
37 -5119.48922549374
38 -5119.48922549374
39 -5119.48922549374
40 -5119.48922549374
41 -5119.48922549374
42 -5119.48922549374
43 -5119.48922549374
44 -5119.48922549374
45 -5119.48922549374
46 -5119.48922549374
47 -5119.48922549374
48 -5119.48922549374
49 -5119.48922549374
50 -5119.48922549374
51 -5119.48922549374
52 -5119.48922549374
53 -5119.48922549374
54 -5119.48922549374
55 -5119.48922549374
56 -5119.48922549374
57 -5119.48922549374
58 -5119.48922549374
59 -5119.48922549374
60 -5119.48922549374
61 -5119.48922549374
62 -5119.48922549374
63 -5119.48922549374
64 -5119.48922549374
65 -5119.48922549374
66 -5119.48922549374
67 -5119.48922549374
68 -5119.48922549374
69 -5119.48922549374
70 -5119.48922549374
71 -5119.48922549374
72 -5119.48922549374
73 -5119.48922549374
74 -5119.48922549374
75 -5119.48922549374
76 -5119.48922549374
77 -5119.48922549374
78 -5119.48922549374
79 -5119.48922549374
80 -5119.48922549374
81 -5119.48922549374
82 -5119.48922549374
83 -5119.48922549374
84 -5119.48922549374
85 -5119.48922549374
86 -5119.48922549374
87 -5119.48922549374
88 -5119.48922549374
89 -5119.48922549374
90 -5119.48922549374
91 -5119.48922549374
92 -5119.48922549374
93 -5119.48922549374
94 -5119.48922549374
95 -5119.48922549374
96 -5119.48922549374
97 -5119.48922549374
98 -5119.48922549374
99 -5119.48922549374
100 -5119.48922549374
101 -5119.48922549374
102 -5119.48922549374
103 -5119.48922549374
104 -5119.48922549374
105 -5119.48922549374
106 -5119.48922549374
107 -5119.48922549374
108 -5119.48922549374
109 -5119.48922549374
110 -5119.48922549374
111 -5119.48922549374
112 -5119.48922549374
113 -5119.48922549374
114 -5119.48922549374
115 -5119.48922549374
116 -5119.48922549374
117 -5119.48922549374
118 -5119.48922549374
119 -5119.48922549374
120 -5119.48922549374
121 -5119.48922549374
122 -5119.48922549374
123 -5119.48922549374
124 -5119.48922549374
125 -5119.48922549374
126 -5119.48922549374
127 -5119.48922549374
128 -5119.48922549374
129 -5119.48922549374
130 -5119.48922549374
131 -5119.48922549374
132 -5119.48922549374
133 -5119.48922549374
134 -5119.48922549374
135 -5119.48922549374
136 -5119.48922549374
137 -5119.48922549374
138 -5119.48922549374
139 -5119.48922549374
140 -5119.48922549374
141 -5119.48922549374
142 -5119.48922549374
143 -5119.48922549374
144 -5119.48922549374
145 -5119.48922549374
146 -5119.48922549374
147 -5119.48922549374
148 -5119.48922549374
149 -5119.48922549374
150 -5119.48922549374
151 -5119.48922549374
152 -5119.48922549374
153 -5119.48922549374
154 -5119.48922549374
155 -5119.48922549374
156 -5119.48922549374
157 -5119.48922549374
158 -5119.48922549374
159 -5119.48922549374
160 -5119.48922549374
161 -5119.48922549374
162 -5119.48922549374
163 -5119.48922549374
164 -5119.48922549374
165 -5119.48922549374
166 -5119.48922549374
167 -5119.48922549374
168 -5119.48922549374
169 -5119.48922549374
170 -5119.48922549374
171 -5119.48922549374
172 -5119.48922549374
173 -5119.48922549374
174 -5119.48922549374
175 -5119.48922549374
176 -5119.48922549374
177 -5119.48922549374
178 -5119.48922549374
179 -5119.48922549374
180 -5119.48922549374
181 -5119.48922549374
182 -5119.48922549374
183 -5119.48922549374
184 -5119.48922549374
185 -5119.48922549374
186 -5119.48922549374
187 -5119.48922549374
188 -5119.48922549374
189 -5119.48922549374
190 -5119.48922549374
191 -5119.48922549374
192 -5119.48922549374
193 -5119.48922549374
194 -5119.48922549374
195 -5119.48922549374
196 -5119.48922549374
197 -5119.48922549374
198 -5119.48922549374
199 -5119.48922549374
200 -5119.48922549374
201 -5119.48922549374
202 -5119.48922549374
203 -5119.48922549374
204 -5119.48922549374
205 -5119.48922549374
206 -5119.48922549374
207 -5119.48922549374
208 -5119.48922549374
209 -5119.48922549374
210 -5119.48922549374
211 -5119.48922549374
212 -5119.48922549374
213 -5119.48922549374
214 -5119.48922549374
215 -5119.48922549374
216 -5119.48922549374
217 -5119.48922549374
218 -5119.48922549374
219 -5119.48922549374
220 -5119.48922549374
221 -5119.48922549374
222 -5119.48922549374
223 -5119.48922549374
224 -5119.48922549374
225 -5119.48922549374
226 -5119.48922549374
227 -5119.48922549374
228 -5119.48922549374
229 -5119.48922549374
230 -5119.48922549374
231 -5119.48922549374
232 -5119.48922549374
233 -5119.48922549374
234 -5119.48922549374
235 -5119.48922549374
236 -5119.48922549374
237 -5119.48922549374
238 -5119.48922549374
239 -5119.48922549374
240 -5119.48922549374
241 -5119.48922549374
242 -5119.48922549374
243 -5119.48922549374
244 -5119.48922549374
245 -5119.48922549374
246 -5119.48922549374
247 -5119.48922549374
248 -5119.48922549374
249 -5119.48922549374
250 -5119.48922549374
251 -5119.48922549374
252 -5119.48922549374
253 -5119.48922549374
254 -5119.48922549374
255 -5119.48922549374
256 -5119.48922549374
257 -5119.48922549374
258 -5119.48922549374
259 -5119.48922549374
260 -5119.48922549374
261 -5119.48922549374
262 -5119.48922549374
263 -5119.48922549374
264 -5119.48922549374
265 -5119.48922549374
266 -5119.48922549374
267 -5119.48922549374
268 -5119.48922549374
269 -5119.48922549374
270 -5119.48922549374
271 -5018.31770469775
272 -5001.68042355623
273 -4985.15415908644
274 -4968.73786294226
275 -4952.43032973399
276 -4936.23055516554
277 -4920.13742066422
278 -4904.14985917157
279 -4888.26685675082
280 -4872.48735031898
281 -4856.81033903741
282 -4841.23469028269
283 -4825.75958463267
284 -4810.383933778
285 -4795.10683600688
286 -4779.92732696838
287 -4764.84447692908
288 -4749.85731591066
289 -4734.96494768482
290 -4720.1665401178
291 -4705.46110997714
292 -4690.847747555
293 -4676.32561066411
294 -4661.89386967168
295 -4647.55165906721
296 -4633.29809567488
297 -4619.13240104846
298 -4605.0537026306
299 -4591.06132042426
300 -4577.15435283298
301 -4563.33200362459
302 -4549.5935218191
303 -4535.93813660654
304 -4522.36509018134
305 -4508.87361798064
306 -4495.46299191946
307 -4482.13250777968
308 -4468.88139283778
309 -4455.70903835117
310 -4442.61457096134
311 -4429.59740102036
312 -4416.65677063629
313 -4403.79205758582
314 -4391.00255870494
315 -4378.28763727884
316 -4365.64662806425
317 -4353.07887389898
318 -4340.58377274448
319 -4328.16061400245
320 -4315.8088312056
321 -4303.5278160385
322 -4291.3169127167
323 -4279.17552794727
324 -4267.10305733101
325 -4255.09893885491
326 -4243.1625666276
327 -4231.29334056906
328 -4219.49073608603
329 -4207.75413291171
330 -4196.08300902951
331 -4184.47682997199
332 -4172.93502938405
333 -4161.45704456774
334 -4150.04237337164
335 -4138.6904938939
336 -4127.40086292288
337 -4116.17298048784
338 -4105.00631374455
339 -4093.90037039536
340 -4082.85466916161
341 -4071.86872196691
342 -4060.9420368147
343 -4050.07412016252
344 -4039.26449108946
345 -4028.51268017086
346 -4017.81822222014
347 -4007.18064461431
348 -3996.5994762736
349 -3986.0743119261
350 -3975.60466664604
351 -3965.1901456873
352 -3954.83026370034
353 -3944.52458256065
354 -3934.27268943587
355 -3924.07416696871
356 -3913.92861284091
357 -3903.83559067491
358 -3893.79469663057
359 -3883.80550650118
360 -3873.8676317577
361 -3863.98067565772
362 -3854.14424098497
363 -3844.35791603431
364 -3834.62135238797
365 -3824.93414757673
366 -3815.29593314925
367 -3805.70637906371
368 -3796.16503445507
369 -3786.67157536448
370 -3777.22562373871
371 -3767.82683297683
372 -3758.47481958656
373 -3749.16926543941
374 -3739.90981362082
375 -3730.69611848881
376 -3721.52784869083
377 -3712.40464299529
378 -3703.32618213392
379 -3694.29214371349
380 -3685.30218656523
381 -3676.35599616833
382 -3667.453220935
383 -3658.59354966052
384 -3649.77670281719
385 -3641.00235547064
386 -3632.27020903415
387 -3623.57993101181
388 -3614.93120718608
389 -3606.32375659271
390 -3597.75728963949
391 -3589.23151050516
392 -3580.74612115478
393 -3572.30083360404
394 -3563.89535926209
395 -3555.52941757715
396 -3547.20273855193
397 -3538.91502989862
398 -3530.66603285442
399 -3522.4554613111
400 -3514.28303702042
401 -3506.14850365366
402 -3498.05158789807
403 -3489.99203808052
404 -3481.96959392501
405 -3473.98397553773
406 -3466.0349617705
407 -3458.12230947107
408 -3450.24574239951
409 -3442.40500128487
410 -3434.5998536698
411 -3426.83003489226
412 -3419.09533762373
413 -3411.39549311324
414 -3403.73028028312
415 -3396.09948059997
416 -3388.50282764094
417 -3380.94008503658
418 -3373.41106962187
419 -3365.91556143003
420 -3358.45327305771
421 -3351.02399962082
422 -3343.62753981157
423 -3336.26368594756
424 -3328.93220209128
425 -3321.63289124877
426 -3314.36551824624
427 -3307.12987719399
428 -3299.92575550871
429 -3292.75292509947
430 -3285.61123313057
431 -3278.50045757544
432 -3271.42039028216
433 -3264.37082198563
434 -3257.3515649095
435 -3250.36242299086
436 -3243.40319750427
437 -3236.47370138333
438 -3229.57374090814
439 -3222.70312652072
440 -3215.86167558622
441 -3209.04919946081
442 -3202.26552240901
443 -3195.51044473933
444 -3188.78380882242
445 -3182.08537870379
446 -3175.41500134363
447 -3168.77250749544
448 -3162.15772240578
449 -3155.57047102189
450 -3149.0105763453
451 -3142.47791159313
452 -3135.97224782551
453 -3129.49343080888
454 -3123.04129824912
455 -3116.61569841235
456 -3110.21643810097
457 -3103.84336979592
458 -3097.49633360848
459 -3091.17517681848
460 -3084.87972891977
461 -3078.60983338711
462 -3072.36533208525
463 -3066.14606778474
464 -3059.95189252284
465 -3053.78265133568
466 -3047.63819685697
467 -3041.51837978129
468 -3035.42303346667
469 -3029.35205657686
470 -3023.30526303852
471 -3017.28251578558
472 -3011.28367831355
473 -3005.30859649575
474 -2999.35712675619
475 -2993.42914548023
476 -2987.52450138943
477 -2981.64304127614
478 -2975.7846381777
479 -2969.94917026459
480 -2964.13648631321
481 -2958.34645496567
482 -2952.57897138348
483 -2946.83386141377
484 -2941.11100910362
485 -2935.41028458373
486 -2929.73155014592
487 -2924.07469136172
488 -2918.43957661338
489 -2912.82611362648
490 -2907.23412233045
491 -2901.66349883905
492 -2896.11412058893
493 -2890.58589261493
494 -2885.07865459854
495 -2879.59229771354
496 -2874.12670258658
497 -2868.68177602109
498 -2863.25737064473
499 -2857.85336402473
500 -2852.4696584355
501 -2847.10614383562
502 -2841.76268264944
503 -2836.43917780732
504 -2831.13551346883
505 -2825.85157956059
506 -2820.58726514431
507 -2815.34245934611
508 -2810.11706389856
509 -2804.91095923745
510 -2799.72403777281
511 -2794.5561964419
512 -2789.40732865664
513 -2784.27734301901
514 -2779.16610595226
515 -2774.07353829002
516 -2768.9995371229
517 -2763.94399339865
518 -2758.90680393891
519 -2753.88785296881
520 -2748.88706762895
521 -2743.90433819919
522 -2738.93956575442
523 -2733.99265204265
524 -2729.06350404793
525 -2724.15203237038
526 -2719.25813241333
527 -2714.38170119781
528 -2709.52265424239
529 -2704.68089817166
530 -2699.85636004392
531 -2695.04892451184
532 -2690.25850235664
533 -2685.48499710519
534 -2680.72832814313
535 -2675.98840341567
536 -2671.26513421662
537 -2666.55843194534
538 -2661.86820647981
539 -2657.19437366575
540 -2652.53684655925
541 -2647.89553840156
542 -2643.27037836852
543 -2638.6612640444
544 -2634.06812222507
545 -2629.49086463679
546 -2624.9294061305
547 -2620.38368410002
548 -2615.85359517507
549 -2611.3390619338
550 -2606.83999861086
551 -2602.35633967788
552 -2597.88799414469
553 -2593.43488744645
554 -2588.99695161032
555 -2584.5740836848
556 -2580.16622303957
557 -2575.77328520323
558 -2571.39520267739
559 -2567.03189328396
560 -2562.68328474644
561 -2558.34930319887
562 -2554.02987591164
563 -2549.72492640266
564 -2545.43439047236
565 -2541.15818628352
566 -2536.89625109908
567 -2532.64850409731
568 -2528.41487347692
569 -2524.19529165492
570 -2519.98969671964
571 -2515.79800938841
572 -2511.62015230209
573 -2507.45605981962
574 -2503.30567073524
575 -2499.16892175855
576 -2495.04573726598
577 -2490.93605040824
578 -2486.83979567532
579 -2482.75693687504
580 -2478.68736760874
581 -2474.63103200325
582 -2470.58786700564
583 -2466.55781052332
584 -2462.54078814082
585 -2458.53677612598
586 -2454.54566527373
587 -2450.56741046182
588 -2446.60194515168
589 -2442.64920991576
590 -2438.70913396852
591 -2434.78166646704
592 -2430.86674526491
593 -2426.96431001604
594 -2423.07430072274
595 -2419.19665784843
596 -2415.33132231536
597 -2411.47823575035
598 -2407.63733638654
599 -2403.80856104867
600 -2399.99187296498
601 -2396.18720115317
602 -2392.39447022846
603 -2388.61364896273
604 -2384.84467441368
605 -2381.08748964035
606 -2377.34205503571
607 -2373.60831271094
608 -2369.88618852852
609 -2366.17562855431
610 -2362.47659153292
611 -2358.78902571647
612 -2355.11286549023
613 -2351.44806136151
614 -2347.79456065846
615 -2344.1523109606
616 -2340.5212610653
617 -2336.90135564592
618 -2333.29254645333
619 -2329.69478539525
620 -2326.10801663359
621 -2322.53219116023
622 -2318.96726094999
623 -2315.41317305618
624 -2311.86988028391
625 -2308.33732984586
626 -2304.81547329125
627 -2301.30426112617
628 -2297.80366334918
629 -2294.31360761513
630 -2290.83405170048
631 -2287.36495263532
632 -2283.90626831085
633 -2280.45795004884
634 -2277.0199423949
635 -2273.59219917789
636 -2270.17467582143
637 -2266.7673279824
638 -2263.37011792148
639 -2259.98299013926
640 -2256.60590171196
641 -2253.23880624095
642 -2249.88166060845
643 -2246.5344204095
644 -2243.19704222397
645 -2239.86947807889
646 -2236.55170284726
647 -2233.24365524764
648 -2229.94528166611
649 -2226.656562962
650 -2223.37743589525
651 -2220.10787821709
652 -2216.84784474552
653 -2213.59728860552
654 -2210.35616870548
655 -2207.12444554436
656 -2203.90207783064
657 -2200.68901230964
658 -2197.48522181488
659 -2194.29066447473
660 -2191.10530252244
661 -2187.92909489897
662 -2184.76199938337
663 -2181.60396887216
664 -2178.45497407857
665 -2175.31497522751
666 -2172.18393316236
667 -2169.06180859322
668 -2165.9485635982
669 -2162.84417995512
670 -2159.74859398343
671 -2156.66177361005
672 -2153.58368960628
673 -2150.51429656697
674 -2147.45355810663
675 -2144.40143690939
676 -2141.35789974308
677 -2138.32291665922
678 -2135.29644275326
679 -2132.27844189383
680 -2129.26887875907
681 -2126.2677179244
682 -2123.27492452194
683 -2120.29046743932
684 -2117.31431339334
685 -2114.34642040615
686 -2111.38675566693
687 -2108.43527345414
688 -2105.49196039233
689 -2102.55677352593
690 -2099.62967891021
691 -2096.71064668457
692 -2093.79963574255
693 -2090.8966192404
694 -2088.00156594782
695 -2085.1144386775
696 -2082.23520510403
697 -2079.36383284224
698 -2076.5002898594
699 -2073.64454369415
700 -2070.79656233921
701 -2067.9563139335
702 -2065.12377017183
703 -2062.29890548975
704 -2059.48167341715
705 -2056.67204858588
706 -2053.87000010629
707 -2051.07549643868
708 -2048.28850842737
709 -2045.50901826343
710 -2042.73698243959
711 -2039.97237927326
712 -2037.21517202533
713 -2034.46533250672
714 -2031.72282071342
715 -2028.98761631483
716 -2026.25968549806
717 -2023.53900499308
718 -2020.82554479135
719 -2018.11927699522
720 -2015.42015433172
721 -2012.72817304636
722 -2010.04329811825
723 -2007.36550033995
724 -2004.69475145956
725 -2002.03102317071
726 -1999.37428792171
727 -1996.72453017939
728 -1994.08170641979
729 -1991.44578885387
730 -1988.81675400616
731 -1986.19457752519
732 -1983.5792384337
733 -1980.97070013906
734 -1978.36893815834
735 -1975.77392614914
736 -1973.18563811484
737 -1970.6040470263
738 -1968.02912360225
739 -1965.46084638353
740 -1962.89918896353
741 -1960.34412539566
742 -1957.79562927378
743 -1955.25367022702
744 -1952.71824221317
745 -1950.18930562967
746 -1947.66683519062
747 -1945.15080720699
748 -1942.64119622578
749 -1940.1379792499
750 -1937.64114167021
751 -1935.15064542195
752 -1932.66646964945
753 -1930.18859495069
754 -1927.7169909073
755 -1925.2516347038
756 -1922.792502435
757 -1920.33957027778
758 -1917.89282675867
759 -1915.45223024714
760 -1913.01776530956
761 -1910.58940796983
762 -1908.16714509381
763 -1905.750941482
764 -1903.34077616428
765 -1900.93662758566
766 -1898.53847441121
767 -1896.1463065889
768 -1893.76006621396
769 -1891.37975149776
770 -1889.00534953682
771 -1886.63682913216
772 -1884.27416917602
773 -1881.9173480523
774 -1879.56634494471
775 -1877.22113544936
776 -1874.8817064918
777 -1872.54802858962
778 -1870.22008818737
779 -1867.89785651715
780 -1865.5813075105
781 -1863.2704287714
782 -1860.96519830546
783 -1858.66559244571
784 -1856.37159410552
785 -1854.08318193498
786 -1851.80033586088
787 -1849.52303595293
788 -1847.25125991266
789 -1844.98498374433
790 -1842.72419210355
791 -1840.46886636723
792 -1838.2189853363
793 -1835.97452839952
794 -1833.73547974488
795 -1831.50182486439
796 -1829.27353230924
797 -1827.05058602819
798 -1824.83296663207
799 -1822.62065512431
800 -1820.41363127149
801 -1818.21187855271
802 -1816.01538698454
803 -1813.82412961079
804 -1811.6380850666
805 -1809.45723540344
806 -1807.28156227018
807 -1805.11104727825
808 -1802.94567205468
809 -1800.78541822963
810 -1798.63026730353
811 -1796.48020148337
812 -1794.33521101775
813 -1792.19526735696
814 -1790.06035809868
815 -1787.93046116998
816 -1785.80556005733
817 -1783.68563733089
818 -1781.5706756451
819 -1779.46065750575
820 -1777.3555655831
821 -1775.25538261339
822 -1773.16009140434
823 -1771.06967483385
824 -1768.98411585436
825 -1766.90339756343
826 -1764.8274989335
827 -1762.75640919217
828 -1760.69010743154
829 -1758.62860646836
830 -1756.57184419852
831 -1754.51982798322
832 -1752.47253446713
833 -1750.42994831409
834 -1748.39205483515
835 -1746.35883522834
836 -1744.33027503576
837 -1742.30635847866
838 -1740.28706788685
839 -1738.27238843656
840 -1736.26230438355
841 -1734.256801037
842 -1732.2558616365
843 -1730.25946549609
844 -1728.26760372759
845 -1726.28025953353
846 -1724.29741737696
847 -1722.31907082912
848 -1720.34519332933
849 -1718.37577285779
850 -1716.41077993259
851 -1714.45022293147
852 -1712.4940774221
853 -1710.5423278134
854 -1708.59496553232
855 -1706.65196633398
856 -1704.7133237457
857 -1702.77901758665
858 -1700.84903400623
859 -1698.92335857713
860 -1697.00197697354
861 -1695.08487862969
862 -1693.17204185142
863 -1691.26345603956
864 -1689.35910668758
865 -1687.45897902268
866 -1685.56306109479
867 -1683.67134317967
868 -1681.78380547145
869 -1679.90043707681
870 -1678.02122085259
871 -1676.14614337891
872 -1674.2751908229
873 -1672.40834999875
874 -1670.54561484084
875 -1668.68696244824
876 -1666.83238097162
877 -1664.98185740499
878 -1663.13537924729
879 -1661.29293235863
880 -1659.45450371221
881 -1657.62008022674
882 -1655.78964887609
883 -1653.96319675244
884 -1652.1407116236
885 -1650.32217849494
886 -1648.50758335848
887 -1646.69691636547
888 -1644.89016621391
889 -1643.0873426695
890 -1641.28837923709
891 -1639.49329276141
892 -1637.7020702026
893 -1635.91470038126
894 -1634.13117529361
895 -1632.35147597089
896 -1630.57559065671
897 -1628.80350734817
898 -1627.03521642852
899 -1625.27070249934
900 -1623.50995486378
901 -1621.75295867747
902 -1619.99970395397
903 -1618.25017831596
904 -1616.50436963979
905 -1614.76227452571
906 -1613.02387153047
907 -1611.28915641507
908 -1609.55811036369
909 -1607.83072271053
910 -1606.10698232154
911 -1604.38687757232
912 -1602.67039701214
913 -1600.9575291366
914 -1599.24826304926
915 -1597.54258443528
916 -1595.84048598645
917 -1594.14195913875
918 -1592.44698793329
919 -1590.75556169381
920 -1589.06766945314
921 -1587.38330035521
922 -1585.70244170576
923 -1584.0250841948
924 -1582.35121637483
925 -1580.68082836769
926 -1579.0139109512
927 -1577.35045076434
928 -1575.69043718466
929 -1574.03385983881
930 -1572.3807082022
931 -1570.73097119858
932 -1569.08463796883
933 -1567.4416945146
934 -1565.80213416426
935 -1564.16594907324
936 -1562.53312574602
937 -1560.90365596813
938 -1559.27752747389
939 -1557.65472226409
940 -1556.03523918093
941 -1554.41906722255
942 -1552.80619594965
943 -1551.19661499865
944 -1549.59031380434
945 -1547.98728203887
946 -1546.38752074122
947 -1544.79100389868
948 -1543.19773181623
949 -1541.60768999145
950 -1540.02087549192
951 -1538.43727046135
952 -1536.85686376681
953 -1535.27964935156
954 -1533.70561710696
955 -1532.13475693293
956 -1530.56705733893
957 -1529.00251141908
958 -1527.44110928571
959 -1525.88284123839
960 -1524.32769787809
961 -1522.77566901127
962 -1521.22674618244
963 -1519.68091983229
964 -1518.13818042265
965 -1516.59851748313
966 -1515.06191994383
967 -1513.5283922476
968 -1511.99791455227
969 -1510.47047741218
970 -1508.94607236639
971 -1507.42469742167
972 -1505.9063348383
973 -1504.39097716972
974 -1502.87861576395
975 -1501.36924185597
976 -1499.86284668696
977 -1498.35942166821
978 -1496.85895636691
979 -1495.36144371383
980 -1493.86687478277
981 -1492.37524082826
982 -1490.88653313365
983 -1489.40074294156
984 -1487.91786095234
985 -1486.43787914829
986 -1484.96079522548
987 -1483.48659428507
988 -1482.01526833366
989 -1480.54680909216
990 -1479.08120825115
991 -1477.61845752137
992 -1476.15854867173
993 -1474.70147366711
994 -1473.24722366305
995 -1471.79578067096
996 -1470.34715039448
997 -1468.90132830871
998 -1467.45829838733
999 -1466.01805424508
1000 -1464.5805861675
};
\addplot [very thick, color1, opacity=0.3, forget plot]
table {%
0 -5119.48922549374
1 -5119.48922549374
2 -5119.48922549374
3 -5119.48922549374
4 -5119.48922549374
5 -5119.48922549374
6 -5119.48922549374
7 -5119.48922549374
8 -5119.48922549374
9 -5119.48922549374
10 -5119.48922549374
11 -5119.48922549374
12 -5119.48922549374
13 -5119.48922549374
14 -5119.48922549374
15 -5119.48922549374
16 -5119.48922549374
17 -5119.48922549374
18 -5119.48922549374
19 -5119.48922549374
20 -5119.48922549374
21 -5119.48922549374
22 -5119.48922549374
23 -5119.48922549374
24 -5119.48922549374
25 -5119.48922549374
26 -5119.48922549374
27 -5119.48922549374
28 -5119.48922549374
29 -5119.48922549374
30 -5119.48922549374
31 -5119.48922549374
32 -5119.48922549374
33 -5119.48922549374
34 -5119.48922549374
35 -5119.48922549374
36 -5119.48922549374
37 -5119.48922549374
38 -5119.48922549374
39 -5119.48922549374
40 -5119.48922549374
41 -5119.48922549374
42 -5119.48922549374
43 -5119.48922549374
44 -5119.48922549374
45 -5119.48922549374
46 -5119.48922549374
47 -5119.48922549374
48 -5119.48922549374
49 -5119.48922549374
50 -5119.48922549374
51 -5119.48922549374
52 -5119.48922549374
53 -5119.48922549374
54 -5119.48922549374
55 -5119.48922549374
56 -5119.48922549374
57 -5119.48922549374
58 -5119.48922549374
59 -5119.48922549374
60 -5119.48922549374
61 -5119.48922549374
62 -5119.48922549374
63 -5119.48922549374
64 -5119.48922549374
65 -5119.48922549374
66 -5119.48922549374
67 -5119.48922549374
68 -5119.48922549374
69 -5119.48922549374
70 -5119.48922549374
71 -5119.48922549374
72 -5119.48922549374
73 -5119.48922549374
74 -5119.48922549374
75 -5119.48922549374
76 -5119.48922549374
77 -5119.48922549374
78 -5119.48922549374
79 -5119.48922549374
80 -5119.48922549374
81 -5119.48922549374
82 -5119.48922549374
83 -5119.48922549374
84 -5119.48922549374
85 -5119.48922549374
86 -5119.48922549374
87 -5119.48922549374
88 -5119.48922549374
89 -5119.48922549374
90 -5119.48922549374
91 -5119.48922549374
92 -5119.48922549374
93 -5119.48922549374
94 -5119.48922549374
95 -5119.48922549374
96 -5119.48922549374
97 -5119.48922549374
98 -5119.48922549374
99 -5119.48922549374
100 -5119.48922549374
101 -5119.48922549374
102 -5119.48922549374
103 -5119.48922549374
104 -5119.48922549374
105 -5119.48922549374
106 -5119.48922549374
107 -5119.48922549374
108 -5119.48922549374
109 -5119.48922549374
110 -5119.48922549374
111 -5119.48922549374
112 -5119.48922549374
113 -5119.48922549374
114 -5119.48922549374
115 -5119.48922549374
116 -5119.48922549374
117 -5119.48922549374
118 -5119.48922549374
119 -5119.48922549374
120 -5119.48922549374
121 -5119.48922549374
122 -5119.48922549374
123 -5119.48922549374
124 -5119.48922549374
125 -5119.48922549374
126 -5119.48922549374
127 -5119.48922549374
128 -5119.48922549374
129 -5119.48922549374
130 -5119.48922549374
131 -5119.48922549374
132 -5119.48922549374
133 -5119.48922549374
134 -5119.48922549374
135 -5119.48922549374
136 -5119.48922549374
137 -5119.48922549374
138 -5119.48922549374
139 -5119.48922549374
140 -5119.48922549374
141 -5119.48922549374
142 -5119.48922549374
143 -5119.48922549374
144 -5119.48922549374
145 -5119.48922549374
146 -5119.48922549374
147 -5119.48922549374
148 -5119.48922549374
149 -5119.48922549374
150 -5119.48922549374
151 -5119.48922549374
152 -5119.48922549374
153 -5119.48922549374
154 -5119.48922549374
155 -5119.48922549374
156 -5119.48922549374
157 -5119.48922549374
158 -5119.48922549374
159 -5119.48922549374
160 -5119.48922549374
161 -5119.48922549374
162 -5119.48922549374
163 -5119.48922549374
164 -5119.48922549374
165 -5119.48922549374
166 -5119.48922549374
167 -5119.48922549374
168 -5119.48922549374
169 -5119.48922549374
170 -5119.48922549374
171 -5119.48922549374
172 -5119.48922549374
173 -5119.48922549374
174 -5119.48922549374
175 -5119.48922549374
176 -5119.48922549374
177 -5119.48922549374
178 -5119.48922549374
179 -5119.48922549374
180 -5119.48922549374
181 -5119.48922549374
182 -5119.48922549374
183 -5119.48922549374
184 -5119.48922549374
185 -5119.48922549374
186 -5119.48922549374
187 -5119.48922549374
188 -5119.48922549374
189 -5119.48922549374
190 -5119.48922549374
191 -5119.48922549374
192 -5119.48922549374
193 -5119.48922549374
194 -5119.48922549374
195 -5119.48922549374
196 -5119.48922549374
197 -5119.48922549374
198 -5119.48922549374
199 -5119.48922549374
200 -5119.48922549374
201 -5119.48922549374
202 -5119.48922549374
203 -5119.48922549374
204 -5119.48922549374
205 -5119.48922549374
206 -5119.48922549374
207 -5119.48922549374
208 -5119.48922549374
209 -5119.48922549374
210 -5119.48922549374
211 -5119.48922549374
212 -5119.48922549374
213 -5119.48922549374
214 -5119.48922549374
215 -5119.48922549374
216 -5119.48922549374
217 -5119.48922549374
218 -5119.48922549374
219 -5119.48922549374
220 -5119.48922549374
221 -5119.48922549374
222 -5119.48922549374
223 -5119.48922549374
224 -5119.48922549374
225 -5119.48922549374
226 -5119.48922549374
227 -5119.48922549374
228 -5119.48922549374
229 -5119.48922549374
230 -5119.48922549374
231 -5119.48922549374
232 -5119.48922549374
233 -5119.48922549374
234 -5119.48922549374
235 -5119.48922549374
236 -5119.48922549374
237 -5119.48922549374
238 -5119.48922549374
239 -5119.48922549374
240 -5119.48922549374
241 -5119.48922549374
242 -5119.48922549374
243 -5119.48922549374
244 -5119.48922549374
245 -5119.48922549374
246 -5119.48922549374
247 -5119.48922549374
248 -5119.48922549374
249 -5119.48922549374
250 -5119.48922549374
251 -5119.48922549374
252 -5119.48922549374
253 -5119.48922549374
254 -5119.48922549374
255 -5119.48922549374
256 -5119.48922549374
257 -5119.48922549374
258 -5119.48922549374
259 -5119.48922549374
260 -5119.48922549374
261 -5119.48922549374
262 -5119.48922549374
263 -5119.48922549374
264 -5119.48922549374
265 -5119.48922549374
266 -5119.48922549374
267 -5119.48922549374
268 -5119.48922549374
269 -5119.48922549374
270 -5119.48922549374
271 -5119.48922549374
272 -5119.48922549374
273 -5119.48922549374
274 -5119.48922549374
275 -5012.83748453166
276 -4996.61311543803
277 -4980.49580678971
278 -4964.48429504056
279 -4948.57780908826
280 -4932.77532535641
281 -4917.07537887475
282 -4901.47729781512
283 -4885.98008952511
284 -4870.58279612869
285 -4855.28445879024
286 -4840.08410895578
287 -4824.98080147182
288 -4809.97359855779
289 -4795.06155754395
290 -4780.24379220523
291 -4765.51940420042
292 -4750.88750766485
293 -4736.34722833548
294 -4721.89770324626
295 -4707.53808396807
296 -4693.26754373216
297 -4679.08522744137
298 -4664.99031962683
299 -4650.9820128347
300 -4637.05950802365
301 -4623.22201588034
302 -4609.46875682835
303 -4595.79896094114
304 -4582.21186786336
305 -4568.70672684682
306 -4555.28279774096
307 -4541.93934113204
308 -4528.67562111443
309 -4515.49094036573
310 -4502.38459065503
311 -4489.35587342337
312 -4476.40409883048
313 -4463.52858557729
314 -4450.7286612764
315 -4438.00365686971
316 -4425.35290001911
317 -4412.7757611893
318 -4400.27159540746
319 -4387.83976733568
320 -4375.47964341067
321 -4363.19061952819
322 -4350.97211420175
323 -4338.82348384117
324 -4326.74381070959
325 -4314.73308568283
326 -4302.79050020862
327 -4290.91543916905
328 -4279.10734292034
329 -4267.36569692056
330 -4255.68964261488
331 -4244.0789150421
332 -4232.53291333157
333 -4221.05111687069
334 -4209.63298993803
335 -4198.27789014158
336 -4186.98540542341
337 -4175.75502517997
338 -4164.58623219677
339 -4153.47851918067
340 -4142.43138495823
341 -4131.44433636611
342 -4120.51688833253
343 -4109.64851953841
344 -4098.8387966079
345 -4088.08724299661
346 -4077.39349890911
347 -4066.75682515338
348 -4056.17693159558
349 -4045.65336121792
350 -4035.18566408172
351 -4024.77339474973
352 -4014.41611005152
353 -4004.1133728974
354 -3993.86479478846
355 -3983.67013190329
356 -3973.52869335304
357 -3963.44011094705
358 -3953.40398143598
359 -3943.41990011212
360 -3933.48746285124
361 -3923.60625865586
362 -3913.77593981916
363 -3903.99621968984
364 -3894.26656536457
365 -3884.5866089348
366 -3874.95597682752
367 -3865.37429955273
368 -3855.84120446964
369 -3846.35632761896
370 -3836.91930707318
371 -3827.52978431459
372 -3818.18740376986
373 -3808.89181693057
374 -3799.64268028915
375 -3790.43964281018
376 -3781.28236424221
377 -3772.17050731428
378 -3763.10373794816
379 -3754.08172622077
380 -3745.10414383262
381 -3736.17066566262
382 -3727.2809735217
383 -3718.43474785031
384 -3709.63167401958
385 -3700.87144051441
386 -3692.1537379029
387 -3683.47826176046
388 -3674.8447094166
389 -3666.25278141335
390 -3657.70218145638
391 -3649.19261700993
392 -3640.72381328882
393 -3632.29542457824
394 -3623.90720761064
395 -3615.55887769718
396 -3607.25015423974
397 -3598.98075963528
398 -3590.75041904403
399 -3582.55886029532
400 -3574.40581383156
401 -3566.29101266635
402 -3558.21419234742
403 -3550.17509092175
404 -3542.17344892136
405 -3534.20900931657
406 -3526.28151749928
407 -3518.3907212634
408 -3510.53637080963
409 -3502.71821913672
410 -3494.93601864609
411 -3487.18952842763
412 -3479.4785077653
413 -3471.80271834369
414 -3464.1619242043
415 -3456.55589181924
416 -3448.98439031723
417 -3441.44719217797
418 -3433.94407631946
419 -3426.47480358909
420 -3419.03900060056
421 -3411.63663835805
422 -3404.26746572127
423 -3396.93125939654
424 -3389.62780137102
425 -3382.35687662603
426 -3375.11827251672
427 -3367.91177852811
428 -3360.73718615391
429 -3353.59428882452
430 -3346.48288185849
431 -3339.40276242278
432 -3332.35372950265
433 -3325.33558388539
434 -3318.34812812341
435 -3311.39116651842
436 -3304.46450510245
437 -3297.56795162303
438 -3290.70131553955
439 -3283.86440807793
440 -3277.05704151969
441 -3270.27902770633
442 -3263.53018594674
443 -3256.81033332616
444 -3250.11928888048
445 -3243.45687326244
446 -3236.82290868733
447 -3230.21721891644
448 -3223.63962922397
449 -3217.08996638553
450 -3210.56805866249
451 -3204.07373578729
452 -3197.60682894985
453 -3191.16717078485
454 -3184.75459536036
455 -3178.36893816829
456 -3172.01003611712
457 -3165.67772752881
458 -3159.37185214216
459 -3153.09225112803
460 -3146.83876712727
461 -3140.61124433791
462 -3134.40952872596
463 -3128.23346862289
464 -3122.08291711539
465 -3115.95775924835
466 -3109.8576524953
467 -3103.78262212144
468 -3097.73259553264
469 -3091.70716112414
470 -3085.70634716938
471 -3079.73000280086
472 -3073.77798280224
473 -3067.85014429219
474 -3061.94634602268
475 -3056.06644813209
476 -3050.21031203145
477 -3044.37780034161
478 -3038.56877685335
479 -3032.78310649925
480 -3027.02065533192
481 -3021.28129050635
482 -3015.56488026446
483 -3009.87129392148
484 -3004.2004018535
485 -2998.5520754858
486 -2992.92618728195
487 -2987.32261073384
488 -2981.74122035178
489 -2976.1818916558
490 -2970.64450116549
491 -2965.12892639091
492 -2959.63504583373
493 -2954.16273898189
494 -2948.71188629734
495 -2943.28236922321
496 -2937.87407019063
497 -2932.48687263723
498 -2927.12066104798
499 -2921.77532104525
500 -2916.45073960498
501 -2911.14680568135
502 -2905.86341290658
503 -2900.60043955105
504 -2895.35763727459
505 -2890.13507202013
506 -2884.93260609205
507 -2879.75012641581
508 -2874.58752378829
509 -2869.44469079802
510 -2864.32152127198
511 -2859.21791006564
512 -2854.13375296453
513 -2849.06894663036
514 -2844.02338856787
515 -2838.99697710209
516 -2833.98961136156
517 -2829.00119126519
518 -2824.03161751197
519 -2819.08079157672
520 -2814.14861564
521 -2809.2349924878
522 -2804.33982606303
523 -2799.46302067514
524 -2794.60448175636
525 -2789.76411582581
526 -2784.94182870098
527 -2780.13752776379
528 -2775.35112106212
529 -2770.58251732972
530 -2765.83162598476
531 -2761.09835712474
532 -2756.38262151967
533 -2751.68433060409
534 -2747.00339646693
535 -2742.33973183715
536 -2737.69325005862
537 -2733.06386503143
538 -2728.45149097139
539 -2723.85601508053
540 -2719.27742535906
541 -2714.7155918703
542 -2710.17043455048
543 -2705.64187181877
544 -2701.12982237953
545 -2696.6342054416
546 -2692.15494077179
547 -2687.6919487116
548 -2683.24515018208
549 -2678.81446668384
550 -2674.39982029506
551 -2670.00113366819
552 -2665.6183300263
553 -2661.25133315902
554 -2656.90006741771
555 -2652.56445770682
556 -2648.24442949454
557 -2643.93990879036
558 -2639.6508221481
559 -2635.37709666012
560 -2631.11865995191
561 -2626.87544017656
562 -2622.64736600862
563 -2618.43436663733
564 -2614.23637175878
565 -2610.05331156634
566 -2605.88511673855
567 -2601.73171842239
568 -2597.59304820867
569 -2593.46903809256
570 -2589.35962040336
571 -2585.26472766394
572 -2581.1842922597
573 -2577.1182454465
574 -2573.06651267415
575 -2569.02893818876
576 -2565.00579633157
577 -2560.99677370486
578 -2557.00181764484
579 -2553.02086867293
580 -2549.05386598426
581 -2545.10074854802
582 -2541.16145546129
583 -2537.23592609238
584 -2533.32410014682
585 -2529.4259176991
586 -2525.5413192065
587 -2521.67024551113
588 -2517.81263783083
589 -2513.96843773402
590 -2510.13758708046
591 -2506.32002786324
592 -2502.51570159569
593 -2498.72455231823
594 -2494.94656159791
595 -2491.18162384753
596 -2487.42968377356
597 -2483.69075583238
598 -2479.96472004642
599 -2476.25153333813
600 -2472.55113974219
601 -2468.86348732892
602 -2465.1885240331
603 -2461.52619815457
604 -2457.87645913659
605 -2454.2392521455
606 -2450.61452143597
607 -2447.00222601939
608 -2443.40231776604
609 -2439.81474795169
610 -2436.23935858141
611 -2432.67623591805
612 -2429.12530298731
613 -2425.58650774843
614 -2422.05980079719
615 -2418.54513385643
616 -2415.04245950761
617 -2411.55173138375
618 -2408.07290808951
619 -2404.60593354366
620 -2401.15073075722
621 -2397.70729071086
622 -2394.27556582458
623 -2390.85551036899
624 -2387.44707936193
625 -2384.05022832751
626 -2380.66491323056
627 -2377.29109042313
628 -2373.9287166341
629 -2370.57774895735
630 -2367.23814484481
631 -2363.909862102
632 -2360.59285888582
633 -2357.28709370748
634 -2353.99252547238
635 -2350.70911265626
636 -2347.43681552974
637 -2344.17559383085
638 -2340.9254077254
639 -2337.68621772425
640 -2334.45798467332
641 -2331.24066974986
642 -2328.03423446034
643 -2324.83864063878
644 -2321.65385044549
645 -2318.47982636466
646 -2315.31653120711
647 -2312.16392810501
648 -2309.02198051358
649 -2305.89065221009
650 -2302.76990729054
651 -2299.65971018339
652 -2296.56002563721
653 -2293.47081873212
654 -2290.39205489005
655 -2287.32369990015
656 -2284.26571999002
657 -2281.21808210681
658 -2278.18075678388
659 -2275.15368669692
660 -2272.13686116514
661 -2269.13024576774
662 -2266.13380790224
663 -2263.14751557313
664 -2260.17133721452
665 -2257.20524163595
666 -2254.24919794053
667 -2251.30317473561
668 -2248.36716387353
669 -2245.44113080178
670 -2242.52497797471
671 -2239.61874353695
672 -2236.72233264179
673 -2233.83573710554
674 -2230.95896382281
675 -2228.09197944614
676 -2225.23475372894
677 -2222.38725701366
678 -2219.54945760997
679 -2216.72132326212
680 -2213.90289768355
681 -2211.09409006308
682 -2208.29487430832
683 -2205.50522624063
684 -2202.72512111026
685 -2199.9545340123
686 -2197.19344013853
687 -2194.44181487437
688 -2191.69963383997
689 -2188.96687290788
690 -2186.24350820782
691 -2183.52951612106
692 -2180.82487325997
693 -2178.12955641682
694 -2175.44354242354
695 -2172.76680764744
696 -2170.09932434279
697 -2167.44112629555
698 -2164.79213334032
699 -2162.15233261562
700 -2159.52170478014
701 -2156.9002298129
702 -2154.28788765136
703 -2151.68465835704
704 -2149.0905221822
705 -2146.50545961292
706 -2143.92945140785
707 -2141.36247863203
708 -2138.80452268063
709 -2136.25556528924
710 -2133.71558853296
711 -2131.18457481919
712 -2128.66250687867
713 -2126.1493677579
714 -2123.64514081322
715 -2121.14980970598
716 -2118.66335841259
717 -2116.18577113718
718 -2113.71703251836
719 -2111.25712742916
720 -2108.80604105313
721 -2106.36375888151
722 -2103.93026671381
723 -2101.5055506586
724 -2099.08959713437
725 -2096.68239287006
726 -2094.28392490532
727 -2091.89418059017
728 -2089.51314758372
729 -2087.14081385143
730 -2084.77716765991
731 -2082.42219756697
732 -2080.07589240293
733 -2077.73824123295
734 -2075.40923327335
735 -2073.0888576735
736 -2070.77710275772
737 -2068.47395074019
738 -2066.17947345425
739 -2063.89358519641
740 -2061.61628163762
741 -2059.34755741393
742 -2057.08740601348
743 -2054.83582075954
744 -2052.59279511232
745 -2050.3583227839
746 -2048.13239779284
747 -2045.91501449519
748 -2043.70616758518
749 -2041.50585217269
750 -2039.31406374366
751 -2037.13079820892
752 -2034.9560519403
753 -2032.78982183782
754 -2030.63210546429
755 -2028.48290137385
756 -2026.34221019137
757 -2024.21004167785
758 -2022.08630426884
759 -2019.97104255352
760 -2017.86429503007
761 -2015.76605516428
762 -2013.67632286855
763 -2011.59510443634
764 -2009.52236327511
765 -2007.4580448132
766 -2005.40224527807
767 -2003.35495858766
768 -2001.31626878528
769 -1999.28603123534
770 -1997.2643067011
771 -1995.25109968172
772 -1993.24641452859
773 -1991.25025590578
774 -1989.2626288916
775 -1987.28353901063
776 -1985.31299224202
777 -1983.35099502209
778 -1981.39755424993
779 -1979.4526772577
780 -1977.51637178353
781 -1975.58864589165
782 -1973.66950775962
783 -1971.75896493637
784 -1969.85701953195
785 -1967.9637781786
786 -1966.07914334334
787 -1964.20314563791
788 -1962.3358002763
789 -1960.4771211694
790 -1958.62712222507
791 -1956.78581767621
792 -1954.95322219501
793 -1953.12935092519
794 -1951.31421939764
795 -1949.50784398929
796 -1947.71024350891
797 -1945.92143380715
798 -1944.14144673827
799 -1942.37028240566
800 -1940.6079649031
801 -1938.85451487133
802 -1937.10995329402
803 -1935.37430173549
804 -1933.64758240281
805 -1931.92981817211
806 -1930.22103260258
807 -1928.52124994335
808 -1926.8304951334
809 -1925.14879379083
810 -1923.47617218195
811 -1921.81265714655
812 -1920.15827591296
813 -1918.5130555898
814 -1916.87702018118
815 -1915.25017689366
816 -1913.63273750927
817 -1912.02456370082
818 -1910.42570188298
819 -1908.83619403532
820 -1907.25607639668
821 -1905.68538576685
822 -1904.1241596049
823 -1902.57243617419
824 -1901.03025462735
825 -1899.49765506532
826 -1897.97467852868
827 -1896.4613671567
828 -1894.95776409216
829 -1893.46391355915
830 -1891.97986088975
831 -1890.50565255908
832 -1889.04133615098
833 -1887.58696077324
834 -1886.14257713432
835 -1884.70822323747
836 -1883.28396768961
837 -1881.86986059653
838 -1880.46595651467
839 -1879.07231163228
840 -1877.6889836262
841 -1876.31603170301
842 -1874.9535167531
843 -1873.60150175581
844 -1872.26005311565
845 -1870.92924837531
846 -1869.60904820337
847 -1868.29952211813
848 -1867.00083091896
849 -1865.71301328523
850 -1864.43623174697
851 -1863.17043290905
852 -1861.91561580641
853 -1860.67248140902
854 -1859.44118563272
855 -1858.22112173725
856 -1857.01245465741
857 -1855.81530082226
858 -1854.62976232321
859 -1853.45593757766
860 -1852.29392453072
861 -1851.14382196448
862 -1850.00573016617
863 -1848.87975095065
864 -1847.76598839643
865 -1846.66454918007
866 -1845.57554172989
867 -1844.49908474661
868 -1843.43528196417
869 -1842.38425247984
870 -1841.34611539869
871 -1840.32099210468
872 -1839.30900613936
873 -1838.31028267485
874 -1837.32494726732
875 -1836.35312268924
876 -1835.39491512115
877 -1834.45035747395
878 -1833.52042721372
879 -1832.60522942619
880 -1831.70416988291
881 -1830.81754134177
882 -1829.94554965861
883 -1829.08846551262
884 -1828.24614034884
885 -1827.41772341274
886 -1826.60488157662
887 -1825.8076049254
888 -1825.02605147701
889 -1824.26040142296
890 -1823.51084746206
891 -1822.77759047078
892 -1822.06083957878
893 -1821.36080753424
894 -1820.67769097048
895 -1820.01191915011
896 -1819.363537359
897 -1818.73281410194
898 -1818.12000699957
899 -1817.52537817053
900 -1816.94919615582
901 -1816.39174527717
902 -1815.85330207312
903 -1815.33416165157
904 -1814.83462700407
905 -1814.35500661987
906 -1813.89562258857
907 -1813.45680844667
908 -1813.03890554596
909 -1812.64226533193
910 -1812.26725201186
911 -1811.91424105477
912 -1811.58362028222
913 -1811.27579329364
914 -1810.99114029645
915 -1810.73012344257
916 -1810.49318045946
917 -1810.28075677156
918 -1810.0933165621
919 -1809.93136879035
920 -1809.79554487296
921 -1809.68620644039
922 -1809.60391484939
923 -1809.54923422316
924 -1809.52276143571
925 -1809.52513182492
};
\addplot [very thick, color0, forget plot]
table {%
0 -5119.48922549374
1 -19.4871626051428
2 -19.4862483189147
3 -19.5052673599128
4 -19.4863097438868
5 -19.4892254937369
};
\addplot [very thick, color0]
table {%
0 -9.48922549373685
};
\addlegendentry{\ours ($\Delta t=0.01$)}
\addplot [very thick, color1, opacity=0.3]
table {%
0 -9.48922549373685
};
\addlegendentry{\archambeau ($\Delta t=0.01$)}
\addplot [very thick, color1]
table {%
0 -9.48922549373685
};
\addlegendentry{\archambeau ($\Delta t=0.001$)}
\end{axis}

\end{tikzpicture}


==> fig/sqrt-posterior.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Time, \(\displaystyle t\)},
xmin=0, xmax=10,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Output, \(\displaystyle x\)},
ymin=-2, ymax=30,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-2.2741935483871, xmax=11.9193548387097, ymin=-7.57115107502555, ymax=34.9916620539139] {fig/sqrt-posterior-000.png};
\addplot [semithick, color0]
table {%
0 -0.00020250690371456
0.01 -0.0127339648579495
0.02 -0.0253166253446211
0.03 -0.0379548658118882
0.04 -0.0506494549967098
0.05 -0.0634005500511593
0.06 -0.0762080824006541
0.07 -0.0890716169079439
0.08 -0.10199348439429
0.09 -0.114974551135866
0.1 -0.128014722658072
0.11 -0.141114092152195
0.12 -0.154270968974321
0.13 -0.167483933046987
0.14 -0.180752465766291
0.15 -0.194076614077502
0.16 -0.20745605405465
0.17 -0.220890869947167
0.18 -0.234380906388937
0.19 -0.247925930928377
0.2 -0.261525613110596
0.21 -0.275179582986988
0.22 -0.288887918550142
0.23 -0.302650212457799
0.24 -0.316466376281229
0.25 -0.330336007937075
0.26 -0.344259496783242
0.27 -0.358237933283029
0.28 -0.372271971666247
0.29 -0.386361430292594
0.3 -0.400506627603017
0.31 -0.414708188758087
0.32 -0.428965391642809
0.33 -0.443277436453138
0.34 -0.457645082741045
0.35 -0.472070204173669
0.36 -0.48655454096913
0.37 -0.501100120956314
0.38 -0.515710310128771
0.39 -0.53039106928089
0.4 -0.545157533824779
0.41 -0.52620004577103
0.42 -0.507318099361707
0.43 -0.488510450934473
0.44 -0.469776195349902
0.45 -0.451113766752874
0.46 -0.432521019181301
0.47 -0.413996518514048
0.48 -0.395538211243277
0.49 -0.377143484902283
0.5 -0.358808763421163
0.51 -0.340529350122143
0.52 -0.322300086250681
0.53 -0.304112557178146
0.54 -0.285953837237377
0.55 -0.267801847200155
0.56 -0.249598318588549
0.57 -0.255638737146367
0.58 -0.26176442056696
0.59 -0.267977204275294
0.6 -0.274280493104365
0.61 -0.28067931476042
0.62 -0.28718205475279
0.63 -0.293802730268792
0.64 -0.300569500149366
0.65 -0.307554655180983
0.66 -0.278652822904971
0.67 -0.249842483779695
0.68 -0.221122144949843
0.69 -0.192491073016291
0.7 -0.163949881882392
0.71 -0.135498525205987
0.72 -0.107135373212647
0.73 -0.0788566305925424
0.74 -0.0506638300236789
0.75 -0.0225570756448623
0.76 0.00546423282356791
0.77 0.0334004592095816
0.78 0.0612520115567817
0.79 0.0890190994457132
0.8 0.116699614339449
0.81 0.144291598295384
0.82 0.171802460045554
0.83 0.199233143725203
0.84 0.226583880327178
0.85 0.253855418987882
0.86 0.281049160529031
0.87 0.308162308655171
0.88 0.335194425817534
0.89 0.362147099113973
0.9 0.389023476926936
0.91 0.415826393206842
0.92 0.442556310862255
0.93 0.469217825685671
0.94 0.495817520494116
0.95 0.522371998663504
0.96 0.547718358599892
0.97 0.572980635044278
0.98 0.598159134820566
0.99 0.623254155801887
1 0.648265986258817
1.01 0.673194914220273
1.02 0.698041226661685
1.03 0.722805199150602
1.04 0.747487121669087
1.05 0.772087297295605
1.06 0.796606012493193
1.07 0.821043556230172
1.08 0.845400212559609
1.09 0.869676261889625
1.1 0.893872015108214
1.11 0.917987755180822
1.12 0.942023779459415
1.13 0.965980385154927
1.14 0.989857874015925
1.15 1.01365652525746
1.16 1.03737663508762
1.17 1.06101851039013
1.18 1.08458240351661
1.19 1.10806868813702
1.2 1.13147765673959
1.21 1.15480956745149
1.22 1.17806471637696
1.23 1.20124340796639
1.24 1.22434594785213
1.25 1.24737265085489
1.26 1.27032383253549
1.27 1.29319980725759
1.28 1.31600088794206
1.29 1.33872739054413
1.3 1.36137963579711
1.31 1.38395794823987
1.32 1.40646265596818
1.33 1.42889409124741
1.34 1.45125259103068
1.35 1.47353849702019
1.36 1.49575215535016
1.37 1.51789392010414
1.38 1.53996414852846
1.39 1.56196319810554
1.4 1.58389141289473
1.41 1.60574905830404
1.42 1.63048106857596
1.43 1.65513697579799
1.44 1.67971699454014
1.45 1.70422133926278
1.46 1.72865022392375
1.47 1.75300386296392
1.48 1.7772824697659
1.49 1.80148625845223
1.5 1.82561544293225
1.51 1.8496702369066
1.52 1.87365085386474
1.53 1.89755750748649
1.54 1.92139041062971
1.55 1.94514977645045
1.56 1.96883581886054
1.57 1.99244875097035
1.58 2.01598878516359
1.59 2.03945613482022
1.6 2.06285101209724
1.61 2.0861736315897
1.62 2.10942420628123
1.63 2.13260294916442
1.64 2.1557100732911
1.65 2.17874579175844
1.66 2.20171031771313
1.67 2.22460386435472
1.68 2.24742664494375
1.69 2.27017887278184
1.7 2.29286076128416
1.71 2.31547252396682
1.72 2.33801437445119
1.73 2.36048652647962
1.74 2.382889193947
1.75 2.40522259083616
1.76 2.42748693133723
1.77 2.44968242981423
1.78 2.47180930077914
1.79 2.49386775896182
1.8 2.51585801924902
1.81 2.53778029683799
1.82 2.55963480718116
1.83 2.58142176597742
1.84 2.60314138920552
1.85 2.624793893143
1.86 2.64637949437334
1.87 2.66789840980531
1.88 2.68935085669127
1.89 2.71073705264611
1.9 2.73205721566663
1.91 2.75331156414942
1.92 2.77450031691256
1.93 2.79562369321289
1.94 2.81668191276386
1.95 2.83767519577372
1.96 2.85860376294958
1.97 2.87946783552645
1.98 2.90026763529036
1.99 2.92100338460171
2 2.94167530642332
2.01 2.96228362434416
2.02 2.98282856260632
2.03 3.00331034613292
2.04 3.02372920055736
2.05 3.04408535224082
2.06 3.06437902833293
2.07 3.08461045677491
2.08 3.10477986634169
2.09 3.12488748667815
2.1 3.14493354832938
2.11 3.16491828278333
2.12 3.1848419225068
2.13 3.20470470098733
2.14 3.22450685276968
2.15 3.24424861350159
2.16 3.26393021998128
2.17 3.28355191020789
2.18 3.30311392342171
2.19 3.32261650015888
2.2 3.34205988230745
2.21 3.36144431317161
2.22 3.38077003751464
2.23 3.40003730163075
2.24 3.41924635340957
2.25 3.4383974424052
2.26 3.45749081990895
2.27 3.47652673902612
2.28 3.49550545475716
2.29 3.51442722408352
2.3 3.53329230605857
2.31 3.55210096190418
2.32 3.57085345511325
2.33 3.58955005155898
2.34 3.6081910196113
2.35 3.6267766302614
2.36 3.64530715725498
2.37 3.6637828772353
2.38 3.68220406989703
2.39 3.70057101815216
2.4 3.71888400830938
2.41 3.73714333026868
2.42 3.755349277733
2.43 3.77350214843924
2.44 3.79160224441159
2.45 3.8096498722402
2.46 3.82764534338932
2.47 3.84558897453984
2.48 3.86348108797212
2.49 3.88132201199664
2.5 3.89911208144215
2.51 3.91685163821342
2.52 3.93454103193461
2.53 3.9521806206996
2.54 3.96977077195808
2.55 3.98731186357748
2.56 4.0048042851379
2.57 4.02224843954389
2.58 4.03964474508085
2.59 4.05699363811779
2.6 4.07429557679224
2.61 4.09155104626734
2.62 4.10876056667532
2.63 4.1259247060457
2.64 4.14304410354578
2.65 4.16011951754726
2.66 4.17715194910457
2.67 4.19414312061474
2.68 4.20971806255383
2.69 4.22524028121885
2.7 4.24070993933641
2.71 4.25612720008999
2.72 4.27149222714693
2.73 4.28680518468712
2.74 4.3020662374334
2.75 4.31727555068387
2.76 4.33243329034628
2.77 4.34753962297471
2.78 4.36259471580855
2.79 4.37759873681422
2.8 4.39255185472968
2.81 4.40745423911206
2.82 4.42230606038864
2.83 4.43710748991157
2.84 4.45185870001647
2.85 4.46655986408553
2.86 4.48121115661534
2.87 4.49581275328993
2.88 4.5103648310596
2.89 4.52486756822604
2.9 4.53932114453436
2.91 4.55372574127287
2.92 4.56808154138117
2.93 4.58238872956771
2.94 4.59664749243763
2.95 4.61085801863214
2.96 4.62502049898074
2.97 4.63913512666773
2.98 4.65320209741468
2.99 4.66722160968092
3 4.68119386488413
3.01 4.69511906764376
3.02 4.70899742605003
3.03 4.72282915196206
3.04 4.73661446133901
3.05 4.75035357460856
3.06 4.764046717078
3.07 4.77769411939335
3.08 4.79129601805282
3.09 4.80485265598063
3.1 4.81836428316659
3.11 4.83183115737399
3.12 4.84525354491129
3.13 4.85863172144628
3.14 4.8719659728034
3.15 4.88525659559522
3.16 4.89850389731737
3.17 4.91170819494067
3.18 4.92486980921544
3.19 4.93798904511917
3.2 4.95106611269789
3.21 4.96399224826572
3.22 4.97686566163542
3.23 4.98968633924266
3.24 5.00245426387391
3.25 5.01516941455517
3.26 5.0278317664367
3.27 5.04044129067379
3.28 5.05299795430317
3.29 5.06550172011515
3.3 5.07795254652111
3.31 5.09035038741638
3.32 5.102695192038
3.33 5.1149869048176
3.34 5.12722546522877
3.35 5.13941080762903
3.36 5.15154286109594
3.37 5.16362154925735
3.38 5.17564679011531
3.39 5.18761849586361
3.4 5.19953657269846
3.41 5.21140092062224
3.42 5.22321143323989
3.43 5.23496799754766
3.44 5.24667049371398
3.45 5.25831879485193
3.46 5.2699127667832
3.47 5.28145226779287
3.48 5.29293714837495
3.49 5.3043672509679
3.5 5.31574240968005
3.51 5.3270624500041
3.52 5.33832718852058
3.53 5.34953643258938
3.54 5.36068998002906
3.55 5.37178761878333
3.56 5.38282912657386
3.57 5.39381427053908
3.58 5.40474280685808
3.59 5.41561448035882
3.6 5.42642902411004
3.61 5.43718615899586
3.62 5.44788559327224
3.63 5.45852702210429
3.64 5.46911012708349
3.65 5.47963457572345
3.66 5.49010002093339
3.67 5.50050610046764
3.68 5.51085243635003
3.69 5.52113863427159
3.7 5.53136428295977
3.71 5.54152895351764
3.72 5.55163219873087
3.73 5.56167355234049
3.74 5.5716525282791
3.75 5.58156861986791
3.76 5.59142129897179
3.77 5.60121001510923
3.78 5.61093419451379
3.79 5.6205932391431
3.8 5.6301865256313
3.81 5.63971340417994
3.82 5.64917319738217
3.83 5.65856519897403
3.84 5.66788867250619
3.85 5.67714284992815
3.86 5.68632693007638
3.87 5.69544007705606
3.88 5.70448141850497
3.89 5.71345004372609
3.9 5.72234500167333
3.91 5.73116529877227
3.92 5.73990989655474
3.93 5.74857770908188
3.94 5.75716760012607
3.95 5.76567838007589
3.96 5.77410880252132
3.97 5.78245756046674
3.98 5.79072328210826
3.99 5.79890452609617
4 5.80699977618444
4.01 5.81500743514301
4.02 5.82292581777472
4.03 5.83075314283194
4.04 5.83848752356407
4.05 5.84612695653694
4.06 5.85366930823547
4.07 5.86111229877026
4.08 5.86845348171908
4.09 5.87569021868047
4.1 5.88281964637639
4.11 5.88983863287713
4.12 5.89674371723938
4.13 5.9035310224349
4.14 5.91019612214454
4.15 5.91673382006413
4.16 5.92313774020885
4.17 5.92939942099081
4.18 5.93550561666591
4.19 5.97836413239805
4.2 6.02108942975509
4.21 6.06368400224629
4.22 6.10615174523119
4.23 6.14849897325768
4.24 6.19073666972018
4.25 6.23288660685305
4.26 6.27500656769056
4.27 6.33003374323293
4.28 6.38493733602041
4.29 6.43972316351273
4.3 6.49439928878037
4.31 6.54897747724022
4.32 6.60347630227797
4.33 6.65792924405845
4.34 6.71241637650799
4.35 6.78728628715467
4.36 6.86232552188628
4.37 6.93794905971163
4.38 6.94295903992381
4.39 6.94313477035611
4.4 6.94321542514916
4.41 6.94319809494449
4.42 6.94307957981674
4.43 6.94285632339611
4.44 6.94252432231523
4.45 6.94207899788712
4.46 6.94151500755592
4.47 6.94082595543618
4.48 6.94000392310285
4.49 6.93903865423917
4.5 6.9379160000256
4.51 6.93661453748008
4.52 6.93509651621252
4.53 6.9332713159223
4.54 6.97063825698677
4.55 7.00786623988202
4.56 7.04495437213962
4.57 7.08190220050561
4.58 7.11871030958953
4.59 7.15538213584053
4.6 7.19193238025451
4.61 7.25873065406038
4.62 7.32539717594863
4.63 7.39193375127644
4.64 7.45834271318389
4.65 7.52462712129152
4.66 7.59079107390597
4.67 7.65684022698571
4.68 7.72278272139397
4.69 7.78863100806576
4.7 7.85440597458851
4.71 7.92014858920798
4.72 7.9859717633115
4.73 8.01671094518309
4.74 8.04725693488781
4.75 8.0775060893954
4.76 8.12512783131558
4.77 8.17264869214721
4.78 8.22006851936377
4.79 8.26738718686914
4.8 8.3146045988344
4.81 8.36172069420939
4.82 8.40873545207301
4.83 8.45564889803813
4.84 8.50246111200158
4.85 8.54917223763549
4.86 8.5957824941731
4.87 8.64229219127727
4.88 8.6887017481453
4.89 8.73501171858776
4.9 8.78122282479003
4.91 8.82733600414997
4.92 8.87335247666235
4.93 8.9192738463002
4.94 8.96510226237967
4.95 9.01084069583791
4.96 9.05649346122359
4.97 9.10206735281939
4.98 9.14757474442119
4.99 9.19304700245297
5 9.20728953898639
5.01 9.22137265263584
5.02 9.23521014443166
5.03 9.25402063056348
5.04 9.27274699566228
5.05 9.29138842350525
5.06 9.30994408123675
5.07 9.3284131188307
5.08 9.34679466851883
5.09 9.36508784418089
5.1 9.38329174069242
5.11 9.40140543322467
5.12 9.41942797649071
5.13 9.43735840393045
5.14 9.45519572682584
5.15 9.47293893333624
5.16 9.49058698744143
5.17 9.50813882777744
5.18 9.52559336634711
5.19 9.54294948708294
5.2 9.56020604423486
5.21 9.57736186054825
5.22 9.5944157251891
5.23 9.6113663913608
5.24 9.62821257354178
5.25 9.64495294425134
5.26 9.66158613022183
5.27 9.67811070781428
5.28 9.69452519745611
5.29 9.71082805679572
5.3 9.72701767214451
5.31 9.74309234758932
5.32 9.75905029086823
5.33 9.77488959463863
5.34 9.79060821100066
5.35 9.80620391582146
5.36 9.82167425703179
5.37 9.83701647653783
5.38 9.85222738613425
5.39 9.86730315715022
5.4 9.88223893188069
5.41 9.89702801332619
5.42 9.91165982489174
5.43 9.92611256580814
5.44 9.97966946947039
5.45 10.0331033702021
5.46 10.0864146064674
5.47 10.1396037719212
5.48 10.1926718171747
5.49 10.2456202096701
5.5 10.2984511985914
5.51 10.3511682848165
5.52 10.4037771341656
5.53 10.4562875971416
5.54 10.5087191804929
5.55 10.5611230256291
5.56 10.604381147157
5.57 10.6475258535649
5.58 10.6905563810866
5.59 10.733471955375
5.6 10.7762717912683
5.61 10.8189550925472
5.62 10.8615210516827
5.63 10.9039688495725
5.64 10.9462976552673
5.65 10.9885066256842
5.66 11.0305949053087
5.67 11.072561625882
5.68 11.1144059060753
5.69 11.1561268511476
5.7 11.1977235525876
5.71 11.2391950877387
5.72 11.2805405194039
5.73 11.3217588954313
5.74 11.3628492482778
5.75 11.4038105945492
5.76 11.4446419345152
5.77 11.4853422515964
5.78 11.5259105118228
5.79 11.566345663259
5.8 11.6066466353956
5.81 11.6468123385016
5.82 11.6868416629361
5.83 11.7267334784137
5.84 11.7664866332217
5.85 11.8060999533805
5.86 11.8455722417457
5.87 11.8849022770426
5.88 11.9240888128269
5.89 11.9631305763635
5.9 12.0020262674142
5.91 12.0407745569218
5.92 12.0793740855795
5.93 12.1178234622698
5.94 12.1561212623554
5.95 12.194266025801
5.96 12.2322562551011
5.97 12.2700904129835
5.98 12.3077669198507
5.99 12.3452841509148
6 12.3826404329662
6.01 12.4198340407034
6.02 12.4568631925285
6.03 12.4937260456772
6.04 12.5304206905108
6.05 12.5669451437157
6.06 12.6032973400453
6.07 12.6394751220273
6.08 12.6754762267032
6.09 12.7112982677503
6.1 12.7469387098579
6.11 12.7823948287635
6.12 12.8176636412162
6.13 12.8527417604328
6.14 12.8876250166042
6.15 12.922306944717
6.16 12.972845789188
6.17 13.0232155034553
6.18 13.0734162137831
6.19 13.1234488618925
6.2 13.1733159142586
6.21 13.2230230281429
6.22 13.2725839326232
6.23 13.3220428559539
6.24 13.346358214962
6.25 13.3704778048286
6.26 13.3943831934346
6.27 13.4180447060625
6.28 13.4414061788912
6.29 13.4643212111795
6.3 13.5536956419913
6.31 13.6429329767678
6.32 13.7320333911597
6.33 13.8209971043076
6.34 13.909824384627
6.35 13.998515556747
6.36 14.0870710099143
6.37 14.1754912082823
6.38 14.2637767036619
6.39 14.3519281515347
6.4 14.4399463314663
6.41 14.5278321735707
6.42 14.6155867934838
6.43 14.7032115396031
6.44 14.7907080585395
6.45 14.8780783885417
6.46 14.9653250976592
6.47 15.0524514970419
6.48 15.1394619882898
6.49 15.2263626690743
6.5 15.3131624897992
6.51 15.3998757673113
6.52 15.4865288738872
6.53 15.573186605094
6.54 15.6188755768558
6.55 15.6644741192838
6.56 15.7099819455708
6.57 15.7553987703554
6.58 15.8007243097766
6.59 15.8459582814483
6.6 15.8911004043031
6.61 15.9361503982336
6.62 15.9811079834144
6.63 16.0259728791248
6.64 16.0707448017804
6.65 16.1154234616966
6.66 16.1600085577768
6.67 16.2044997687176
6.68 16.2488967381671
6.69 16.2931990489302
6.7 16.3374061762097
6.71 16.3815173976999
6.72 16.425531605645
6.73 16.4694468620118
6.74 16.5132591089797
6.75 16.5569565123964
6.76 16.5775437135842
6.77 16.5980592129058
6.78 16.6185023033588
6.79 16.6388722429374
6.8 16.6591682493669
6.81 16.679389493541
6.82 16.6995350912297
6.83 16.7196040924442
6.84 16.7395954675605
6.85 16.7595080888669
6.86 16.7793407054863
6.87 16.7990919084278
6.88 16.8187600804399
6.89 16.8383433215138
6.9 16.8578393334718
6.91 16.8772452316308
6.92 16.896557216348
6.93 16.9157699471482
6.94 16.9348751906533
6.95 16.9538582660367
6.96 16.9726844058057
6.97 17.0141463359503
6.98 17.0555452392476
6.99 17.0968809192345
7 17.1381531781261
7.01 17.1793618167887
7.02 17.2205066347125
7.03 17.2615874299826
7.04 17.3026039992499
7.05 17.3435561376999
7.06 17.3844436390216
7.07 17.4252662953738
7.08 17.4660238973517
7.09 17.5067162339515
7.1 17.5473430925334
7.11 17.5879042587846
7.12 17.6283995166796
7.13 17.6688286484401
7.14 17.7091914344929
7.15 17.7494876534267
7.16 17.7897170819478
7.17 17.8298794948334
7.18 17.8699746648845
7.19 17.9100023628767
7.2 17.9499623575099
7.21 17.9898544153564
7.22 18.0296783008076
7.23 18.0694337760199
7.24 18.1091206008589
7.25 18.1487385328432
7.26 18.188287327087
7.27 18.2277667362423
7.28 18.2671765104414
7.29 18.3065163972393
7.3 18.3457861415579
7.31 18.3849854856307
7.32 18.4241141689522
7.33 18.4631719282297
7.34 18.5021584973427
7.35 18.5410736073092
7.36 18.5799169862636
7.37 18.6186883594495
7.38 18.6573874492318
7.39 18.6960139751353
7.4 18.7345676539176
7.41 18.7730481996883
7.42 18.8114553240899
7.43 18.8497887365609
7.44 18.8880481447109
7.45 18.9262332548486
7.46 18.9643437727207
7.47 19.0023794045467
7.48 19.0403398584742
7.49 19.0782248466464
7.5 19.1160340881761
7.51 19.1537673135043
7.52 19.1914242709364
7.53 19.229004736742
7.54 19.2665085313643
7.55 19.3039355467394
7.56 19.3412857954021
7.57 19.3785595068416
7.58 19.4157573420385
7.59 19.4528809771539
7.6 19.4899354559884
7.61 19.5266927986978
7.62 19.5633962813147
7.63 19.6000457522625
7.64 19.6366410585332
7.65 19.6731820456427
7.66 19.7096685575852
7.67 19.7461004367843
7.68 19.782477524043
7.69 19.8187996584908
7.7 19.8550666775285
7.71 19.8912784167712
7.72 19.9274347099874
7.73 19.9635353890365
7.74 19.9995802838029
7.75 20.0355692221265
7.76 20.0715020297309
7.77 20.1073785301472
7.78 20.1431985446349
7.79 20.178961892098
7.8 20.2146683889978
7.81 20.2503178492608
7.82 20.2859100841821
7.83 20.321444902324
7.84 20.3569221094087
7.85 20.3923415082068
7.86 20.4277028984182
7.87 20.4630060765479
7.88 20.4982508357751
7.89 20.5334369658145
7.9 20.5685642527711
7.91 20.6036324789867
7.92 20.6386414228787
7.93 20.6735908587693
7.94 20.7084805567073
7.95 20.7433102822799
7.96 20.7780797964159
7.97 20.8127888551798
7.98 20.8474372095576
7.99 20.8820246052359
8 20.9165507823756
8.01 20.9510154753834
8.02 20.9854184126887
8.03 21.0197593165314
8.04 21.0540379027786
8.05 21.0882538807909
8.06 21.1224069533788
8.07 21.1564968169151
8.08 21.1905231617193
8.09 21.22448567293
8.1 21.258384032286
8.11 21.2922179217065
8.12 21.3259870307707
8.13 21.3596910738589
8.14 21.3933298370484
8.15 21.4269033658647
8.16 21.4604515963509
8.17 21.4939595697138
8.18 21.5274272124402
8.19 21.5608544504674
8.2 21.5942412091656
8.21 21.6275874133193
8.22 21.6608929871088
8.23 21.69415785409
8.24 21.7273819371742
8.25 21.7605651586065
8.26 21.7937074399441
8.27 21.8268087020331
8.28 21.8598688649847
8.29 21.8928878481507
8.3 21.9258655700973
8.31 21.9588019485787
8.32 21.991696900509
8.33 22.0245503419336
8.34 22.0573621879989
8.35 22.0901323529208
8.36 22.1228607499524
8.37 22.1555472913497
8.38 22.1881918883365
8.39 22.2207944510673
8.4 22.2533548885889
8.41 22.2858731088004
8.42 22.3183490184114
8.43 22.3507825228982
8.44 22.3831735264584
8.45 22.4155219319631
8.46 22.4478276409077
8.47 22.4800905533594
8.48 22.5123105679033
8.49 22.5444875815854
8.5 22.5766214898531
8.51 22.6087121864933
8.52 22.6407595635667
8.53 22.6727635113401
8.54 22.7047239182144
8.55 22.7366406706492
8.56 22.7685136530847
8.57 22.8003427478583
8.58 22.8321278351177
8.59 22.8638687927297
8.6 22.8955654961838
8.61 22.9272178184911
8.62 22.9588256300773
8.63 22.9903887986713
8.64 23.0219071891856
8.65 23.0533806635925
8.66 23.0848090807914
8.67 23.1161922964703
8.68 23.1475301629581
8.69 23.1788225290692
8.7 23.2100692399389
8.71 23.2412701368494
8.72 23.2724250570448
8.73 23.3035338335358
8.74 23.3345962948924
8.75 23.3656122650239
8.76 23.396581562946
8.77 23.4275040025331
8.78 23.4583793922557
8.79 23.4892075349024
8.8 23.5199882272845
8.81 23.5507212599232
8.82 23.5814064167185
8.83 23.6120434746005
8.84 23.6426322031607
8.85 23.6731723642663
8.86 23.7036637116572
8.87 23.7341059905296
8.88 23.7644989371087
8.89 23.7948422782203
8.9 23.8251357308704
8.91 23.8553790018521
8.92 23.8855717874071
8.93 23.9157137729833
8.94 23.9458046331582
8.95 23.9758440318324
8.96 24.0058316228679
8.97 24.0357670514588
8.98 24.0656499567319
8.99 24.0954799764728
9 24.1252567556809
9.01 24.1549799624504
9.02 24.1846493190862
9.03 24.2142646690503
9.04 24.2438261460731
9.05 24.2733347559276
9.06 24.2947930911224
9.07 24.3162176743793
9.08 24.3376081829015
9.09 24.3589642777676
9.1 24.3802856024868
9.11 24.4015717813537
9.12 24.4228224175637
9.13 24.4440370910382
9.14 24.4652153558969
9.15 24.4863567374921
9.16 24.5074607288987
9.17 24.5285267867105
9.18 24.5495543259472
9.19 24.5705427137936
9.2 24.5914912617811
9.21 24.6123992158387
9.22 24.6332657433597
9.23 24.6540899159559
9.24 24.6748706857652
9.25 24.6956068517101
9.26 24.7162970092978
9.27 24.7369394717612
9.28 24.7575321372801
9.29 24.7780722438751
9.3 24.7985558545873
9.31 24.8189765374014
9.32 24.8393204267006
9.33 24.8729706565916
9.34 24.906596385054
9.35 24.9401975375268
9.36 24.973774036698
9.37 25.0073258023357
9.38 25.0408527511056
9.39 25.0743547963721
9.4 25.1078318479821
9.41 25.1412838120302
9.42 25.1747105906005
9.43 25.2081120814856
9.44 25.2414881778778
9.45 25.2748387680287
9.46 25.3081637348754
9.47 25.3414629556265
9.48 25.3747363013031
9.49 25.4079836362292
9.5 25.4412048174633
9.51 25.4743996941624
9.52 25.507568106868
9.53 25.5407098867021
9.54 25.573824854457
9.55 25.6069128195618
9.56 25.6399735789021
9.57 25.673006915467
9.58 25.706012596788
9.59 25.7389903731289
9.6 25.7719399753723
9.61 25.8048611125361
9.62 25.8377534688311
9.63 25.870616700148
9.64 25.9034504298216
9.65 25.9362542434728
9.66 25.9690276826513
9.67 26.0017702369016
9.68 26.0344813337082
9.69 26.0671603255424
9.7 26.0998064728463
9.71 26.1324189211969
9.72 26.164996669931
9.73 26.1975385281185
9.74 26.2300430527898
9.75 26.2625084745448
9.76 26.2949328123886
9.77 26.3469190600265
9.78 26.3988927491987
9.79 26.4508542809532
9.8 26.5028041214209
9.81 26.5547428170751
9.82 26.6066710148779
9.83 26.658589489365
9.84 26.7104991798316
9.85 26.7624012426433
9.86 26.8142971269565
9.87 26.8661886881189
9.88 26.918078364679
9.89 26.9699694692714
9.9 27.0218666992344
9.91 27.0737771154697
9.92 27.1257122684249
9.93 27.1776938095188
9.94 27.2297749957808
9.95 27.2302917765967
9.96 27.2308090546032
9.97 27.2313268298001
9.98 27.2318451021871
9.99 27.2323638717642
10 27.2328831385312
};
\addplot [semithick, color1]
table {%
0 -0.00017605361028007
0.01 -0.0168886263874999
0.02 -0.0316830695526922
0.03 -0.0458779274305492
0.04 -0.0595814862455892
0.05 -0.0740451776243917
0.06 -0.0883958221462775
0.07 -0.102658524337004
0.08 -0.116837023859937
0.09 -0.130934294622693
0.1 -0.144952789872151
0.11 -0.15889433611664
0.12 -0.17276008932531
0.13 -0.186550513397334
0.14 -0.200265347653402
0.15 -0.21390354096908
0.16 -0.227463128495195
0.17 -0.240941011392839
0.18 -0.254332558819679
0.19 -0.267630841279445
0.2 -0.280824957746102
0.21 -0.2938954726532
0.22 -0.306794661894636
0.23 -0.321138801700307
0.24 -0.335504760682839
0.25 -0.349920242951042
0.26 -0.364374229781853
0.27 -0.378856687127169
0.28 -0.393357855252905
0.29 -0.407866664112074
0.3 -0.422367560394609
0.31 -0.436827871289392
0.32 -0.451846962864847
0.33 -0.466936251890714
0.34 -0.482097728633159
0.35 -0.497316317034706
0.36 -0.513360117189385
0.37 -0.529478538754712
0.38 -0.54570894741299
0.39 -0.562024463667096
0.4 -0.578419750709432
0.41 -0.55555060321914
0.42 -0.532761991559725
0.43 -0.510058874525113
0.44 -0.487448782583171
0.45 -0.464930718922391
0.46 -0.442532681608052
0.47 -0.42019635392421
0.48 -0.397937722653458
0.49 -0.375775069578471
0.5 -0.353733321899186
0.51 -0.331857291193288
0.52 -0.310239629788471
0.53 -0.28891201954533
0.54 -0.267776775758097
0.55 -0.246773438163543
0.56 -0.226134122812558
0.57 -0.238335729777351
0.58 -0.250775350952229
0.59 -0.263353808867778
0.6 -0.276138836659224
0.61 -0.289133189386862
0.62 -0.302277068536314
0.63 -0.315520225815509
0.64 -0.329043249828343
0.65 -0.342701862360952
0.66 -0.314167501490102
0.67 -0.285754982597307
0.68 -0.257451133630829
0.69 -0.229222307524218
0.7 -0.200974388535832
0.71 -0.172854743530394
0.72 -0.144542188392644
0.73 -0.116096725120939
0.74 -0.087531490234818
0.75 -0.0603308003747764
0.76 -0.032768536974405
0.77 -0.00500769241624135
0.78 0.0229344450808611
0.79 0.0510576373262379
0.8 0.0793811032016487
0.81 0.108046686034387
0.82 0.136635699492743
0.83 0.165387216379834
0.84 0.194291238946982
0.85 0.223362406735161
0.86 0.252640986439354
0.87 0.282579927896492
0.88 0.312584563436205
0.89 0.342686469214207
0.9 0.372928062300053
0.91 0.402976585464093
0.92 0.43308049335286
0.93 0.463142983323293
0.94 0.493209560419354
0.95 0.523295600640453
0.96 0.54611522017608
0.97 0.568951749886935
0.98 0.591804866755167
0.99 0.614674699185579
1 0.637557855409611
1.01 0.660464770794062
1.02 0.683394723109595
1.03 0.706347356054641
1.04 0.729322797154725
1.05 0.752321488557761
1.06 0.775344145436422
1.07 0.798391721166231
1.08 0.821465353747254
1.09 0.844566298084266
1.1 0.867695859340033
1.11 0.890855339823373
1.12 0.914046004111395
1.13 0.937269061174562
1.14 0.960525660164483
1.15 0.983816897420588
1.16 1.00714383559972
1.17 1.03050754440019
1.18 1.05390920487041
1.19 1.07735055387511
1.2 1.1008131112536
1.21 1.12431190150948
1.22 1.147847628449
1.23 1.17142109458562
1.24 1.19503298558428
1.25 1.218683913533
1.26 1.24237446069212
1.27 1.26610555400712
1.28 1.28987678885384
1.29 1.31368865576732
1.3 1.33754154451266
1.31 1.36143581990825
1.32 1.38537178510981
1.33 1.4093497595457
1.34 1.43337003251111
1.35 1.45743287466182
1.36 1.48153854091574
1.37 1.50568727135085
1.38 1.52987929258786
1.39 1.55411481891269
1.4 1.57839405326419
1.41 1.60271718810788
1.42 1.62042220397249
1.43 1.6381710323003
1.44 1.6559637320501
1.45 1.67380036237782
1.46 1.69168098261414
1.47 1.70960565224157
1.48 1.72757443087122
1.49 1.74558737821892
1.5 1.76364455408163
1.51 1.78174601831089
1.52 1.799891830784
1.53 1.81808205136303
1.54 1.83631674008985
1.55 1.854595956872
1.56 1.87291976142402
1.57 1.89128821337213
1.58 1.90970137219547
1.59 1.92815929716771
1.6 1.94666204727091
1.61 1.96520968103118
1.62 1.9838022560688
1.63 2.00243982638561
1.64 2.02112247132247
1.65 2.0398502486857
1.66 2.05862321476347
1.67 2.07744142659886
1.68 2.09630494129983
1.69 2.11521381583405
1.7 2.1341681069321
1.71 2.15316787102858
1.72 2.17221316421977
1.73 2.19130404222952
1.74 2.21044056037993
1.75 2.22962277356484
1.76 2.24885073622547
1.77 2.26812450232764
1.78 2.28744412534049
1.79 2.30680965821654
1.8 2.32622115337329
1.81 2.34567866267625
1.82 2.36518223742371
1.83 2.38473192833315
1.84 2.40432778552968
1.85 2.42396985853649
1.86 2.44365819626769
1.87 2.46339284702377
1.88 2.48317385849054
1.89 2.50300127774234
1.9 2.52287515125199
1.91 2.54279552491176
1.92 2.5627624440762
1.93 2.58277595365676
1.94 2.60283609837692
1.95 2.62294292384831
1.96 2.64309640317537
1.97 2.66329663317193
1.98 2.68354365570513
1.99 2.70383751206317
2 2.72417824259026
2.01 2.74456588683665
2.02 2.76500048363228
2.03 2.78548207112833
2.04 2.80601068682428
2.05 2.82658636758761
2.06 2.84720914966968
2.07 2.8678790687192
2.08 2.88859615979435
2.09 2.90936045737408
2.1 2.93017199536883
2.11 2.95103080713081
2.12 2.97193692546425
2.13 2.99289038263542
2.14 3.01389121038307
2.15 3.03493943992987
2.16 3.0560351019989
2.17 3.0771782268912
2.18 3.09836884398777
2.19 3.11960698259929
2.2 3.14089267148203
2.21 3.16222593892317
2.22 3.18360681275007
2.23 3.20503532033933
2.24 3.22651148862555
2.25 3.24803534410967
2.26 3.26960691286722
2.27 3.29122622055632
2.28 3.31289329242557
2.29 3.33460815332178
2.3 3.35637082769798
2.31 3.3781813396184
2.32 3.40003971276956
2.33 3.42194597046536
2.34 3.44390013565442
2.35 3.46590223092703
2.36 3.4879522785219
2.37 3.51005030033283
2.38 3.53219631791526
2.39 3.55439035249265
2.4 3.5766324249628
2.41 3.59892255590399
2.42 3.62126076558098
2.43 3.64364707395102
2.44 3.66608150066956
2.45 3.68856406509598
2.46 3.71109478629916
2.47 3.73367368306291
2.48 3.75630077389136
2.49 3.77897607701414
2.5 3.80169961039156
2.51 3.82447139171958
2.52 3.84729143843477
2.53 3.87015976771913
2.54 3.89307639650476
2.55 3.91604134147853
2.56 3.93905461908657
2.57 3.96211624553871
2.58 3.98522623681281
2.59 4.00838460865901
2.6 4.03159137660388
2.61 4.05484655595451
2.62 4.07815016180244
2.63 4.10150220902763
2.64 4.12490271230222
2.65 4.14835168609431
2.66 4.1718491446716
2.67 4.19539510210496
2.68 4.20839173655235
2.69 4.2214367984441
2.7 4.23453029359316
2.71 4.2476722278705
2.72 4.26086260720351
2.73 4.2741014375744
2.74 4.28738872501857
2.75 4.30072447562297
2.76 4.3141086955244
2.77 4.32754139090787
2.78 4.34102256800488
2.79 4.35455223309173
2.8 4.36813039248775
2.81 4.38175705255366
2.82 4.39543221968973
2.83 4.40915590033412
2.84 4.42292810096111
2.85 4.43674882807934
2.86 4.45061808823011
2.87 4.46453588798557
2.88 4.47850223394706
2.89 4.49251713274333
2.9 4.50658059102885
2.91 4.52069261548206
2.92 4.53485321280374
2.93 4.54906238971524
2.94 4.56332015295688
2.95 4.57762650928624
2.96 4.59198146547658
2.97 4.60638502831517
2.98 4.62083720460173
2.99 4.63533800114683
3 4.64988742477035
3.01 4.66448548229998
3.02 4.67913218056965
3.03 4.69382752641813
3.04 4.70857152668752
3.05 4.72336418822186
3.06 4.73820551786572
3.07 4.75309552246286
3.08 4.76803420885488
3.09 4.7830215838799
3.1 4.79805765437129
3.11 4.81314242715646
3.12 4.82827590905562
3.13 4.84345810688059
3.14 4.85868902743367
3.15 4.87396867750653
3.16 4.88929706387907
3.17 4.90467419331845
3.18 4.920100072578
3.19 4.93557470839625
3.2 4.95109810749597
3.21 4.95840312659444
3.22 4.96575689820327
3.23 4.97315942417376
3.24 4.9806107063903
3.25 4.98811074677016
3.26 4.99565954726322
3.27 5.00325710985175
3.28 5.01090343655012
3.29 5.01859852940458
3.3 5.02634239049296
3.31 5.03413502192439
3.32 5.04197642583905
3.33 5.04986660440785
3.34 5.05780555983213
3.35 5.06579329434338
3.36 5.07382981020289
3.37 5.0819151097015
3.38 5.09004919515919
3.39 5.09823206892481
3.4 5.10646373337574
3.41 5.11474419091753
3.42 5.12307344398354
3.43 5.13145149503463
3.44 5.13987834655879
3.45 5.14835400107073
3.46 5.15687846111158
3.47 5.16545172924846
3.48 5.17407380807415
3.49 5.18274470020669
3.5 5.19146440828897
3.51 5.20023293498837
3.52 5.20905028299638
3.53 5.21791645502816
3.54 5.22683145382216
3.55 5.23579528213973
3.56 5.2448079427647
3.57 5.25386943850298
3.58 5.26297977218211
3.59 5.27213894665093
3.6 5.28134696477909
3.61 5.29060382945664
3.62 5.29990954359363
3.63 5.30926411011972
3.64 5.31866753198368
3.65 5.32811981215304
3.66 5.33762095361362
3.67 5.34717095936913
3.68 5.35676983244075
3.69 5.36641757586668
3.7 5.37611419270173
3.71 5.3858596860169
3.72 5.39565405889894
3.73 5.40549731444995
3.74 5.41538945578692
3.75 5.42533048604137
3.76 5.43532040835885
3.77 5.44535922589858
3.78 5.45544694183302
3.79 5.46558355934743
3.8 5.47576908163948
3.81 5.48600351191883
3.82 5.49628685340671
3.83 5.50661910933554
3.84 5.51700028294847
3.85 5.52743037749905
3.86 5.53790939625077
3.87 5.54843734247669
3.88 5.55901421945901
3.89 5.56964003048876
3.9 5.5803147788653
3.91 5.59103846789604
3.92 5.60181110089598
3.93 5.61263268118736
3.94 5.62350321209932
3.95 5.63442269696745
3.96 5.64539113913351
3.97 5.656408541945
3.98 5.66747490875483
3.99 5.67859024292096
4 5.68975454780606
4.01 5.70096782677714
4.02 5.71223008320522
4.03 5.72354132046499
4.04 5.73490154193448
4.05 5.74631075099471
4.06 5.7577689510294
4.07 5.76927614542461
4.08 5.78083233756846
4.09 5.79243753085076
4.1 5.8040917286628
4.11 5.81579493439693
4.12 5.82754715144636
4.13 5.83934838320479
4.14 5.85119863306618
4.15 5.86309790442444
4.16 5.87504620067313
4.17 5.88704352520522
4.18 5.8990898814128
4.19 5.94424583024329
4.2 5.98945087800939
4.21 6.03470503661372
4.22 6.08000831785249
4.23 6.12536073340979
4.24 6.17076229485215
4.25 6.21621301362369
4.26 6.26171290104158
4.27 6.31539034827776
4.28 6.36911703242243
4.29 6.42289296494286
4.3 6.47671815713927
4.31 6.53059262014274
4.32 6.58451636491345
4.33 6.63848940223929
4.34 6.69251174273485
4.35 6.79640660584261
4.36 6.90035119279247
4.37 7.00434551955403
4.38 6.9490316055937
4.39 6.94508107867533
4.4 6.94117973284727
4.41 6.93732756710279
4.42 6.93352458048604
4.43 6.92977077209255
4.44 6.92606614106978
4.45 6.92241068661743
4.46 6.91880440798792
4.47 6.91524730448671
4.48 6.91173937547258
4.49 6.90828062035797
4.5 6.90487103860917
4.51 6.90151062974654
4.52 6.89819939334464
4.53 6.89493732903235
4.54 6.93291290017363
4.55 6.97093769108636
4.56 7.00901170927712
4.57 7.04713496224445
4.58 7.08530745747415
4.59 7.12352920243483
4.6 7.1618002045736
4.61 7.23300249439907
4.62 7.30425431597154
4.63 7.37555567714786
4.64 7.4469065856012
4.65 7.51830704882528
4.66 7.5897570741385
4.67 7.6612566686882
4.68 7.73280583945469
4.69 7.80440459325533
4.7 7.87605293674851
4.71 7.94775087643763
4.72 8.01949841867494
4.73 8.03322785446483
4.74 8.04700648328579
4.75 8.06083430802429
4.76 8.10870236476127
4.77 8.15661989147198
4.78 8.20458689284727
4.79 8.25260337352488
4.8 8.30066933808988
4.81 8.34878479107512
4.82 8.39694973696169
4.83 8.44516418017937
4.84 8.49342812510714
4.85 8.54174157607359
4.86 8.59010453735746
4.87 8.6385170131881
4.88 8.68697900774593
4.89 8.73549052516297
4.9 8.78405156952333
4.91 8.83266214486367
4.92 8.88132225517374
4.93 8.93003190439685
4.94 8.97879109643041
4.95 9.02759983512637
4.96 9.07645812429179
4.97 9.12536596768928
4.98 9.17432336903756
4.99 9.22333033201191
5 9.22577188793435
5.01 9.22826276993703
5.02 9.23080297837662
5.03 9.2458290287167
5.04 9.26090455192841
5.05 9.27602954918297
5.06 9.29120402165684
5.07 9.30642797053156
5.08 9.32170139699373
5.09 9.33702430223483
5.1 9.35239668745113
5.11 9.36781855384359
5.12 9.38328990261775
5.13 9.3988107349836
5.14 9.41438105215552
5.15 9.43000085535212
5.16 9.44567014579614
5.17 9.46138892471438
5.18 9.47715719333755
5.19 9.49297495290019
5.2 9.50884220464055
5.21 9.52475894980047
5.22 9.54072518962531
5.23 9.55674092536381
5.24 9.57280615826798
5.25 9.58892088959303
5.26 9.60508512059724
5.27 9.62129885254184
5.28 9.63756208669093
5.29 9.6538748243114
5.3 9.67023706667277
5.31 9.68664881504711
5.32 9.70311007070895
5.33 9.71962083493517
5.34 9.7361811090049
5.35 9.75279089419943
5.36 9.76945019180209
5.37 9.78615900309816
5.38 9.80291732937477
5.39 9.81972517192083
5.4 9.83658253202687
5.41 9.85348941098502
5.42 9.87044581008885
5.43 9.88745173063335
5.44 9.94402454475254
5.45 10.0006469738872
5.46 10.0573190215928
5.47 10.1140406913844
5.48 10.170811986737
5.49 10.2276329110862
5.5 10.2845034678276
5.51 10.3414236603179
5.52 10.3983934918746
5.53 10.4554129657765
5.54 10.512482085264
5.55 10.5696008535393
5.56 10.6070839884188
5.57 10.6446167288505
5.58 10.6821990767943
5.59 10.7198310341982
5.6 10.7575126029981
5.61 10.795243785118
5.62 10.8330245824699
5.63 10.870854996954
5.64 10.9087350304589
5.65 10.9466646848614
5.66 10.9846439620264
5.67 11.0226728638075
5.68 11.0607513920466
5.69 11.0988795485743
5.7 11.1370573352095
5.71 11.1752847537599
5.72 11.2135618060218
5.73 11.2518884937805
5.74 11.2902648188099
5.75 11.3286907828726
5.76 11.3671663877206
5.77 11.4056916350945
5.78 11.4442665267242
5.79 11.4828910643285
5.8 11.5215652496156
5.81 11.5602890842827
5.82 11.5990625700166
5.83 11.6378857084933
5.84 11.6767585013781
5.85 11.715680950326
5.86 11.7546530569814
5.87 11.7936748229785
5.88 11.8327462499409
5.89 11.8718673394823
5.9 11.9110380932057
5.91 11.9502585127045
5.92 11.9895285995615
5.93 12.02884835535
5.94 12.068217781633
5.95 12.1076368799636
5.96 12.1471056518852
5.97 12.1866240989314
5.98 12.226192222626
5.99 12.2658100244834
6 12.3054775060081
6.01 12.3451946686952
6.02 12.3849615140304
6.03 12.4247780434899
6.04 12.4646442585406
6.05 12.5045601606402
6.06 12.5445257512369
6.07 12.58454103177
6.08 12.6246060036697
6.09 12.6647206683569
6.1 12.7048850272439
6.11 12.7450990817337
6.12 12.7853628332207
6.13 12.8256762830903
6.14 12.8660394327193
6.15 12.9064522834758
6.16 12.9612395933701
6.17 13.0160766124431
6.18 13.0709633427858
6.19 13.1258997864739
6.2 13.1808859455683
6.21 13.2359218221144
6.22 13.2910074181423
6.23 13.3461427356668
6.24 13.354871898224
6.25 13.3636506963341
6.26 13.3724791303938
6.27 13.3813572008154
6.28 13.390284908027
6.29 13.3992622524725
6.3 13.4909306666378
6.31 13.5826489607248
6.32 13.6744171359321
6.33 13.766235193437
6.34 13.8581031343962
6.35 13.9500209599462
6.36 14.0419886712036
6.37 14.1340062692658
6.38 14.2260737552113
6.39 14.3181911301001
6.4 14.4103583949741
6.41 14.5025755508577
6.42 14.594842598758
6.43 14.6871595396652
6.44 14.7795263745529
6.45 14.8719431043788
6.46 14.9644097300846
6.47 15.0569262525967
6.48 15.1494926728263
6.49 15.2421089916699
6.5 15.3347752100095
6.51 15.4274913287129
6.52 15.5202573486342
6.53 15.6130732706138
6.54 15.6564930818013
6.55 15.6999626567176
6.56 15.7434819963187
6.57 15.7870511015562
6.58 15.8306699733775
6.59 15.8743386127259
6.6 15.9180570205402
6.61 15.9618251977553
6.62 16.0056431453016
6.63 16.0495108641055
6.64 16.0934283550888
6.65 16.1373956191695
6.66 16.1814126572612
6.67 16.2254794702731
6.68 16.2695960591105
6.69 16.3137624246741
6.7 16.3579785678609
6.71 16.4022444895632
6.72 16.4465601906693
6.73 16.4909256720633
6.74 16.5353409346252
6.75 16.5798059792306
6.76 16.5969568557279
6.77 16.6141574828985
6.78 16.6314078611113
6.79 16.6487079907369
6.8 16.6660578721474
6.81 16.6834575057168
6.82 16.7009068918203
6.83 16.718406030835
6.84 16.7359549231393
6.85 16.7535535691131
6.86 16.771201969138
6.87 16.7889001235969
6.88 16.8066480328742
6.89 16.8244456973556
6.9 16.8422931174284
6.91 16.8601902934811
6.92 16.8781372259037
6.93 16.8961339150873
6.94 16.9141803614247
6.95 16.9322765653096
6.96 16.9504225271372
6.97 16.9885355972372
6.98 17.0266984512241
6.99 17.0649110897639
7 17.1031735135205
7.01 17.1414857231551
7.02 17.1798477193269
7.03 17.2182595026922
7.04 17.2567210739055
7.05 17.2952324336185
7.06 17.3337935824808
7.07 17.3724045211396
7.08 17.4110652502396
7.09 17.4497757704232
7.1 17.4885360823307
7.11 17.5273461865998
7.12 17.5662060838659
7.13 17.6051157747621
7.14 17.6440752599193
7.15 17.683084539966
7.16 17.7221436155282
7.17 17.76125248723
7.18 17.8004111556929
7.19 17.8396196215361
7.2 17.8788778853767
7.21 17.9181859478295
7.22 17.9575438095067
7.23 17.9969514710187
7.24 18.0364089329733
7.25 18.0759161959761
7.26 18.1154732606307
7.27 18.155080127538
7.28 18.1947367972971
7.29 18.2344432705047
7.3 18.2741995477551
7.31 18.3140056296407
7.32 18.3538615167513
7.33 18.393767209675
7.34 18.4337227089971
7.35 18.4737280153013
7.36 18.5137831291686
7.37 18.5538880511781
7.38 18.5940427819067
7.39 18.6342473219291
7.4 18.6745016718177
7.41 18.714805832143
7.42 18.7551598034731
7.43 18.7955635863742
7.44 18.83601718141
7.45 18.8765205891426
7.46 18.9170738101314
7.47 18.9576768449341
7.48 18.9983296941062
7.49 19.0390323582008
7.5 19.0797848377694
7.51 19.120587133361
7.52 19.1614392455226
7.53 19.2023411747993
7.54 19.2432929217339
7.55 19.2842944868674
7.56 19.3253458707384
7.57 19.3664470738838
7.58 19.4075980968382
7.59 19.4487989401342
7.6 19.4900496043025
7.61 19.5239179954654
7.62 19.5578361991587
7.63 19.5918042158275
7.64 19.6258220459157
7.65 19.6598896898663
7.66 19.6940071481216
7.67 19.7281744211226
7.68 19.7623915093096
7.69 19.7966584131217
7.7 19.8309751329974
7.71 19.8653416693739
7.72 19.8997580226875
7.73 19.9342241933738
7.74 19.9687401818671
7.75 20.003305988601
7.76 20.0379216140079
7.77 20.0725870585195
7.78 20.1073023225661
7.79 20.1420674065776
7.8 20.1768823109824
7.81 20.2117470362083
7.82 20.2466615826819
7.83 20.2816259508288
7.84 20.3166401410739
7.85 20.3517041538409
7.86 20.3868179895524
7.87 20.4219816486302
7.88 20.4571951314952
7.89 20.492458438567
7.9 20.5277715702646
7.91 20.5631345270057
7.92 20.5985473092071
7.93 20.6340099172848
7.94 20.6695223516534
7.95 20.705084612727
7.96 20.7406967009182
7.97 20.7763586166391
7.98 20.8120703603004
7.99 20.847831932312
8 20.8836433330828
8.01 20.9195045630207
8.02 20.9554156225326
8.03 20.9913765120244
8.04 21.0273872319008
8.05 21.0634477825659
8.06 21.0995581644225
8.07 21.1357183778726
8.08 21.1719284233169
8.09 21.2081883011555
8.1 21.2444980117871
8.11 21.2808575556098
8.12 21.3172669330203
8.13 21.3537261444147
8.14 21.3902351901877
8.15 21.4267940707334
8.16 21.4562917900737
8.17 21.4858393392879
8.18 21.51543671869
8.19 21.5450839285937
8.2 21.5747809693122
8.21 21.6045278411585
8.22 21.6343245444449
8.23 21.6641710794836
8.24 21.6940674465864
8.25 21.7240136460645
8.26 21.754009678229
8.27 21.7840555433903
8.28 21.8141512418587
8.29 21.8442967739438
8.3 21.8744921399551
8.31 21.9047373402014
8.32 21.9350323749914
8.33 21.9653772446332
8.34 21.9957719494345
8.35 22.0262164897027
8.36 22.0567108657446
8.37 22.0872550778668
8.38 22.1178491263752
8.39 22.1484930115757
8.4 22.1791867337735
8.41 22.2099302932733
8.42 22.2407236903795
8.43 22.2715669253962
8.44 22.3024599986269
8.45 22.3334029103746
8.46 22.3643956609422
8.47 22.3954382506318
8.48 22.4265306797452
8.49 22.4576729485839
8.5 22.4888650574488
8.51 22.5201070066404
8.52 22.5513987964587
8.53 22.5827404272035
8.54 22.6141318991739
8.55 22.6455732126685
8.56 22.6770643679858
8.57 22.7086053654235
8.58 22.7401962052791
8.59 22.7718368878495
8.6 22.8035274134311
8.61 22.8352677823201
8.62 22.867057994812
8.63 22.8988980512019
8.64 22.9307879517845
8.65 22.962727696854
8.66 22.9947172867041
8.67 23.0267567216282
8.68 23.0588460019191
8.69 23.090985127869
8.7 23.12317409977
8.71 23.1554129179135
8.72 23.1877015825903
8.73 23.2200400940911
8.74 23.2524284527058
8.75 23.2848666587241
8.76 23.3173547124348
8.77 23.3498926141268
8.78 23.3824803640881
8.79 23.4151179626064
8.8 23.4478054099688
8.81 23.4805427064622
8.82 23.5133298523726
8.83 23.5461668479858
8.84 23.5790536935872
8.85 23.6119903894616
8.86 23.6449769358932
8.87 23.6780133331658
8.88 23.7110995815629
8.89 23.7442356813672
8.9 23.7774216328612
8.91 23.8106574363267
8.92 23.8439430920452
8.93 23.8772786002976
8.94 23.9106639613643
8.95 23.9440991755252
8.96 23.9775842430599
8.97 24.0111191642472
8.98 24.0447039393656
8.99 24.0783385686932
9 24.1120230525075
9.01 24.1457573910853
9.02 24.1795415847033
9.03 24.2133756336375
9.04 24.2472595381633
9.05 24.2811932985558
9.06 24.3007292277593
9.07 24.3203150021671
9.08 24.3399506219511
9.09 24.3596360872839
9.1 24.3793713983384
9.11 24.3991565552877
9.12 24.4189915583055
9.13 24.438876407566
9.14 24.4588111032435
9.15 24.4787956455129
9.16 24.4988300345494
9.17 24.5189142705286
9.18 24.5390483536265
9.19 24.5592322840193
9.2 24.5794660618838
9.21 24.599749687397
9.22 24.6200831607364
9.23 24.6404664820798
9.24 24.6608996516051
9.25 24.6813826694909
9.26 24.701915535916
9.27 24.7224982510595
9.28 24.7431308151008
9.29 24.7638132282197
9.3 24.7845454905963
9.31 24.8053276024111
9.32 24.8261595638447
9.33 24.8580273484581
9.34 24.8899449900848
9.35 24.9219124889729
9.36 24.9539298453706
9.37 24.9859970595259
9.38 25.0181141316861
9.39 25.0502810620988
9.4 25.0824978510111
9.41 25.1147644986698
9.42 25.1470810053217
9.43 25.1794473712131
9.44 25.2118635965902
9.45 25.2443296816989
9.46 25.2768456267847
9.47 25.3094114320932
9.48 25.3420270978695
9.49 25.3746926243584
9.5 25.4074080118045
9.51 25.4401732604521
9.52 25.4729883705455
9.53 25.5058533423282
9.54 25.538768176044
9.55 25.5717328719359
9.56 25.6047474302471
9.57 25.6378118512203
9.58 25.6709261350977
9.59 25.7040902821217
9.6 25.7373042925341
9.61 25.7705681665764
9.62 25.8038819044899
9.63 25.8372455065156
9.64 25.8706589728943
9.65 25.9041223038664
9.66 25.9376354996719
9.67 25.9711985605507
9.68 26.0048114867424
9.69 26.0384742784861
9.7 26.0721869360207
9.71 26.1059494595849
9.72 26.1397618494171
9.73 26.1736241057551
9.74 26.2075362288368
9.75 26.2414982188994
9.76 26.2755100761801
9.77 26.3309437563719
9.78 26.3864273185871
9.79 26.4419607631766
9.8 26.4975440904903
9.81 26.5531773008764
9.82 26.6088603946822
9.83 26.6645933722534
9.84 26.7203762339345
9.85 26.7762089800686
9.86 26.8320916109976
9.87 26.888024127062
9.88 26.944006528601
9.89 27.0000388159527
9.9 27.0561209894535
9.91 27.112253049439
9.92 27.1684349962431
9.93 27.2246668301986
9.94 27.2809485516371
9.95 27.3331797182293
9.96 27.385460773438
9.97 27.4377917175341
9.98 27.4901725507877
9.99 27.5426032734675
10 27.5950838858417
};
\addplot [semithick, black, mark=x, mark size=1, mark options={solid}, only marks]
table {%
0.4 -0.578810007395713
0.56 -0.225808459196811
0.65 -0.343120020052434
0.95 0.523369658628016
1.41 1.60278419595716
2.67 4.19550136817941
3.2 4.95118098740139
4.18 5.89875861263259
4.26 6.26163147070974
4.34 6.69201256203265
4.37 7.00594212344681
4.38 6.94851749956288
4.53 6.89452467385155
4.6 7.16147078298026
4.72 8.0200801320241
4.75 8.06049380994734
4.99 9.22379725806505
5.02 9.2306784174272
5.43 9.88705593657379
5.55 10.5697980163986
6.15 12.9063088419186
6.23 13.3466079353751
6.29 13.3984347144045
6.53 15.6135683604813
6.75 16.5800799584513
6.96 16.9502231153273
7.6 19.4901240123212
8.15 21.426865260025
9.05 24.2813379241153
9.32 24.826049595885
9.76 26.2752961500108
9.94 27.2809895970684
};
\end{axis}

\end{tikzpicture}


==> fig/sqrt-prior-samples.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Time, \(\displaystyle t\)},
xmin=0, xmax=10,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Output, \(\displaystyle x\)},
ymin=-2, ymax=25,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-1.61290322580645, xmax=11.2903225806452, ymin=-5.85714285714286, ymax=29.2077922077922] {fig/sqrt-prior-samples-000.png};
\end{axis}

\end{tikzpicture}


==> fig/sqrt-smc-gf.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.752941176470588,0.796078431372549}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Time (t)},
xmin=0, xmax=10,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle x\)},
ymin=-2, ymax=30,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-2.2741935483871, xmax=11.9193548387097, ymin=-7.57115107502555, ymax=34.9916620539139] {fig/sqrt-smc-gf-000.png};
\addplot [semithick, color0, dashed]
table {%
0 -4.34063878247718e-10
0.01 -0.0183773670517688
0.02 -0.0375915980949802
0.03 -0.0545312014973899
0.04 -0.0698139466647094
0.05 -0.0860184407466685
0.06 -0.103791241965339
0.07 -0.111425479547175
0.08 -0.118860286470329
0.09 -0.137115147055444
0.1 -0.148325242310513
0.11 -0.164582223506345
0.12 -0.180012246309392
0.13 -0.198244163294027
0.14 -0.2117994342986
0.15 -0.223660358477086
0.16 -0.243881400607405
0.17 -0.256840944599947
0.18 -0.269581555844502
0.19 -0.281510887038533
0.2 -0.295736271146851
0.21 -0.307470081581207
0.22 -0.318086162947325
0.23 -0.332732392469807
0.24 -0.34911711457657
0.25 -0.362534439652226
0.26 -0.379231506625053
0.27 -0.39145300890823
0.28 -0.408415161656549
0.29 -0.421694168661961
0.3 -0.437563479606225
0.31 -0.452871476568045
0.32 -0.465375374535278
0.33 -0.482639448245346
0.34 -0.490473499964119
0.35 -0.505085632964103
0.36 -0.524899871707118
0.37 -0.536258380303834
0.38 -0.553124358101981
0.39 -0.56597334019873
0.4 -0.578760530503658
0.41 -0.556610321200159
0.42 -0.533837864288359
0.43 -0.510697194111376
0.44 -0.492207126817768
0.45 -0.4715489591506
0.46 -0.444641941379407
0.47 -0.421691810211292
0.48 -0.404071287801681
0.49 -0.382190265942338
0.5 -0.360437487687421
0.51 -0.339242203819163
0.52 -0.318832079607729
0.53 -0.291987738201042
0.54 -0.26692018111292
0.55 -0.246976319631117
0.56 -0.225761277088861
0.57 -0.23995716751752
0.58 -0.253331633237871
0.59 -0.269761402830124
0.6 -0.284141642951506
0.61 -0.294459598766913
0.62 -0.310464428341961
0.63 -0.322194748408304
0.64 -0.331249611480794
0.65 -0.342470385366355
0.66 -0.317508289351532
0.67 -0.286527509701303
0.68 -0.25634384533396
0.69 -0.226084484599023
0.7 -0.194899456888475
0.71 -0.169134008095498
0.72 -0.143103593314739
0.73 -0.115429586731636
0.74 -0.0789537553188439
0.75 -0.0496441090578624
0.76 -0.0248490526407122
0.77 0.00737552574628104
0.78 0.0328085618734353
0.79 0.0561590805011998
0.8 0.0804262779350344
0.81 0.110153809507765
0.82 0.139943966905421
0.83 0.166052351277888
0.84 0.199290904653928
0.85 0.229385553565105
0.86 0.259190034742574
0.87 0.284839548456066
0.88 0.315545464870123
0.89 0.344487293605965
0.9 0.376296897956814
0.91 0.403608798261574
0.92 0.434698142308473
0.93 0.462031121731792
0.94 0.493453511469804
0.95 0.523476898904558
0.96 0.540726487797741
0.97 0.563302188536929
0.98 0.586987163359916
0.99 0.611998809647119
1 0.634677286920745
1.01 0.656587971496988
1.02 0.684174016229387
1.03 0.715018609196919
1.04 0.737355117001582
1.05 0.76391296779746
1.06 0.788870046557811
1.07 0.81046707262688
1.08 0.835744549031834
1.09 0.86042913235098
1.1 0.882086923174614
1.11 0.903255164367416
1.12 0.93169715400174
1.13 0.949481950030063
1.14 0.982270664288388
1.15 1.00545517356134
1.16 1.02884612761778
1.17 1.05184110532612
1.18 1.07393328190424
1.19 1.09784430914324
1.2 1.11504351966481
1.21 1.14054320400787
1.22 1.16171496365071
1.23 1.18404013690717
1.24 1.21132879415401
1.25 1.23080919780792
1.26 1.25378972951663
1.27 1.2743710957616
1.28 1.29583963479944
1.29 1.32082646797793
1.3 1.34301312000317
1.31 1.36627628792341
1.32 1.39039778925848
1.33 1.41247682394688
1.34 1.43979083240085
1.35 1.46375834899138
1.36 1.4847528051968
1.37 1.50623379625538
1.38 1.52650463008912
1.39 1.55449734428588
1.4 1.5783504489131
1.41 1.60281886116825
1.42 1.61539454851524
1.43 1.63166429498602
1.44 1.6535005255514
1.45 1.67263660215097
1.46 1.69003283777194
1.47 1.71257227987117
1.48 1.73295589812267
1.49 1.75459567134208
1.5 1.77315711527815
1.51 1.78894231742312
1.52 1.8065224025515
1.53 1.82841873176457
1.54 1.8491194802523
1.55 1.86835747939544
1.56 1.88263681752759
1.57 1.89500791887153
1.58 1.91451036349276
1.59 1.93139525469674
1.6 1.9529893833966
1.61 1.97652871694957
1.62 1.99729099603577
1.63 2.01695566005571
1.64 2.03299291780906
1.65 2.05061555012713
1.66 2.06357276414107
1.67 2.08339704131661
1.68 2.10390109466426
1.69 2.12376059353248
1.7 2.14220656195129
1.71 2.16358374020107
1.72 2.1868806897831
1.73 2.210399763999
1.74 2.22866168346475
1.75 2.24732817531399
1.76 2.26543029518335
1.77 2.28260426766088
1.78 2.29916946123558
1.79 2.31536105185902
1.8 2.327329043888
1.81 2.34944079221648
1.82 2.36820226107871
1.83 2.3855623705479
1.84 2.40290640618201
1.85 2.42849451249693
1.86 2.45315004747751
1.87 2.470223930777
1.88 2.48909656353002
1.89 2.50494208107088
1.9 2.52407789249314
1.91 2.54445982594046
1.92 2.56252265817759
1.93 2.58377599940494
1.94 2.60555349504511
1.95 2.62448937790058
1.96 2.64673974893127
1.97 2.67030589810447
1.98 2.68735216949074
1.99 2.70246000625859
2 2.72435075185652
2.01 2.74556163708635
2.02 2.76628385645188
2.03 2.79062026099244
2.04 2.8142003595423
2.05 2.83852817018939
2.06 2.85809329367101
2.07 2.88292398510875
2.08 2.90604528450735
2.09 2.92605149355993
2.1 2.94494077249634
2.11 2.96744093164392
2.12 2.98395084857091
2.13 3.00468632452607
2.14 3.02248870498595
2.15 3.04319035528753
2.16 3.06447143252575
2.17 3.08957174552026
2.18 3.11383757711453
2.19 3.13717649551384
2.2 3.15737646355969
2.21 3.17704378017844
2.22 3.2056010127511
2.23 3.22303712554864
2.24 3.2453857789496
2.25 3.26888352883111
2.26 3.28560428934381
2.27 3.30554656721574
2.28 3.33024399487914
2.29 3.35198569681889
2.3 3.37175148023261
2.31 3.39018469079231
2.32 3.41110949691671
2.33 3.43137336471286
2.34 3.45062513231222
2.35 3.47131479857592
2.36 3.50105683374643
2.37 3.5221940147637
2.38 3.5457080112059
2.39 3.56171376901207
2.4 3.58360479444021
2.41 3.60443724625816
2.42 3.62835514963791
2.43 3.64825103763552
2.44 3.67229079406045
2.45 3.69522765669551
2.46 3.71880850004322
2.47 3.74705992113871
2.48 3.76754733830763
2.49 3.78795591022171
2.5 3.80906739706146
2.51 3.82817034980801
2.52 3.84720621569935
2.53 3.87059202512667
2.54 3.89328266484046
2.55 3.91682719729734
2.56 3.93519076094757
2.57 3.96185703736483
2.58 3.98228829757807
2.59 4.00573417654996
2.6 4.0260265863211
2.61 4.04803479853755
2.62 4.06968567915825
2.63 4.08916889336705
2.64 4.121204862396
2.65 4.14864073735557
2.66 4.17104879978647
2.67 4.1956774504039
2.68 4.20810268770481
2.69 4.22269998297208
2.7 4.23194625233339
2.71 4.24652462577705
2.72 4.25634384139736
2.73 4.27088680042482
2.74 4.28207153247676
2.75 4.29953930531841
2.76 4.30900941461478
2.77 4.32626188208738
2.78 4.34399070351334
2.79 4.36159056435078
2.8 4.36927153596896
2.81 4.37986582110831
2.82 4.39266415662311
2.83 4.40860058100008
2.84 4.41740110325847
2.85 4.43612039403921
2.86 4.45454676826967
2.87 4.46467611067765
2.88 4.48097962059754
2.89 4.4998593430567
2.9 4.51742650051289
2.91 4.53236669663514
2.92 4.5439714896023
2.93 4.55389277909812
2.94 4.56363479996373
2.95 4.57639525367863
2.96 4.59451327948368
2.97 4.60937857391962
2.98 4.62436174948744
2.99 4.64109715576655
3 4.65404098190898
3.01 4.66919258341811
3.02 4.68261163284953
3.03 4.6952249657519
3.04 4.71386034765575
3.05 4.72937662366909
3.06 4.74515727123693
3.07 4.75757683120685
3.08 4.77480686496127
3.09 4.79171162034198
3.1 4.801602193484
3.11 4.81720062058505
3.12 4.83323188894681
3.13 4.84842226491037
3.14 4.86447293133885
3.15 4.88022697582918
3.16 4.89602225772335
3.17 4.90691412643775
3.18 4.92095676892563
3.19 4.93733788216415
3.2 4.95074431993677
3.21 4.9590690722821
3.22 4.97400605693631
3.23 4.98428257590848
3.24 4.98927298112992
3.25 4.99429067937933
3.26 5.00045041647539
3.27 5.00469645442482
3.28 5.01244865226872
3.29 5.01893660513526
3.3 5.02702823887627
3.31 5.03425749546112
3.32 5.03749843227013
3.33 5.04788858642859
3.34 5.05577592421516
3.35 5.06779333490895
3.36 5.07264740634749
3.37 5.07888825259561
3.38 5.08681289499753
3.39 5.09406306836809
3.4 5.10375697960086
3.41 5.11712824442977
3.42 5.12429008869439
3.43 5.1288463826721
3.44 5.13883315894703
3.45 5.14491089288687
3.46 5.15436902543923
3.47 5.16255404140223
3.48 5.16891473545952
3.49 5.18113680772137
3.5 5.18822869428176
3.51 5.19353433040013
3.52 5.20485417962463
3.53 5.21255465731307
3.54 5.22185802990479
3.55 5.23279287081044
3.56 5.24501960524992
3.57 5.25622037685831
3.58 5.26648794817831
3.59 5.27701630657497
3.6 5.28398781145958
3.61 5.29002136529741
3.62 5.30427397182116
3.63 5.31248989175832
3.64 5.32051104548703
3.65 5.32615594787025
3.66 5.33562651859894
3.67 5.34176247405207
3.68 5.35324848844167
3.69 5.36297057959308
3.7 5.36786519198594
3.71 5.38160948346004
3.72 5.393557400339
3.73 5.40094273501989
3.74 5.40537395670821
3.75 5.41488653053526
3.76 5.42567009129646
3.77 5.43478911178615
3.78 5.44391672725898
3.79 5.45673094558706
3.8 5.4700429876869
3.81 5.48019004460547
3.82 5.48880558446078
3.83 5.4947408144764
3.84 5.50828185862583
3.85 5.51951180002949
3.86 5.53112914075973
3.87 5.54012014336212
3.88 5.55475210979046
3.89 5.56151237930672
3.9 5.57572224813787
3.91 5.58784013077922
3.92 5.59903630366353
3.93 5.61159359513293
3.94 5.63165496690286
3.95 5.64581085098573
3.96 5.65739423075726
3.97 5.67143288745709
3.98 5.67949034754013
3.99 5.68812053074396
4 5.69597006157679
4.01 5.70977018286323
4.02 5.72453813652039
4.03 5.73089448343131
4.04 5.74417752608532
4.05 5.7542261554024
4.06 5.76955871401846
4.07 5.78129397839118
4.08 5.79773435827318
4.09 5.80470839877908
4.1 5.81502494573969
4.11 5.82832547729546
4.12 5.83816625709571
4.13 5.84935461736469
4.14 5.85531629162404
4.15 5.86709512041111
4.16 5.87296949541521
4.17 5.88642031827181
4.18 5.89874876542309
4.19 5.93547631880543
4.2 5.98716408969792
4.21 6.02907708051848
4.22 6.07299428084831
4.23 6.11776617873324
4.24 6.16954717052161
4.25 6.21749641838112
4.26 6.26136440226965
4.27 6.31192355261974
4.28 6.36967368230828
4.29 6.42213537768653
4.3 6.47630242119574
4.31 6.52845504289863
4.32 6.58279444626161
4.33 6.64001277003753
4.34 6.69232332211511
4.35 6.79728942766765
4.36 6.90238473948136
4.37 7.00311795069738
4.38 6.94953301761202
4.39 6.95041907268177
4.4 6.94330803076143
4.41 6.9444375534994
4.42 6.94160397792396
4.43 6.93294452402024
4.44 6.93522287063142
4.45 6.92794531130041
4.46 6.923673324983
4.47 6.92437224975662
4.48 6.91967086104815
4.49 6.91438303033245
4.5 6.90947388722332
4.51 6.90445977380951
4.52 6.90092674823785
4.53 6.894866178251
4.54 6.92935428002821
4.55 6.97183767058337
4.56 7.00700076161147
4.57 7.0437981796604
4.58 7.08152523771866
4.59 7.11763155599792
4.6 7.16145121785746
4.61 7.23221500013697
4.62 7.30211669768164
4.63 7.37735058627567
4.64 7.44425899486792
4.65 7.51829594300626
4.66 7.58460573638387
4.67 7.65660069573539
4.68 7.72679717609678
4.69 7.79798013974839
4.7 7.87214868286643
4.71 7.94922985687723
4.72 8.01942245788039
4.73 8.0380136590845
4.74 8.04984624631276
4.75 8.06115041999295
4.76 8.10508473410409
4.77 8.15021249604044
4.78 8.19680216451468
4.79 8.25010607340846
4.8 8.3004669381564
4.81 8.35014772632987
4.82 8.39371807568523
4.83 8.43993244295751
4.84 8.48634164840223
4.85 8.5303835416712
4.86 8.58130302056834
4.87 8.62718370464595
4.88 8.68057774305744
4.89 8.7265389125712
4.9 8.78053128735152
4.91 8.83119402014992
4.92 8.87728782678115
4.93 8.92231690521001
4.94 8.97174859910589
4.95 9.03118311765884
4.96 9.07349333994382
4.97 9.12112704007623
4.98 9.17012647412837
4.99 9.22301814084192
5 9.22543579356579
5.01 9.22943825874102
5.02 9.2299433193452
5.03 9.24352545440208
5.04 9.2537421306998
5.05 9.27516809010041
5.06 9.29081029391856
5.07 9.3092457044795
5.08 9.32759381342368
5.09 9.34896484746542
5.1 9.36516810105528
5.11 9.37942756548122
5.12 9.39448400299705
5.13 9.40820023468115
5.14 9.42409380298193
5.15 9.43553637556067
5.16 9.45466179904876
5.17 9.46831928587016
5.18 9.4850558105148
5.19 9.5045721555661
5.2 9.51991342868112
5.21 9.53372696599664
5.22 9.54773119999738
5.23 9.56218514231536
5.24 9.577190998414
5.25 9.59303264731486
5.26 9.61446957815781
5.27 9.62927697867842
5.28 9.64556121579442
5.29 9.66348015155266
5.3 9.68227812051629
5.31 9.69368188713138
5.32 9.70756461720329
5.33 9.7247255853513
5.34 9.7350662610335
5.35 9.75189667792071
5.36 9.76998984256884
5.37 9.78642249145485
5.38 9.80452931361351
5.39 9.82094251778513
5.4 9.83516848221042
5.41 9.85211652787466
5.42 9.86913951217189
5.43 9.88781501088672
5.44 9.93659236136162
5.45 9.99391046803762
5.46 10.0513357111501
5.47 10.1076747962954
5.48 10.1709563772686
5.49 10.2214949205149
5.5 10.276887066478
5.51 10.3380122446949
5.52 10.396423146526
5.53 10.4551529433622
5.54 10.5113779438338
5.55 10.5696757807327
5.56 10.6077834521635
5.57 10.6478150118087
5.58 10.691093336502
5.59 10.7261660342175
5.6 10.761836377067
5.61 10.8042423421124
5.62 10.8432320274244
5.63 10.882664456954
5.64 10.9218352947272
5.65 10.958453302717
5.66 10.9980477921721
5.67 11.0400588189871
5.68 11.081292858929
5.69 11.1200318759682
5.7 11.1549973066013
5.71 11.1925493190858
5.72 11.2327587607351
5.73 11.2731081696612
5.74 11.3124081789669
5.75 11.3465352029573
5.76 11.3889161220486
5.77 11.4273205275234
5.78 11.4653055224874
5.79 11.5014320555513
5.8 11.5362830146188
5.81 11.5717392027552
5.82 11.6069788504354
5.83 11.6429768031763
5.84 11.6828444231853
5.85 11.7232124906142
5.86 11.7642922004119
5.87 11.8055641328917
5.88 11.8397382818291
5.89 11.8827446407355
5.9 11.9217186837418
5.91 11.9605252395366
5.92 11.9980642894502
5.93 12.0352708739775
5.94 12.0765038949071
5.95 12.1173801231732
5.96 12.1550956050299
5.97 12.1897739994474
5.98 12.226581540226
5.99 12.2577870589127
6 12.2998583260684
6.01 12.3393174626004
6.02 12.382420206172
6.03 12.4215596108144
6.04 12.4584946761167
6.05 12.5005289893213
6.06 12.5415415942908
6.07 12.5822362583371
6.08 12.6235651050545
6.09 12.6682700094242
6.1 12.7071673483201
6.11 12.7487255527061
6.12 12.7902187459879
6.13 12.8266549031902
6.14 12.8685050687268
6.15 12.9059530634191
6.16 12.9587417254767
6.17 13.0111070455162
6.18 13.0648957095932
6.19 13.121051399625
6.2 13.1827898588375
6.21 13.2390200915099
6.22 13.2922549356223
6.23 13.3462884462552
6.24 13.3529632228685
6.25 13.3572395389763
6.26 13.3655680217286
6.27 13.3773259064149
6.28 13.3898143791463
6.29 13.3989436254173
6.3 13.4840212445311
6.31 13.5690256366838
6.32 13.6553177259385
6.33 13.7515574986958
6.34 13.8433795096876
6.35 13.9345020646588
6.36 14.0254297482398
6.37 14.1214250829443
6.38 14.2133282625203
6.39 14.3034681241306
6.4 14.3988870128878
6.41 14.4943048424005
6.42 14.58016834019
6.43 14.6750016325179
6.44 14.7624260082371
6.45 14.8527063198277
6.46 14.942286852285
6.47 15.032119907623
6.48 15.1252435557097
6.49 15.2207712750748
6.5 15.3175690415315
6.51 15.4189113574608
6.52 15.5108827974373
6.53 15.6136009744559
6.54 15.6557469670898
6.55 15.6997957400894
6.56 15.7403991154784
6.57 15.7847456819074
6.58 15.8290890135955
6.59 15.8715269435373
6.6 15.9194006786878
6.61 15.963389981366
6.62 16.0090664330517
6.63 16.0548631006704
6.64 16.1010303879914
6.65 16.1437021119793
6.66 16.1914051538006
6.67 16.2310278000245
6.68 16.2755118853363
6.69 16.3148461183082
6.7 16.3560845526432
6.71 16.4022336024879
6.72 16.4464918227824
6.73 16.4865351612246
6.74 16.5333178368363
6.75 16.5797788725514
6.76 16.5988372971843
6.77 16.6124007300081
6.78 16.6330416948345
6.79 16.6502864769912
6.8 16.6688995530351
6.81 16.6838835011279
6.82 16.7008113672766
6.83 16.7162587620201
6.84 16.7336553476994
6.85 16.7454405066972
6.86 16.7625395798344
6.87 16.7850200008612
6.88 16.8031976066057
6.89 16.8156695190645
6.9 16.8337830932753
6.91 16.8566095177341
6.92 16.877159974841
6.93 16.8938382854217
6.94 16.9167552571424
6.95 16.9382506022928
6.96 16.9504773116372
6.97 16.9893132949429
6.98 17.0309049558077
6.99 17.0693919703989
7 17.1092295234092
7.01 17.1452439078489
7.02 17.1870642514069
7.03 17.2260048079952
7.04 17.2639588462328
7.05 17.3026154239748
7.06 17.3400123824742
7.07 17.3747900130727
7.08 17.4233380794141
7.09 17.4624193570155
7.1 17.4995173648105
7.11 17.5393045720139
7.12 17.5779024962682
7.13 17.6228429746695
7.14 17.659074097169
7.15 17.6975675508638
7.16 17.7310186679751
7.17 17.7754214899139
7.18 17.8165357660173
7.19 17.855076871924
7.2 17.8933785314958
7.21 17.9367710463079
7.22 17.9766612417563
7.23 18.0131775552418
7.24 18.0600580986379
7.25 18.0971217350483
7.26 18.1337745789997
7.27 18.1728886899517
7.28 18.2152030444989
7.29 18.259162401938
7.3 18.3023150197289
7.31 18.3435013752383
7.32 18.384841541959
7.33 18.4196461385815
7.34 18.4578028403803
7.35 18.4987432280918
7.36 18.5434047789656
7.37 18.5856130493338
7.38 18.6214205308436
7.39 18.6580793260823
7.4 18.698429004766
7.41 18.7386149928496
7.42 18.7777206992224
7.43 18.8137400777975
7.44 18.8514324233708
7.45 18.8960758854678
7.46 18.9415619542961
7.47 18.9800099546382
7.48 19.023503094982
7.49 19.0597376151455
7.5 19.1032958512507
7.51 19.1422441738324
7.52 19.1769097453466
7.53 19.2148979282508
7.54 19.2506058241247
7.55 19.2875554115545
7.56 19.324798776639
7.57 19.3694201295261
7.58 19.4090933227008
7.59 19.4451642085915
7.6 19.4902014613472
7.61 19.5171837950182
7.62 19.5505388766166
7.63 19.5878914179183
7.64 19.6211341981221
7.65 19.6564050588278
7.66 19.6869700713473
7.67 19.7196696298625
7.68 19.7531926960768
7.69 19.7857246755892
7.7 19.8221295326945
7.71 19.8606020111129
7.72 19.8979834070982
7.73 19.9288458531216
7.74 19.9676131193414
7.75 19.999973541624
7.76 20.031998521479
7.77 20.0640670875325
7.78 20.0984682317569
7.79 20.1372870082698
7.8 20.177314589246
7.81 20.2143820830868
7.82 20.2524904191745
7.83 20.2874660791808
7.84 20.3222074252981
7.85 20.3591614885442
7.86 20.3954467828437
7.87 20.4295967745782
7.88 20.461532336818
7.89 20.5038728472306
7.9 20.534618643717
7.91 20.5723634030408
7.92 20.6059895182782
7.93 20.6413896413389
7.94 20.675704699421
7.95 20.707813942027
7.96 20.7443651910658
7.97 20.7782172913853
7.98 20.8114724019476
7.99 20.8481514038469
8 20.8879302429492
8.01 20.9273266237006
8.02 20.9619299917026
8.03 20.9920171615933
8.04 21.0315413714711
8.05 21.0653225934903
8.06 21.0981462345141
8.07 21.1379696350529
8.08 21.1789735607336
8.09 21.2108351283356
8.1 21.2471843507197
8.11 21.2800174709679
8.12 21.3144663357325
8.13 21.3522148161482
8.14 21.3867105030971
8.15 21.4271522818764
8.16 21.4621391813538
8.17 21.4889347397715
8.18 21.5125500327407
8.19 21.5427658570753
8.2 21.5724988337717
8.21 21.5992450256252
8.22 21.6311510108276
8.23 21.6673754707604
8.24 21.695565738624
8.25 21.7224843732001
8.26 21.7545003940486
8.27 21.7781254053335
8.28 21.8146154779775
8.29 21.8480858576574
8.3 21.8781184090511
8.31 21.9090200827832
8.32 21.9389366655723
8.33 21.9740401269828
8.34 22.0012539103461
8.35 22.0324282948544
8.36 22.0636561667624
8.37 22.0949917116946
8.38 22.1246735181572
8.39 22.1580446342183
8.4 22.1885325514115
8.41 22.2222722031952
8.42 22.2520008938651
8.43 22.283199576022
8.44 22.3104163887942
8.45 22.3386024365768
8.46 22.3729353496172
8.47 22.4041114656545
8.48 22.4356124032986
8.49 22.464993739915
8.5 22.4957718025058
8.51 22.532823221669
8.52 22.5612291425179
8.53 22.5924689999425
8.54 22.6226866261121
8.55 22.6535163136955
8.56 22.6848076598709
8.57 22.7155849073168
8.58 22.7511025103205
8.59 22.7833787846996
8.6 22.8133678501049
8.61 22.8464696223851
8.62 22.8777990892689
8.63 22.9099014396994
8.64 22.9448782942134
8.65 22.9796448733979
8.66 23.0122805321086
8.67 23.0375702519824
8.68 23.0672922796596
8.69 23.0984535451147
8.7 23.1352948864838
8.71 23.1703376422392
8.72 23.2055155201795
8.73 23.2385188506772
8.74 23.2720577404684
8.75 23.3023622976504
8.76 23.3363704532207
8.77 23.3645008846408
8.78 23.3914954566318
8.79 23.4175680272018
8.8 23.4484757653304
8.81 23.4830349989523
8.82 23.5194608895453
8.83 23.5501073867968
8.84 23.5859202801024
8.85 23.6190088571938
8.86 23.6512508206265
8.87 23.6837876461753
8.88 23.7173430620569
8.89 23.748758211224
8.9 23.7807018767115
8.91 23.8114383762884
8.92 23.8493495331569
8.93 23.8854195401896
8.94 23.9185800205984
8.95 23.9548446479094
8.96 23.9868542720195
8.97 24.0218549361811
8.98 24.0478925805928
8.99 24.0787945573851
9 24.1142442922486
9.01 24.1466199831261
9.02 24.1808410055533
9.03 24.2115801103293
9.04 24.2435577395923
9.05 24.2809829464812
9.06 24.3138119126282
9.07 24.3295016663462
9.08 24.3471184872386
9.09 24.368415836134
9.1 24.390533682182
9.11 24.4101997660665
9.12 24.4335814222215
9.13 24.4523477007414
9.14 24.4679886424141
9.15 24.4823417851728
9.16 24.5013618343039
9.17 24.5159937988712
9.18 24.5401249051934
9.19 24.5629578293571
9.2 24.5841069498323
9.21 24.6060587858101
9.22 24.6276119596046
9.23 24.6497667707428
9.24 24.6652106220352
9.25 24.6833220915751
9.26 24.7004615307326
9.27 24.7242656693201
9.28 24.7451088952714
9.29 24.7671077805046
9.3 24.7858654285457
9.31 24.8050492394003
9.32 24.82584680993
9.33 24.8562440318243
9.34 24.8898720653378
9.35 24.9244451125196
9.36 24.9507806050039
9.37 24.9800390177896
9.38 25.0114506993136
9.39 25.0435386482731
9.4 25.0763808559275
9.41 25.1098304157339
9.42 25.1441601708764
9.43 25.1765922495195
9.44 25.208083899868
9.45 25.2438138714902
9.46 25.2652354987574
9.47 25.2949688431694
9.48 25.3266127441268
9.49 25.3574899324296
9.5 25.3910025857759
9.51 25.4238949197344
9.52 25.4556329923306
9.53 25.4863609003034
9.54 25.5249356125633
9.55 25.5603422038547
9.56 25.5879733463436
9.57 25.6199957849154
9.58 25.6491696210732
9.59 25.6789600770312
9.6 25.7190351376414
9.61 25.7593946308918
9.62 25.794137854245
9.63 25.8228117536661
9.64 25.8565156405763
9.65 25.8824673728601
9.66 25.915876414706
9.67 25.9490671026376
9.68 25.9866684923662
9.69 26.0195964429498
9.7 26.0591437104182
9.71 26.0991094606046
9.72 26.1355201122463
9.73 26.1715360210116
9.74 26.2035949029621
9.75 26.2400379525997
9.76 26.2755709446901
9.77 26.3297342534859
9.78 26.3910204316427
9.79 26.4479387325595
9.8 26.5022949396104
9.81 26.557484378658
9.82 26.6087233887422
9.83 26.6602548951698
9.84 26.7161585123127
9.85 26.7738738448534
9.86 26.8275192998301
9.87 26.8877903232424
9.88 26.9410401872642
9.89 26.9986584472445
9.9 27.0561320649388
9.91 27.1152671929436
9.92 27.170015575599
9.93 27.2254587447399
9.94 27.2811210730564
9.95 27.3404727701847
9.96 27.3900556821328
9.97 27.4371848554617
9.98 27.484552094657
9.99 27.5328248986607
10 27.5804068365144
};
\addplot [semithick, color0, dashed]
table {%
0 1.90063668722731e-08
0.01 0.176090154433283
0.02 0.233223063852079
0.03 0.267319932140934
0.04 0.303679152233327
0.05 0.328324497568026
0.06 0.338934165804438
0.07 0.363999172185746
0.08 0.384046086257216
0.09 0.386881868572956
0.1 0.395920622858177
0.11 0.38183146088772
0.12 0.380194102015373
0.13 0.373497685338445
0.14 0.374417517100646
0.15 0.365268092664008
0.16 0.355500658011343
0.17 0.353112009781659
0.18 0.337619900966689
0.19 0.340056502311566
0.2 0.328865141113298
0.21 0.329749813009389
0.22 0.31590885898166
0.23 0.292546073466912
0.24 0.276196976499449
0.25 0.249748842172973
0.26 0.215101619679943
0.27 0.195427564113283
0.28 0.162934819304031
0.29 0.144451455988677
0.3 0.104376357798564
0.31 0.0628768147844761
0.32 0.0387533225358687
0.33 -0.00252494663327585
0.34 -0.0370698164881629
0.35 -0.0807462288804504
0.36 -0.136700205114247
0.37 -0.197288094866098
0.38 -0.283496344702551
0.39 -0.372702779518339
0.4 -0.557984999255021
0.41 -0.360601876439463
0.42 -0.258238581257177
0.43 -0.200771879701713
0.44 -0.149385437130021
0.45 -0.110434130427138
0.46 -0.0703633944635986
0.47 -0.0353769167966689
0.48 -0.0167240936919718
0.49 0.000405256804194398
0.5 0.0128024581295727
0.51 0.019088020829043
0.52 0.013793888792935
0.53 0.011374978809233
0.54 -0.000359893688477664
0.55 -0.0543163943643618
0.56 -0.205345353075694
0.57 -0.0452409353780281
0.58 0.00546369768136551
0.59 0.015753300026375
0.6 0.00867712400318438
0.61 0.00387064473409443
0.62 -0.0340581888947876
0.63 -0.0790011896300282
0.64 -0.148695178588192
0.65 -0.32197340028621
0.66 -0.120310691172065
0.67 -0.00984855331995427
0.68 0.0729806140648377
0.69 0.139411255580808
0.7 0.215109376472517
0.71 0.277384056103699
0.72 0.333877312950916
0.73 0.37926851907361
0.74 0.439504562205252
0.75 0.481756450712432
0.76 0.526292331435961
0.77 0.563993542116535
0.78 0.601518507131728
0.79 0.628329707952455
0.8 0.653115890576664
0.81 0.661755810088632
0.82 0.686106407079898
0.83 0.713040868859042
0.84 0.737551544890119
0.85 0.748420201403607
0.86 0.760535066422003
0.87 0.765634601478256
0.88 0.774474837386318
0.89 0.780345945902863
0.9 0.77710922987748
0.91 0.77442549122472
0.92 0.756841621789284
0.93 0.73181550063323
0.94 0.683488864773657
0.95 0.54457883213973
0.96 0.74778374225273
0.97 0.845073951560238
0.98 0.922811860611798
0.99 0.98796399699951
1 1.04125151872372
1.01 1.09573020928334
1.02 1.14783797009932
1.03 1.20049919124847
1.04 1.25829979692122
1.05 1.29658255951878
1.06 1.34269061180475
1.07 1.38781018879104
1.08 1.42856472788096
1.09 1.47180770659614
1.1 1.5093790582396
1.11 1.54232985142491
1.12 1.57182405491815
1.13 1.58814971011164
1.14 1.63646344217509
1.15 1.66474122594855
1.16 1.70227877024925
1.17 1.73255383292215
1.18 1.75636782406845
1.19 1.77067444025351
1.2 1.79731885747502
1.21 1.81732968476242
1.22 1.8253232580228
1.23 1.85176139033033
1.24 1.87273882242933
1.25 1.88459883508038
1.26 1.89617026504399
1.27 1.91249749362114
1.28 1.91945953172277
1.29 1.92076081592161
1.3 1.92677962352253
1.31 1.93098083935767
1.32 1.93737468817319
1.33 1.925694806171
1.34 1.92267533150312
1.35 1.92109992134072
1.36 1.90319202519102
1.37 1.88382762678522
1.38 1.84847399472266
1.39 1.81576195005335
1.4 1.76585334970697
1.41 1.62285481363407
1.42 1.81196913869257
1.43 1.9171489464717
1.44 2.0009372977488
1.45 2.07049812964398
1.46 2.13002755832959
1.47 2.19098255909922
1.48 2.24373923726507
1.49 2.30658390282978
1.5 2.36038478571185
1.51 2.40461603381223
1.52 2.44360156708499
1.53 2.48533781501942
1.54 2.52199934075274
1.55 2.56880343895997
1.56 2.60716131458944
1.57 2.63488121649149
1.58 2.67423710024896
1.59 2.70786150120811
1.6 2.7410321310025
1.61 2.78646173860458
1.62 2.83885589515492
1.63 2.88323370947835
1.64 2.92535445328147
1.65 2.95075950405674
1.66 2.97527746140483
1.67 3.00295555670175
1.68 3.04065354972148
1.69 3.05876395595243
1.7 3.08205454081625
1.71 3.10857547285831
1.72 3.14091386973712
1.73 3.17406366548846
1.74 3.20119416103379
1.75 3.23286179240476
1.76 3.26398249320198
1.77 3.29581105816785
1.78 3.33318837978057
1.79 3.35864490816056
1.8 3.37586307563075
1.81 3.40635524704966
1.82 3.42389221997278
1.83 3.44713629457303
1.84 3.47113537948227
1.85 3.50741115252843
1.86 3.52661584018415
1.87 3.54443548232679
1.88 3.5647737652161
1.89 3.59255764144194
1.9 3.61442880935212
1.91 3.62569643796741
1.92 3.65325559241589
1.93 3.68046307936054
1.94 3.70189538250305
1.95 3.71473142660005
1.96 3.74365372637674
1.97 3.76341433179691
1.98 3.7920068816301
1.99 3.80294084723086
2 3.82344840966963
2.01 3.84534003083742
2.02 3.8630088623437
2.03 3.88203627469536
2.04 3.91346868152895
2.05 3.94776635950666
2.06 3.96262585175329
2.07 3.99786151224568
2.08 4.01843197791094
2.09 4.03500131078952
2.1 4.05283113474886
2.11 4.06306757736764
2.12 4.07691159828296
2.13 4.10157395294005
2.14 4.13562833667791
2.15 4.15546115949402
2.16 4.17512239866172
2.17 4.18603594683179
2.18 4.2011711608612
2.19 4.22344954500035
2.2 4.23105113105184
2.21 4.2491151918645
2.22 4.26518796461643
2.23 4.27261798972851
2.24 4.2876914395215
2.25 4.3084310882707
2.26 4.31669858102965
2.27 4.33781275423382
2.28 4.34329237072114
2.29 4.36645829210524
2.3 4.38846784934385
2.31 4.40957967095101
2.32 4.4203315739829
2.33 4.42886337132675
2.34 4.44211112142861
2.35 4.44797484580104
2.36 4.46405956776284
2.37 4.46946163119394
2.38 4.48107872826881
2.39 4.48160028056222
2.4 4.49152236221311
2.41 4.50039109615028
2.42 4.51625124733398
2.43 4.53338060553411
2.44 4.54986946333206
2.45 4.55619714121695
2.46 4.56793317863576
2.47 4.57943492246933
2.48 4.58938208304661
2.49 4.58731435819021
2.5 4.58523333963675
2.51 4.58704534293166
2.52 4.58315815182704
2.53 4.58504382856113
2.54 4.57670743603042
2.55 4.57584768821219
2.56 4.5618694053104
2.57 4.5653670868887
2.58 4.55637288137672
2.59 4.55679802063935
2.6 4.54743904134249
2.61 4.52951299159139
2.62 4.50930906652502
2.63 4.48388791656875
2.64 4.46228335379519
2.65 4.42168419646886
2.66 4.36914671318685
2.67 4.21754015628499
2.68 4.405419587225
2.69 4.49829170426213
2.7 4.55644488485952
2.71 4.62408072671789
2.72 4.67360673999194
2.73 4.72303359022402
2.74 4.76610401902071
2.75 4.81054118121022
2.76 4.84791855170655
2.77 4.8853936518842
2.78 4.92408724960693
2.79 4.96676616601639
2.8 4.98998940041466
2.81 5.02142266337388
2.82 5.04993586979034
2.83 5.07393343119927
2.84 5.09780443030758
2.85 5.12756792020776
2.86 5.15773349690282
2.87 5.17241270643168
2.88 5.19396053213495
2.89 5.20483519986804
2.9 5.23077478599131
2.91 5.24198837396925
2.92 5.26093173556374
2.93 5.27441393475959
2.94 5.2836994798147
2.95 5.29388367555461
2.96 5.31839643558363
2.97 5.33171561306796
2.98 5.33350746931263
2.99 5.34729311913928
3 5.34907830516537
3.01 5.36654450134103
3.02 5.38046143074546
3.03 5.39060354864137
3.04 5.39288985011649
3.05 5.39846411003467
3.06 5.40199008315446
3.07 5.40640237542075
3.08 5.4125727675572
3.09 5.41398536123183
3.1 5.39810605206408
3.11 5.3865629332312
3.12 5.38498116023153
3.13 5.36622168686598
3.14 5.34701309813097
3.15 5.32341484794333
3.16 5.30219003868284
3.17 5.25557179741938
3.18 5.2030035277709
3.19 5.13604043632608
3.2 4.97128415788923
3.21 5.16045007240735
3.22 5.26381153240089
3.23 5.33726718098657
3.24 5.39411609145032
3.25 5.43205968367694
3.26 5.4733780357153
3.27 5.50575939205718
3.28 5.53644714991775
3.29 5.57537262639156
3.3 5.62061731170302
3.31 5.65703656612835
3.32 5.68280177749839
3.33 5.71288875422373
3.34 5.73179293260434
3.35 5.75927600495887
3.36 5.79225044123852
3.37 5.81899957740795
3.38 5.83798686088239
3.39 5.86833112412084
3.4 5.8985150064311
3.41 5.93098807976793
3.42 5.9524322044882
3.43 5.9720220097432
3.44 5.99550161351172
3.45 6.00808972907083
3.46 6.02495669838825
3.47 6.04088415189725
3.48 6.05493787294455
3.49 6.07325006685708
3.5 6.08738632212852
3.51 6.09804732978649
3.52 6.11193431161986
3.53 6.125442340541
3.54 6.13890026686743
3.55 6.1524935916947
3.56 6.18105539705978
3.57 6.19494231998558
3.58 6.21730418031617
3.59 6.24233552937808
3.6 6.26009949385128
3.61 6.26195251418487
3.62 6.27255224376492
3.63 6.27184710297772
3.64 6.28467501270754
3.65 6.28693015233053
3.66 6.29906527629489
3.67 6.31407930619297
3.68 6.32526277289173
3.69 6.33659747961112
3.7 6.34652270265657
3.71 6.35844332085052
3.72 6.36696635325146
3.73 6.3703661567183
3.74 6.38591575955422
3.75 6.39503046564641
3.76 6.41132216012087
3.77 6.41564179461747
3.78 6.4274182425216
3.79 6.43308819908992
3.8 6.43362732821308
3.81 6.44315913450052
3.82 6.44475413731219
3.83 6.45115479196382
3.84 6.45838691106974
3.85 6.46485618215811
3.86 6.4562020268436
3.87 6.45421008152603
3.88 6.46972089229419
3.89 6.46855308732109
3.9 6.4754944133805
3.91 6.47738973509348
3.92 6.4778233541762
3.93 6.47790696303958
3.94 6.49867019373726
3.95 6.50582860063802
3.96 6.49942617115108
3.97 6.50361496249121
3.98 6.49930603541878
3.99 6.4989564072621
4 6.48058448412172
4.01 6.46832880574062
4.02 6.46155619203874
4.03 6.4576156108461
4.04 6.44527001924695
4.05 6.43425427023127
4.06 6.4289278413753
4.07 6.42405494959908
4.08 6.42204967574911
4.09 6.39383065393219
4.1 6.37007010141471
4.11 6.35512199780287
4.12 6.32436105875068
4.13 6.29429138910645
4.14 6.25171529234103
4.15 6.21104993635895
4.16 6.14513501569536
4.17 6.08491364809685
4.18 5.91910816950277
4.19 6.12470564359689
4.2 6.23314142288963
4.21 6.30958594648805
4.22 6.36193316823954
4.23 6.39807563222068
4.24 6.42270272524944
4.25 6.40826838616825
4.26 6.28183826165019
4.27 6.50151086604857
4.28 6.62327567200777
4.29 6.70492896967051
4.3 6.76739857484351
4.31 6.80706838270297
4.32 6.83184978308982
4.33 6.8291203242959
4.34 6.71310495005634
4.35 6.96638695407338
4.36 7.0671525470898
4.37 7.02679218920746
4.38 6.97387708554736
4.39 7.14463348440315
4.4 7.20300230935824
4.41 7.24860596040804
4.42 7.27337405721594
4.43 7.28697426432334
4.44 7.31550204168083
4.45 7.30738310090054
4.46 7.31633610080951
4.47 7.31511511890118
4.48 7.28868956851457
4.49 7.25918929012444
4.5 7.22692665751644
4.51 7.17601996167479
4.52 7.09763618579477
4.53 6.91492187719921
4.54 7.11767235329603
4.55 7.21422071691725
4.56 7.27044337350254
4.57 7.30784518045324
4.58 7.32091135625752
4.59 7.30747638423132
4.6 7.18200945640657
4.61 7.41792668843143
4.62 7.54731777603403
4.63 7.66554762892258
4.64 7.76330413422796
4.65 7.84937371293269
4.66 7.92828007721611
4.67 7.99932114905556
4.68 8.05788892825482
4.69 8.09883988082082
4.7 8.12652978110361
4.71 8.14161364029723
4.72 8.0400124307214
4.73 8.21385942324426
4.74 8.21601111629803
4.75 8.08132096875861
4.76 8.30345806167714
4.77 8.4261852786609
4.78 8.52585224279791
4.79 8.61473817866291
4.8 8.70937485034807
4.81 8.78452831156387
4.82 8.84653701730099
4.83 8.91237307161145
4.84 8.97842419875684
4.85 9.03042324416655
4.86 9.07519188747681
4.87 9.11949556065725
4.88 9.16197671994182
4.89 9.2208148586769
4.9 9.26198584710941
4.91 9.28253849609088
4.92 9.31331590274215
4.93 9.34789555741848
4.94 9.37617704002527
4.95 9.40004687356766
4.96 9.39955733851916
4.97 9.38880320854249
4.98 9.35992634197653
4.99 9.24335759475988
5 9.38699300260051
5.01 9.39715118725616
5.02 9.2507649855216
5.03 9.44127082729695
5.04 9.52650016189241
5.05 9.60725226124267
5.06 9.66013617600259
5.07 9.71806293625693
5.08 9.77122892493045
5.09 9.81122461649967
5.1 9.84566093968965
5.11 9.8832796195061
5.12 9.92585606647853
5.13 9.96374381922396
5.14 9.9917249902772
5.15 10.023639645028
5.16 10.0589131175993
5.17 10.0789918358757
5.18 10.1022352664098
5.19 10.1305243156266
5.2 10.150988018102
5.21 10.1708659354852
5.22 10.1862639408698
5.23 10.1984870739186
5.24 10.2129888588358
5.25 10.2359734437241
5.26 10.2407002234161
5.27 10.2464328498575
5.28 10.2619435439871
5.29 10.2674379394844
5.3 10.2778686482049
5.31 10.2668698759252
5.32 10.2676393189083
5.33 10.2741531543988
5.34 10.2699886701387
5.35 10.2636972276543
5.36 10.2509619552664
5.37 10.2411920172849
5.38 10.2249284368679
5.39 10.1989094598493
5.4 10.1677249692947
5.41 10.12426439564
5.42 10.0651416668619
5.43 9.90843521580204
5.44 10.1335359535803
5.45 10.2576024397563
5.46 10.3609636081116
5.47 10.4523701861259
5.48 10.5263325346334
5.49 10.575833755294
5.5 10.6263398274319
5.51 10.6715402769937
5.52 10.704464424322
5.53 10.7201060522463
5.54 10.7069320673318
5.55 10.5903573136674
5.56 10.8169868671336
5.57 10.9434184773607
5.58 11.0412212170997
5.59 11.1251760798391
5.6 11.1966572575968
5.61 11.2685613076076
5.62 11.3351431729041
5.63 11.410032880403
5.64 11.476479710184
5.65 11.5353718000188
5.66 11.586216877474
5.67 11.6458426256375
5.68 11.7001555347163
5.69 11.7601818686929
5.7 11.8034168769394
5.71 11.8479769288618
5.72 11.908770684212
5.73 11.9615482714398
5.74 12.0050870081003
5.75 12.0510853359712
5.76 12.1090496590833
5.77 12.1443419535172
5.78 12.1921679444294
5.79 12.2428033636693
5.8 12.2882628921496
5.81 12.3261555023143
5.82 12.3595228817121
5.83 12.3933438567309
5.84 12.4421841291986
5.85 12.4869595745335
5.86 12.5230766260512
5.87 12.5671178236951
5.88 12.5990766996364
5.89 12.6259402441685
5.9 12.6656188095601
5.91 12.7095223675962
5.92 12.7480053913567
5.93 12.7769886859955
5.94 12.8031337053276
5.95 12.8496665169939
5.96 12.8786535287799
5.97 12.9070433986527
5.98 12.9319998867974
5.99 12.9477713622483
6 12.9817063850011
6.01 13.0132878488392
6.02 13.0420271844516
6.03 13.0494535247841
6.04 13.0602747417606
6.05 13.0758668002724
6.06 13.0974257293294
6.07 13.1134596135222
6.08 13.1208430151974
6.09 13.1269965797541
6.1 13.1223683011939
6.11 13.1336628557131
6.12 13.1303246176506
6.13 13.1074172156998
6.14 13.0644442277288
6.15 12.9267238744958
6.16 13.1426418010911
6.17 13.2555594432598
6.18 13.3363685182058
6.19 13.4042835656965
6.2 13.4571561198383
6.21 13.4815060547463
6.22 13.4839344742546
6.23 13.366155215939
6.24 13.5388234853434
6.25 13.5894500116554
6.26 13.6133137464328
6.27 13.6023105682454
6.28 13.5702035154143
6.29 13.4192587784976
6.3 13.6862882268485
6.31 13.8402895489695
6.32 13.9822735831848
6.33 14.1257434897541
6.34 14.2369367024278
6.35 14.3478583446863
6.36 14.4666031224002
6.37 14.579796943102
6.38 14.6888997796163
6.39 14.7882883312515
6.4 14.8880517945616
6.41 14.9827538506911
6.42 15.0758553991866
6.43 15.1638404718258
6.44 15.2447655326739
6.45 15.3277252174882
6.46 15.4018916538732
6.47 15.4623953318519
6.48 15.5226123960163
6.49 15.5882921283994
6.5 15.6390645038768
6.51 15.6960681525348
6.52 15.7105111158083
6.53 15.6352697246363
6.54 15.8606034555038
6.55 15.9718439257516
6.56 16.0679522446261
6.57 16.1527230445064
6.58 16.2286887329516
6.59 16.296831524244
6.6 16.3677986751888
6.61 16.4255668824715
6.62 16.4786968175909
6.63 16.5284380887172
6.64 16.5803969711211
6.65 16.6191993356234
6.66 16.661595553516
6.67 16.6930776163383
6.68 16.7254066096689
6.69 16.7513997021516
6.7 16.7584239432787
6.71 16.7666340936689
6.72 16.7737527331218
6.73 16.7596098617814
6.74 16.7307747632219
6.75 16.6005917751325
6.76 16.8033184626626
6.77 16.8889810515153
6.78 16.9602275972968
6.79 17.0198094461631
6.8 17.0645357804324
6.81 17.0970187763695
6.82 17.1258856620804
6.83 17.1503593777881
6.84 17.1751420274614
6.85 17.1985907505924
6.86 17.2059650535504
6.87 17.2325183246895
6.88 17.243056546604
6.89 17.2436384728903
6.9 17.2415741220419
6.91 17.2390343550569
6.92 17.2340853509234
6.93 17.213963726192
6.94 17.1816676740374
6.95 17.1283173699004
6.96 16.9719020991423
6.97 17.1949649557862
6.98 17.3167238894053
6.99 17.4160395176743
7 17.5074655055534
7.01 17.5829312048914
7.02 17.6651600990081
7.03 17.7344697949375
7.04 17.7992386902064
7.05 17.862062399025
7.06 17.9205066560405
7.07 17.9774222542067
7.08 18.0481026858227
7.09 18.0969439755369
7.1 18.1530628955841
7.11 18.2075464667636
7.12 18.2551810000707
7.13 18.3195069386008
7.14 18.3714036682839
7.15 18.4218037782784
7.16 18.4763312924319
7.17 18.5279521556102
7.18 18.5838247500622
7.19 18.6279006883245
7.2 18.6764339971293
7.21 18.731280158977
7.22 18.7757336124878
7.23 18.8124612028797
7.24 18.8624223283011
7.25 18.9048611816286
7.26 18.9393893612301
7.27 18.9775620701274
7.28 19.0286040137873
7.29 19.0655102257939
7.3 19.1093109142297
7.31 19.1440500059191
7.32 19.1856209620785
7.33 19.2250875065909
7.34 19.2459649847581
7.35 19.2765227910054
7.36 19.3071635789476
7.37 19.3389585662526
7.38 19.3707193802718
7.39 19.3922253616617
7.4 19.4232461934804
7.41 19.4442095959281
7.42 19.4650330564384
7.43 19.4920904248077
7.44 19.5301579891376
7.45 19.568262835646
7.46 19.5970823534707
7.47 19.6212267826584
7.48 19.6441534423226
7.49 19.66791963275
7.5 19.6841096219188
7.51 19.6950963288066
7.52 19.7040601739488
7.53 19.7146782044006
7.54 19.7111123851194
7.55 19.716660086155
7.56 19.7080929819465
7.57 19.7068332323784
7.58 19.6840589131244
7.59 19.6425554371138
7.6 19.5104864073625
7.61 19.716775600834
7.62 19.8190371448776
7.63 19.9138156347067
7.64 19.9860633619307
7.65 20.0723278677724
7.66 20.1357740005505
7.67 20.2046055509937
7.68 20.2722158226949
7.69 20.333498403634
7.7 20.3805228568471
7.71 20.441198495397
7.72 20.5012245315428
7.73 20.5500596551095
7.74 20.5950032804253
7.75 20.642516533923
7.76 20.6911660608868
7.77 20.7416210189339
7.78 20.7729889003214
7.79 20.8146355770945
7.8 20.8647533871214
7.81 20.9102922213391
7.82 20.9521228300889
7.83 20.9929910720576
7.84 21.03552159024
7.85 21.0814694562643
7.86 21.1200701676805
7.87 21.1583327023639
7.88 21.1900905360265
7.89 21.2268195031222
7.9 21.2612676677928
7.91 21.297413113214
7.92 21.3307932333141
7.93 21.3550348727361
7.94 21.3879034107674
7.95 21.4168616215822
7.96 21.4458053851312
7.97 21.4720622425216
7.98 21.496499120996
7.99 21.5214813131249
8 21.5517879507813
8.01 21.5807404782031
8.02 21.6032912047383
8.03 21.6132308078097
8.04 21.630120955587
8.05 21.6463415376328
8.06 21.6612918789652
8.07 21.6863100984382
8.08 21.6833270944624
8.09 21.6849638862842
8.1 21.6803608466472
8.11 21.6681114378864
8.12 21.6558881714343
8.13 21.632772672752
8.14 21.58650076638
8.15 21.4476753643275
8.16 21.6588027000286
8.17 21.7576631775738
8.18 21.8424743533885
8.19 21.9257255761309
8.2 22.0001470526114
8.21 22.0681313764619
8.22 22.1327682441751
8.23 22.1974089725407
8.24 22.2636718632595
8.25 22.3120568862384
8.26 22.3684602338894
8.27 22.4166699527294
8.28 22.4783983399612
8.29 22.5420427917891
8.3 22.5839467026195
8.31 22.627621469959
8.32 22.6811327244743
8.33 22.7350912326415
8.34 22.7836626444067
8.35 22.8504452242866
8.36 22.8867568035773
8.37 22.9315072071751
8.38 22.9757702878494
8.39 23.0143405334688
8.4 23.0529362203475
8.41 23.0974801978605
8.42 23.1395012974761
8.43 23.1879751415202
8.44 23.2202665069454
8.45 23.2479001898593
8.46 23.279266579854
8.47 23.3141278580569
8.48 23.3449241976368
8.49 23.3860949573053
8.5 23.4285034258275
8.51 23.4858713693068
8.52 23.5145516553888
8.53 23.5514426007516
8.54 23.5946790348299
8.55 23.6329003219161
8.56 23.6656952381441
8.57 23.6849668661994
8.58 23.707505360354
8.59 23.7428500271432
8.6 23.7807709411625
8.61 23.8184012637746
8.62 23.8467333410899
8.63 23.8812510009024
8.64 23.913959556326
8.65 23.9354042553737
8.66 23.9688428178181
8.67 23.983124599131
8.68 24.0084663508991
8.69 24.0351711376191
8.7 24.0636202089748
8.71 24.0843374370833
8.72 24.1188671351976
8.73 24.1465665299717
8.74 24.1713973748535
8.75 24.1776164760752
8.76 24.1983667695139
8.77 24.2216223696289
8.78 24.2376481693377
8.79 24.2489396181538
8.8 24.2776734426917
8.81 24.3070354624917
8.82 24.3224950705066
8.83 24.3435148050946
8.84 24.3754867731735
8.85 24.3983703765677
8.86 24.4073472815771
8.87 24.4281021086137
8.88 24.4416651645424
8.89 24.449791451055
8.9 24.4606400315913
8.91 24.47748065189
8.92 24.5003970648234
8.93 24.5154146712953
8.94 24.5189392962693
8.95 24.5285075209345
8.96 24.5440313236164
8.97 24.5579372413411
8.98 24.5471992344453
8.99 24.537657938325
9 24.5456065673903
9.01 24.537437811235
9.02 24.5206296177544
9.03 24.4997508611492
9.04 24.4540645136404
9.05 24.3016524373918
9.06 24.511392182933
9.07 24.6043852376163
9.08 24.6829553687786
9.09 24.7467967565587
9.1 24.8059141677715
9.11 24.8515175622243
9.12 24.8968248145092
9.13 24.92795498416
9.14 24.9569427823787
9.15 24.9889827300736
9.16 25.0075378317066
9.17 25.0245505063759
9.18 25.0611836981745
9.19 25.0746390804509
9.2 25.1054422920534
9.21 25.1227775523181
9.22 25.1320645153356
9.23 25.141126525716
9.24 25.1458827574169
9.25 25.1313516554888
9.26 25.1226537774538
9.27 25.1245467728123
9.28 25.1072254215377
9.29 25.0933251348643
9.3 25.0589422033341
9.31 25.0040922221113
9.32 24.8476536396949
9.33 25.0638202109489
9.34 25.1739432760795
9.35 25.2628259641138
9.36 25.3375064685144
9.37 25.4016849199319
9.38 25.4689743076404
9.39 25.5411833258791
9.4 25.6075166168956
9.41 25.6537197663909
9.42 25.7124067005751
9.43 25.7553655408533
9.44 25.8015037548178
9.45 25.8409177576247
9.46 25.8676597751948
9.47 25.9066009705694
9.48 25.9465196747761
9.49 25.9886130450251
9.5 26.0351071015354
9.51 26.0823969016218
9.52 26.1275049716673
9.53 26.1552511183185
9.54 26.1915007194721
9.55 26.2253273175477
9.56 26.2535312526425
9.57 26.289583953542
9.58 26.3140560954473
9.59 26.3377592613331
9.6 26.3655225375874
9.61 26.3930399970224
9.62 26.4223346763865
9.63 26.4368295475871
9.64 26.459832998633
9.65 26.4674220041214
9.66 26.4814552058292
9.67 26.4921724289321
9.68 26.5019181249034
9.69 26.5127684130916
9.7 26.528454457421
9.71 26.5306943970137
9.72 26.5273400957057
9.73 26.5090699716708
9.74 26.4836167162811
9.75 26.437557350054
9.76 26.2965153827275
9.77 26.5282284684841
9.78 26.6558790514101
9.79 26.7581567858408
9.8 26.8534973549309
9.81 26.9351559217789
9.82 27.0096510062142
9.83 27.0747668632963
9.84 27.1383323345301
9.85 27.1916154696388
9.86 27.2413125211507
9.87 27.2938747226704
9.88 27.3345091300329
9.89 27.374256766144
9.9 27.4072587702249
9.91 27.4292158394732
9.92 27.4376355349162
9.93 27.4159518129985
9.94 27.3012996107231
9.95 27.5478491380481
9.96 27.67576979022
9.97 27.7865701512421
9.98 27.8908894316309
9.99 27.977144110907
10 28.0718487107577
};
\addplot [semithick, color0, dashed]
table {%
0 -1.98744946287686e-08
0.01 -0.21284488853682
0.02 -0.30840626004204
0.03 -0.376382335135714
0.04 -0.443307045562746
0.05 -0.500361379061363
0.06 -0.546516649735116
0.07 -0.586850131280096
0.08 -0.621766659197873
0.09 -0.661112162683844
0.1 -0.692571107479203
0.11 -0.710995907900409
0.12 -0.740218594634157
0.13 -0.7699860119265
0.14 -0.798016385697846
0.15 -0.81258880961818
0.16 -0.843263459226153
0.17 -0.866793898981553
0.18 -0.876783012655694
0.19 -0.903078276388632
0.2 -0.920337683406999
0.21 -0.944689976171802
0.22 -0.95208118487631
0.23 -0.958010858406526
0.24 -0.974431205652589
0.25 -0.974817721477425
0.26 -0.973564632930049
0.27 -0.978333581929744
0.28 -0.979765142617129
0.29 -0.9878397933126
0.3 -0.979503317011014
0.31 -0.968619767920566
0.32 -0.969504071606425
0.33 -0.962753949857417
0.34 -0.943877183440076
0.35 -0.929425037047756
0.36 -0.91309953829999
0.37 -0.87522866574157
0.38 -0.82275237150141
0.39 -0.759243900879121
0.4 -0.599536061752295
0.41 -0.752618765960856
0.42 -0.809437147319541
0.43 -0.82062250852104
0.44 -0.835028816505515
0.45 -0.832663787874063
0.46 -0.818920488295216
0.47 -0.808006703625915
0.48 -0.79141848191139
0.49 -0.76478578868887
0.5 -0.733677433504414
0.51 -0.69757242846737
0.52 -0.651458048008392
0.53 -0.595350455211318
0.54 -0.533480468537361
0.55 -0.439636244897872
0.56 -0.246177201102029
0.57 -0.434673399657012
0.58 -0.512126964157108
0.59 -0.555276105686624
0.6 -0.576960409906196
0.61 -0.59278984226792
0.62 -0.586870667789135
0.63 -0.565388307186579
0.64 -0.513804044373395
0.65 -0.3629673704465
0.66 -0.514705887530998
0.67 -0.563206466082652
0.68 -0.585668304732757
0.69 -0.591580224778854
0.7 -0.604908290249467
0.71 -0.615652072294694
0.72 -0.620084499580394
0.73 -0.610127692536881
0.74 -0.59741207284294
0.75 -0.581044668828157
0.76 -0.575990436717385
0.77 -0.549242490623973
0.78 -0.535901383384857
0.79 -0.516011546950055
0.8 -0.492263334706595
0.81 -0.441448191073102
0.82 -0.406218473269056
0.83 -0.380936166303265
0.84 -0.338969735582263
0.85 -0.289649094273397
0.86 -0.242154996936855
0.87 -0.195955504566124
0.88 -0.143383907646072
0.89 -0.0913713586909334
0.9 -0.0245154339638525
0.91 0.0327921052984269
0.92 0.112554662827662
0.93 0.192246742830353
0.94 0.303418158165951
0.95 0.502374965669386
0.96 0.333669233342752
0.97 0.281530425513621
0.98 0.251162466108035
0.99 0.236033622294728
1 0.22810305511777
1.01 0.217445733710633
1.02 0.220510062359455
1.03 0.229538027145368
1.04 0.216410437081941
1.05 0.23124337607614
1.06 0.23504948131087
1.07 0.233123956462723
1.08 0.24292437018271
1.09 0.249050558105821
1.1 0.254794788109628
1.11 0.264180477309924
1.12 0.291570253085333
1.13 0.310814189948487
1.14 0.32807788640169
1.15 0.346169121174133
1.16 0.355413484986301
1.17 0.371128377730077
1.18 0.391498739740036
1.19 0.425014178032973
1.2 0.432768181854592
1.21 0.463756723253314
1.22 0.49810666927863
1.23 0.516318883484015
1.24 0.549918765878691
1.25 0.57701956053546
1.26 0.611409193989262
1.27 0.636244697902061
1.28 0.672219737876108
1.29 0.720892120034253
1.3 0.759246616483798
1.31 0.801571736489156
1.32 0.843420890343772
1.33 0.899258841722754
1.34 0.956906333298585
1.35 1.00641677664203
1.36 1.06631358520258
1.37 1.12863996572555
1.38 1.20453526545558
1.39 1.2932327385184
1.4 1.39084754811923
1.41 1.58278290870242
1.42 1.41881995833791
1.43 1.34617964350033
1.44 1.30606375335401
1.45 1.27477507465796
1.46 1.25003811721429
1.47 1.23416200064311
1.48 1.22217255898026
1.49 1.20260743985438
1.5 1.18592944484445
1.51 1.17326860103401
1.52 1.16944323801802
1.53 1.17149964850973
1.54 1.17623961975187
1.55 1.16791151983092
1.56 1.15811232046575
1.57 1.15513462125157
1.58 1.15478362673656
1.59 1.15492900818538
1.6 1.1649466357907
1.61 1.16659569529455
1.62 1.15572609691662
1.63 1.15067761063308
1.64 1.14063138233665
1.65 1.15047159619751
1.66 1.15186806687731
1.67 1.16383852593146
1.68 1.16714863960704
1.69 1.18875723111252
1.7 1.20235858308632
1.71 1.21859200754383
1.72 1.23284750982907
1.73 1.24673586250955
1.74 1.2561292058957
1.75 1.26179455822322
1.76 1.26687809716471
1.77 1.2693974771539
1.78 1.26515054269059
1.79 1.27207719555748
1.8 1.27879501214525
1.81 1.2925263373833
1.82 1.31251230218464
1.83 1.32398844652277
1.84 1.33467743288176
1.85 1.34957787246543
1.86 1.37968425477087
1.87 1.3960123792272
1.88 1.41341936184394
1.89 1.41732652069983
1.9 1.43372697563415
1.91 1.4632232139135
1.92 1.47178972393928
1.93 1.48708891944934
1.94 1.50921160758718
1.95 1.53424732920111
1.96 1.54982577148579
1.97 1.57719746441204
1.98 1.58269745735138
1.99 1.60197916528632
2 1.6252530940434
2.01 1.64578324333528
2.02 1.66955885056006
2.03 1.69920424728951
2.04 1.71493203755565
2.05 1.72928998087211
2.06 1.75356073558874
2.07 1.76798645797182
2.08 1.79365859110375
2.09 1.81710167633035
2.1 1.83705041024382
2.11 1.8718142859202
2.12 1.89099009885886
2.13 1.90779869611209
2.14 1.909349073294
2.15 1.93091955108103
2.16 1.95382046638978
2.17 1.99310754420873
2.18 2.02650399336785
2.19 2.05090344602733
2.2 2.08370179606754
2.21 2.10497236849238
2.22 2.14601406088577
2.23 2.17345626136876
2.24 2.20308011837771
2.25 2.22933596939152
2.26 2.25450999765797
2.27 2.27328038019766
2.28 2.31719561903715
2.29 2.33751310153253
2.3 2.35503511112138
2.31 2.3707897106336
2.32 2.40188741985052
2.33 2.43388335809898
2.34 2.45913914319584
2.35 2.49465475135081
2.36 2.53805409973002
2.37 2.57492639833346
2.38 2.610337294143
2.39 2.64182725746192
2.4 2.67568722666732
2.41 2.70848339636605
2.42 2.74045905194184
2.43 2.76312146973694
2.44 2.79471212478885
2.45 2.83425817217406
2.46 2.86968382145068
2.47 2.91468491980809
2.48 2.94571259356865
2.49 2.98859746225321
2.5 3.03290145448618
2.51 3.06929535668437
2.52 3.11125427957167
2.53 3.15614022169221
2.54 3.2098578936505
2.55 3.25780670638249
2.56 3.30851211658473
2.57 3.35834698784095
2.58 3.40820371377942
2.59 3.45467033246056
2.6 3.50461413129972
2.61 3.56655660548372
2.62 3.63006229179148
2.63 3.69444987016535
2.64 3.78012637099681
2.65 3.87559727824228
2.66 3.97295088638608
2.67 4.17381474452281
2.68 4.01078578818461
2.69 3.94710826168203
2.7 3.90744761980726
2.71 3.8689685248362
2.72 3.83908094280278
2.73 3.81874001062562
2.74 3.79803904593282
2.75 3.78853742942659
2.76 3.77010027752302
2.77 3.76713011229056
2.78 3.76389415741976
2.79 3.75641496268517
2.8 3.74855367152326
2.81 3.73830897884274
2.82 3.73539244345588
2.83 3.74326773080088
2.84 3.73699777620936
2.85 3.74467286787065
2.86 3.75136003963653
2.87 3.75693951492362
2.88 3.76799870906013
2.89 3.79488348624536
2.9 3.80407821503447
2.91 3.82274501930102
2.92 3.82701124364086
2.93 3.83337162343665
2.94 3.84357012011277
2.95 3.85890683180266
2.96 3.87063012338374
2.97 3.88704153477129
2.98 3.91521602966226
2.99 3.93490119239381
3 3.95900365865259
3.01 3.97184066549519
3.02 3.98476183495359
3.03 3.99984638286243
3.04 4.03483084519501
3.05 4.06028913730351
3.06 4.0883244593194
3.07 4.10875128699294
3.08 4.13704096236533
3.09 4.16943787945213
3.1 4.20509833490392
3.11 4.24783830793889
3.12 4.28148261766209
3.13 4.33062284295476
3.14 4.38193276454673
3.15 4.43703910371503
3.16 4.48985447676387
3.17 4.55825645545612
3.18 4.63891001008036
3.19 4.73863532800223
3.2 4.93020448198432
3.21 4.75768807215685
3.22 4.68420058147172
3.23 4.63129797083039
3.24 4.58442987080951
3.25 4.55652167508173
3.26 4.52752279723548
3.27 4.50363351679247
3.28 4.48845015461969
3.29 4.46250058387896
3.3 4.43343916604952
3.31 4.41147842479389
3.32 4.39219508704188
3.33 4.38288841863346
3.34 4.37975891582599
3.35 4.37631066485903
3.36 4.35304437145647
3.37 4.33877692778326
3.38 4.33563892911268
3.39 4.31979501261533
3.4 4.30899895277061
3.41 4.30326840909161
3.42 4.29614797290058
3.43 4.28567075560101
3.44 4.28216470438233
3.45 4.28173205670292
3.46 4.28378135249022
3.47 4.28422393090721
3.48 4.28289159797449
3.49 4.28902354858566
3.5 4.289071066435
3.51 4.28902133101376
3.52 4.29777404762939
3.53 4.29966697408515
3.54 4.30481579294216
3.55 4.31309214992618
3.56 4.30898381344006
3.57 4.31749843373105
3.58 4.31567171604046
3.59 4.31169708377185
3.6 4.30787612906787
3.61 4.31809021640995
3.62 4.3359956998774
3.63 4.35313268053892
3.64 4.35634707826651
3.65 4.36538174340997
3.66 4.372187760903
3.67 4.36944564191116
3.68 4.38123420399161
3.69 4.38934367957504
3.7 4.38920768131532
3.71 4.40477564606957
3.72 4.42014844742654
3.73 4.43151931332149
3.74 4.42483215386221
3.75 4.43474259542411
3.76 4.44001802247204
3.77 4.45393642895482
3.78 4.46041521199636
3.79 4.48037369208419
3.8 4.50645864716073
3.81 4.51722095471042
3.82 4.53285703160938
3.83 4.53832683698898
3.84 4.55817680618192
3.85 4.57416741790087
3.86 4.60605625467586
3.87 4.62603020519821
3.88 4.63978332728672
3.89 4.65447167129234
3.9 4.67595008289524
3.91 4.69829052646496
3.92 4.72024925315086
3.93 4.74528022722627
3.94 4.76463974006845
3.95 4.78579310133343
3.96 4.81536229036345
3.97 4.83925081242297
3.98 4.85967465966149
3.99 4.87728465422582
4 4.91135563903186
4.01 4.95121155998583
4.02 4.98752008100203
4.03 5.00417335601652
4.04 5.0430850329237
4.05 5.07419804057354
4.06 5.11018958666163
4.07 5.13853300718328
4.08 5.17341904079725
4.09 5.21558614362597
4.1 5.25997979006466
4.11 5.30152895678806
4.12 5.35197145544073
4.13 5.40441784562293
4.14 5.45891729090705
4.15 5.52314030446327
4.16 5.60080397513505
4.17 5.68792698844677
4.18 5.87838936134341
4.19 5.74624699401397
4.2 5.74118675650621
4.21 5.7485682145489
4.22 5.78405539345709
4.23 5.8374567252458
4.24 5.91639161579378
4.25 6.02672445059398
4.26 6.24089054288911
4.27 6.12233623919091
4.28 6.11607169260878
4.29 6.13934178570255
4.3 6.18520626754797
4.31 6.2498417030943
4.32 6.3337391094334
4.33 6.45090521577917
4.34 6.67154169417388
4.35 6.62819190126192
4.36 6.73761693187293
4.37 6.9794437121873
4.38 6.92518894967667
4.39 6.75620466096039
4.4 6.68361375216462
4.41 6.64026914659075
4.42 6.60983389863198
4.43 6.57891478371713
4.44 6.554943699582
4.45 6.54850752170027
4.46 6.53101054915648
4.47 6.53362938061205
4.48 6.55065215358174
4.49 6.56957677054046
4.5 6.5920211169302
4.51 6.63289958594424
4.52 6.70421731068094
4.53 6.87481047930279
4.54 6.74103620676039
4.55 6.72945462424948
4.56 6.74355814972041
4.57 6.77975117886755
4.58 6.8421391191798
4.59 6.92778672776452
4.6 7.14089297930836
4.61 7.0465033118425
4.62 7.05691561932924
4.63 7.08915354362876
4.64 7.12521385550789
4.65 7.18721817307983
4.66 7.24093139555164
4.67 7.31388024241522
4.68 7.39570542393874
4.69 7.49712039867596
4.7 7.61776758462926
4.71 7.75684607345723
4.72 7.99883248503937
4.73 7.86216789492475
4.74 7.88368137632748
4.75 8.04097987122729
4.76 7.90671140653104
4.77 7.87423971341998
4.78 7.86775208623144
4.79 7.885473968154
4.8 7.89155902596474
4.81 7.91576714109587
4.82 7.94089913406948
4.83 7.96749181430357
4.84 7.99425909804762
4.85 8.03034383917585
4.86 8.08741415365987
4.87 8.13487184863466
4.88 8.19917876617306
4.89 8.23226296646551
4.9 8.29907672759363
4.91 8.37984954420897
4.92 8.44125975082015
4.93 8.49673825300153
4.94 8.5673201581865
4.95 8.66231936175002
4.96 8.74742934136848
4.97 8.85345087160997
4.98 8.98032660628022
4.99 9.20267868692396
5 9.06387858453107
5.01 9.06172533022588
5.02 9.20912165316879
5.03 9.0457800815072
5.04 8.98098409950719
5.05 8.94308391895814
5.06 8.92148441183452
5.07 8.90042847270206
5.08 8.88395870191692
5.09 8.88670507843116
5.1 8.88467526242091
5.11 8.87557551145635
5.12 8.86311193951557
5.13 8.85265665013834
5.14 8.85646261568667
5.15 8.8474331060933
5.16 8.85041048049826
5.17 8.85764673586464
5.18 8.86787635461983
5.19 8.87861999550556
5.2 8.8888388392602
5.21 8.89658799650804
5.22 8.90919845912499
5.23 8.92588321071217
5.24 8.94139313799222
5.25 8.95009185090562
5.26 8.9882389328995
5.27 9.01212110749938
5.28 9.02917888760177
5.29 9.05952236362091
5.3 9.08668759282764
5.31 9.12049389833759
5.32 9.14748991549823
5.33 9.17529801630377
5.34 9.20014385192834
5.35 9.24009612818713
5.36 9.2890177298713
5.37 9.33165296562482
5.38 9.38413019035916
5.39 9.44297557572095
5.4 9.50261199512613
5.41 9.57996866010928
5.42 9.67313735748192
5.43 9.8671948059714
5.44 9.73964876914297
5.45 9.73021849631893
5.46 9.74170781418851
5.47 9.76297940646503
5.48 9.81558021990377
5.49 9.86715608573587
5.5 9.92743430552419
5.51 10.004484212396
5.52 10.0883818687301
5.53 10.1901998344781
5.54 10.3158238203359
5.55 10.548994247798
5.56 10.3985800371935
5.57 10.3522115462567
5.58 10.3409654559042
5.59 10.327155988596
5.6 10.3270154965372
5.61 10.3399233766173
5.62 10.3513208819447
5.63 10.3552960335049
5.64 10.3671908792704
5.65 10.3815348054152
5.66 10.4098787068702
5.67 10.4342750123366
5.68 10.4624301831416
5.69 10.4798818832436
5.7 10.5065777362632
5.71 10.5371217093099
5.72 10.5567468372582
5.73 10.5846680678825
5.74 10.6197293498336
5.75 10.6419850699434
5.76 10.6687825850139
5.77 10.7102991015297
5.78 10.7384431005453
5.79 10.7600607474333
5.8 10.784303137088
5.81 10.8173229031961
5.82 10.8544348191587
5.83 10.8926097496217
5.84 10.9235047171719
5.85 10.9594654066949
5.86 11.0055077747727
5.87 11.0440104420884
5.88 11.0803998640217
5.89 11.1395490373026
5.9 11.1778185579234
5.91 11.211528111477
5.92 11.2481231875437
5.93 11.2935530619595
5.94 11.3498740844866
5.95 11.3850937293525
5.96 11.4315376812798
5.97 11.472504600242
5.98 11.5211631936546
5.99 11.5678027555771
6 11.6180102671357
6.01 11.6653470763616
6.02 11.7228132278924
6.03 11.7936656968446
6.04 11.8567146104728
6.05 11.9251911783701
6.06 11.9856574592523
6.07 12.0510129031521
6.08 12.1262871949117
6.09 12.2095434390942
6.1 12.2919663954462
6.11 12.3637882496992
6.12 12.4501128743253
6.13 12.5458925906805
6.14 12.6725659097248
6.15 12.8851822523425
6.16 12.7748416498624
6.17 12.7666546477725
6.18 12.7934229009806
6.19 12.8378192335534
6.2 12.9084235978366
6.21 12.9965341282734
6.22 13.1005753969901
6.23 13.3264216765713
6.24 13.1671029603937
6.25 13.1250290662973
6.26 13.1178222970245
6.27 13.1523412445845
6.28 13.2094252428783
6.29 13.378628472337
6.3 13.2817542622137
6.31 13.2977617243981
6.32 13.3283618686921
6.33 13.3773715076375
6.34 13.4498223169474
6.35 13.5211457846314
6.36 13.5842563740794
6.37 13.6630532227867
6.38 13.7377567454244
6.39 13.8186479170097
6.4 13.909722231214
6.41 14.0058558341098
6.42 14.0844812811934
6.43 14.18616279321
6.44 14.2800864838003
6.45 14.3776874221673
6.46 14.4826820506968
6.47 14.6018444833941
6.48 14.727874715403
6.49 14.8532504217502
6.5 14.9960735791862
6.51 15.1417545623869
6.52 15.3112544790664
6.53 15.5919322242755
6.54 15.4508904786759
6.55 15.4277475544271
6.56 15.4128459863308
6.57 15.4167683193084
6.58 15.4294892942393
6.59 15.4462223628307
6.6 15.4710026821868
6.61 15.5012130802604
6.62 15.5394360485125
6.63 15.5812881126236
6.64 15.6216638048617
6.65 15.6682048883352
6.66 15.7212147540853
6.67 15.7689779837107
6.68 15.8256171610038
6.69 15.8782925344648
6.7 15.9537451620077
6.71 16.0378331113069
6.72 16.1192309124431
6.73 16.2134604606678
6.74 16.3358609104508
6.75 16.5589659699702
6.76 16.394356131706
6.77 16.3358204085009
6.78 16.3058557923721
6.79 16.2807635078193
6.8 16.2732633256377
6.81 16.2707482258863
6.82 16.2757370724729
6.83 16.282158146252
6.84 16.2921686679375
6.85 16.292290262802
6.86 16.3191141061184
6.87 16.3375216770328
6.88 16.3633386666074
6.89 16.3877005652387
6.9 16.4259920645087
6.91 16.4741846804114
6.92 16.5202345987586
6.93 16.5737128446514
6.94 16.6518428402474
6.95 16.7481838346852
6.96 16.929052524132
6.97 16.7836616340996
6.98 16.7450860222101
6.99 16.7227444231235
7 16.7109935412649
7.01 16.7075566108064
7.02 16.7089684038058
7.03 16.7175398210529
7.04 16.7286790022591
7.05 16.7431684489246
7.06 16.7595181089078
7.07 16.7721577719387
7.08 16.7985734730055
7.09 16.8278947384942
7.1 16.845971834037
7.11 16.8710626772642
7.12 16.9006239924657
7.13 16.9261790107382
7.14 16.9467445260541
7.15 16.9733313234491
7.16 16.9857060435183
7.17 17.0228908242175
7.18 17.0492467819724
7.19 17.0822530555235
7.2 17.1103230658624
7.21 17.1422619336388
7.22 17.1775888710249
7.23 17.213893907604
7.24 17.2576938689748
7.25 17.289382288468
7.26 17.3281597967693
7.27 17.3682153097761
7.28 17.4018020752105
7.29 17.4528145780822
7.3 17.4953191252281
7.31 17.5429527445575
7.32 17.5840621218395
7.33 17.6142047705721
7.34 17.6696406960025
7.35 17.7209636651783
7.36 17.7796459789837
7.37 17.8322675324149
7.38 17.8721216814155
7.39 17.923933290503
7.4 17.9736118160515
7.41 18.0330203897711
7.42 18.0904083420064
7.43 18.1353897307874
7.44 18.1727068576039
7.45 18.2238889352896
7.46 18.2860415551215
7.47 18.3387931266179
7.48 18.4028527476413
7.49 18.4515555975411
7.5 18.5224820805825
7.51 18.5893920188583
7.52 18.6497593167445
7.53 18.7151176521011
7.54 18.7900992631299
7.55 18.858450736954
7.56 18.9415045713314
7.57 19.0320070266737
7.58 19.1341277322772
7.59 19.2477729800691
7.6 19.4699165153319
7.61 19.3175919892025
7.62 19.2820406083556
7.63 19.2619672011299
7.64 19.2562050343135
7.65 19.2404822498831
7.66 19.238166142144
7.67 19.2347337087313
7.68 19.2341695694586
7.69 19.2379509475443
7.7 19.263736208542
7.71 19.2800055268288
7.72 19.2947422826535
7.73 19.3076320511338
7.74 19.3402229582574
7.75 19.357430549325
7.76 19.3728309820713
7.77 19.3865131561312
7.78 19.4239475631924
7.79 19.4599384394451
7.8 19.4898757913706
7.81 19.5184719448344
7.82 19.5528580082602
7.83 19.5819410863039
7.84 19.6088932603562
7.85 19.6368535208242
7.86 19.6708233980068
7.87 19.7008608467926
7.88 19.7329741376096
7.89 19.7809261913391
7.9 19.8079696196413
7.91 19.8473136928676
7.92 19.8811858032424
7.93 19.9277444099417
7.94 19.9635059880746
7.95 19.9987662624717
7.96 20.0429249970003
7.97 20.084372340249
7.98 20.1264456828993
7.99 20.1748214945689
8 20.2240725351171
8.01 20.273912769198
8.02 20.3205687786669
8.03 20.3708035153768
8.04 20.4329617873552
8.05 20.4843036493478
8.06 20.535000590063
8.07 20.5896291716676
8.08 20.6746200270049
8.09 20.7367063703871
8.1 20.8140078547923
8.11 20.8919235040494
8.12 20.9730445000307
8.13 21.0716569595444
8.14 21.1869202398143
8.15 21.4066291994253
8.16 21.2654756626791
8.17 21.2202063019693
8.18 21.1826257120928
8.19 21.1598061380197
8.2 21.144850614932
8.21 21.1303586747886
8.22 21.1295337774801
8.23 21.1373419689801
8.24 21.1274596139885
8.25 21.1329118601619
8.26 21.1405405542077
8.27 21.1395808579376
8.28 21.1508326159937
8.29 21.1541289235257
8.3 21.1722901154827
8.31 21.1904186956074
8.32 21.1967406066702
8.33 21.2129890213241
8.34 21.2188451762855
8.35 21.2144113654223
8.36 21.2405555299476
8.37 21.2584762162142
8.38 21.2735767484651
8.39 21.3017487349678
8.4 21.3241288824754
8.41 21.3470642085298
8.42 21.3645004902541
8.43 21.3784240105238
8.44 21.400566270643
8.45 21.4293046832943
8.46 21.4666041193803
8.47 21.4940950732522
8.48 21.5263006089603
8.49 21.5438925225247
8.5 21.5630401791842
8.51 21.5797750740313
8.52 21.6079066296471
8.53 21.6334953991334
8.54 21.6506942173942
8.55 21.6741323054748
8.56 21.7039200815977
8.57 21.7462029484342
8.58 21.7946996602871
8.59 21.823907542256
8.6 21.8459647590474
8.61 21.8745379809957
8.62 21.9088648374479
8.63 21.9385518784963
8.64 21.9757970321008
8.65 22.0238854914222
8.66 22.0557182463991
8.67 22.0920159048337
8.68 22.1261182084202
8.69 22.1617359526103
8.7 22.2069695639929
8.71 22.2563378473951
8.72 22.2921639051613
8.73 22.3304711713827
8.74 22.3727181060833
8.75 22.4271081192256
8.76 22.4743741369276
8.77 22.5073793996526
8.78 22.5453427439259
8.79 22.5861964362498
8.8 22.619278087969
8.81 22.6590345354128
8.82 22.7164267085841
8.83 22.756699968499
8.84 22.7963537870313
8.85 22.8396473378199
8.86 22.895154359676
8.87 22.9394731837369
8.88 22.9930209595713
8.89 23.047724971393
8.9 23.1007637218317
8.91 23.1453961006869
8.92 23.1983020014904
8.93 23.2554244090839
8.94 23.3182207449275
8.95 23.3811817748842
8.96 23.4296772204227
8.97 23.4857726310212
8.98 23.5485859267403
8.99 23.6199311764452
9 23.6828820171069
9.01 23.7558021550173
9.02 23.8410523933522
9.03 23.9234093595094
9.04 24.0330509655441
9.05 24.2603134555706
9.06 24.1162316423234
9.07 24.0546180950761
9.08 24.0112816056985
9.09 23.9900349157093
9.1 23.9751531965925
9.11 23.9688819699086
9.12 23.9703380299338
9.13 23.9767404173229
9.14 23.9790345024496
9.15 23.9757008402719
9.16 23.9951858369013
9.17 24.0074370913664
9.18 24.0190661122123
9.19 24.0512765782634
9.2 24.0627716076111
9.21 24.0893400193022
9.22 24.1231594038735
9.23 24.1584070157696
9.24 24.1845384866535
9.25 24.2352925276613
9.26 24.2782692840113
9.27 24.3239845658279
9.28 24.3829923690051
9.29 24.4408904261449
9.3 24.5127886537572
9.31 24.6060062566892
9.32 24.8040399801651
9.33 24.6486678526997
9.34 24.6058008545961
9.35 24.5860642609254
9.36 24.5640547414935
9.37 24.5583931156474
9.38 24.5539270909868
9.39 24.5458939706672
9.4 24.5452450949593
9.41 24.565941065077
9.42 24.5759136411777
9.43 24.5978189581857
9.44 24.6146640449183
9.45 24.6467099853557
9.46 24.66281122232
9.47 24.6833367157694
9.48 24.7067058134775
9.49 24.7263668198341
9.5 24.7468980700163
9.51 24.765392937847
9.52 24.7837610129939
9.53 24.8174706822883
9.54 24.8583705056545
9.55 24.8953570901618
9.56 24.9224154400447
9.57 24.9504076162888
9.58 24.9842831466991
9.59 25.0201608927294
9.6 25.0725477376954
9.61 25.1257492647612
9.62 25.1659410321036
9.63 25.2087939597451
9.64 25.2531982825196
9.65 25.2975127415988
9.66 25.3502976235827
9.67 25.4059617763431
9.68 25.4714188598291
9.69 25.526424472808
9.7 25.5898329634154
9.71 25.6675245241956
9.72 25.743700128787
9.73 25.8340020703525
9.74 25.9235730896432
9.75 26.0425185551454
9.76 26.2546265066528
9.77 26.1312400384877
9.78 26.1261618118754
9.79 26.1377206792783
9.8 26.1510925242898
9.81 26.1798128355371
9.82 26.2077957712702
9.83 26.2457429270434
9.84 26.2939846900954
9.85 26.3561322200679
9.86 26.4137260785095
9.87 26.4817059238144
9.88 26.5475712444956
9.89 26.6230601283451
9.9 26.7050053596527
9.91 26.801318546414
9.92 26.9023956162818
9.93 27.0349656764813
9.94 27.2609425353896
9.95 27.1330964023213
9.96 27.1043415740455
9.97 27.0877995596813
9.98 27.078214757683
9.99 27.0885056864144
10 27.088964962271
};
\addplot [semithick, black, mark=x, mark size=1, mark options={solid}, only marks]
table {%
0.4 -0.578810007395713
0.56 -0.225808459196811
0.65 -0.343120020052434
0.95 0.523369658628016
1.41 1.60278419595716
2.67 4.19550136817941
3.2 4.95118098740139
4.18 5.89875861263259
4.26 6.26163147070974
4.34 6.69201256203265
4.37 7.00594212344681
4.38 6.94851749956288
4.53 6.89452467385155
4.6 7.16147078298026
4.72 8.0200801320241
4.75 8.06049380994734
4.99 9.22379725806505
5.02 9.2306784174272
5.43 9.88705593657379
5.55 10.5697980163986
6.15 12.9063088419186
6.23 13.3466079353751
6.29 13.3984347144045
6.53 15.6135683604813
6.75 16.5800799584513
6.96 16.9502231153273
7.6 19.4901240123212
8.15 21.426865260025
9.05 24.2813379241153
9.32 24.826049595885
9.76 26.2752961500108
9.94 27.2809895970684
};
\addplot [semithick, red, mark=x, mark size=1, mark options={solid}, only marks]
table {%
0.1 -0.597737502427205
1.36 1.57049389932639
6.88 16.9688039563391
7.1 17.5461153914241
7.22 18.1736654559183
9.12 24.603372997495
9.15 24.7897092166519
9.83 26.4220357201706
};
\end{axis}

\end{tikzpicture}


==> fig/vanderpol-elbo.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Iterations, \(\displaystyle k\)},
xmin=-50, xmax=1941,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Log-likelihood},
ymin=-400, ymax=10,
ytick style={color=black}
]
\path [draw=color0, very thick]
(axis cs:56,-19.1039687461391)
--(axis cs:1946,-19.1039687461391);

\path [draw=color1, very thick]
(axis cs:1940,-72.7509556533278)
--(axis cs:1946,-72.7509556533278);

\path [draw=color1, draw opacity=0.3, very thick]
(axis cs:959,-129.422994078969)
--(axis cs:1946,-129.422994078969);

\addplot [very thick, color1, forget plot]
table {%
0 -519.103968746139
1 -519.103968746139
2 -519.103968746139
3 -519.103968746139
4 -519.103968746139
5 -519.103968746139
6 -519.103968746139
7 -519.103968746139
8 -519.103968746139
9 -519.103968746139
10 -519.103968746139
11 -519.103968746139
12 -519.103968746139
13 -519.103968746139
14 -519.103968746139
15 -519.103968746139
16 -519.103968746139
17 -519.103968746139
18 -519.103968746139
19 -519.103968746139
20 -519.103968746139
21 -519.103968746139
22 -519.103968746139
23 -519.103968746139
24 -519.103968746139
25 -519.103968746139
26 -519.103968746139
27 -519.103968746139
28 -519.103968746139
29 -519.103968746139
30 -519.103968746139
31 -519.103968746139
32 -519.103968746139
33 -519.103968746139
34 -519.103968746139
35 -519.103968746139
36 -519.103968746139
37 -519.103968746139
38 -519.103968746139
39 -519.103968746139
40 -519.103968746139
41 -519.103968746139
42 -519.103968746139
43 -519.103968746139
44 -519.103968746139
45 -519.103968746139
46 -519.103968746139
47 -519.103968746139
48 -519.103968746139
49 -519.103968746139
50 -519.103968746139
51 -519.103968746139
52 -519.103968746139
53 -519.103968746139
54 -519.103968746139
55 -519.103968746139
56 -519.103968746139
57 -519.103968746139
58 -519.103968746139
59 -519.103968746139
60 -519.103968746139
61 -519.103968746139
62 -519.103968746139
63 -519.103968746139
64 -519.103968746139
65 -519.103968746139
66 -519.103968746139
67 -519.103968746139
68 -519.103968746139
69 -519.103968746139
70 -519.103968746139
71 -519.103968746139
72 -519.103968746139
73 -519.103968746139
74 -519.103968746139
75 -519.103968746139
76 -519.103968746139
77 -519.103968746139
78 -519.103968746139
79 -519.103968746139
80 -519.103968746139
81 -519.103968746139
82 -519.103968746139
83 -519.103968746139
84 -519.103968746139
85 -519.103968746139
86 -519.103968746139
87 -519.103968746139
88 -519.103968746139
89 -519.103968746139
90 -519.103968746139
91 -519.103968746139
92 -519.103968746139
93 -519.103968746139
94 -519.103968746139
95 -519.103968746139
96 -519.103968746139
97 -519.103968746139
98 -519.103968746139
99 -519.103968746139
100 -519.103968746139
101 -519.103968746139
102 -519.103968746139
103 -519.103968746139
104 -519.103968746139
105 -519.103968746139
106 -519.103968746139
107 -519.103968746139
108 -519.103968746139
109 -519.103968746139
110 -519.103968746139
111 -519.103968746139
112 -519.103968746139
113 -519.103968746139
114 -519.103968746139
115 -519.103968746139
116 -519.103968746139
117 -519.103968746139
118 -519.103968746139
119 -519.103968746139
120 -519.103968746139
121 -519.103968746139
122 -519.103968746139
123 -519.103968746139
124 -519.103968746139
125 -519.103968746139
126 -519.103968746139
127 -519.103968746139
128 -519.103968746139
129 -519.103968746139
130 -519.103968746139
131 -519.103968746139
132 -519.103968746139
133 -519.103968746139
134 -519.103968746139
135 -519.103968746139
136 -519.103968746139
137 -519.103968746139
138 -519.103968746139
139 -519.103968746139
140 -519.103968746139
141 -519.103968746139
142 -519.103968746139
143 -519.103968746139
144 -519.103968746139
145 -519.103968746139
146 -519.103968746139
147 -519.103968746139
148 -519.103968746139
149 -519.103968746139
150 -519.103968746139
151 -519.103968746139
152 -519.103968746139
153 -519.103968746139
154 -519.103968746139
155 -519.103968746139
156 -519.103968746139
157 -519.103968746139
158 -519.103968746139
159 -519.103968746139
160 -519.103968746139
161 -519.103968746139
162 -519.103968746139
163 -519.103968746139
164 -519.103968746139
165 -519.103968746139
166 -519.103968746139
167 -519.103968746139
168 -519.103968746139
169 -519.103968746139
170 -519.103968746139
171 -519.103968746139
172 -519.103968746139
173 -519.103968746139
174 -519.103968746139
175 -519.103968746139
176 -519.103968746139
177 -519.103968746139
178 -519.103968746139
179 -519.103968746139
180 -519.103968746139
181 -519.103968746139
182 -519.103968746139
183 -417.937270373856
184 -415.441865528968
185 -412.978083078975
186 -410.545370328974
187 -408.143185779426
188 -405.770998899156
189 -403.428289902159
190 -401.114549528294
191 -398.829278827676
192 -396.571988948757
193 -394.342200930145
194 -392.139445495962
195 -389.963262854782
196 -387.813202502144
197 -385.688823026526
198 -383.589691918786
199 -381.515385385053
200 -379.465488163016
201 -377.439593341517
202 -375.437302183607
203 -373.458223952776
204 -371.50197574248
205 -369.568182308985
206 -367.656475907331
207 -365.766496130466
208 -363.897889751614
209 -362.050310569585
210 -360.223419257354
211 -358.416883213451
212 -356.63037641653
213 -354.863579282817
214 -353.116178526432
215 -351.387867022707
216 -349.678343674231
217 -347.987313279781
218 -346.314486405952
219 -344.659579261554
220 -343.022313574663
221 -341.402416472304
222 -339.799620362777
223 -338.213662820452
224 -336.644286473135
225 -335.091238891932
226 -333.554272483441
227 -332.033144384406
228 -330.52761635868
229 -329.037454696486
230 -327.562430115938
231 -326.102317666768
232 -324.656896636242
233 -323.225950457142
234 -321.809266617915
235 -320.406636574805
236 -319.017855666021
237 -317.642723027819
238 -316.281041512561
239 -314.932617608638
240 -313.597261362188
241 -312.274786300668
242 -310.965009358171
243 -309.667750802473
244 -308.382834163735
245 -307.11008616488
246 -305.849336653608
247 -304.600418535912
248 -303.363167711198
249 -302.137423008922
250 -300.923026126605
251 -299.719821569406
252 -298.527656591007
253 -297.346381135913
254 -296.175847783063
255 -295.015911690818
256 -293.866430543114
257 -292.727264496977
258 -291.598276131155
259 -290.47933039602
260 -289.370294564603
261 -288.271038184737
262 -287.181433032318
263 -286.101353065675
264 -285.03067438097
265 -283.969275168605
266 -282.917035670671
267 -281.87383813935
268 -280.839566796282
269 -279.81410779287
270 -278.797349171469
271 -277.789180827476
272 -276.789494472321
273 -275.798183597224
274 -274.815143437863
275 -273.840270939751
276 -272.873464724513
277 -271.914625056797
278 -270.963653812046
279 -270.02045444493
280 -269.084931958515
281 -268.156992874075
282 -267.236545201705
283 -266.323498411412
284 -265.417763405026
285 -264.519252488605
286 -263.627879345534
287 -262.743559010173
288 -261.866207842127
289 -260.99574350104
290 -260.132084921991
291 -259.275152291392
292 -258.424867023448
293 -257.581151737068
294 -256.743930233381
295 -255.91312747365
296 -255.088669557716
297 -254.27048370287
298 -253.458498223234
299 -252.652642509537
300 -251.852847009343
301 -251.059043207719
302 -250.271163608287
303 -249.489141714699
304 -248.712912012496
305 -247.942409951371
306 -247.177571927779
307 -246.418335267931
308 -245.66463821114
309 -244.916419893537
310 -244.173620332076
311 -243.436180408936
312 -242.704041856195
313 -241.97714724086
314 -241.255439950204
315 -240.538864177346
316 -239.827364907218
317 -239.120887902778
318 -238.419379691464
319 -237.722787552015
320 -237.031059501454
321 -236.344144282451
322 -235.661991350828
323 -234.984550863415
324 -234.31177366606
325 -233.643611281964
326 -232.980015900192
327 -232.320940364427
328 -231.666338161952
329 -231.016163412882
330 -230.370370859523
331 -229.728915856034
332 -229.091754358266
333 -228.45884291373
334 -227.830138651885
335 -227.205599274515
336 -226.585183046325
337 -225.968848785742
338 -225.356555855864
339 -224.748264155596
340 -224.143934110945
341 -223.543526666506
342 -222.947003277086
343 -222.354325899512
344 -221.765456984556
345 -221.180359469057
346 -220.598996768169
347 -220.021332767756
348 -219.447331816932
349 -218.876958720745
350 -218.310178732998
351 -217.746957549184
352 -217.187261299583
353 -216.631056542473
354 -216.07831025746
355 -215.528989838933
356 -214.983063089652
357 -214.440498214441
358 -213.901263813995
359 -213.36532887881
360 -212.832662783229
361 -212.303235279557
362 -211.777016492331
363 -211.253976912676
364 -210.734087392735
365 -210.217319140255
366 -209.703643713214
367 -209.193033014567
368 -208.685459287108
369 -208.180895108366
370 -207.679313385679
371 -207.180687351227
372 -206.684990557302
373 -206.192196871533
374 -205.702280472276
375 -205.215215844041
376 -204.730977773036
377 -204.249541342733
378 -203.770881929565
379 -203.294975198676
380 -202.821797099726
381 -202.351323862805
382 -201.8835319944
383 -201.418398273401
384 -200.955899747236
385 -200.496013728017
386 -200.038717788774
387 -199.58398975976
388 -199.131807724798
389 -198.682150017715
390 -198.234995218801
391 -197.790322151367
392 -197.348109878326
393 -196.908337698858
394 -196.470985145104
395 -196.036031978936
396 -195.603458188779
397 -195.17324398646
398 -194.745369804147
399 -194.319816291313
400 -193.896564311744
401 -193.475594940618
402 -193.056889461624
403 -192.640429364109
404 -192.226196340298
405 -191.814172282543
406 -191.40433928062
407 -190.996679619071
408 -190.591175774573
409 -190.187810413392
410 -189.78656638882
411 -189.387426738688
412 -188.990374682926
413 -188.595393621121
414 -188.202467130162
415 -187.811578961883
416 -187.422713040773
417 -187.035853461696
418 -186.650984487674
419 -186.268090547648
420 -185.887156234378
421 -185.508166302249
422 -185.13110566524
423 -184.75595939478
424 -184.382712717778
425 -184.011351014585
426 -183.641859817066
427 -183.274224806583
428 -182.908431812164
429 -182.544466808556
430 -182.182315914421
431 -181.821965390461
432 -181.46340163767
433 -181.106611195509
434 -180.751580740201
435 -180.398297082995
436 -180.046747168476
437 -179.69691807288
438 -179.348797002475
439 -179.002371291947
440 -178.657628402745
441 -178.314555921601
442 -177.973141558896
443 -177.633373147185
444 -177.295238639669
445 -176.958726108741
446 -176.623823744483
447 -176.290519853262
448 -175.958802856295
449 -175.628661288265
450 -175.300083795922
451 -174.973059136754
452 -174.647576177617
453 -174.323623893436
454 -174.001191365906
455 -173.6802677822
456 -173.360842433714
457 -173.042904714812
458 -172.726444121608
459 -172.411450250746
460 -172.097912798228
461 -171.785821558206
462 -171.475166421847
463 -171.165937376167
464 -170.858124502941
465 -170.551717977537
466 -170.246708067877
467 -169.943085133295
468 -169.640839623536
469 -169.339962077654
470 -169.040443122987
471 -168.742273474156
472 -168.445443932025
473 -168.149945382738
474 -167.855768796692
475 -167.562905227631
476 -167.271345811632
477 -166.981081766204
478 -166.692104389339
479 -166.404405058587
480 -166.11797523019
481 -165.832806438156
482 -165.548890293382
483 -165.266218482797
484 -164.984782768498
485 -164.704574986913
486 -164.425587047958
487 -164.147810934219
488 -163.871238700138
489 -163.595862471221
490 -163.321674443229
491 -163.048666881415
492 -162.77683211975
493 -162.50616256015
494 -162.236650671752
495 -161.968288990159
496 -161.701070116691
497 -161.43498671771
498 -161.170031523867
499 -160.906197329407
500 -160.64347699151
501 -160.381863429569
502 -160.121349624503
503 -159.861928618151
504 -159.603593512552
505 -159.346337469325
506 -159.090153709032
507 -158.835035510522
508 -158.580976210341
509 -158.327969202062
510 -158.076007935726
511 -157.825085917227
512 -157.575196707697
513 -157.326333922941
514 -157.078491232854
515 -156.83166236084
516 -156.585841083258
517 -156.341021228871
518 -156.09719667825
519 -155.854361363309
520 -155.612509266687
521 -155.371634421276
522 -155.131730909662
523 -154.892792863622
524 -154.654814463623
525 -154.417789938288
526 -154.181713563928
527 -153.946579664032
528 -153.712382608785
529 -153.479116814584
530 -153.246776743576
531 -153.01535690317
532 -152.784851845588
533 -152.555256167407
534 -152.326564509099
535 -152.098771554588
536 -151.871872030811
537 -151.645860707284
538 -151.420732395653
539 -151.196481949307
540 -150.973104262916
541 -150.750594272036
542 -150.528946952698
543 -150.308157321014
544 -150.088220432732
545 -149.869131382901
546 -149.650885305432
547 -149.433477372724
548 -149.21690279531
549 -149.001156821436
550 -148.786234736711
551 -148.572131863737
552 -148.358843561733
553 -148.146365226201
554 -147.934692288537
555 -147.723820215707
556 -147.51374450987
557 -147.304460708063
558 -147.095964381855
559 -146.888251136978
560 -146.681316613053
561 -146.475156483216
562 -146.26976645381
563 -146.065142264051
564 -145.861279685737
565 -145.658174522914
566 -145.455822611568
567 -145.254219819331
568 -145.053362045159
569 -144.85324521905
570 -144.653865301732
571 -144.455218284393
572 -144.257300188357
573 -144.060107064836
574 -143.863634994621
575 -143.667880087811
576 -143.47283848354
577 -143.278506349684
578 -143.084879882624
579 -142.891955306948
580 -142.699728875201
581 -142.508196867626
582 -142.317355591893
583 -142.127201382849
584 -141.937730602272
585 -141.748939638607
586 -141.560824906732
587 -141.373382847712
588 -141.186609928542
589 -141.000502641919
590 -140.815057506016
591 -140.63027106422
592 -140.446139884925
593 -140.262660561287
594 -140.079829711015
595 -139.89764397613
596 -139.716100022746
597 -139.535194540862
598 -139.354924244122
599 -139.175285869637
600 -138.996276177729
601 -138.817891951761
602 -138.640129997888
603 -138.462987144898
604 -138.286460243974
605 -138.110546168493
606 -137.935241813865
607 -137.760544097276
608 -137.586449957542
609 -137.412956354903
610 -137.240060270817
611 -137.06775870779
612 -136.896048689179
613 -136.724927259015
614 -136.554391481808
615 -136.384438442378
616 -136.215065245669
617 -136.046269016568
618 -135.87804689975
619 -135.710396059483
620 -135.543313679452
621 -135.376796962619
622 -135.210843131018
623 -135.045449425625
624 -134.880613106153
625 -134.716331450936
626 -134.552601756725
627 -134.389421338545
628 -134.22678752955
629 -134.064697680842
630 -133.903149161335
631 -133.742139357599
632 -133.581665673687
633 -133.421725531022
634 -133.262316368234
635 -133.103435640983
636 -132.945080821844
637 -132.78724940018
638 -132.629938881957
639 -132.473146789618
640 -132.316870661963
641 -132.161108053984
642 -132.005856536744
643 -131.851113697238
644 -131.696877138251
645 -131.54314447824
646 -131.38991335118
647 -131.237181406463
648 -131.084946308749
649 -130.933205737835
650 -130.781957388553
651 -130.631198970606
652 -130.480928208487
653 -130.33114284132
654 -130.181840622776
655 -130.033019320907
656 -129.884676718062
657 -129.736810610762
658 -129.589418809574
659 -129.442499139
660 -129.296049437362
661 -129.150067556709
662 -129.004551362651
663 -128.859498734316
664 -128.714907564186
665 -128.570775758022
666 -128.427101234728
667 -128.283881926275
668 -128.141115777563
669 -127.998800746352
670 -127.856934803122
671 -127.715515930985
672 -127.574542125605
673 -127.434011395048
674 -127.293921759746
675 -127.154271252327
676 -127.015057917579
677 -126.876279812319
678 -126.737935005304
679 -126.600021577137
680 -126.462537620179
681 -126.325481238437
682 -126.188850547506
683 -126.052643674425
684 -125.916858757643
685 -125.781493946889
686 -125.646547403106
687 -125.512017298344
688 -125.377901815695
689 -125.244199149176
690 -125.110907503674
691 -124.978025094853
692 -124.845550149047
693 -124.71348090322
694 -124.581815604826
695 -124.450552511783
696 -124.319689892379
697 -124.189226025148
698 -124.059159198853
699 -123.929487712353
700 -123.800209874578
701 -123.671324004407
702 -123.54282843062
703 -123.414721491775
704 -123.287001536216
705 -123.159666921926
706 -123.032716016487
707 -122.906147196978
708 -122.779958849954
709 -122.654149371315
710 -122.528717166276
711 -122.403660649284
712 -122.278978243943
713 -122.154668382952
714 -122.030729508021
715 -121.907160069843
716 -121.783958527976
717 -121.661123350805
718 -121.538653015473
719 -121.416546007813
720 -121.294800822289
721 -121.173415961911
722 -121.052389938199
723 -120.931721271103
724 -120.81140848895
725 -120.69145012837
726 -120.571844734233
727 -120.452590859619
728 -120.333687065715
729 -120.215131921778
730 -120.096924005089
731 -119.979061900852
732 -119.86154420218
733 -119.744369510022
734 -119.627536433083
735 -119.511043587803
736 -119.39488959829
737 -119.279073096246
738 -119.163592720921
739 -119.048447119083
740 -118.933634944928
741 -118.819154860042
742 -118.705005533354
743 -118.591185641076
744 -118.477693866639
745 -118.364528900668
746 -118.251689440915
747 -118.139174192191
748 -118.026981866359
749 -117.915111182236
750 -117.803560865583
751 -117.692329649028
752 -117.581416272027
753 -117.470819480824
754 -117.360538028391
755 -117.250570674382
756 -117.140916185094
757 -117.031573333412
758 -116.922540898766
759 -116.813817667087
760 -116.705402430759
761 -116.597293988573
762 -116.489491145676
763 -116.381992713559
764 -116.274797509953
765 -116.167904358852
766 -116.061312090423
767 -115.955019540975
768 -115.849025552934
769 -115.743328974773
770 -115.637928660996
771 -115.532823472088
772 -115.428012274451
773 -115.3234939404
774 -115.219267348099
775 -115.115331381536
776 -115.011684930468
777 -114.908326890392
778 -114.805256162493
779 -114.702471653635
780 -114.599972276289
781 -114.49775694851
782 -114.395824593907
783 -114.294174141583
784 -114.192804526124
785 -114.091714687536
786 -113.990903571247
787 -113.890370128025
788 -113.790113313962
789 -113.690132090459
790 -113.59042542416
791 -113.490992286927
792 -113.391831655816
793 -113.292942513021
794 -113.194323845861
795 -113.095974646739
796 -112.997893913107
797 -112.900080647435
798 -112.802533857161
799 -112.705252554704
800 -112.608235757363
801 -112.511482487354
802 -112.414991771734
803 -112.318762642375
804 -112.222794135964
805 -112.127085293927
806 -112.031635162414
807 -111.936442792296
808 -111.841507239103
809 -111.746827562986
810 -111.652402828725
811 -111.558232105674
812 -111.464314467726
813 -111.370648993305
814 -111.277234765319
815 -111.184070871146
816 -111.09115640258
817 -110.998490455842
818 -110.90607213152
819 -110.813900534546
820 -110.721974774192
821 -110.630293964003
822 -110.538857221799
823 -110.447663669658
824 -110.356712433841
825 -110.26600264482
826 -110.175533437224
827 -110.085303949812
828 -109.995313325452
829 -109.90556071109
830 -109.816045257755
831 -109.726766120487
832 -109.637722458332
833 -109.548913434333
834 -109.460338215478
835 -109.371995972701
836 -109.283885880841
837 -109.19600711862
838 -109.108358868622
839 -109.02094031727
840 -108.933750654809
841 -108.846789075258
842 -108.760054776424
843 -108.673546959841
844 -108.587264830775
845 -108.501207598196
846 -108.415374474744
847 -108.329764676704
848 -108.244377424018
849 -108.15921194022
850 -108.074267452443
851 -107.989543191381
852 -107.905038391272
853 -107.820752289895
854 -107.736684128508
855 -107.652833151875
856 -107.569198608211
857 -107.485779749171
858 -107.402575829831
859 -107.319586108674
860 -107.236809847554
861 -107.154246311705
862 -107.071894769672
863 -106.989754493349
864 -106.907824757904
865 -106.826104841815
866 -106.744594026809
867 -106.663291597853
868 -106.582196843145
869 -106.501309054086
870 -106.420627525268
871 -106.340151554443
872 -106.259880442525
873 -106.179813493555
874 -106.099950014674
875 -106.020289316143
876 -105.940830711287
877 -105.861573516491
878 -105.782517051183
879 -105.703660637824
880 -105.625003601876
881 -105.546545271787
882 -105.468284978986
883 -105.390222057858
884 -105.312355845723
885 -105.234685682828
886 -105.157210912329
887 -105.079930880255
888 -105.002844935537
889 -104.925952429937
890 -104.849252718071
891 -104.77274515738
892 -104.696429108105
893 -104.620303933294
894 -104.544368998764
895 -104.468623673096
896 -104.393067327617
897 -104.317699336391
898 -104.242519076185
899 -104.167525926484
900 -104.092719269443
901 -104.018098489902
902 -103.94366297535
903 -103.869412115922
904 -103.795345304373
905 -103.721461936079
906 -103.647761409003
907 -103.574243123713
908 -103.500906483323
909 -103.427750893517
910 -103.354775762512
911 -103.281980501069
912 -103.209364522444
913 -103.136927242404
914 -103.064668079202
915 -102.99258645356
916 -102.920681788668
917 -102.848953510153
918 -102.777401046087
919 -102.706023826949
920 -102.634821285642
921 -102.563792857444
922 -102.492937980029
923 -102.422256093435
924 -102.351746640056
925 -102.281409064628
926 -102.211242814228
927 -102.141247338231
928 -102.071422088343
929 -102.001766518544
930 -101.932280085107
931 -101.862962246571
932 -101.793812463737
933 -101.724830199641
934 -101.656014919564
935 -101.587366091008
936 -101.518883183682
937 -101.450565669495
938 -101.382413022544
939 -101.314424719096
940 -101.2466002376
941 -101.178939058635
942 -101.111440664941
943 -101.044104541382
944 -100.976930174937
945 -100.909917054697
946 -100.843064671858
947 -100.776372519695
948 -100.709840093562
949 -100.643466890882
950 -100.577252411122
951 -100.511196155806
952 -100.445297628487
953 -100.379556334736
954 -100.313971782148
955 -100.248543480312
956 -100.183270940815
957 -100.118153677221
958 -100.053191205068
959 -99.9883830418599
960 -99.9237287070469
961 -99.8592277220339
962 -99.7948796101354
963 -99.7306838966137
964 -99.666640108629
965 -99.6027477752488
966 -99.5390064274302
967 -99.4754155980226
968 -99.4119748217493
969 -99.3486836351878
970 -99.2855415767861
971 -99.222548186826
972 -99.1597030074388
973 -99.0970055825761
974 -99.034455458004
975 -98.9720521813135
976 -98.9097953018875
977 -98.8476843708989
978 -98.7857189413062
979 -98.723898567846
980 -98.662222807015
981 -98.600691217068
982 -98.5393033580087
983 -98.478058791586
984 -98.4169570812642
985 -98.3559977922516
986 -98.295180491447
987 -98.2345047474737
988 -98.1739701306469
989 -98.113576212969
990 -98.053322568116
991 -97.9932087714482
992 -97.9332343999892
993 -97.8733990324052
994 -97.813702249025
995 -97.7541436318196
996 -97.6947227643704
997 -97.6354392319113
998 -97.5762926212732
999 -97.5172825209047
1000 -97.4584085208419
1001 -97.3996702127341
1002 -97.3410671897977
1003 -97.282599046841
1004 -97.2242653802368
1005 -97.1660657879063
1006 -97.1079998693602
1007 -97.0500672256219
1008 -96.9922674592707
1009 -96.9346001744191
1010 -96.8770649766988
1011 -96.819661473272
1012 -96.7623892727932
1013 -96.7052479854367
1014 -96.6482372228702
1015 -96.5913565982418
1016 -96.5346057261977
1017 -96.4779842228426
1018 -96.4214917057619
1019 -96.3651277939968
1020 -96.3088921080438
1021 -96.2527842698525
1022 -96.1968039028069
1023 -96.1409506317238
1024 -96.0852240828552
1025 -96.0296238838651
1026 -95.9741496638365
1027 -95.918801053261
1028 -95.863577684027
1029 -95.8084791894203
1030 -95.7535052041145
1031 -95.6986553641564
1032 -95.6439293069766
1033 -95.5893266713778
1034 -95.5348470975126
1035 -95.480490226897
1036 -95.4262557023913
1037 -95.3721431682048
1038 -95.3181522698777
1039 -95.2642826542916
1040 -95.2105339696373
1041 -95.1569058654338
1042 -95.1033979925117
1043 -95.0500100030081
1044 -94.9967415503464
1045 -94.9435922892738
1046 -94.8905618757976
1047 -94.8376499672192
1048 -94.7848562221229
1049 -94.7321803003485
1050 -94.6796218630109
1051 -94.6271805724755
1052 -94.5748560923783
1053 -94.5226480875832
1054 -94.4705562242083
1055 -94.4185801695987
1056 -94.3667195923341
1057 -94.3149741622254
1058 -94.263343550296
1059 -94.211827428783
1060 -94.160425471134
1061 -94.1091373519963
1062 -94.0579627472182
1063 -94.0069013338381
1064 -93.9559527900904
1065 -93.9051167953682
1066 -93.8543930302553
1067 -93.8037811765142
1068 -93.7532809170531
1069 -93.7028919359534
1070 -93.6526139184536
1071 -93.6024465509328
1072 -93.5523895209208
1073 -93.5024425170725
1074 -93.4526052291969
1075 -93.4028773482286
1076 -93.3532585662157
1077 -93.3037485763297
1078 -93.2543470728628
1079 -93.205053751202
1080 -93.1558683078538
1081 -93.1067904404185
1082 -93.0578198475875
1083 -93.0089562291433
1084 -92.9601992859579
1085 -92.911548719966
1086 -92.8630042342074
1087 -92.8145655327655
1088 -92.766232320799
1089 -92.718004304525
1090 -92.6698811912216
1091 -92.6218626892101
1092 -92.5739485078719
1093 -92.5261383576172
1094 -92.4784319499036
1095 -92.4308289972021
1096 -92.3833292130439
1097 -92.3359323119658
1098 -92.2886380095146
1099 -92.2414460222707
1100 -92.1943560678209
1101 -92.1473678647442
1102 -92.1004811326371
1103 -92.0536955920848
1104 -92.0070109646716
1105 -91.9604269729671
1106 -91.913943340526
1107 -91.867559791877
1108 -91.8212760525347
1109 -91.7750918489803
1110 -91.7290069086565
1111 -91.6830209599845
1112 -91.6371337323193
1113 -91.5913449560046
1114 -91.5456543623034
1115 -91.50006168344
1116 -91.4545666525771
1117 -91.4091690038201
1118 -91.363868472205
1119 -91.3186647936967
1120 -91.2735577051908
1121 -91.228546944498
1122 -91.1836322503557
1123 -91.1388133624103
1124 -91.0940900212182
1125 -91.0494619682492
1126 -91.0049289458609
1127 -90.9604906973207
1128 -90.9161469667982
1129 -90.8718974993278
1130 -90.8277420408606
1131 -90.7836803382102
1132 -90.7397121390825
1133 -90.6958371920481
1134 -90.6520552465683
1135 -90.6083660529463
1136 -90.5647693623634
1137 -90.5212649268706
1138 -90.4778524993604
1139 -90.4345318335873
1140 -90.3913026841557
1141 -90.3481648065178
1142 -90.3051179569616
1143 -90.262161892618
1144 -90.2192963714544
1145 -90.1765211522749
1146 -90.1338359946948
1147 -90.0912406591826
1148 -90.048734907001
1149 -90.006318500248
1150 -89.963991201826
1151 -89.9217527754555
1152 -89.8796029856653
1153 -89.8375415977786
1154 -89.7955683779361
1155 -89.7536830930568
1156 -89.7118855108708
1157 -89.670175399891
1158 -89.6285525294139
1159 -89.5870166695346
1160 -89.5455675911125
1161 -89.5042050657979
1162 -89.4629288660053
1163 -89.4217387649299
1164 -89.3806345365288
1165 -89.3396159555242
1166 -89.2986827974035
1167 -89.257834838409
1168 -89.2170718555384
1169 -89.176393626545
1170 -89.1357999299295
1171 -89.0952905449377
1172 -89.0548652515551
1173 -89.014523830516
1174 -88.9742660632845
1175 -88.934091732053
1176 -88.8940006197574
1177 -88.8539925100556
1178 -88.8140671873303
1179 -88.7742244366771
1180 -88.7344640439285
1181 -88.6947857956101
1182 -88.6551894789811
1183 -88.6156748819998
1184 -88.5762417933289
1185 -88.5368900023438
1186 -88.4976192991162
1187 -88.4584294744096
1188 -88.4193203196943
1189 -88.3802916271242
1190 -88.3413431895492
1191 -88.3024748005026
1192 -88.2636862542008
1193 -88.2249773455437
1194 -88.1863478701026
1195 -88.1477976241421
1196 -88.10932640457
1197 -88.0709340089982
1198 -88.0326202356778
1199 -87.9943848835445
1200 -87.9562277521818
1201 -87.9181486418399
1202 -87.8801473534259
1203 -87.842223688496
1204 -87.8043774492602
1205 -87.7666084385751
1206 -87.7289164599477
1207 -87.6913013175232
1208 -87.653762816095
1209 -87.6163007610852
1210 -87.5789149585596
1211 -87.541605215212
1212 -87.5043713383583
1213 -87.4672131359663
1214 -87.4301304166079
1215 -87.3931229894794
1216 -87.3561906644149
1217 -87.3193332518422
1218 -87.2825505628213
1219 -87.2458424090265
1220 -87.2092086027169
1221 -87.1726489567976
1222 -87.1361632847519
1223 -87.0997514006675
1224 -87.0634131192546
1225 -87.0271482557983
1226 -86.9909566261903
1227 -86.9548380469092
1228 -86.9187923350283
1229 -86.8828193082219
1230 -86.8469187847236
1231 -86.811090583375
1232 -86.7753345235888
1233 -86.739650425367
1234 -86.704038109269
1235 -86.6684973964474
1236 -86.6330281086161
1237 -86.5976300680745
1238 -86.5623030976695
1239 -86.5270470208292
1240 -86.4918616615382
1241 -86.4567468443464
1242 -86.4217023943568
1243 -86.3867281372385
1244 -86.3518238992019
1245 -86.3169895070289
1246 -86.282224788032
1247 -86.2475295700771
1248 -86.2129036815943
1249 -86.1783469515301
1250 -86.1438592093873
1251 -86.1094402852114
1252 -86.0750900095785
1253 -86.0408082135907
1254 -86.0065947289116
1255 -85.972449387711
1256 -85.9383720226967
1257 -85.904362467104
1258 -85.8704205546793
1259 -85.8365461197215
1260 -85.8027389970264
1261 -85.7689990219087
1262 -85.7353260302168
1263 -85.7017198582963
1264 -85.6681803430166
1265 -85.6347073217495
1266 -85.601300632392
1267 -85.5679601133232
1268 -85.5346856034447
1269 -85.5014769421557
1270 -85.4683339693542
1271 -85.4352565254467
1272 -85.4022444513243
1273 -85.3692975883862
1274 -85.3364157785094
1275 -85.3035988640749
1276 -85.2708466879557
1277 -85.2381590934879
1278 -85.2055359245234
1279 -85.1729770253872
1280 -85.1404822408757
1281 -85.1080514162824
1282 -85.0756843973661
1283 -85.0433810303651
1284 -85.0111411620008
1285 -84.9789646394553
1286 -84.9468513103907
1287 -84.9148010229314
1288 -84.8828136256703
1289 -84.8508889676741
1290 -84.8190268984595
1291 -84.7872272680179
1292 -84.7554899267932
1293 -84.7238147256942
1294 -84.6922015160801
1295 -84.6606501497687
1296 -84.6291604790251
1297 -84.597732356584
1298 -84.5663656355978
1299 -84.5350601697034
1300 -84.5038158129597
1301 -84.4726324198813
1302 -84.4415098454148
1303 -84.4104479449626
1304 -84.3794465743566
1305 -84.3485055898713
1306 -84.3176248482228
1307 -84.2868042065402
1308 -84.2560435224133
1309 -84.2253426538515
1310 -84.1947014592835
1311 -84.1641197975912
1312 -84.1335975280558
1313 -84.1031345104038
1314 -84.0727306047746
1315 -84.0423856717342
1316 -84.0120995722639
1317 -83.9818721677712
1318 -83.9517033200749
1319 -83.9215928914072
1320 -83.8915407444222
1321 -83.8615467421861
1322 -83.8316107481699
1323 -83.8017326262475
1324 -83.7719122407234
1325 -83.7421494562831
1326 -83.7124441380347
1327 -83.682796151485
1328 -83.6532053625446
1329 -83.6236716375097
1330 -83.5941948430909
1331 -83.5647748463957
1332 -83.5354115149257
1333 -83.5061047165704
1334 -83.4768543196175
1335 -83.4476601927452
1336 -83.4185222050276
1337 -83.389440225917
1338 -83.3604141252561
1339 -83.3314437732851
1340 -83.3025290406102
1341 -83.2736697982305
1342 -83.2448659175298
1343 -83.216117270267
1344 -83.1874237285724
1345 -83.1587851649729
1346 -83.1302014523594
1347 -83.1016724639898
1348 -83.073198073505
1349 -83.0447781549265
1350 -83.0164125826249
1351 -82.9881012313605
1352 -82.9598439762494
1353 -82.931640692771
1354 -82.903491256783
1355 -82.8753955444957
1356 -82.8473534324922
1357 -82.8193647977031
1358 -82.7914295174294
1359 -82.7635474693304
1360 -82.7357185314149
1361 -82.7079425820549
1362 -82.6802194999685
1363 -82.6525491642491
1364 -82.6249314543101
1365 -82.5973662499417
1366 -82.5698534312686
1367 -82.5423928787751
1368 -82.5149844732827
1369 -82.4876280959594
1370 -82.4603236283235
1371 -82.43307095224
1372 -82.4058699499053
1373 -82.3787205038564
1374 -82.3516224969808
1375 -82.3245758124981
1376 -82.2975803339648
1377 -82.2706359452737
1378 -82.2437425306533
1379 -82.2168999746664
1380 -82.1901081622048
1381 -82.1633669784926
1382 -82.1366763090839
1383 -82.1100360398672
1384 -82.0834460570492
1385 -82.0569062471719
1386 -82.030416497094
1387 -82.0039766940099
1388 -81.977586725426
1389 -81.9512464791669
1390 -81.9249558434007
1391 -81.8987147065848
1392 -81.8725229575233
1393 -81.8463804853152
1394 -81.8202871793959
1395 -81.7942429294926
1396 -81.7682476256676
1397 -81.7423011582841
1398 -81.7164034180205
1399 -81.6905542958661
1400 -81.6647536831174
1401 -81.6390014713854
1402 -81.6132975525823
1403 -81.5876418189247
1404 -81.5620341629471
1405 -81.5364744774713
1406 -81.5109626556364
1407 -81.4854985908748
1408 -81.4600821769265
1409 -81.4347133078232
1410 -81.4093918778981
1411 -81.3841177817859
1412 -81.3588909144181
1413 -81.3337111710209
1414 -81.3085784471076
1415 -81.283492638499
1416 -81.2584536412987
1417 -81.2334613519049
1418 -81.2085156670039
1419 -81.1836164835762
1420 -81.158763698892
1421 -81.1339572105006
1422 -81.1091969162426
1423 -81.084482714249
1424 -81.059814502927
1425 -81.0351921809711
1426 -81.0106156473654
1427 -80.9860848013671
1428 -80.9615995425076
1429 -80.9371597706181
1430 -80.9127653857901
1431 -80.8884162884068
1432 -80.864112379112
1433 -80.8398535588418
1434 -80.8156397287899
1435 -80.7914707904547
1436 -80.7673466455677
1437 -80.7432671961686
1438 -80.7192323445374
1439 -80.6952419932448
1440 -80.6712960451262
1441 -80.647394403286
1442 -80.6235369710879
1443 -80.5997236521733
1444 -80.5759543504431
1445 -80.5522289700634
1446 -80.5285474154743
1447 -80.5049095913592
1448 -80.481315402679
1449 -80.4577647546487
1450 -80.4342575527467
1451 -80.410793702713
1452 -80.3873731105414
1453 -80.3639956824814
1454 -80.3406613250524
1455 -80.3173699450078
1456 -80.2941214493819
1457 -80.2709157454402
1458 -80.247752740717
1459 -80.2246323429959
1460 -80.201554460296
1461 -80.1785190009212
1462 -80.1555258733817
1463 -80.1325749864795
1464 -80.109666249241
1465 -80.0867995709394
1466 -80.0639748611033
1467 -80.0411920294993
1468 -80.0184509861451
1469 -79.9957516413045
1470 -79.9730939054779
1471 -79.9504776894056
1472 -79.9279029040808
1473 -79.9053694607295
1474 -79.8828772708225
1475 -79.8604262460637
1476 -79.8380162983978
1477 -79.815647340014
1478 -79.7933192833267
1479 -79.7710320409909
1480 -79.7487855259054
1481 -79.7265796511913
1482 -79.7044143302088
1483 -79.6822894765566
1484 -79.6602050040555
1485 -79.6381608267571
1486 -79.6161568589527
1487 -79.5941930151656
1488 -79.5722692101329
1489 -79.5503853588336
1490 -79.5285413764637
1491 -79.5067371784629
1492 -79.4849726804762
1493 -79.463247798392
1494 -79.4415624483085
1495 -79.4199165465561
1496 -79.3983100096938
1497 -79.376742754487
1498 -79.3552146979333
1499 -79.3337257572534
1500 -79.3122758498876
1501 -79.2908648934845
1502 -79.2694928059246
1503 -79.2481595052981
1504 -79.2268649099284
1505 -79.2056089383269
1506 -79.1843915092431
1507 -79.1632125416374
1508 -79.1420719546809
1509 -79.1209696677676
1510 -79.0999056004838
1511 -79.078879672663
1512 -79.0578918043094
1513 -79.0369419156666
1514 -79.0160299271873
1515 -78.9951557595151
1516 -78.9743193335246
1517 -78.9535205702855
1518 -78.932759391073
1519 -78.9120357173794
1520 -78.8913494709
1521 -78.8707005735263
1522 -78.8500889473815
1523 -78.8295145147548
1524 -78.8089771981688
1525 -78.7884769203327
1526 -78.7680136041702
1527 -78.7475871727994
1528 -78.7271975495365
1529 -78.706844657905
1530 -78.6865284216269
1531 -78.6662487646258
1532 -78.6460056110117
1533 -78.6257988851087
1534 -78.605628511415
1535 -78.5854944146636
1536 -78.5653965197387
1537 -78.5453347517555
1538 -78.5253090359988
1539 -78.505319297968
1540 -78.4853654633446
1541 -78.4654474580003
1542 -78.4455652079995
1543 -78.425718639622
1544 -78.4059076792954
1545 -78.3861322536669
1546 -78.3663922895771
1547 -78.3466877140295
1548 -78.3270184542537
1549 -78.3073844376333
1550 -78.2877855917505
1551 -78.2682218443817
1552 -78.2486931234805
1553 -78.2291993571902
1554 -78.2097404738403
1555 -78.190316401938
1556 -78.1709270701864
1557 -78.1515724074523
1558 -78.1322523428156
1559 -78.1129668055008
1560 -78.0937157249453
1561 -78.0744990307496
1562 -78.0553166527056
1563 -78.0361685207731
1564 -78.0170545651019
1565 -77.9979747160144
1566 -77.9789289040132
1567 -77.9599170597804
1568 -77.9409391141708
1569 -77.9219949982158
1570 -77.90308464313
1571 -77.8842079802923
1572 -77.8653649412686
1573 -77.8465554577828
1574 -77.8277794617521
1575 -77.8090368852506
1576 -77.7903276605333
1577 -77.7716517200283
1578 -77.7530089963299
1579 -77.7343994222038
1580 -77.7158229305863
1581 -77.6972794545949
1582 -77.678768927493
1583 -77.6602912827392
1584 -77.6418464539443
1585 -77.6234343748912
1586 -77.6050549795316
1587 -77.5867082019749
1588 -77.5683939765103
1589 -77.5501122375849
1590 -77.5318629198115
1591 -77.5136459579693
1592 -77.495461287006
1593 -77.4773088420136
1594 -77.4591885582861
1595 -77.4411003712267
1596 -77.4230442164552
1597 -77.4050200297185
1598 -77.3870277469342
1599 -77.3690673041759
1600 -77.3511386376925
1601 -77.3332416838731
1602 -77.3153763792768
1603 -77.2975426606294
1604 -77.2797404647876
1605 -77.2619697288016
1606 -77.2442303898471
1607 -77.2265223852778
1608 -77.2088456526017
1609 -77.1912001294656
1610 -77.1735857536895
1611 -77.1560024632403
1612 -77.1384501962416
1613 -77.1209288909706
1614 -77.1034384858645
1615 -77.0859789194977
1616 -77.068550130609
1617 -77.0511520580825
1618 -77.0337846409683
1619 -77.0164478184481
1620 -76.9991415298749
1621 -76.9818657147269
1622 -76.9646203126575
1623 -76.9474052634388
1624 -76.9302205070353
1625 -76.9130659835277
1626 -76.8959416331382
1627 -76.8788473962728
1628 -76.8617832134428
1629 -76.8447490253383
1630 -76.8277447727757
1631 -76.8107703967276
1632 -76.7938258383099
1633 -76.7769110387818
1634 -76.760025939546
1635 -76.7431704821499
1636 -76.726344608286
1637 -76.7095482597879
1638 -76.6927813786318
1639 -76.6760439069447
1640 -76.6593357869784
1641 -76.6426569611403
1642 -76.6260073719784
1643 -76.6093869621717
1644 -76.5927956745452
1645 -76.5762334520672
1646 -76.5597002378322
1647 -76.5431959750969
1648 -76.5267206072312
1649 -76.5102740777501
1650 -76.4938563303251
1651 -76.4774673087386
1652 -76.4611069569254
1653 -76.4447752189536
1654 -76.4284720390254
1655 -76.4121973614714
1656 -76.39595113078
1657 -76.3797332915515
1658 -76.3635437885292
1659 -76.3473825665899
1660 -76.3312495707453
1661 -76.3151447461425
1662 -76.2990680380491
1663 -76.2830193918859
1664 -76.2669987531865
1665 -76.2510060676212
1666 -76.2350412810041
1667 -76.2191043392578
1668 -76.2031951884554
1669 -76.1873137747933
1670 -76.1714600445879
1671 -76.1556339443017
1672 -76.1398354205132
1673 -76.1240644199342
1674 -76.108320889403
1675 -76.0926047758986
1676 -76.076916026499
1677 -76.0612545884418
1678 -76.0456204090633
1679 -76.0300134358439
1680 -76.0144336163866
1681 -75.9988808984136
1682 -75.9833552297779
1683 -75.9678565584543
1684 -75.9523848325487
1685 -75.9369400002848
1686 -75.9215220100053
1687 -75.906130810184
1688 -75.8907663494206
1689 -75.8754285764279
1690 -75.8601174400464
1691 -75.8448328892425
1692 -75.8295748730948
1693 -75.8143433408056
1694 -75.7991382417032
1695 -75.7839595252368
1696 -75.7688071409584
1697 -75.7536810385745
1698 -75.7385811678745
1699 -75.7235074787903
1700 -75.7084599213596
1701 -75.6934384457445
1702 -75.6784430022307
1703 -75.6634735412049
1704 -75.6485300131935
1705 -75.6336123688157
1706 -75.6187205588254
1707 -75.6038545340877
1708 -75.5890142455839
1709 -75.5741996444098
1710 -75.5594106817713
1711 -75.5446473090008
1712 -75.5299094775436
1713 -75.5151971389461
1714 -75.5005102448725
1715 -75.4858487471256
1716 -75.4712125975885
1717 -75.4566017482736
1718 -75.4420161513008
1719 -75.4274557589033
1720 -75.4129205234396
1721 -75.3984103973538
1722 -75.3839253332267
1723 -75.3694652837281
1724 -75.3550302016585
1725 -75.3406200399203
1726 -75.3262347515178
1727 -75.3118742895782
1728 -75.2975386073354
1729 -75.2832276581271
1730 -75.2689413954031
1731 -75.2546797727239
1732 -75.2404427437518
1733 -75.2262302622644
1734 -75.2120422821383
1735 -75.1978787573705
1736 -75.1837396420536
1737 -75.1696248903943
1738 -75.155534456691
1739 -75.1414682953683
1740 -75.1274263609487
1741 -75.1134086080583
1742 -75.0994149914235
1743 -75.0854454658919
1744 -75.0714999863899
1745 -75.0575785079717
1746 -75.043680985788
1747 -75.0298073750984
1748 -75.0159576312462
1749 -75.0021317097029
1750 -74.9883295660271
1751 -74.9745511558754
1752 -74.9607964350296
1753 -74.9470653593524
1754 -74.9333578848198
1755 -74.9196739674972
1756 -74.9060135635644
1757 -74.8923766292939
1758 -74.8787631210571
1759 -74.8651729953382
1760 -74.851606208703
1761 -74.8380627178302
1762 -74.8245424795027
1763 -74.8110454505812
1764 -74.7975715880398
1765 -74.7841208489579
1766 -74.7706931904963
1767 -74.7572885699254
1768 -74.7439069446148
1769 -74.7305482720149
1770 -74.7172125096979
1771 -74.7038996153112
1772 -74.6906095466088
1773 -74.6773422614437
1774 -74.6640977177634
1775 -74.6508758736055
1776 -74.6376766871054
1777 -74.6245001164976
1778 -74.6113461201091
1779 -74.5982146563586
1780 -74.5851056837722
1781 -74.5720191609518
1782 -74.5589550465979
1783 -74.5459132995206
1784 -74.5328938786052
1785 -74.5198967428358
1786 -74.5069218512937
1787 -74.4939691631412
1788 -74.4810386376561
1789 -74.4681302341818
1790 -74.4552439121621
1791 -74.4423796311482
1792 -74.4295373507597
1793 -74.4167170307229
1794 -74.4039186308447
1795 -74.3911421110351
1796 -74.3783874312763
1797 -74.365654551663
1798 -74.3529434323618
1799 -74.3402540336326
1800 -74.3275863158316
1801 -74.3149402394005
1802 -74.3023157648658
1803 -74.2897128528531
1804 -74.2771314640592
1805 -74.2645715592787
1806 -74.2520330994037
1807 -74.2395160453965
1808 -74.2270203583258
1809 -74.2145459993207
1810 -74.2020929296274
1811 -74.1896611105555
1812 -74.1772505035138
1813 -74.1648610699955
1814 -74.1524927715737
1815 -74.1401455699188
1816 -74.127819426767
1817 -74.1155143039616
1818 -74.1032301634192
1819 -74.0909669671473
1820 -74.0787246772251
1821 -74.0665032558346
1822 -74.0543026652294
1823 -74.0421228677471
1824 -74.0299638258113
1825 -74.017825501933
1826 -74.0057078587026
1827 -73.9936108587891
1828 -73.981534464956
1829 -73.9694786400428
1830 -73.9574433469641
1831 -73.9454285487258
1832 -73.9334342084146
1833 -73.9214602891975
1834 -73.90950675432
1835 -73.8975735671104
1836 -73.8856606909871
1837 -73.8737680894353
1838 -73.8618957260203
1839 -73.8500435644093
1840 -73.8382115683268
1841 -73.8263997015728
1842 -73.8146079280537
1843 -73.8028362117344
1844 -73.7910845166696
1845 -73.7793528069812
1846 -73.7676410468816
1847 -73.7559492006578
1848 -73.744277232671
1849 -73.7326251073646
1850 -73.7209927892598
1851 -73.7093802429612
1852 -73.6977874331335
1853 -73.6862143245399
1854 -73.6746608820062
1855 -73.6631270704359
1856 -73.6516128548244
1857 -73.6401182002123
1858 -73.6286430717597
1859 -73.6171874346616
1860 -73.6057512542205
1861 -73.5943344957821
1862 -73.5829371248077
1863 -73.5715591067914
1864 -73.5602004073381
1865 -73.5488609921169
1866 -73.5375408268418
1867 -73.5262398773523
1868 -73.5149581095207
1869 -73.5036954893211
1870 -73.4924519827827
1871 -73.4812275560165
1872 -73.4700221752015
1873 -73.4588358065954
1874 -73.4476684165331
1875 -73.4365199714112
1876 -73.4253904377135
1877 -73.4142797819735
1878 -73.4031879708175
1879 -73.3921149709404
1880 -73.3810607490998
1881 -73.3700252721364
1882 -73.3590085069506
1883 -73.3480104205221
1884 -73.3370309799059
1885 -73.3260701522193
1886 -73.3151279046499
1887 -73.3042042044617
1888 -73.2932990189835
1889 -73.2824123156232
1890 -73.27154406185
1891 -73.2606942252019
1892 -73.2498627732979
1893 -73.2390496738134
1894 -73.2282548944975
1895 -73.2174784031754
1896 -73.2067201677304
1897 -73.1959801561189
1898 -73.1852583363702
1899 -73.1745546765754
1900 -73.1638691448993
1901 -73.1532017095669
1902 -73.1425523388786
1903 -73.1319210011969
1904 -73.1213076649573
1905 -73.1107122986661
1906 -73.1001348708743
1907 -73.0895753502308
1908 -73.0790337054361
1909 -73.0685099052483
1910 -73.0580039185057
1911 -73.0475157141109
1912 -73.0370452610265
1913 -73.0265925282831
1914 -73.0161574849853
1915 -73.0057401002873
1916 -72.9953403434251
1917 -72.9849581836932
1918 -72.974593590438
1919 -72.9642465330998
1920 -72.9539169811591
1921 -72.9436049041614
1922 -72.933310271741
1923 -72.9230330535609
1924 -72.9127732193774
1925 -72.9025307389954
1926 -72.8923055822971
1927 -72.8820977192046
1928 -72.8719071197227
1929 -72.8617337539202
1930 -72.8515775919196
1931 -72.8414386039031
1932 -72.8313167601268
1933 -72.8212120309051
1934 -72.8111243866152
1935 -72.8010537977027
1936 -72.7910002346503
1937 -72.7809636680356
1938 -72.7709440684769
1939 -72.7609414066579
1940 -72.7509556533278
};
\addplot [very thick, color1, opacity=0.3, forget plot]
table {%
0 -519.103968746139
1 -519.103968746139
2 -519.103968746139
3 -519.103968746139
4 -519.103968746139
5 -519.103968746139
6 -519.103968746139
7 -519.103968746139
8 -519.103968746139
9 -519.103968746139
10 -519.103968746139
11 -519.103968746139
12 -519.103968746139
13 -519.103968746139
14 -519.103968746139
15 -519.103968746139
16 -519.103968746139
17 -519.103968746139
18 -519.103968746139
19 -519.103968746139
20 -519.103968746139
21 -519.103968746139
22 -519.103968746139
23 -519.103968746139
24 -519.103968746139
25 -519.103968746139
26 -519.103968746139
27 -519.103968746139
28 -519.103968746139
29 -519.103968746139
30 -519.103968746139
31 -519.103968746139
32 -519.103968746139
33 -519.103968746139
34 -519.103968746139
35 -519.103968746139
36 -519.103968746139
37 -519.103968746139
38 -519.103968746139
39 -519.103968746139
40 -519.103968746139
41 -519.103968746139
42 -519.103968746139
43 -519.103968746139
44 -519.103968746139
45 -519.103968746139
46 -519.103968746139
47 -519.103968746139
48 -519.103968746139
49 -519.103968746139
50 -519.103968746139
51 -519.103968746139
52 -519.103968746139
53 -519.103968746139
54 -519.103968746139
55 -519.103968746139
56 -519.103968746139
57 -519.103968746139
58 -519.103968746139
59 -519.103968746139
60 -519.103968746139
61 -519.103968746139
62 -519.103968746139
63 -519.103968746139
64 -519.103968746139
65 -519.103968746139
66 -519.103968746139
67 -519.103968746139
68 -519.103968746139
69 -519.103968746139
70 -519.103968746139
71 -519.103968746139
72 -519.103968746139
73 -519.103968746139
74 -519.103968746139
75 -519.103968746139
76 -519.103968746139
77 -519.103968746139
78 -519.103968746139
79 -519.103968746139
80 -519.103968746139
81 -519.103968746139
82 -519.103968746139
83 -519.103968746139
84 -519.103968746139
85 -519.103968746139
86 -519.103968746139
87 -519.103968746139
88 -519.103968746139
89 -519.103968746139
90 -519.103968746139
91 -519.103968746139
92 -519.103968746139
93 -519.103968746139
94 -519.103968746139
95 -519.103968746139
96 -519.103968746139
97 -519.103968746139
98 -519.103968746139
99 -519.103968746139
100 -519.103968746139
101 -519.103968746139
102 -519.103968746139
103 -519.103968746139
104 -519.103968746139
105 -519.103968746139
106 -519.103968746139
107 -519.103968746139
108 -519.103968746139
109 -519.103968746139
110 -519.103968746139
111 -519.103968746139
112 -519.103968746139
113 -519.103968746139
114 -519.103968746139
115 -519.103968746139
116 -519.103968746139
117 -519.103968746139
118 -519.103968746139
119 -519.103968746139
120 -519.103968746139
121 -519.103968746139
122 -519.103968746139
123 -519.103968746139
124 -519.103968746139
125 -519.103968746139
126 -519.103968746139
127 -519.103968746139
128 -519.103968746139
129 -519.103968746139
130 -519.103968746139
131 -519.103968746139
132 -519.103968746139
133 -519.103968746139
134 -519.103968746139
135 -519.103968746139
136 -519.103968746139
137 -519.103968746139
138 -519.103968746139
139 -519.103968746139
140 -519.103968746139
141 -519.103968746139
142 -519.103968746139
143 -519.103968746139
144 -519.103968746139
145 -519.103968746139
146 -519.103968746139
147 -519.103968746139
148 -519.103968746139
149 -519.103968746139
150 -519.103968746139
151 -519.103968746139
152 -519.103968746139
153 -519.103968746139
154 -519.103968746139
155 -519.103968746139
156 -519.103968746139
157 -519.103968746139
158 -519.103968746139
159 -519.103968746139
160 -519.103968746139
161 -519.103968746139
162 -519.103968746139
163 -519.103968746139
164 -519.103968746139
165 -519.103968746139
166 -519.103968746139
167 -519.103968746139
168 -519.103968746139
169 -519.103968746139
170 -519.103968746139
171 -519.103968746139
172 -519.103968746139
173 -519.103968746139
174 -519.103968746139
175 -519.103968746139
176 -519.103968746139
177 -519.103968746139
178 -519.103968746139
179 -519.103968746139
180 -519.103968746139
181 -417.185941965781
182 -414.725594773832
183 -412.297119762073
184 -409.899948997709
185 -407.533526336708
186 -405.197307178745
187 -402.890758226332
188 -400.613357248065
189 -398.364592845964
190 -396.143964226833
191 -393.950980977629
192 -391.785162844777
193 -389.646039517418
194 -387.533150414542
195 -385.446044475973
196 -383.384279957188
197 -381.347424227913
198 -379.335053574494
199 -377.346753005988
200 -375.382116063944
201 -373.440744635856
202 -371.522248772236
203 -369.626246507277
204 -367.752363683075
205 -365.900233777371
206 -364.069497734766
207 -362.259803801381
208 -360.470807362917
209 -358.702170786075
210 -356.953563263283
211 -355.224660660714
212 -353.515145369509
213 -351.824706160205
214 -350.153038040288
215 -348.499842114837
216 -346.864825450221
217 -345.24770094078
218 -343.648187178462
219 -342.066008325355
220 -340.500893989071
221 -338.952579100927
222 -337.420803796882
223 -335.905313301168
224 -334.405857812585
225 -332.922192393382
226 -331.454076860705
227 -330.001275680538
228 -328.563557864104
229 -327.140696866666
230 -325.732470488687
231 -324.338660779295
232 -322.95905394201
233 -321.593440242683
234 -320.241613919595
235 -318.903373095679
236 -317.578519692812
237 -316.266859348135
238 -314.96820133235
239 -313.682358469959
240 -312.409147061393
241 -311.148386806995
242 -309.899900732805
243 -308.663515118115
244 -307.439059424751
245 -306.226366228032
246 -305.025271149384
247 -303.835612790549
248 -302.657232669375
249 -301.489975157123
250 -300.333687417277
251 -299.188219345805
252 -298.053423512853
253 -296.92915510581
254 -295.815271873745
255 -294.71163407315
256 -293.618104414981
257 -292.534548012952
258 -291.460832333051
259 -290.396827144262
260 -289.34240447044
261 -288.29743854333
262 -287.261805756693
263 -286.235384621516
264 -285.218055722266
265 -284.209701674184
266 -283.210207081572
267 -282.21945849706
268 -281.237344381821
269 -280.263755066728
270 -279.298582714393
271 -278.341721282111
272 -277.39306648565
273 -276.452515763884
274 -275.519968244244
275 -274.595324708965
276 -273.678487562109
277 -272.769360797348
278 -271.867849966482
279 -270.973862148681
280 -270.087305920422
281 -269.20809132612
282 -268.336129849415
283 -267.471334385119
284 -266.613619211792
285 -265.762899964934
286 -264.919093610789
287 -264.082118420726
288 -263.2518939462
289 -262.42834099427
290 -261.61138160366
291 -260.800939021357
292 -259.996937679722
293 -259.199303174109
294 -258.407962240974
295 -257.622842736472
296 -256.843873615514
297 -256.070984911292
298 -255.304107715236
299 -254.543174157424
300 -253.788117387399
301 -253.038871555417
302 -252.295371794085
303 -251.557554200406
304 -250.825355818196
305 -250.098714620891
306 -249.377569494704
307 -248.66186022216
308 -247.951527465958
309 -247.246512753193
310 -246.546758459897
311 -245.852207795914
312 -245.162804790082
313 -244.47849427574
314 -243.799221876515
315 -243.124933992428
316 -242.455577786267
317 -241.791101170257
318 -241.131452792992
319 -240.476582026646
320 -239.826438954438
321 -239.180974358356
322 -238.54013970713
323 -237.90388714445
324 -237.272169477422
325 -236.644940165254
326 -236.022153308174
327 -235.403763636569
328 -234.789726500336
329 -234.179997858455
330 -233.574534268759
331 -232.973292877913
332 -232.37623141159
333 -231.783308164841
334 -231.19448199265
335 -230.609712300678
336 -230.028959036187
337 -229.452182679142
338 -228.879344233483
339 -228.310405218565
340 -227.745327660768
341 -227.184074085265
342 -226.626607507949
343 -226.072891427514
344 -225.522889817686
345 -224.976567119605
346 -224.433888234347
347 -223.894818515593
348 -223.359323762431
349 -222.827370212296
350 -222.29892453404
351 -221.773953821138
352 -221.252425585011
353 -220.73430774848
354 -220.219568639341
355 -219.708176984055
356 -219.200101901557
357 -218.695312897178
358 -218.193779856681
359 -217.695473040397
360 -217.200363077484
361 -216.708420960272
362 -216.219618038724
363 -215.733926014991
364 -215.251316938065
365 -214.771763198531
366 -214.295237523412
367 -213.821712971103
368 -213.3511629264
369 -212.883561095612
370 -212.418881501768
371 -211.957098479897
372 -211.498186672403
373 -211.042121024511
374 -210.588876779801
375 -210.138429475816
376 -209.690754939746
377 -209.245829284187
378 -208.80362890298
379 -208.364130467109
380 -207.927310920683
381 -207.493147476981
382 -207.06161761456
383 -206.632699073442
384 -206.206369851354
385 -205.782608200036
386 -205.361392621618
387 -204.942701865045
388 -204.526514922577
389 -204.112811026336
390 -203.701569644917
391 -203.292770480058
392 -202.886393463355
393 -202.482418753047
394 -202.080826730841
395 -201.681597998795
396 -201.284713376255
397 -200.890153896839
398 -200.497900805469
399 -200.107935555457
400 -199.720239805637
401 -199.334795417537
402 -198.951584452608
403 -198.570589169489
404 -198.191792021322
405 -197.815175653108
406 -197.440722899105
407 -197.068416780267
408 -196.69824050173
409 -196.33017745033
410 -195.964211192165
411 -195.600325470196
412 -195.238504201885
413 -194.878731476871
414 -194.520991554682
415 -194.165268862481
416 -193.811547992854
417 -193.459813701627
418 -193.110050905716
419 -192.762244681016
420 -192.416380260318
421 -192.072443031261
422 -191.730418534319
423 -191.390292460806
424 -191.052050650929
425 -190.715679091859
426 -190.381163915837
427 -190.048491398306
428 -189.717647956072
429 -189.388620145497
430 -189.061394660713
431 -188.735958331869
432 -188.4122981234
433 -188.090401132324
434 -187.770254586567
435 -187.451845843308
436 -187.13516238735
437 -186.820191829523
438 -186.5069219051
439 -186.195340472241
440 -185.885435510463
441 -185.577195119129
442 -185.270607515958
443 -184.965661035564
444 -184.662344128007
445 -184.360645357373
446 -184.060553400372
447 -183.762057044954
448 -183.465145188949
449 -183.169806838725
450 -182.876031107867
451 -182.583807215873
452 -182.293124486866
453 -182.003972348337
454 -181.716340329888
455 -181.430218062007
456 -181.145595274858
457 -180.862461797081
458 -180.580807554617
459 -180.30062256955
460 -180.021896958954
461 -179.744620933776
462 -179.468784797714
463 -179.194378946126
464 -178.921393864945
465 -178.649820129617
466 -178.379648404048
467 -178.110869439565
468 -177.843474073898
469 -177.577453230171
470 -177.312797915907
471 -177.049499222049
472 -176.787548321995
473 -176.526936470641
474 -176.267655003446
475 -176.009695335501
476 -175.753048960616
477 -175.497707450419
478 -175.243662453466
479 -174.990905694363
480 -174.739428972901
481 -174.489224163203
482 -174.24028321288
483 -173.992598142202
484 -173.746161043279
485 -173.500964079248
486 -173.256999483483
487 -173.0142595588
488 -172.772736676687
489 -172.532423276533
490 -172.293311864875
491 -172.055395014651
492 -171.818665364466
493 -171.583115617862
494 -171.348738542605
495 -171.115526969976
496 -170.883473794073
497 -170.652571971123
498 -170.422814518804
499 -170.19419451557
500 -169.966705099991
501 -169.740339470103
502 -169.515090882756
503 -169.290952652985
504 -169.067918153375
505 -168.845980813446
506 -168.625134119036
507 -168.405371611704
508 -168.186686888123
509 -167.969073599501
510 -167.752525450994
511 -167.537036201131
512 -167.322599661254
513 -167.109209694951
514 -166.896860217508
515 -166.685545195362
516 -166.475258645564
517 -166.265994635244
518 -166.057747281091
519 -165.850510748829
520 -165.64427925271
521 -165.439047055006
522 -165.234808465508
523 -165.031557841039
524 -164.82928958496
525 -164.627998146694
526 -164.427678021249
527 -164.228323748749
528 -164.029929913974
529 -163.832491145897
530 -163.636002117236
531 -163.440457544008
532 -163.245852185084
533 -163.052180841759
534 -162.859438357318
535 -162.667619616612
536 -162.476719545638
537 -162.286733111126
538 -162.097655320127
539 -161.90948121961
540 -161.722205896059
541 -161.535824475084
542 -161.350332121024
543 -161.165724036566
544 -160.98199546236
545 -160.799141676649
546 -160.617157994888
547 -160.436039769385
548 -160.255782388931
549 -160.076381278447
550 -159.897831898623
551 -159.720129745574
552 -159.543270350488
553 -159.367249279288
554 -159.19206213229
555 -159.017704543872
556 -158.844172182141
557 -158.671460748608
558 -158.499565977864
559 -158.328483637263
560 -158.158209526602
561 -157.988739477815
562 -157.820069354664
563 -157.652195052428
564 -157.48511249761
565 -157.318817647636
566 -157.15330649056
567 -156.988575044774
568 -156.824619358721
569 -156.661435510609
570 -156.499019608132
571 -156.337367788193
572 -156.176476216624
573 -156.01634108792
574 -155.85695862497
575 -155.698325078787
576 -155.54043672825
577 -155.383289879843
578 -155.226880867396
579 -155.071206051836
580 -154.916261820931
581 -154.762044589045
582 -154.608550796892
583 -154.455776911293
584 -154.303719424933
585 -154.152374856129
586 -154.001739748592
587 -153.851810671195
588 -153.702584217743
589 -153.554057006747
590 -153.406225681199
591 -153.259086908348
592 -153.112637379485
593 -152.966873809718
594 -152.821792937763
595 -152.67739152573
596 -152.533666358913
597 -152.390614245576
598 -152.248232016758
599 -152.106516526059
600 -151.965464649443
601 -151.825073285039
602 -151.685339352943
603 -151.546259795022
604 -151.407831574722
605 -151.270051676875
606 -151.132917107515
607 -150.996424893684
608 -150.860572083251
609 -150.725355744731
610 -150.590772967097
611 -150.456820859608
612 -150.323496551628
613 -150.190797192449
614 -150.058719951122
615 -149.927262016279
616 -149.796420595969
617 -149.666192917485
618 -149.5365762272
619 -149.407567790401
620 -149.279164891126
621 -149.151364832003
622 -149.024164934088
623 -148.89756253671
624 -148.771554997312
625 -148.646139691299
626 -148.521314011878
627 -148.397075369915
628 -148.273421193778
629 -148.15034892919
630 -148.027856039084
631 -147.905940003453
632 -147.784598319209
633 -147.66382850004
634 -147.543628076267
635 -147.423994594703
636 -147.304925618519
637 -147.186418727102
638 -147.068471515919
639 -146.951081596389
640 -146.83424659574
641 -146.717964156886
642 -146.602231938292
643 -146.487047613843
644 -146.372408872722
645 -146.258313419277
646 -146.144758972899
647 -146.031743267897
648 -145.919264053375
649 -145.807319093111
650 -145.695906165433
651 -145.585023063103
652 -145.474667593199
653 -145.364837576995
654 -145.255530849845
655 -145.146745261073
656 -145.038478673853
657 -144.930728965098
658 -144.823494025353
659 -144.716771758678
660 -144.610560082541
661 -144.50485692771
662 -144.399660238148
663 -144.294967970901
664 -144.190778095996
665 -144.087088596337
666 -143.983897467601
667 -143.881202718135
668 -143.779002368855
669 -143.677294453146
670 -143.576077016761
671 -143.475348117724
672 -143.375105826231
673 -143.275348224556
674 -143.176073406951
675 -143.077279479553
676 -142.978964560292
677 -142.881126778795
678 -142.783764276293
679 -142.686875205533
680 -142.590457730684
681 -142.494510027251
682 -142.39903028198
683 -142.304016692777
684 -142.209467468615
685 -142.11538082945
686 -142.021755006137
687 -141.928588240339
688 -141.835878784452
689 -141.743624901511
690 -141.651824865117
691 -141.560476959349
692 -141.469579478685
693 -141.379130727921
694 -141.289129022092
695 -141.199572686393
696 -141.1104600561
697 -141.021789476493
698 -140.93355930278
699 -140.845767900017
700 -140.758413643039
701 -140.671494916379
702 -140.585010114198
703 -140.498957640211
704 -140.413335907609
705 -140.328143338996
706 -140.24337836631
707 -140.159039430755
708 -140.075124982731
709 -139.991633481763
710 -139.908563396434
711 -139.825913204313
712 -139.743681391893
713 -139.661866454516
714 -139.580466896316
715 -139.499481230144
716 -139.418907977507
717 -139.338745668503
718 -139.258992841755
719 -139.17964804435
720 -139.100709831773
721 -139.022176767845
722 -138.944047424664
723 -138.866320382537
724 -138.788994229926
725 -138.712067563383
726 -138.63553898749
727 -138.559407114805
728 -138.483670565794
729 -138.408327968781
730 -138.333377959885
731 -138.258819182964
732 -138.18465028956
733 -138.110869938838
734 -138.037476797535
735 -137.964469539901
736 -137.891846847646
737 -137.819607409885
738 -137.747749923082
739 -137.676273090999
740 -137.605175624643
741 -137.534456242209
742 -137.464113669035
743 -137.394146637541
744 -137.324553887187
745 -137.255334164416
746 -137.186486222605
747 -137.118008822013
748 -137.049900729737
749 -136.982160719657
750 -136.91478757239
751 -136.847780075239
752 -136.781137022148
753 -136.714857213654
754 -136.648939456836
755 -136.583382565274
756 -136.518185358998
757 -136.453346664443
758 -136.388865314405
759 -136.324740147993
760 -136.260970010587
761 -136.197553753791
762 -136.13449023539
763 -136.071778319305
764 -136.009416875553
765 -135.947404780199
766 -135.885740915316
767 -135.824424168942
768 -135.76345343504
769 -135.702827613452
770 -135.642545609861
771 -135.582606335751
772 -135.52300870836
773 -135.463751650649
774 -135.404834091252
775 -135.346254964446
776 -135.288013210104
777 -135.230107773659
778 -135.172537606067
779 -135.115301663763
780 -135.058398908632
781 -135.00182830796
782 -134.945588834405
783 -134.889679465959
784 -134.834099185906
785 -134.778846982789
786 -134.723921850375
787 -134.669322787616
788 -134.615048798614
789 -134.561098892589
790 -134.507472083837
791 -134.454167391701
792 -134.401183840537
793 -134.348520459672
794 -134.296176283379
795 -134.244150350839
796 -134.192441706107
797 -134.141049398079
798 -134.089972480463
799 -134.03921001174
800 -133.988761055136
801 -133.938624678587
802 -133.888799954711
803 -133.839285960771
804 -133.790081778649
805 -133.741186494812
806 -133.69259920028
807 -133.644318990597
808 -133.596344965801
809 -133.548676230393
810 -133.501311893308
811 -133.454251067881
812 -133.407492871826
813 -133.361036427197
814 -133.314880860367
815 -133.269025301995
816 -133.223468886997
817 -133.178210754521
818 -133.133250047914
819 -133.088585914702
820 -133.044217506551
821 -133.000143979252
822 -132.956364492683
823 -132.912878210789
824 -132.869684301551
825 -132.826781936963
826 -132.784170293004
827 -132.741848549609
828 -132.699815890647
829 -132.658071503895
830 -132.61661458101
831 -132.575444317503
832 -132.53455991272
833 -132.493960569808
834 -132.453645495697
835 -132.413613901075
836 -132.373865000357
837 -132.334398011671
838 -132.295212156823
839 -132.256306661284
840 -132.217680754157
841 -132.17933366816
842 -132.141264639597
843 -132.103472908342
844 -132.06595771781
845 -132.028718314936
846 -131.991753950153
847 -131.95506387737
848 -131.918647353948
849 -131.88250364068
850 -131.846632001767
851 -131.811031704799
852 -131.77570202073
853 -131.740642223859
854 -131.705851591808
855 -131.671329405501
856 -131.637074949143
857 -131.603087510201
858 -131.569366379378
859 -131.535910850599
860 -131.502720220988
861 -131.469793790847
862 -131.437130863638
863 -131.40473074596
864 -131.372592747534
865 -131.340716181178
866 -131.309100362794
867 -131.277744611341
868 -131.246648248825
869 -131.21581060027
870 -131.185230993709
871 -131.154908760157
872 -131.124843233601
873 -131.095033750972
874 -131.065479652135
875 -131.036180279866
876 -131.007134979835
877 -130.978343100592
878 -130.949803993543
879 -130.921517012938
880 -130.893481515848
881 -130.865696862155
882 -130.838162414527
883 -130.810877538407
884 -130.783841601994
885 -130.757053976225
886 -130.73051403476
887 -130.704221153964
888 -130.678174712895
889 -130.652374093279
890 -130.626818679503
891 -130.601507858595
892 -130.576441020207
893 -130.5516175566
894 -130.527036862631
895 -130.502698335733
896 -130.478601375904
897 -130.454745385689
898 -130.431129770163
899 -130.407753936921
900 -130.38461729606
901 -130.361719260165
902 -130.339059244291
903 -130.316636665954
904 -130.294450945112
905 -130.272501504153
906 -130.250787767881
907 -130.229309163498
908 -130.208065120595
909 -130.187055071134
910 -130.166278449438
911 -130.145734692172
912 -130.125423238335
913 -130.105343529242
914 -130.085495008514
915 -130.065877122062
916 -130.046489318075
917 -130.027331047006
918 -130.00840176156
919 -129.989700916681
920 -129.971227969537
921 -129.952982379511
922 -129.934963608185
923 -129.917171119329
924 -129.899604378889
925 -129.882262854972
926 -129.865146017836
927 -129.848253339878
928 -129.831584295622
929 -129.815138361704
930 -129.798915016863
931 -129.782913741929
932 -129.767134019811
933 -129.751575335484
934 -129.736237175977
935 -129.721119030367
936 -129.706220389759
937 -129.691540747282
938 -129.677079598074
939 -129.662836439271
940 -129.648810769999
941 -129.635002091359
942 -129.621409906418
943 -129.608033720197
944 -129.594873039664
945 -129.581927373718
946 -129.569196233183
947 -129.556679130794
948 -129.544375581189
949 -129.532285100896
950 -129.520407208328
951 -129.508741423766
952 -129.497287269354
953 -129.486044269087
954 -129.4750119488
955 -129.46418983616
956 -129.453577460657
957 -129.44317435359
958 -129.432980048062
959 -129.422994078969
};
\addplot [very thick, color0, forget plot]
table {%
0 -519.103968746139
1 -94.3372614432745
2 -62.9858036526268
3 -51.0066308868802
4 -43.9303052697745
5 -38.9975270439944
6 -35.2953482956522
7 -32.4109896001377
8 -30.1151191939336
9 -28.2623804042185
10 -26.7528633709655
11 -25.5142996325541
12 -24.4925866266743
13 -23.6462022152675
14 -22.9426736598844
15 -22.3562332181429
16 -21.8662017910924
17 -21.4558385767082
18 -21.1114992967498
19 -20.8220051283208
20 -20.5781597557709
21 -20.3723734106058
22 -20.1983661045647
23 -20.0509307482504
24 -19.9257423851439
25 -19.8192034790556
26 -19.7283177417259
27 -19.6505867832744
28 -19.5839251636734
29 -19.5265903780025
30 -19.4771250252923
31 -19.4343089586497
32 -19.3971196392905
33 -19.3646992509643
34 -19.3363273964663
35 -19.3113984105496
36 -19.2894024953161
37 -19.2699100237865
38 -19.2525584714024
39 -19.2370415287478
40 -19.2231000257168
41 -19.2105143607864
42 -19.1990981814434
43 -19.1886931051437
44 -19.1791643060418
45 -19.1703968224392
46 -19.1622924645159
47 -19.1547672223214
48 -19.1477490909242
49 -19.1411762436569
50 -19.1349954960364
51 -19.1291610126023
52 -19.1236332169306
53 -19.118377871737
54 -19.1133653015045
55 -19.1085697346606
56 -19.1039687461391
};
\addplot [very thick, color0]
table {%
0 -9.10396874613915
};
\addlegendentry{\ours ($\Delta t=0.01$)}
\addplot [very thick, color1, opacity=0.3]
table {%
0 -9.10396874613915
};
\addlegendentry{\archambeau ($\Delta t=0.01$)}
\addplot [very thick, color1]
table {%
0 -9.10396874613915
};
\addlegendentry{\archambeau ($\Delta t=0.001$)}
\end{axis}

\end{tikzpicture}


==> fig/vanderpol-posterior-0.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-4, ymax=4,
ylabel={\phantom{Output, \(\displaystyle x_0\)}},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-1.13709677419355, xmax=5.95967741935484, ymin=-4.66196518237677, ymax=4.51979597862056] {fig/vanderpol-posterior-0-000.png};
\addplot [semithick, color0]
table {%
0 0.98755646134358
0.01 0.939389942197554
0.02 0.889622099082794
0.03 0.838123817277295
0.04 0.78471975225137
0.05 0.72919226775728
0.06 0.671283616408519
0.07 0.610696854095283
0.08 0.547096030532667
0.09 0.480106332926761
0.1 0.409315087138007
0.11 0.334274848433651
0.12 0.254510237864087
0.13 0.169530667701519
0.14 0.0788515635121931
0.15 -0.0179730421078951
0.16 -0.121303890761656
0.17 -0.23135433305453
0.18 -0.348113629287227
0.19 -0.47126103027444
0.2 -0.600081877970204
0.21 -0.733403339876255
0.22 -0.869571672644366
0.23 -1.00649162743761
0.24 -1.1417390637195
0.25 -1.27274062716685
0.26 -1.39699482527399
0.27 -1.51229531456244
0.28 -1.6169160793734
0.29 -1.70972954300439
0.3 -1.79024653674355
0.31 -1.85858393686947
0.32 -1.91537709787844
0.33 -1.96165932050181
0.34 -1.99873084949364
0.35 -2.02803671979932
0.36 -2.05106722274475
0.37 -2.06928791737114
0.38 -2.08409900120228
0.39 -2.09681655787982
0.4 -2.1086573066163
0.41 -2.12067457578821
0.42 -2.13335258059879
0.43 -2.1495849915441
0.44 -2.16916446002524
0.45 -2.10749327291341
0.46 -2.05160065449366
0.47 -1.99796395652987
0.48 -1.94369244093275
0.49 -1.88620581202748
0.5 -1.82298838359547
0.51 -1.81636878900647
0.52 -1.80337404894133
0.53 -1.78546342882273
0.54 -1.76368967053451
0.55 -1.73880105626984
0.56 -1.71131883767019
0.57 -1.68159353468108
0.58 -1.64984497105693
0.59 -1.61619060372437
0.6 -1.58066598049185
0.61 -1.54324051050597
0.62 -1.50383132142393
0.63 -1.46231793447142
0.64 -1.41856143664426
0.65 -1.37244115645557
0.66 -1.30247207265133
0.67 -1.23105660606755
0.68 -1.1581578522325
0.69 -1.08371627776118
0.7 -1.00763990856817
0.71 -0.929794216782525
0.72 -0.849992865521083
0.73 -0.767989899505964
0.74 -0.683473886602037
0.75 -0.596064741047804
0.76 -0.505314399428724
0.77 -0.410713123652144
0.78 -0.311703917151446
0.79 -0.207708249265132
0.8 -0.0981667528900449
0.81 0.0174016288319544
0.82 0.139320046936978
0.83 0.267655197037417
0.84 0.402107322623392
0.85 0.541904421961734
0.86 0.685724528446978
0.87 0.831674238920858
0.88 0.977347390243174
0.89 1.11997269518936
0.9 1.25663661674192
0.91 1.38454652855131
0.92 1.50128818844043
0.93 1.60503352904045
0.94 1.69466531797868
0.95 1.76979739314067
0.96 1.83067614529171
0.97 1.8779302248929
0.98 1.91189963345958
0.99 1.92218499391378
1 1.92076935655884
1.01 1.90958188796921
1.02 1.91276668646628
1.03 1.9116927483184
1.04 1.90764611437657
1.05 1.90155297598835
1.06 1.89408621272344
1.07 1.88574351484802
1.08 1.87690294525353
1.09 1.8678619372861
1.1 1.85886453956065
1.11 1.85012035919163
1.12 1.84181747194715
1.13 1.83413058827394
1.14 1.82722488519952
1.15 1.82125494324202
1.16 1.81635677855045
1.17 1.81262794573976
1.18 1.81008147578153
1.19 1.8085066733053
1.2 1.76361984671508
1.21 1.71688036232586
1.22 1.66755031176136
1.23 1.63925646015273
1.24 1.60820029611118
1.25 1.57496753133285
1.26 1.53994441721014
1.27 1.50336955096351
1.28 1.46536762475787
1.29 1.42597078156838
1.3 1.38513160864733
1.31 1.3427305156542
1.32 1.29857930846016
1.33 1.25242209949037
1.34 1.20393420017749
1.35 1.1527192351225
1.36 1.09830430536278
1.37 1.04013243986723
1.38 0.977550311085173
1.39 0.909785148009887
1.4 0.835886163172539
1.41 0.74193057010757
1.42 0.63879253840079
1.43 0.524847185930013
1.44 0.398197098547702
1.45 0.256722101969425
1.46 0.0982053733254816
1.47 -0.0794055284709893
1.48 -0.27752792724019
1.49 -0.496197908884769
1.5 -0.733063559973553
1.51 -0.982349521002302
1.52 -1.30455291082495
1.53 -1.60950196605319
1.54 -1.88037679066198
1.55 -2.10758908184906
1.56 -2.2213846596348
1.57 -2.27936396452093
1.58 -2.31268084215391
1.59 -2.32927367185783
1.6 -2.3348470796848
1.61 -2.33328366446801
1.62 -2.32714770982933
1.63 -2.31810777634714
1.64 -2.30724514079167
1.65 -2.29526467196584
1.66 -2.28263469044549
1.67 -2.26967897414368
1.68 -2.25663799168212
1.69 -2.24371110967111
1.7 -2.23108760529721
1.71 -2.21897161275751
1.72 -2.20760421165794
1.73 -2.19728423762066
1.74 -2.18838743456731
1.75 -2.18138023660374
1.76 -2.17681784491914
1.77 -2.17530986697086
1.78 -2.14976673862599
1.79 -2.12741826961385
1.8 -2.10752397919238
1.81 -2.08948920203628
1.82 -2.07285791623506
1.83 -2.05728740901476
1.84 -2.0425215403441
1.85 -2.02836772567072
1.86 -2.01467849662521
1.87 -2.00133708325164
1.88 -1.98824611441277
1.89 -1.97531855730957
1.9 -1.96247014337486
1.91 -1.94961265677189
1.92 -1.93664756086238
1.93 -1.92345950083902
1.94 -1.90990925137838
1.95 -1.89582568680092
1.96 -1.88099635414484
1.97 -1.86515625087014
1.98 -1.84797447946088
1.99 -1.82903859497187
2 -1.80783663778052
2.01 -1.78373672290825
2.02 -1.75596204236353
2.03 -1.72354667275306
2.04 -1.68516104886665
2.05 -1.68476973002664
2.06 -1.67661183377002
2.07 -1.66199525810837
2.08 -1.64196817542177
2.09 -1.61736555180789
2.1 -1.58885334988453
2.11 -1.55696630154217
2.12 -1.52213821860139
2.13 -1.4847253050077
2.14 -1.44502353531211
2.15 -1.40328130118583
2.16 -1.35970844598056
2.17 -1.31448263832123
2.18 -1.26775384614305
2.19 -1.21964749423995
2.2 -1.17026673477814
2.21 -1.11969413549992
2.22 -1.06799299398364
2.23 -1.01520841561174
2.24 -0.961368244192489
2.25 -0.906483903647608
2.26 -0.850551193164403
2.27 -0.793551073451872
2.28 -0.735450485431888
2.29 -0.676203252501171
2.3 -0.615751131470241
2.31 -0.554025093737217
2.32 -0.490946935575623
2.33 -0.426431332824718
2.34 -0.360388468541834
2.35 -0.292727369363862
2.36 -0.223360083576718
2.37 -0.152206816443435
2.38 -0.0792021008463514
2.39 -0.00430201860225221
2.4 0.0725076037657163
2.41 0.151202221994149
2.42 0.231709166998434
2.43 0.313898307567105
2.44 0.397573445304896
2.45 0.482465240094682
2.46 0.568226555417222
2.47 0.654431140413576
2.48 0.740576516796407
2.49 0.826091806740346
2.5 0.910351018225331
2.51 0.992691990150519
2.52 1.07244078093004
2.53 1.14894075698258
2.54 1.22158502300805
2.55 1.28985020540521
2.56 1.35332908620345
2.57 1.4117593625211
2.58 1.46504603740839
2.59 1.51327570368243
2.6 1.55672218526281
2.61 1.59584441741007
2.62 1.63127874238112
2.63 1.66382858940112
2.64 1.6944542681773
2.65 1.72426275363894
2.66 1.75448310510145
2.67 1.78629521410258
2.68 1.80032363870301
2.69 1.82141963818569
2.7 1.76221287471526
2.71 1.70507429176393
2.72 1.65680434225404
2.73 1.61019235537835
2.74 1.5648999244571
2.75 1.52061431936387
2.76 1.47704746229226
2.77 1.43392842114197
2.78 1.39099401120474
2.79 1.34797944425911
2.8 1.30460973265876
2.81 1.26059198624997
2.82 1.21560847950114
2.83 1.16931024861287
2.84 1.12131092389704
2.85 1.07118047360737
2.86 1.01843851598824
2.87 0.962546845090783
2.88 0.902900824110711
2.89 0.838819354507046
2.9 0.769533279573105
2.91 0.69417241187609
2.92 0.611752022678002
2.93 0.521160814094072
2.94 0.421154433874308
2.95 0.310361931271389
2.96 0.187317701649149
2.97 0.0505387566045155
2.98 -0.101324027534806
2.99 -0.269225395767791
3 -0.453333042875117
3.01 -0.664189501536685
3.02 -0.882313398061207
3.03 -1.10111607102077
3.04 -1.31229425518847
3.05 -1.50720738909729
3.06 -1.67863395234855
3.07 -1.82219502021807
3.08 -1.93686986024703
3.09 -2.02454636732562
3.1 -2.08901078564263
3.11 -2.13488558905127
3.12 -2.16684185767525
3.13 -2.18917448124778
3.14 -2.20567936592246
3.15 -2.21972395031805
3.16 -2.23440104027677
3.17 -2.25256112533852
3.18 -2.16479897278488
3.19 -2.15665916904053
3.2 -2.14583256361096
3.21 -2.13339923477519
3.22 -2.11998117815255
3.23 -2.10593837321562
3.24 -2.09147611636472
3.25 -2.0767022380368
3.26 -2.0616550859748
3.27 -2.04631266413299
3.28 -2.03058690324939
3.29 -2.01430232526715
3.3 -1.99715301068629
3.31 -1.97861972810959
3.32 -1.95776344890298
3.33 -1.95544839324101
3.34 -1.9508234692855
3.35 -1.94562941334938
3.36 -1.94127413202782
3.37 -1.93901385545136
3.38 -1.90878458462645
3.39 -1.88297031711966
3.4 -1.86071819033617
3.41 -1.84131120814365
3.42 -1.82412472680165
3.43 -1.80856887693114
3.44 -1.7940116788216
3.45 -1.7796267708094
3.46 -1.72275367621689
3.47 -1.66221387618231
3.48 -1.59689692651147
3.49 -1.56384630566196
3.5 -1.52526093500062
3.51 -1.48695116336826
3.52 -1.44279103634064
3.53 -1.39341221328094
3.54 -1.33928543109704
3.55 -1.28075842658861
3.56 -1.21808260550559
3.57 -1.15143015467464
3.58 -1.08090295337009
3.59 -1.00653427023655
3.6 -0.928284019151693
3.61 -0.846028321683815
3.62 -0.759544193723078
3.63 -0.668490073441036
3.64 -0.572381776269007
3.65 -0.4705570009686
3.66 -0.36207112254035
3.67 -0.344914268996551
3.68 -0.322238716842836
3.69 -0.29380538357009
3.7 -0.259338567403457
3.71 -0.218522852904095
3.72 -0.170998188046283
3.73 -0.11633245547636
3.74 -0.0511265118554534
3.75 0.0213949056587788
3.76 0.101512061667505
3.77 0.189408253105052
3.78 0.285112646207528
3.79 0.38842769624842
3.8 0.498844220453759
3.81 0.615451978197091
3.82 0.736859630551412
3.83 0.861143970797047
3.84 0.985852220938528
3.85 1.10808172610551
3.86 1.15825545650341
3.87 1.20091328126832
3.88 1.23510895053106
3.89 1.2601287480267
3.9 1.27529668950809
3.91 1.40161967413089
3.92 1.51538149695621
3.93 1.61471898513514
3.94 1.6989687146665
3.95 1.76852403208756
3.96 1.82454602065163
3.97 1.86863592667079
3.98 1.90254787142422
3.99 1.92797742220498
4 1.94642677039757
4.01 1.95912801140666
4.02 1.96699886554056
4.03 1.97060240565665
4.04 1.97006884883405
4.05 1.96478070072671
4.06 1.98751948697064
4.07 1.92083096305692
4.08 1.93406831676792
4.09 1.93658143970216
4.1 1.93092299489412
4.11 1.91894679413726
4.12 1.90194583455132
4.13 1.88077640910256
4.14 1.85595625008857
4.15 1.82773716454704
4.16 1.79615698747683
4.17 1.76107657337649
4.18 1.72220714030146
4.19 1.67913201170573
4.2 1.63132264214892
4.21 1.57813060334674
4.22 1.55704167124759
4.23 1.53120243458958
4.24 1.50119065061733
4.25 1.46741097653326
4.26 1.43013613992817
4.27 1.38954176665162
4.28 1.34573599712538
4.29 1.29878509283459
4.3 1.2487356654223
4.31 1.19563284736841
4.32 1.13952960209899
4.33 1.08045347220688
4.34 1.04190335029884
4.35 1.00199939647911
4.36 0.960864898495836
4.37 0.918616676010787
4.38 0.875374983214594
4.39 0.831272022916222
4.4 0.786458558869115
4.41 0.741105255370932
4.42 0.695364233686238
4.43 0.60230222156288
4.44 0.506039935668391
4.45 0.406258388959746
4.46 0.302509004438421
4.47 0.194250728454923
4.48 0.0808989549747901
4.49 -0.0381089128554784
4.5 -0.163226526792451
4.51 -0.294687290679942
4.52 -0.432370189489013
4.53 -0.575652531657453
4.54 -0.723271779627143
4.55 -0.873234493871957
4.56 -1.02284158975735
4.57 -1.14222345091739
4.58 -1.25400097889187
4.59 -1.35572655221981
4.6 -1.44561560032677
4.61 -1.52262661664981
4.62 -1.58638426737445
4.63 -1.63692724982803
4.64 -1.67993875935444
4.65 -1.71275828171599
4.66 -1.73692775048446
4.67 -1.75393791188243
4.68 -1.76514149790095
4.69 -1.77171711915018
4.7 -1.77466573335311
4.71 -1.77482510446727
4.72 -1.77289228600698
4.73 -1.76944807934692
4.74 -1.7649801697627
4.75 -1.7599033441703
4.76 -1.75457611796914
4.77 -1.74931349144691
4.78 -1.74439557769982
4.79 -1.74007152360494
4.8 -1.73655718366751
4.81 -1.7340211618638
4.82 -1.73251903644452
4.83 -1.7040438567831
4.84 -1.67649965885154
4.85 -1.64982199114848
4.86 -1.62390330386559
4.87 -1.59861884806807
4.88 -1.57383963937876
4.89 -1.54943835899518
4.9 -1.52529153448085
4.91 -1.50127989416883
4.92 -1.47728796429436
4.93 -1.45320350730273
4.94 -1.4289171275881
4.95 -1.40432220798342
4.96 -1.37931523537273
4.97 -1.35379649777609
4.98 -1.32767107341773
4.99 -1.30084998132063
5 -1.27325133106944
};
\addplot [semithick, color1]
table {%
0 1.00044466446814
0.01 0.989727495985488
0.02 0.978422684347447
0.03 0.966242083413917
0.04 0.952883607382018
0.05 0.938031745051084
0.06 0.921357367570923
0.07 0.902516866256689
0.08 0.881150639595202
0.09 0.856880925752288
0.1 0.8293089504933
0.11 0.798011334232031
0.12 0.762535683820077
0.13 0.722395299443529
0.14 0.677062979806718
0.15 0.62596404970941
0.16 0.568469023171428
0.17 0.503886837344325
0.18 0.431460459692349
0.19 0.350368015524929
0.2 0.259734524919571
0.21 0.158661895827617
0.22 0.0462877107322511
0.23 -0.0781143885595784
0.24 -0.21498043562742
0.25 -0.364242811085161
0.26 -0.525071106933908
0.27 -0.695612527865371
0.28 -0.872815548332725
0.29 -1.05244138315219
0.3 -1.22933819013969
0.31 -1.39796372274959
0.32 -1.55304182780353
0.33 -1.69020375079224
0.34 -1.80650945844588
0.35 -1.90078880638974
0.36 -1.9737334009018
0.37 -2.02767157087255
0.38 -2.06605493587872
0.39 -2.09282489354658
0.4 -2.11186514550032
0.41 -2.1266201296169
0.42 -2.13971870730664
0.43 -2.16748193316494
0.44 -2.19607901003879
0.45 -2.125235018673
0.46 -2.06552282970129
0.47 -2.01001364350829
0.48 -1.95364607387075
0.49 -1.89230342759537
0.5 -1.82234562812688
0.51 -1.83707824151302
0.52 -1.83929817474141
0.53 -1.83235614105828
0.54 -1.81861236452941
0.55 -1.79965753990676
0.56 -1.77652654986367
0.57 -1.74985975473655
0.58 -1.72001309297848
0.59 -1.6871296475855
0.6 -1.65118526181461
0.61 -1.61201877090278
0.62 -1.56935621558535
0.63 -1.52283813306399
0.64 -1.47205859409529
0.65 -1.4166222325114
0.66 -1.3794461828658
0.67 -1.33784308414876
0.68 -1.29220664867005
0.69 -1.24274859162083
0.7 -1.18954951079417
0.71 -1.13259249935652
0.72 -1.07178347868708
0.73 -1.00696165351244
0.74 -0.937902595754472
0.75 -0.864315791417688
0.76 -0.785838202640405
0.77 -0.702025540603728
0.78 -0.612343524109299
0.79 -0.516162442369359
0.8 -0.412759907994595
0.81 -0.301338828155366
0.82 -0.18107024788371
0.83 -0.0511733005853958
0.84 0.0889544425801171
0.85 0.239546449491135
0.86 0.400219582480688
0.87 0.569699055186772
0.88 0.74558464368239
0.89 0.924261236293246
0.9 1.10105282359674
0.91 1.27064871014118
0.92 1.42771670232589
0.93 1.56754071163176
0.94 1.68653668651308
0.95 1.78256371222699
0.96 1.85496850849043
0.97 1.90428870443511
0.98 1.93158466599027
0.99 1.94820498303738
1 1.94192806911701
1.01 1.91615875920749
1.02 1.91934240513863
1.03 1.91746682457189
1.04 1.91253919377039
1.05 1.9057532001637
1.06 1.89783870910271
1.07 1.88926859090955
1.08 1.88037488619751
1.09 1.87141364592813
1.1 1.86260195706586
1.11 1.85413992024074
1.12 1.8462240719077
1.13 1.83905513731396
1.14 1.83284064910004
1.15 1.82779086116098
1.16 1.8241036431764
1.17 1.82192959227986
1.18 1.82130095944769
1.19 1.82199543643302
1.2 1.77905112391196
1.21 1.73118049548351
1.22 1.67787425941165
1.23 1.66696393093706
1.24 1.65028738054015
1.25 1.62919964429153
1.26 1.60455202519413
1.27 1.57684178233609
1.28 1.54631666815877
1.29 1.51304224857971
1.3 1.47694337077206
1.31 1.43782919631725
1.32 1.39540854163319
1.33 1.34930012263275
1.34 1.29904072829319
1.35 1.24409305785532
1.36 1.1838536495571
1.37 1.11765984419452
1.38 1.04479314605465
1.39 0.964475040660248
1.4 0.875850886574214
1.41 0.802592961897637
1.42 0.716636836670688
1.43 0.616598485902639
1.44 0.500786834915329
1.45 0.367187083832846
1.46 0.213478346513709
1.47 0.037136005823809
1.48 -0.164292494170124
1.49 -0.392601516915193
1.5 -0.647859223249148
1.51 -0.926739606760643
1.52 -1.25207287014917
1.53 -1.57643123760554
1.54 -1.87608269909555
1.55 -2.13031210673651
1.56 -2.24938838619757
1.57 -2.31831511437163
1.58 -2.35088092403176
1.59 -2.36248244576103
1.6 -2.36258678691871
1.61 -2.35648067913789
1.62 -2.34701152811715
1.63 -2.33569699866021
1.64 -2.32334813753888
1.65 -2.31040492010403
1.66 -2.2971152435195
1.67 -2.28363166154008
1.68 -2.27006615729184
1.69 -2.25652477037314
1.7 -2.2431342852377
1.71 -2.23006829026351
1.72 -2.21757720869789
1.73 -2.20602437976873
1.74 -2.19592497598799
1.75 -2.18796947933562
1.76 -2.1829690985491
1.77 -2.18153070952637
1.78 -2.15049576286088
1.79 -2.1254774523127
1.8 -2.10480113207789
1.81 -2.0870478726186
1.82 -2.07120768784984
1.83 -2.05660039319232
1.84 -2.0427762205824
1.85 -2.02943817308566
1.86 -2.01638796942108
1.87 -2.00348980590531
1.88 -1.99064622424002
1.89 -1.97778181717106
1.9 -1.96483183049374
1.91 -1.95173367214431
1.92 -1.93841995508628
1.93 -1.92481206194451
1.94 -1.91081339106274
1.95 -1.89630146770312
1.96 -1.88111800885634
1.97 -1.86505585263081
1.98 -1.84784149222778
1.99 -1.82911201225301
2 -1.80838600613689
2.01 -1.78503050876438
2.02 -1.75823159984436
2.03 -1.72698664393555
2.04 -1.69015053224035
2.05 -1.7179266392094
2.06 -1.73322897430117
2.07 -1.73865962311802
2.08 -1.73636718811162
2.09 -1.72801879605436
2.1 -1.71486075868829
2.11 -1.69780243291037
2.12 -1.67749437039181
2.13 -1.65439200041004
2.14 -1.62880462432347
2.15 -1.60093220123777
2.16 -1.57089274036832
2.17 -1.53874268906057
2.18 -1.50449214081323
2.19 -1.46811618774601
2.2 -1.42956335092702
2.21 -1.38876173211921
2.22 -1.34562332088188
2.23 -1.30004673995695
2.24 -1.25191860107703
2.25 -1.20111355921566
2.26 -1.14749308851282
2.27 -1.09090295755621
2.28 -1.03116936284549
2.29 -0.968093701259006
2.3 -0.901446044088502
2.31 -0.830957538231681
2.32 -0.756312227465051
2.33 -0.677139183734228
2.34 -0.593006394955812
2.35 -0.503418606121599
2.36 -0.407822282599575
2.37 -0.305622046051197
2.38 -0.1962141947606
2.39 -0.0790438785779113
2.4 0.0463076691866736
2.41 0.180002147350065
2.42 0.321792851501818
2.43 0.470859243152442
2.44 0.625661061774452
2.45 0.783861038436546
2.46 0.942366732006923
2.47 1.09751869796624
2.48 1.24540751622398
2.49 1.38225991732398
2.5 1.50482149462176
2.51 1.61068099088742
2.52 1.69850030080213
2.53 1.76811473478417
2.54 1.82046778195207
2.55 1.85737609236742
2.56 1.88118055085189
2.57 1.89438339946498
2.58 1.89936301294991
2.59 1.89820815024811
2.6 1.89266181374887
2.61 1.88413788453393
2.62 1.8737715081989
2.63 1.86247373049844
2.64 1.85097066050035
2.65 1.83981191492109
2.66 1.82933059054227
2.67 1.81952737940446
2.68 1.82490126552595
2.69 1.84437730559003
2.7 1.78031437080769
2.71 1.71612790731352
2.72 1.67709259068134
2.73 1.64004262153307
2.74 1.60465610266169
2.75 1.57050660838022
2.76 1.53715339470918
2.77 1.50416988652413
2.78 1.4711466300229
2.79 1.43768447350569
2.8 1.40338468944134
2.81 1.36783880472132
2.82 1.33061920667104
2.83 1.29127087173912
2.84 1.24930425348183
2.85 1.2041892010256
2.86 1.155349625507
2.87 1.10215842128438
2.88 1.04393185747141
2.89 0.979922310879935
2.9 0.909307907465546
2.91 0.831177549013397
2.92 0.744510180143447
2.93 0.648148330526081
2.94 0.540768371625567
2.95 0.420854134329203
2.96 0.286687404059401
2.97 0.136379594054092
2.98 -0.0320149793329725
2.99 -0.220242012383685
3 -0.429361284590976
3.01 -0.654025200964083
3.02 -0.893253185333033
3.03 -1.13954626047434
3.04 -1.3813964063597
3.05 -1.60481279876913
3.06 -1.79676242473693
3.07 -1.94909397270418
3.08 -2.06057333121493
3.09 -2.13593146986576
3.1 -2.18306025821839
3.11 -2.21028137563778
3.12 -2.22477920985768
3.13 -2.23221892805719
3.14 -2.23708856553049
3.15 -2.24334352955698
3.16 -2.25513230160825
3.17 -2.27744910334098
3.18 -2.15302521712196
3.19 -2.15379156021883
3.2 -2.14764026676764
3.21 -2.13791116609093
3.22 -2.12618877612945
3.23 -2.11325444994505
3.24 -2.09950981406702
3.25 -2.08516000631561
3.26 -2.07029078370556
3.27 -2.0548934736147
3.28 -2.03885499113094
3.29 -2.02191078292676
3.3 -2.0035438807009
3.31 -1.98279934046493
3.32 -1.95797764902404
3.33 -1.96403879068362
3.34 -1.96312131889395
3.35 -1.95865394866168
3.36 -1.95277987222148
3.37 -1.94661858586341
3.38 -1.90745018923511
3.39 -1.87656651824027
3.4 -1.85220149359692
3.41 -1.83296688239842
3.42 -1.81779072605396
3.43 -1.80578421270039
3.44 -1.79607996412077
3.45 -1.78763388927258
3.46 -1.73156327694651
3.47 -1.66855269466889
3.48 -1.59831882127675
3.49 -1.57491827500297
3.5 -1.54229530740369
3.51 -1.53036686779538
3.52 -1.50552880130316
3.53 -1.46959608746069
3.54 -1.42397870794993
3.55 -1.36974904073738
3.56 -1.30773085978047
3.57 -1.23858024878167
3.58 -1.16284634914935
3.59 -1.08100833674262
3.6 -0.993488964465155
3.61 -0.900647551330355
3.62 -0.802757633375301
3.63 -0.699976452972706
3.64 -0.592314424136303
3.65 -0.479612371517487
3.66 -0.361533055163496
3.67 -0.342272197196097
3.68 -0.31902091852723
3.69 -0.29109669306132
3.7 -0.257799338736866
3.71 -0.218405374401221
3.72 -0.172161633879745
3.73 -0.11827858570738
3.74 -0.0545342750733777
3.75 0.0159491318841167
3.76 0.0937163790775153
3.77 0.179229407671485
3.78 0.27281538129054
3.79 0.374593735978585
3.8 0.484380564358237
3.81 0.601572737203646
3.82 0.725021162571423
3.83 0.852912443484896
3.84 0.982689458685134
3.85 1.11105057074468
3.86 1.16015334700775
3.87 1.19889605979275
3.88 1.22707369599946
3.89 1.24503975597427
3.9 1.25365389908112
3.91 1.38238487718326
3.92 1.50114966140541
3.93 1.6063494426949
3.94 1.6958704620615
3.95 1.76922311446125
3.96 1.82728487389708
3.97 1.87182428053967
3.98 1.90500906761126
3.99 1.92902184379169
4 1.94581331004875
4.01 1.95696491498993
4.02 1.96360931255247
4.03 1.96634991812577
4.04 1.96511586625248
4.05 1.95888356802552
4.06 1.99368598591584
4.07 1.91471104099582
4.08 1.95099329218537
4.09 1.96753370203465
4.1 1.96994746208805
4.11 1.96227969538806
4.12 1.94721670134228
4.13 1.92642788882891
4.14 1.90085651962381
4.15 1.8709260901741
4.16 1.83667649057481
4.17 1.79785282207454
4.18 1.75396990605554
4.19 1.70437695155893
4.2 1.64835013288313
4.21 1.58523998029279
4.22 1.57585689667072
4.23 1.55758841948551
4.24 1.53186505052093
4.25 1.49973564804892
4.26 1.46195616323788
4.27 1.41907926064086
4.28 1.37153351410315
4.29 1.31969088260431
4.3 1.26392356940825
4.31 1.20465024737466
4.32 1.14236970457736
4.33 1.07767905109413
4.34 1.03660940488326
4.35 0.994511822646417
4.36 0.951813966367312
4.37 0.908913073966091
4.38 0.866190896646987
4.39 0.824025648382354
4.4 0.782801231046689
4.41 0.742914203878087
4.42 0.704779119010966
4.43 0.625662868480445
4.44 0.539615881728659
4.45 0.446884909709723
4.46 0.347518128491324
4.47 0.241387069254646
4.48 0.128226451491531
4.49 0.00769708758569314
4.5 -0.120521501196653
4.51 -0.256601874951462
4.52 -0.400398506669727
4.53 -0.551239872338207
4.54 -0.707701135975869
4.55 -0.867399210409797
4.56 -1.02687951294326
4.57 -1.15788838343098
4.58 -1.2801086096768
4.59 -1.38952756047191
4.6 -1.48298610269468
4.61 -1.55848885181239
4.62 -1.61516441251737
4.63 -1.65293552359616
4.64 -1.70130222970629
4.65 -1.73714697340155
4.66 -1.76256676198271
4.67 -1.77961396662211
4.68 -1.79010512108172
4.69 -1.79556075033527
4.7 -1.7972164158901
4.71 -1.79606303157632
4.72 -1.79289382531363
4.73 -1.78834789990479
4.74 -1.78294679488588
4.75 -1.77712317837244
4.76 -1.77124158116946
4.77 -1.7656108354787
4.78 -1.76048691492639
4.79 -1.75606315109183
4.8 -1.75244206555984
4.81 -1.74957900232671
4.82 -1.74718255748093
4.83 -1.72641398854597
4.84 -1.70726503728794
4.85 -1.69001701811133
4.86 -1.67473854289374
4.87 -1.66142120471953
4.88 -1.65004547997627
4.89 -1.64061241322346
4.9 -1.63315978434728
4.91 -1.62777252801726
4.92 -1.62459279087815
4.93 -1.62383308949784
4.94 -1.62579550953244
4.95 -1.63090031324737
4.96 -1.63972861332521
4.97 -1.65308608215014
4.98 -1.67209827676879
4.99 -1.69835304579655
5 -1.73410938801793
};
\addplot [semithick, black, mark=x, mark size=1, mark options={solid}, only marks]
table {%
0 1.02271608756462
0.42 -2.13240463736108
0.44 -2.27000987951681
0.5 -1.75078627527845
0.65 -1.3983365504541
0.98 1.92677262881599
1.01 1.88601185166695
1.19 1.85837769319287
1.22 1.64046808725199
1.4 0.851627742937992
1.51 -0.896225011819276
1.55 -2.1864868904319
1.56 -2.24437690310312
1.77 -2.20674571371753
2.04 -1.63375177511905
2.67 1.8131312681826
2.69 1.9197918768336
2.71 1.69725582617531
3 -0.434907459654994
3.17 -2.3778224666339
3.18 -2.07496539376867
3.32 -1.93376299775724
3.37 -1.97527561883229
3.45 -1.82670925450681
3.48 -1.55437782183647
3.5 -1.51836144556008
3.66 -0.248803740345101
3.73 -0.120507291066551
3.85 1.18485641739474
3.9 1.13495512974262
4.05 1.93108079627902
4.06 2.08303010009157
4.07 1.81666606551353
4.21 1.53572799921899
4.33 1.05469646668761
4.42 0.749274329252935
4.56 -1.05260451459416
4.63 -1.63255654493506
4.82 -1.76505996404185
5 -1.88563142572359
};
\end{axis}

\end{tikzpicture}


==> fig/vanderpol-posterior-1.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=5,
xlabel={Time, \(\displaystyle t\)},
ylabel={\phantom{Output, \(\displaystyle x_1\)}},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-4, ymax=4,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-1.13709677419355, xmax=5.95967741935484, ymin=-4.63858623119098, ymax=4.14368022965483] {fig/vanderpol-posterior-1-000.png};
\addplot [semithick, color0]
table {%
0 0.995283051224558
0.01 1.00770008362336
0.02 1.01849664526794
0.03 1.027755646868
0.04 1.03556391836626
0.05 1.04201151308877
0.06 1.04719137140326
0.07 1.05119918603213
0.08 1.05413330756625
0.09 1.05609452659634
0.1 1.05718557136517
0.11 1.05751017245818
0.12 1.05717157600025
0.13 1.05627044117525
0.14 1.0549021404817
0.15 1.05315358903167
0.16 1.05109985023954
0.17 1.04880087875123
0.18 1.04629884274233
0.19 1.043616494713
0.2 1.04075701828482
0.21 1.03770566207814
0.22 1.03443327947874
0.23 1.03090162884087
0.24 1.02706997049877
0.25 1.02290217424773
0.26 1.01837331243741
0.27 1.01347466434202
0.28 1.00821626182104
0.29 1.00262653585099
0.3 0.996749153879682
0.31 0.990637606640456
0.32 0.984348383746422
0.33 0.977933619855707
0.34 0.971433917930495
0.35 0.964871726145603
0.36 0.958245236881092
0.37 0.951522355646102
0.38 0.944633884820485
0.39 0.937464616043235
0.4 0.92984001914564
0.41 0.921501016145265
0.42 0.912008733980733
0.43 0.81586472583685
0.44 0.718042168027688
0.45 0.645836267599228
0.46 0.57573057023408
0.47 0.50795812286321
0.48 0.442889213713948
0.49 0.381030598827615
0.5 0.322841869378153
0.51 0.240791133972858
0.52 0.15996241528347
0.53 0.0804482394605691
0.54 0.00232740892824562
0.55 -0.0743302124839235
0.56 -0.149459901606374
0.57 -0.222998798867271
0.58 -0.294882761767697
0.59 -0.365043027126387
0.6 -0.433402409699038
0.61 -0.499870776091631
0.62 -0.564339486273959
0.63 -0.62667451542901
0.64 -0.686709971587915
0.65 -0.744281009623721
0.66 -0.786301454635592
0.67 -0.824825130293612
0.68 -0.859819226846989
0.69 -0.891284165877369
0.7 -0.919249609320101
0.71 -0.943770704284319
0.72 -0.964924762167677
0.73 -0.982808400249315
0.74 -0.997535046847262
0.75 -1.00923261935999
0.76 -1.01804112571344
0.77 -1.02410992252719
0.78 -1.02759440566704
0.79 -1.02865202851689
0.8 -1.02743774228974
0.81 -1.02409920287859
0.82 -1.01877232902277
0.83 -1.01157794803273
0.84 -1.00262025955388
0.85 -0.991987653093841
0.86 -0.979756046926881
0.87 -0.965994433223669
0.88 -0.950771810511819
0.89 -0.934164282148928
0.9 -0.916260932656838
0.91 -0.897167265811745
0.92 -0.877005513228939
0.93 -0.855911894944026
0.94 -0.83403173841079
0.95 -0.811513969351762
0.96 -0.788506178671067
0.97 -0.765145768344379
0.98 -0.74147233934104
0.99 -0.653346413745598
1 -0.566307600147728
1.01 -0.480412138865213
1.02 -0.444241126758484
1.03 -0.408763948318165
1.04 -0.374009482223375
1.05 -0.339990579027888
1.06 -0.306707014699578
1.07 -0.274147439206884
1.08 -0.242290545301703
1.09 -0.211105630182953
1.1 -0.180552677412014
1.11 -0.150582058717442
1.12 -0.121133952569735
1.13 -0.092137609442796
1.14 -0.063510682954768
1.15 -0.0351590322890446
1.16 -0.00697777104155595
1.17 0.0211449030871399
1.18 0.0493178547450269
1.19 0.0776229328175568
1.2 0.150013366747171
1.21 0.220082436033222
1.22 0.287637623135888
1.23 0.37105175929468
1.24 0.452858825215617
1.25 0.533058367426288
1.26 0.611663384027166
1.27 0.688697552343209
1.28 0.764192522699949
1.29 0.838185113626127
1.3 0.910714339963206
1.31 0.981818262951543
1.32 1.05153067568665
1.33 1.11987762843762
1.34 1.18687374778293
1.35 1.25251818546695
1.36 1.31678977848838
1.37 1.37964042036646
1.38 1.4409841369982
1.39 1.5006746666889
1.4 1.55844561264203
1.41 1.6366347717618
1.42 1.71185198608314
1.43 1.78409182760661
1.44 1.85333754948839
1.45 1.91956674448991
1.46 1.98275629577449
1.47 2.04288688023378
1.48 2.09994810731262
1.49 2.15394511402919
1.5 2.20489933761192
1.51 2.25274611920225
1.52 2.27908294996201
1.53 2.2998019625243
1.54 2.31514302793393
1.55 2.32518213699152
1.56 2.23222650184784
1.57 2.1655335629277
1.58 2.099065155211
1.59 2.03305871367775
1.6 1.96768026407912
1.61 1.90304234856032
1.62 1.83921900551508
1.63 1.7762569709146
1.64 1.71418353429462
1.65 1.65301179868697
1.66 1.59274402402028
1.67 1.53337355000938
1.68 1.47488560045053
1.69 1.4172570906129
1.7 1.36045538634419
1.71 1.30443578286611
1.72 1.24913727645271
1.73 1.19447601856829
1.74 1.14033577861637
1.75 1.08655515903446
1.76 1.03291405807776
1.77 0.979155860825823
1.78 0.934112751813407
1.79 0.890194558892398
1.8 0.847380531710218
1.81 0.80565567490858
1.82 0.76500939215037
1.83 0.725434433141918
1.84 0.686926165872744
1.85 0.649482137186773
1.86 0.613101878288996
1.87 0.577786923379586
1.88 0.543541027174948
1.89 0.510370587351102
1.9 0.478285301273656
1.91 0.447299114639096
1.92 0.417431555303847
1.93 0.388709590970621
1.94 0.36117020595146
1.95 0.334863959310231
1.96 0.30985986039173
1.97 0.286251969954889
1.98 0.26416819362688
1.99 0.243781763523725
2 0.225325877244004
2.01 0.209111770878053
2.02 0.195549388920044
2.03 0.185161139432117
2.04 0.178461579961987
2.05 0.113902764836774
2.06 0.0514729427679499
2.07 -0.00875778256151294
2.08 -0.0667149843431495
2.09 -0.122320612163387
2.1 -0.175494735173157
2.11 -0.226157799287598
2.12 -0.274233024502398
2.13 -0.319648682991737
2.14 -0.362340089230997
2.15 -0.402251208209096
2.16 -0.439335848836322
2.17 -0.473558456238755
2.18 -0.504894548153648
2.19 -0.533330857863071
2.2 -0.558865251269632
2.21 -0.581506481994616
2.22 -0.60127383911784
2.23 -0.618196730320821
2.24 -0.632314230942735
2.25 -0.643674618201304
2.26 -0.65233490024724
2.27 -0.658360341965324
2.28 -0.661823983340546
2.29 -0.66280614146567
2.3 -0.661393883571657
2.31 -0.657680455617679
2.32 -0.651764648966348
2.33 -0.64375008669239
2.34 -0.633744411542161
2.35 -0.621858360047152
2.36 -0.608204712406992
2.37 -0.592897115967419
2.38 -0.576048791536072
2.39 -0.557771145931121
2.4 -0.538172329837554
2.41 -0.51735579530142
2.42 -0.495418919514753
2.43 -0.472451768256427
2.44 -0.44853607113925
2.45 -0.423744470254446
2.46 -0.398140083792901
2.47 -0.371776398106483
2.48 -0.344697468095593
2.49 -0.316938370274125
2.5 -0.288525819148024
2.51 -0.259478829115727
2.52 -0.229809283659217
2.53 -0.199522262782917
2.54 -0.168615978851753
2.55 -0.137081179053575
2.56 -0.104899886681554
2.57 -0.0720433680616288
2.58 -0.0384692195002229
2.59 -0.00411745889632194
2.6 0.031094532997508
2.61 0.0672784626367874
2.62 0.104583364765427
2.63 0.143206326470342
2.64 0.183407002143445
2.65 0.225528930812335
2.66 0.270037535595191
2.67 0.317629905309767
2.68 0.315845437173611
2.69 0.316010484936209
2.7 0.401517659808164
2.71 0.485033307014182
2.72 0.55201371610082
2.73 0.617125318270904
2.74 0.680407170894084
2.75 0.741907808625035
2.76 0.801683716290942
2.77 0.859797302979293
2.78 0.916314540802187
2.79 0.97130243190267
2.8 1.02482645045028
2.81 1.07694808548402
2.82 1.12772259081922
2.83 1.17719703169515
2.84 1.2254087046681
2.85 1.27238399700928
2.86 1.31813774381486
2.87 1.36267313439351
2.88 1.40598221360761
2.89 1.44804701840075
2.9 1.48884138512837
2.91 1.52833346118804
2.92 1.56648895884475
2.93 1.60327520833048
2.94 1.63866611660291
2.95 1.67264824209982
2.96 1.70522837725235
2.97 1.73644321273223
2.98 1.76637098110474
2.99 1.7951360995227
3 1.82278727620556
3.01 1.79553989114697
3.02 1.76664366962739
3.03 1.73600770706106
3.04 1.7036272229454
3.05 1.66959199501095
3.06 1.63407982865777
3.07 1.59733397228867
3.08 1.55962900243752
3.09 1.52123359212036
3.1 1.48237826257005
3.11 1.44323225372658
3.12 1.40388871452848
3.13 1.36435373893292
3.14 1.32453273050499
3.15 1.28420577750455
3.16 1.24297680830813
3.17 1.20011751100201
3.18 1.18635623975076
3.19 1.13216635156602
3.2 1.0787606614362
3.21 1.02616511528554
3.22 0.9743935127185
3.23 0.923452017189663
3.24 0.873342062483229
3.25 0.82406251006537
3.26 0.775611684984388
3.27 0.727989892692558
3.28 0.681203161619196
3.29 0.635269232205027
3.3 0.590227026342631
3.31 0.546149353443637
3.32 0.503130113384861
3.33 0.429488158771703
3.34 0.356057697656053
3.35 0.282647533898441
3.36 0.208990322322053
3.37 0.134784948099763
3.38 0.113398426998094
3.39 0.0928490352895899
3.4 0.0730794587560241
3.41 0.0540487361929096
3.42 0.0357380435902271
3.43 0.0181634731022031
3.44 0.00140329562574093
3.45 -0.0143360619928085
3.46 -0.0686807358182117
3.47 -0.119403382647099
3.48 -0.16591278662675
3.49 -0.217457701595688
3.5 -0.265819275944814
3.51 -0.347213181971466
3.52 -0.425538190510373
3.53 -0.500587534189335
3.54 -0.572173690799778
3.55 -0.640129464791605
3.56 -0.704309813410957
3.57 -0.76459409211414
3.58 -0.820888464534484
3.59 -0.873128250047008
3.6 -0.92127999484192
3.61 -0.96534308179679
3.62 -1.00535077157852
3.63 -1.04137072675541
3.64 -1.07350536302076
3.65 -1.10189289248733
3.66 -1.12671228963244
3.67 -1.11606726276021
3.68 -1.10711575612975
3.69 -1.09957090769074
3.7 -1.09315860990512
3.71 -1.08761382711287
3.72 -1.08267034715088
3.73 -1.07800855922374
3.74 -1.06364716171847
3.75 -1.04884805489976
3.76 -1.03349494384384
3.77 -1.01749046035312
3.78 -1.00075768998801
3.79 -0.983242367584923
3.8 -0.96491625675372
3.81 -0.94578236744598
3.82 -0.925882838781734
3.83 -0.905310405032281
3.84 -0.884222243339359
3.85 -0.862810403776896
3.86 -0.836083818824599
3.87 -0.812816663584321
3.88 -0.793355735948055
3.89 -0.778074149275723
3.9 -0.767024607311276
3.91 -0.765236080970161
3.92 -0.762270738630072
3.93 -0.758290700002395
3.94 -0.753475709330322
3.95 -0.748008001523784
3.96 -0.742060367399592
3.97 -0.735788488546258
3.98 -0.72932767846283
3.99 -0.722793623724733
4 -0.716286649732918
4.01 -0.709899360989066
4.02 -0.703728087515383
4.03 -0.697889132006792
4.04 -0.692539499750368
4.05 -0.687863862151297
4.06 -0.822781551424922
4.07 -0.777961709322197
4.08 -0.698991541753113
4.09 -0.620675286220364
4.1 -0.543169018011459
4.11 -0.466608612485805
4.12 -0.391120576186817
4.13 -0.31683190714403
4.14 -0.243879477358739
4.15 -0.172419414091097
4.16 -0.102636812449704
4.17 -0.034755859603978
4.18 0.0309500112736316
4.19 0.0941496883585004
4.2 0.154457161181537
4.21 0.211547386122068
4.22 0.268691996499381
4.23 0.324103504181059
4.24 0.377626327722729
4.25 0.429100712935507
4.26 0.478360475898357
4.27 0.525231554241347
4.28 0.569531342495658
4.29 0.611068744880699
4.3 0.649644730514647
4.31 0.685052939332663
4.32 0.717080590080091
4.33 0.745534336759747
4.34 0.748560769553142
4.35 0.749104254805806
4.36 0.747072621379721
4.37 0.742365584499101
4.38 0.73487238152498
4.39 0.72446707669803
4.4 0.710998564024572
4.41 0.694268307562271
4.42 0.673987511646364
4.43 0.705045126818633
4.44 0.73047238061021
4.45 0.750483732389625
4.46 0.765302294033195
4.47 0.775155717509555
4.48 0.780272850705531
4.49 0.780880853361387
4.5 0.777202714043466
4.51 0.769455415359057
4.52 0.757849296780703
4.53 0.742589363767825
4.54 0.723879165330292
4.55 0.701926049888136
4.56 0.676925986776652
4.57 0.633377364451262
4.58 0.588759763477032
4.59 0.5431856298295
4.6 0.496790825848154
4.61 0.449732202729002
4.62 0.402186455982837
4.63 0.354322417785616
4.64 0.321805410459235
4.65 0.289202516138418
4.66 0.256609567465605
4.67 0.224103541587028
4.68 0.191742632425849
4.69 0.159567147450682
4.7 0.1276007113956
4.71 0.0958514260302235
4.72 0.0643127698210206
4.73 0.0329641185361047
4.74 0.00177083566169901
4.75 -0.0293160661837477
4.76 -0.0603606377900256
4.77 -0.0914429461576887
4.78 -0.122659986319644
4.79 -0.154125930388119
4.8 -0.185970059608826
4.81 -0.218326044520967
4.82 -0.251264264607902
4.83 -0.28701991725028
4.84 -0.32205482115962
4.85 -0.356389204065038
4.86 -0.390046252839048
4.87 -0.4230516648267
4.88 -0.45543328233936
4.89 -0.487220744271383
4.9 -0.518445130337398
4.91 -0.549138598237907
4.92 -0.579334028442846
4.93 -0.609064698887288
4.94 -0.63836401519382
4.95 -0.667265323359875
4.96 -0.695801833811838
4.97 -0.724006691321104
4.98 -0.751913236879693
4.99 -0.779555524495437
5 -0.806969169927722
};
\addplot [semithick, color1]
table {%
0 0.999952425671939
0.01 1.0006562956217
0.02 1.00341513449035
0.03 1.00823902253617
0.04 1.01511362438601
0.05 1.02400026585662
0.06 1.03483595409008
0.07 1.04753336736065
0.08 1.06198085427572
0.09 1.07804249313695
0.1 1.09555826958796
0.11 1.11434443267931
0.12 1.13419408439569
0.13 1.1548780441374
0.14 1.17614600722774
0.15 1.19772798656665
0.16 1.21933599297352
0.17 1.24066587975629
0.18 1.26139926149873
0.19 1.28120543035158
0.2 1.29974325190298
0.21 1.31666314294856
0.22 1.3316094242828
0.23 1.34422359354864
0.24 1.35414932900976
0.25 1.36104020630855
0.26 1.36457100837976
0.27 1.36445293775479
0.28 1.36045195093047
0.29 1.35240814666838
0.3 1.34025333768314
0.31 1.32402408497749
0.32 1.303868037826
0.33 1.28004117824447
0.34 1.25289242329118
0.35 1.22283201126987
0.36 1.19028327117241
0.37 1.15562286122223
0.38 1.11911859476558
0.39 1.08087352341003
0.4 1.04078148786548
0.41 0.998500136963659
0.42 0.953466346938165
0.43 0.844540348068952
0.44 0.728058008941372
0.45 0.650164203104763
0.46 0.575536654459561
0.47 0.504697249838915
0.48 0.438646295955725
0.49 0.378903335192443
0.5 0.327569377994275
0.51 0.251810141554004
0.52 0.175431714104694
0.53 0.0987695951188932
0.54 0.0220847713546786
0.55 -0.0544079466416665
0.56 -0.130516491386185
0.57 -0.20605260286848
0.58 -0.280815821793019
0.59 -0.354578885900739
0.6 -0.427073430560502
0.61 -0.497975501831052
0.62 -0.566891223536028
0.63 -0.633344096961098
0.64 -0.696766798600825
0.65 -0.756501634369958
0.66 -0.811974710882008
0.67 -0.865677222607605
0.68 -0.917369309037525
0.69 -0.96682176101959
0.7 -1.01381408917884
0.71 -1.05813407369607
0.72 -1.09957833871314
0.73 -1.1379535528058
0.74 -1.17307788842252
0.75 -1.20478238090398
0.76 -1.2329118319903
0.77 -1.25732492787599
0.78 -1.2778933082667
0.79 -1.29449944285317
0.8 -1.30703334883123
0.81 -1.31538841502033
0.82 -1.31945687914722
0.83 -1.31912582576258
0.84 -1.31427491006982
0.85 -1.30477730594189
0.86 -1.29050548797184
0.87 -1.27134315786093
0.88 -1.24720366214907
0.89 -1.21805357952046
0.9 -1.18393826988166
0.91 -1.14500509792511
0.92 -1.1015206360341
0.93 -1.05388026169631
0.94 -1.00261130717275
0.95 -0.948374081342584
0.96 -0.89196969415404
0.97 -0.83437065424432
0.98 -0.776798655732517
0.99 -0.678190998558054
1 -0.581181844428166
1.01 -0.487503722396074
1.02 -0.457642479990681
1.03 -0.427841831943375
1.04 -0.398212469312772
1.05 -0.368808953149374
1.06 -0.339648299669326
1.07 -0.310719434009431
1.08 -0.281987019814972
1.09 -0.253391865214722
1.1 -0.224849126911443
1.11 -0.196244965793656
1.12 -0.167432036074901
1.13 -0.138224129204605
1.14 -0.108390424905479
1.15 -0.0776501828484971
1.16 -0.0456694995924169
1.17 -0.012063275291833
1.18 0.0235916444813696
1.19 0.0617211491589247
1.2 0.135312747916239
1.21 0.205586205532601
1.22 0.271577630792019
1.23 0.342097182372793
1.24 0.413110852266574
1.25 0.484532413478804
1.26 0.556307846297047
1.27 0.628399662281859
1.28 0.700774340058984
1.29 0.773391755591921
1.3 0.846195754506074
1.31 0.919105396568918
1.32 0.992006771867167
1.33 1.06474562293985
1.34 1.13712130195695
1.35 1.20888282059547
1.36 1.27972785444172
1.37 1.34930546336133
1.38 1.41722291366416
1.39 1.48305632572516
1.4 1.54636401792035
1.41 1.62398162373402
1.42 1.70124692427831
1.43 1.77759229156074
1.44 1.85240695868884
1.45 1.9250430295884
1.46 1.99482047507742
1.47 2.06103063016849
1.48 2.12293940833447
1.49 2.17979441855678
1.5 2.23084461664351
1.51 2.27538677894382
1.52 2.31159105052243
1.53 2.33611216393883
1.54 2.34833603835692
1.55 2.34760914511577
1.56 2.24699070358693
1.57 2.18854792312207
1.58 2.12843355525304
1.59 2.06755685304046
1.6 2.0064408503883
1.61 1.94537130418425
1.62 1.88450148570336
1.63 1.82391314082472
1.64 1.76364942272512
1.65 1.70373190515641
1.66 1.64416874439555
1.67 1.58495769560416
1.68 1.52608570946909
1.69 1.46752565390221
1.7 1.40922992148634
1.71 1.35112006985097
1.72 1.29307111152803
1.73 1.23488870649682
1.74 1.17627776823671
1.75 1.11680331768939
1.76 1.05585308305921
1.77 0.992638813550156
1.78 0.951951537095635
1.79 0.9121777919574
1.8 0.873170990049876
1.81 0.83482749713563
1.82 0.797080371520492
1.83 0.759889321394959
1.84 0.723232717612555
1.85 0.687102194283406
1.86 0.651499326248193
1.87 0.616433834781838
1.88 0.58192292770757
1.89 0.547991536321426
1.9 0.51467333603868
1.91 0.482012535463503
1.92 0.450066501972626
1.93 0.418909373676148
1.94 0.388636900528162
1.95 0.359372875015807
1.96 0.331277670008028
1.97 0.3045596116032
1.98 0.27949018218908
1.99 0.256424346449954
2 0.235827517648252
2.01 0.218310573430212
2.02 0.204673362309051
2.03 0.19595445168553
2.04 0.193479477715845
2.05 0.135455394760108
2.06 0.0765785612908973
2.07 0.0171716269086817
2.08 -0.0425054905998416
2.09 -0.102243145267216
2.1 -0.161868811133172
2.11 -0.221235487216935
2.12 -0.280212265222638
2.13 -0.338676947902626
2.14 -0.396510394073894
2.15 -0.453592266131013
2.16 -0.509797920121916
2.17 -0.564996247347386
2.18 -0.619048330951867
2.19 -0.67180681811482
2.2 -0.72311593070764
2.21 -0.77281204843882
2.22 -0.820724802081379
2.23 -0.866678612939316
2.24 -0.910494609648862
2.25 -0.951992844975474
2.26 -0.990994722990109
2.27 -1.02732553045441
2.28 -1.06081694595285
2.29 -1.09130937862033
2.3 -1.11865396974359
2.31 -1.14271408143298
2.32 -1.16336610414577
2.33 -1.18049944561193
2.34 -1.19401562215405
2.35 -1.20382646118565
2.36 -1.20985153973858
2.37 -1.21201512483391
2.38 -1.21024304147759
2.39 -1.20446006202072
2.4 -1.19458856385218
2.41 -1.18054929601328
2.42 -1.16226505345454
2.43 -1.13966778112532
2.44 -1.11270904401192
2.45 -1.08137294961988
2.46 -1.04568975450596
2.47 -1.00574794139037
2.48 -0.961702785524312
2.49 -0.913780108167508
2.5 -0.862274413893549
2.51 -0.807540594236502
2.52 -0.749978365465009
2.53 -0.690009513006272
2.54 -0.628050048962732
2.55 -0.564481516484284
2.56 -0.499626351963344
2.57 -0.433730746747111
2.58 -0.366955647842579
2.59 -0.299374026802124
2.6 -0.230971451516248
2.61 -0.161647345520158
2.62 -0.0912154906660575
2.63 -0.019403765735708
2.64 0.0541453187653805
2.65 0.129869739684823
2.66 0.208272133244916
2.67 0.289881376753583
2.68 0.290030001606645
2.69 0.297340240141412
2.7 0.384537690224491
2.71 0.468736097735149
2.72 0.519324910602162
2.73 0.569615647541915
2.74 0.619758258295837
2.75 0.669896814857127
2.76 0.720164879111113
2.77 0.770682734246482
2.78 0.821554960583868
2.79 0.872867755524851
2.8 0.924685810704364
2.81 0.977048754156067
2.82 1.02996727084258
2.83 1.08341908787925
2.84 1.13734507370454
2.85 1.19164575795576
2.86 1.24617862404042
2.87 1.30075654393642
2.88 1.35514769368185
2.89 1.40907718726855
2.9 1.46223048356967
2.91 1.51425836168236
2.92 1.56478295831135
2.93 1.6134040794731
2.94 1.65970482154373
2.95 1.70325555113585
2.96 1.74361557468286
2.97 1.78033243569867
2.98 1.81293976794586
2.99 1.84095608865683
3 1.8638889491842
3.01 1.85961608199043
3.02 1.84985549265097
3.03 1.83423027887929
3.04 1.81255686456155
3.05 1.78494052121659
3.06 1.7518312785817
3.07 1.71399532598769
3.08 1.67239003194318
3.09 1.62798626638443
3.1 1.58160910377981
3.11 1.53384071509624
3.12 1.48498028758789
3.13 1.43502598879649
3.14 1.38363980304392
3.15 1.33006274318006
3.16 1.27295364984417
3.17 1.21013600281748
3.18 1.19559544901219
3.19 1.14395951547984
3.2 1.09236289192094
3.21 1.0409823907167
3.22 0.989913048868332
3.23 0.939212928697666
3.24 0.888924576175962
3.25 0.839086762228204
3.26 0.789743208017252
3.27 0.740952214034111
3.28 0.692800843339923
3.29 0.64542886262311
3.3 0.599071175743778
3.31 0.554133464031623
3.32 0.511323685292018
3.33 0.439521985078585
3.34 0.366203126413384
3.35 0.291141379397206
3.36 0.213943489593941
3.37 0.134116654695205
3.38 0.114594782070121
3.39 0.0959837989047768
3.4 0.0779688656484137
3.41 0.0602619685503932
3.42 0.042598775639706
3.43 0.0247450266603442
3.44 0.00652006998127179
3.45 -0.012152763441176
3.46 -0.0716604523342839
3.47 -0.124379638366577
3.48 -0.168742233145755
3.49 -0.221667778187794
3.5 -0.270397862726804
3.51 -0.363407952236363
3.52 -0.454158680403383
3.53 -0.541898528783625
3.54 -0.625894310063054
3.55 -0.70543385101528
3.56 -0.779833777185937
3.57 -0.848452236503323
3.58 -0.910705238385199
3.59 -0.966084522111082
3.6 -1.01417438778899
3.61 -1.05466479020278
3.62 -1.08735833403585
3.63 -1.11216964789301
3.64 -1.12911680488112
3.65 -1.13830570737809
3.66 -1.1399093557249
3.67 -1.11694187700857
3.68 -1.09910459860483
3.69 -1.08586760095508
3.7 -1.07669737195113
3.71 -1.0710585998369
3.72 -1.06841618294625
3.73 -1.06823737751588
3.74 -1.04883732293048
3.75 -1.0307488964576
3.76 -1.01358470518974
3.77 -0.996966994901979
3.78 -0.980533560144447
3.79 -0.963945014255409
3.8 -0.946894181293732
3.81 -0.929118518975393
3.82 -0.910416560705748
3.83 -0.890669296907736
3.84 -0.869867100559589
3.85 -0.848142133858297
3.86 -0.809920521265908
3.87 -0.780883082119166
3.88 -0.761850511237454
3.89 -0.753780656166099
3.9 -0.757736565404548
3.91 -0.762246258533635
3.92 -0.764043898197547
3.93 -0.763347529026064
3.94 -0.760473735436207
3.95 -0.755798410694312
3.96 -0.74971490006236
3.97 -0.74259946971957
3.98 -0.734789711173648
3.99 -0.726576777104314
4 -0.718209891047951
4.01 -0.709911905335727
4.02 -0.701907335559298
4.03 -0.694469118301376
4.04 -0.687997872097485
4.05 -0.683158201622977
4.06 -0.83055635233408
4.07 -0.785264498383257
4.08 -0.706667044723238
4.09 -0.627091983812426
4.1 -0.547103890297382
4.11 -0.467153966291418
4.12 -0.387629389490593
4.13 -0.30889930385242
4.14 -0.231354565800943
4.15 -0.155442896012244
4.16 -0.0817018132446288
4.17 -0.0107910176901672
4.18 0.0564756093518002
4.19 0.119100746986098
4.2 0.175883365819646
4.21 0.225418508451351
4.22 0.289180328754138
4.23 0.351314993013442
4.24 0.411299864642911
4.25 0.468613367506911
4.26 0.522727156290129
4.27 0.573102413105567
4.28 0.619190890116063
4.29 0.660441098481244
4.3 0.696309869663253
4.31 0.726279087103221
4.32 0.749876604956495
4.33 0.766699369954444
4.34 0.773974756530186
4.35 0.77728431609138
4.36 0.776610868761048
4.37 0.771960147379712
4.38 0.763360591219803
4.39 0.750863775072785
4.4 0.734545199123109
4.41 0.714505160673256
4.42 0.690869462449495
4.43 0.741441472601184
4.44 0.783521392735975
4.45 0.817274534382946
4.46 0.842908058770311
4.47 0.860655470786482
4.48 0.870761209233063
4.49 0.873466453316097
4.5 0.868997358951235
4.51 0.857557008198512
4.52 0.839322406746149
4.53 0.814447868718528
4.54 0.783075995388668
4.55 0.745357024297006
4.56 0.7014763981514
4.57 0.658548694355553
4.58 0.61289108870421
4.59 0.564851780395386
4.6 0.514941689989852
4.61 0.46384265145986
4.62 0.412420669782599
4.63 0.361754786098902
4.64 0.335345958921074
4.65 0.307830590504147
4.66 0.27950106141475
4.67 0.250592181300718
4.68 0.221280654045749
4.69 0.191689151813532
4.7 0.161891644857929
4.71 0.131918160784652
4.72 0.101758217428139
4.73 0.0713627639971301
4.74 0.0406447564585607
4.75 0.00947865339346679
4.76 -0.0223007362880128
4.77 -0.0548994056836653
4.78 -0.0885642762507431
4.79 -0.123580609963455
4.8 -0.16026388887551
4.81 -0.198941487317919
4.82 -0.239916600835143
4.83 -0.273930498671931
4.84 -0.308386305476144
4.85 -0.34355939896316
4.86 -0.3797670282782
4.87 -0.417367344274474
4.88 -0.456762627965808
4.89 -0.498405227784103
4.9 -0.542805678469171
4.91 -0.590543041850719
4.92 -0.642277896719761
4.93 -0.698768748671089
4.94 -0.760893028823772
4.95 -0.829674393744721
4.96 -0.906318839094148
4.97 -0.992263352871563
4.98 -1.08924267970445
4.99 -1.19938249417677
5 -1.32533088164539
};
\addplot [semithick, black, mark=x, mark size=1, mark options={solid}, only marks]
table {%
0 1.021782629045
0.42 1.0124298448566
0.44 0.689680810116615
0.5 0.353476185483068
0.65 -0.758663904692399
0.98 -0.818416541046708
1.01 -0.424482528594862
1.19 0.0246616723964864
1.22 0.266426606273954
1.4 1.53154643238128
1.51 2.27349011232178
1.55 2.4416876641867
1.56 2.20188684938331
1.77 0.970282553670946
2.04 0.249781591341183
2.67 0.37652977537913
2.69 0.217079789887444
2.71 0.501322307219493
3 1.88601597865839
3.17 1.1691599221648
3.18 1.23585700705184
3.32 0.539885328017629
3.37 0.0739859201604595
3.45 0.0330930079874604
3.48 -0.155504929166528
3.5 -0.223733829771337
3.66 -1.16758197365602
3.73 -1.08925501456569
3.85 -0.87141823287681
3.9 -0.757516034717687
4.05 -0.528862646879039
4.06 -1.03201677783196
4.07 -0.820421409028682
4.21 0.20848703723632
4.33 0.771693964897926
4.42 0.608900760010592
4.56 0.696995967535791
4.63 0.3366732081434
4.82 -0.247575239330968
5 -1.40882044296911
};
\end{axis}

\end{tikzpicture}


==> fig/vanderpol-prior-samples-0.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Output, \(\displaystyle x_0\)},
ytick={-4, 0, 4},
ymin=-4, ymax=4,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.806451612903226, xmax=5.64516129032258, ymin=-5.14285714285714, ymax=5.24675324675325] {fig/vanderpol-prior-samples-0-000.png};
\end{axis}
\end{tikzpicture}

==> fig/vanderpol-prior-samples-1.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Time, \(\displaystyle t\)},
xmin=0, xmax=5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Output, \(\displaystyle x_1\)},
ymin=-4, ymax=4,
ytick={-4, 0, 4},
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.806451612903226, xmax=5.64516129032258, ymin=-5.14285714285714, ymax=5.24675324675325] {fig/vanderpol-prior-samples-1-000.png};
\end{axis}

\end{tikzpicture}

